Constraint-Based Monitoring of Hyperproperties

Verifying hyperproperties at runtime is a challenging problem as hyperproperties, such as non-interference and observational determinism, relate multiple computation traces with each other. It is necessary to store previously seen traces, because every new incoming trace needs to be compatible with every run of the system observed so far. Furthermore, the new incoming trace poses requirements on future traces. In our monitoring approach, we focus on those requirements by rewriting a hyperproperty in the temporal logic HyperLTL to a Boolean constraint system. A hyperproperty is then violated by multiple runs of the system if the constraint system becomes unsatisfiable. We compare our implementation, which utilizes either BDDs or a SAT solver to store and evaluate constraints, to the automata-based monitoring tool RVHyper.

==> plots/invariants.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}]
\nextgroupplot[
legend cell align={left},
legend entries={{SAT, o=1},{SAT, o=8},{RVHyper, o=1},{RVHyper, o=2},{RVHyper, o=3},{RVHyper, o=4},{RVHyper, o=5},{RVHyper, o=6},{RVHyper, o=7},{RVHyper, o=8}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={linear scale},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-10.21085, ymax=214.42785
]
\addlegendimage{dashed, thick, no markers, color0}
\addlegendimage{dashdotted, thick, no markers, color1}
\addlegendimage{thick, no markers, color2}
\addlegendimage{thick, no markers, color3}
\addlegendimage{thick, no markers, color4}
\addlegendimage{thick, no markers, color5}
\addlegendimage{thick, no markers, color6}
\addlegendimage{thick, no markers, white!49.80392156862745!black}
\addlegendimage{thick, no markers, color7}
\addlegendimage{thick, no markers, color8}
\addplot [dashed, thick, color0]
table [row sep=\\]{%
0	0.011 \\
1	0.012 \\
2	0.013 \\
3	0.013 \\
4	0.014 \\
5	0.014 \\
6	0.015 \\
7	0.015 \\
8	0.015 \\
9	0.016 \\
10	0.016 \\
11	0.017 \\
12	0.017 \\
13	0.017 \\
14	0.018 \\
15	0.018 \\
16	0.018 \\
17	0.019 \\
18	0.019 \\
19	0.019 \\
20	0.02 \\
21	0.02 \\
22	0.021 \\
23	0.021 \\
24	0.021 \\
25	0.022 \\
26	0.022 \\
27	0.022 \\
28	0.023 \\
29	0.023 \\
30	0.024 \\
31	0.024 \\
32	0.024 \\
33	0.025 \\
34	0.025 \\
35	0.026 \\
36	0.026 \\
37	0.027 \\
38	0.027 \\
39	0.027 \\
40	0.028 \\
41	0.028 \\
42	0.029 \\
43	0.029 \\
44	0.029 \\
45	0.03 \\
46	0.03 \\
47	0.031 \\
48	0.031 \\
49	0.032 \\
50	0.032 \\
51	0.032 \\
52	0.033 \\
53	0.033 \\
54	0.034 \\
55	0.034 \\
56	0.035 \\
57	0.035 \\
58	0.036 \\
59	0.036 \\
60	0.037 \\
61	0.037 \\
62	0.038 \\
63	0.038 \\
64	0.039 \\
65	0.039 \\
66	0.04 \\
67	0.04 \\
68	0.041 \\
69	0.042 \\
70	0.043 \\
71	0.043 \\
72	0.044 \\
73	0.044 \\
74	0.045 \\
75	0.045 \\
76	0.046 \\
77	0.046 \\
78	0.047 \\
79	0.047 \\
80	0.048 \\
81	0.048 \\
82	0.049 \\
83	0.05 \\
84	0.05 \\
85	0.051 \\
86	0.051 \\
87	0.052 \\
88	0.052 \\
89	0.053 \\
90	0.053 \\
91	0.054 \\
92	0.055 \\
93	0.055 \\
94	0.056 \\
95	0.056 \\
96	0.057 \\
97	0.057 \\
98	0.058 \\
99	0.059 \\
100	0.059 \\
101	0.06 \\
102	0.06 \\
103	0.061 \\
104	0.062 \\
105	0.062 \\
106	0.063 \\
107	0.063 \\
108	0.064 \\
109	0.065 \\
110	0.065 \\
111	0.066 \\
112	0.067 \\
113	0.067 \\
114	0.068 \\
115	0.068 \\
116	0.069 \\
117	0.07 \\
118	0.07 \\
119	0.071 \\
120	0.072 \\
121	0.072 \\
122	0.073 \\
123	0.074 \\
124	0.074 \\
125	0.075 \\
126	0.076 \\
127	0.076 \\
128	0.077 \\
129	0.078 \\
130	0.078 \\
131	0.079 \\
132	0.08 \\
133	0.081 \\
134	0.081 \\
135	0.082 \\
136	0.083 \\
137	0.083 \\
138	0.084 \\
139	0.085 \\
140	0.085 \\
141	0.086 \\
142	0.087 \\
143	0.088 \\
144	0.088 \\
145	0.089 \\
146	0.09 \\
147	0.09 \\
148	0.091 \\
149	0.092 \\
150	0.093 \\
151	0.093 \\
152	0.094 \\
153	0.095 \\
154	0.096 \\
155	0.096 \\
156	0.097 \\
157	0.098 \\
158	0.099 \\
159	0.1 \\
160	0.1 \\
161	0.101 \\
162	0.102 \\
163	0.103 \\
164	0.104 \\
165	0.104 \\
166	0.105 \\
167	0.106 \\
168	0.107 \\
169	0.107 \\
170	0.108 \\
171	0.109 \\
172	0.11 \\
173	0.111 \\
174	0.111 \\
175	0.112 \\
176	0.113 \\
177	0.114 \\
178	0.115 \\
179	0.116 \\
180	0.116 \\
181	0.117 \\
182	0.118 \\
183	0.119 \\
184	0.121 \\
185	0.122 \\
186	0.123 \\
187	0.124 \\
188	0.125 \\
189	0.126 \\
190	0.126 \\
191	0.127 \\
192	0.128 \\
193	0.129 \\
194	0.13 \\
195	0.131 \\
196	0.132 \\
197	0.133 \\
198	0.134 \\
199	0.134 \\
200	0.135 \\
201	0.136 \\
202	0.137 \\
203	0.138 \\
204	0.139 \\
205	0.14 \\
206	0.142 \\
207	0.143 \\
208	0.144 \\
209	0.145 \\
210	0.146 \\
211	0.147 \\
212	0.148 \\
213	0.149 \\
214	0.15 \\
215	0.15 \\
216	0.151 \\
217	0.152 \\
218	0.153 \\
219	0.154 \\
220	0.155 \\
221	0.156 \\
222	0.157 \\
223	0.158 \\
224	0.159 \\
225	0.16 \\
226	0.161 \\
227	0.162 \\
228	0.163 \\
229	0.164 \\
230	0.165 \\
231	0.166 \\
232	0.167 \\
233	0.168 \\
234	0.169 \\
235	0.17 \\
236	0.171 \\
237	0.172 \\
238	0.173 \\
239	0.174 \\
240	0.175 \\
241	0.176 \\
242	0.177 \\
243	0.178 \\
244	0.179 \\
245	0.181 \\
246	0.182 \\
247	0.183 \\
248	0.184 \\
249	0.185 \\
250	0.186 \\
251	0.187 \\
252	0.188 \\
253	0.189 \\
254	0.19 \\
255	0.191 \\
256	0.192 \\
257	0.193 \\
258	0.194 \\
259	0.195 \\
260	0.196 \\
261	0.198 \\
262	0.199 \\
263	0.2 \\
264	0.201 \\
265	0.202 \\
266	0.203 \\
267	0.204 \\
268	0.205 \\
269	0.206 \\
270	0.208 \\
271	0.209 \\
272	0.21 \\
273	0.211 \\
274	0.212 \\
275	0.213 \\
276	0.214 \\
277	0.215 \\
278	0.217 \\
279	0.218 \\
280	0.219 \\
281	0.22 \\
282	0.221 \\
283	0.222 \\
284	0.223 \\
285	0.225 \\
286	0.226 \\
287	0.227 \\
288	0.228 \\
289	0.229 \\
290	0.23 \\
291	0.232 \\
292	0.233 \\
293	0.234 \\
294	0.235 \\
295	0.236 \\
296	0.237 \\
297	0.239 \\
298	0.24 \\
299	0.241 \\
300	0.242 \\
301	0.244 \\
302	0.245 \\
303	0.246 \\
304	0.247 \\
305	0.248 \\
306	0.25 \\
307	0.251 \\
308	0.252 \\
309	0.253 \\
310	0.254 \\
311	0.256 \\
312	0.257 \\
313	0.258 \\
314	0.259 \\
315	0.261 \\
316	0.262 \\
317	0.263 \\
318	0.264 \\
319	0.266 \\
320	0.267 \\
321	0.268 \\
322	0.269 \\
323	0.271 \\
324	0.272 \\
325	0.273 \\
326	0.275 \\
327	0.276 \\
328	0.277 \\
329	0.278 \\
330	0.28 \\
331	0.281 \\
332	0.282 \\
333	0.284 \\
334	0.285 \\
335	0.287 \\
336	0.288 \\
337	0.29 \\
338	0.291 \\
339	0.293 \\
340	0.294 \\
341	0.295 \\
342	0.297 \\
343	0.298 \\
344	0.299 \\
345	0.301 \\
346	0.302 \\
347	0.304 \\
348	0.305 \\
349	0.306 \\
350	0.308 \\
351	0.309 \\
352	0.31 \\
353	0.312 \\
354	0.313 \\
355	0.315 \\
356	0.316 \\
357	0.317 \\
358	0.319 \\
359	0.32 \\
360	0.321 \\
361	0.323 \\
362	0.324 \\
363	0.326 \\
364	0.327 \\
365	0.328 \\
366	0.33 \\
367	0.331 \\
368	0.333 \\
369	0.334 \\
370	0.336 \\
371	0.337 \\
372	0.338 \\
373	0.34 \\
374	0.341 \\
375	0.343 \\
376	0.344 \\
377	0.346 \\
378	0.347 \\
379	0.349 \\
380	0.35 \\
381	0.352 \\
382	0.353 \\
383	0.354 \\
384	0.356 \\
385	0.357 \\
386	0.359 \\
387	0.36 \\
388	0.362 \\
389	0.363 \\
390	0.365 \\
391	0.366 \\
392	0.368 \\
393	0.369 \\
394	0.371 \\
395	0.372 \\
396	0.374 \\
397	0.375 \\
398	0.377 \\
399	0.378 \\
400	0.38 \\
401	0.381 \\
402	0.383 \\
403	0.385 \\
404	0.386 \\
405	0.388 \\
406	0.389 \\
407	0.391 \\
408	0.392 \\
409	0.394 \\
410	0.395 \\
411	0.397 \\
412	0.399 \\
413	0.4 \\
414	0.402 \\
415	0.403 \\
416	0.405 \\
417	0.406 \\
418	0.408 \\
419	0.41 \\
420	0.411 \\
421	0.413 \\
422	0.414 \\
423	0.416 \\
424	0.418 \\
425	0.419 \\
426	0.421 \\
427	0.423 \\
428	0.424 \\
429	0.426 \\
430	0.427 \\
431	0.429 \\
432	0.431 \\
433	0.432 \\
434	0.434 \\
435	0.436 \\
436	0.437 \\
437	0.439 \\
438	0.441 \\
439	0.442 \\
440	0.444 \\
441	0.446 \\
442	0.447 \\
443	0.449 \\
444	0.451 \\
445	0.452 \\
446	0.454 \\
447	0.456 \\
448	0.457 \\
449	0.459 \\
450	0.461 \\
451	0.462 \\
452	0.464 \\
453	0.466 \\
454	0.467 \\
455	0.469 \\
456	0.471 \\
457	0.472 \\
458	0.474 \\
459	0.476 \\
460	0.478 \\
461	0.479 \\
462	0.481 \\
463	0.483 \\
464	0.485 \\
465	0.486 \\
466	0.488 \\
467	0.49 \\
468	0.491 \\
469	0.493 \\
470	0.495 \\
471	0.497 \\
472	0.499 \\
473	0.5 \\
474	0.502 \\
475	0.504 \\
476	0.506 \\
477	0.507 \\
478	0.509 \\
479	0.511 \\
480	0.513 \\
481	0.515 \\
482	0.516 \\
483	0.518 \\
484	0.52 \\
485	0.522 \\
486	0.524 \\
487	0.525 \\
488	0.527 \\
489	0.529 \\
490	0.531 \\
491	0.533 \\
492	0.534 \\
493	0.536 \\
494	0.538 \\
495	0.54 \\
496	0.542 \\
497	0.544 \\
498	0.546 \\
499	0.547 \\
500	0.549 \\
501	0.551 \\
502	0.553 \\
503	0.555 \\
504	0.557 \\
505	0.559 \\
506	0.56 \\
507	0.562 \\
508	0.564 \\
509	0.566 \\
510	0.568 \\
511	0.57 \\
512	0.572 \\
513	0.574 \\
514	0.575 \\
515	0.577 \\
516	0.579 \\
517	0.581 \\
518	0.583 \\
519	0.585 \\
520	0.587 \\
521	0.589 \\
522	0.591 \\
523	0.593 \\
524	0.595 \\
525	0.596 \\
526	0.599 \\
527	0.6 \\
528	0.602 \\
529	0.604 \\
530	0.606 \\
531	0.608 \\
532	0.61 \\
533	0.612 \\
534	0.614 \\
535	0.616 \\
536	0.618 \\
537	0.62 \\
538	0.622 \\
539	0.624 \\
540	0.626 \\
541	0.628 \\
542	0.63 \\
543	0.632 \\
544	0.634 \\
545	0.636 \\
546	0.638 \\
547	0.64 \\
548	0.642 \\
549	0.644 \\
550	0.646 \\
551	0.648 \\
552	0.65 \\
553	0.652 \\
554	0.654 \\
555	0.656 \\
556	0.658 \\
557	0.66 \\
558	0.662 \\
559	0.664 \\
560	0.666 \\
561	0.668 \\
562	0.67 \\
563	0.672 \\
564	0.675 \\
565	0.677 \\
566	0.679 \\
567	0.681 \\
568	0.683 \\
569	0.685 \\
570	0.687 \\
571	0.689 \\
572	0.691 \\
573	0.693 \\
574	0.696 \\
575	0.698 \\
576	0.7 \\
577	0.702 \\
578	0.704 \\
579	0.706 \\
580	0.708 \\
581	0.71 \\
582	0.712 \\
583	0.715 \\
584	0.717 \\
585	0.719 \\
586	0.721 \\
587	0.724 \\
588	0.726 \\
589	0.728 \\
590	0.73 \\
591	0.732 \\
592	0.735 \\
593	0.737 \\
594	0.739 \\
595	0.741 \\
596	0.743 \\
597	0.746 \\
598	0.748 \\
599	0.75 \\
600	0.752 \\
601	0.754 \\
602	0.757 \\
603	0.759 \\
604	0.761 \\
605	0.763 \\
606	0.765 \\
607	0.768 \\
608	0.77 \\
609	0.772 \\
610	0.774 \\
611	0.776 \\
612	0.779 \\
613	0.781 \\
614	0.783 \\
615	0.785 \\
616	0.788 \\
617	0.79 \\
618	0.792 \\
619	0.794 \\
620	0.797 \\
621	0.799 \\
622	0.801 \\
623	0.803 \\
624	0.805 \\
625	0.808 \\
626	0.81 \\
627	0.812 \\
628	0.815 \\
629	0.817 \\
630	0.819 \\
631	0.821 \\
632	0.824 \\
633	0.826 \\
634	0.828 \\
635	0.831 \\
636	0.833 \\
637	0.835 \\
638	0.837 \\
639	0.84 \\
640	0.842 \\
641	0.845 \\
642	0.847 \\
643	0.85 \\
644	0.853 \\
645	0.855 \\
646	0.857 \\
647	0.86 \\
648	0.862 \\
649	0.864 \\
650	0.867 \\
651	0.869 \\
652	0.872 \\
653	0.874 \\
654	0.876 \\
655	0.879 \\
656	0.881 \\
657	0.883 \\
658	0.886 \\
659	0.888 \\
660	0.891 \\
661	0.893 \\
662	0.895 \\
663	0.898 \\
664	0.9 \\
665	0.903 \\
666	0.905 \\
667	0.908 \\
668	0.91 \\
669	0.913 \\
670	0.915 \\
671	0.918 \\
672	0.92 \\
673	0.922 \\
674	0.925 \\
675	0.927 \\
676	0.93 \\
677	0.932 \\
678	0.935 \\
679	0.937 \\
680	0.94 \\
681	0.942 \\
682	0.944 \\
683	0.947 \\
684	0.949 \\
685	0.952 \\
686	0.954 \\
687	0.957 \\
688	0.959 \\
689	0.962 \\
690	0.964 \\
691	0.967 \\
692	0.969 \\
693	0.972 \\
694	0.974 \\
695	0.977 \\
696	0.979 \\
697	0.982 \\
698	0.984 \\
699	0.987 \\
700	0.99 \\
701	0.992 \\
702	0.995 \\
703	0.997 \\
704	1 \\
705	1.002 \\
706	1.005 \\
707	1.007 \\
708	1.01 \\
709	1.012 \\
710	1.015 \\
711	1.018 \\
712	1.02 \\
713	1.023 \\
714	1.025 \\
715	1.028 \\
716	1.03 \\
717	1.033 \\
718	1.036 \\
719	1.038 \\
720	1.041 \\
721	1.043 \\
722	1.046 \\
723	1.049 \\
724	1.051 \\
725	1.054 \\
726	1.057 \\
727	1.059 \\
728	1.062 \\
729	1.065 \\
730	1.067 \\
731	1.07 \\
732	1.072 \\
733	1.075 \\
734	1.078 \\
735	1.08 \\
736	1.083 \\
737	1.086 \\
738	1.088 \\
739	1.091 \\
740	1.094 \\
741	1.096 \\
742	1.099 \\
743	1.102 \\
744	1.104 \\
745	1.107 \\
746	1.11 \\
747	1.112 \\
748	1.115 \\
749	1.118 \\
750	1.12 \\
751	1.123 \\
752	1.126 \\
753	1.128 \\
754	1.131 \\
755	1.134 \\
756	1.137 \\
757	1.139 \\
758	1.142 \\
759	1.145 \\
760	1.147 \\
761	1.15 \\
762	1.153 \\
763	1.156 \\
764	1.158 \\
765	1.161 \\
766	1.164 \\
767	1.167 \\
768	1.169 \\
769	1.172 \\
770	1.175 \\
771	1.178 \\
772	1.181 \\
773	1.183 \\
774	1.186 \\
775	1.189 \\
776	1.192 \\
777	1.194 \\
778	1.197 \\
779	1.2 \\
780	1.203 \\
781	1.206 \\
782	1.209 \\
783	1.211 \\
784	1.214 \\
785	1.217 \\
786	1.22 \\
787	1.222 \\
788	1.225 \\
789	1.228 \\
790	1.231 \\
791	1.234 \\
792	1.237 \\
793	1.24 \\
794	1.242 \\
795	1.245 \\
796	1.248 \\
797	1.251 \\
798	1.254 \\
799	1.257 \\
800	1.259 \\
801	1.262 \\
802	1.265 \\
803	1.268 \\
804	1.271 \\
805	1.274 \\
806	1.277 \\
807	1.28 \\
808	1.282 \\
809	1.285 \\
810	1.288 \\
811	1.291 \\
812	1.294 \\
813	1.297 \\
814	1.3 \\
815	1.303 \\
816	1.306 \\
817	1.309 \\
818	1.312 \\
819	1.314 \\
820	1.317 \\
821	1.32 \\
822	1.323 \\
823	1.326 \\
824	1.329 \\
825	1.332 \\
826	1.335 \\
827	1.338 \\
828	1.341 \\
829	1.344 \\
830	1.347 \\
831	1.35 \\
832	1.353 \\
833	1.356 \\
834	1.359 \\
835	1.362 \\
836	1.365 \\
837	1.367 \\
838	1.37 \\
839	1.373 \\
840	1.376 \\
841	1.379 \\
842	1.383 \\
843	1.385 \\
844	1.388 \\
845	1.392 \\
846	1.395 \\
847	1.398 \\
848	1.401 \\
849	1.404 \\
850	1.407 \\
851	1.41 \\
852	1.413 \\
853	1.416 \\
854	1.419 \\
855	1.422 \\
856	1.425 \\
857	1.428 \\
858	1.431 \\
859	1.434 \\
860	1.437 \\
861	1.44 \\
862	1.444 \\
863	1.447 \\
864	1.45 \\
865	1.453 \\
866	1.456 \\
867	1.459 \\
868	1.462 \\
869	1.465 \\
870	1.468 \\
871	1.471 \\
872	1.474 \\
873	1.477 \\
874	1.481 \\
875	1.484 \\
876	1.487 \\
877	1.49 \\
878	1.493 \\
879	1.496 \\
880	1.499 \\
881	1.502 \\
882	1.506 \\
883	1.509 \\
884	1.512 \\
885	1.515 \\
886	1.518 \\
887	1.521 \\
888	1.525 \\
889	1.528 \\
890	1.531 \\
891	1.534 \\
892	1.537 \\
893	1.54 \\
894	1.543 \\
895	1.547 \\
896	1.55 \\
897	1.553 \\
898	1.556 \\
899	1.559 \\
900	1.563 \\
901	1.566 \\
902	1.569 \\
903	1.572 \\
904	1.575 \\
905	1.579 \\
906	1.582 \\
907	1.585 \\
908	1.588 \\
909	1.592 \\
910	1.595 \\
911	1.598 \\
912	1.601 \\
913	1.605 \\
914	1.608 \\
915	1.611 \\
916	1.614 \\
917	1.618 \\
918	1.621 \\
919	1.624 \\
920	1.627 \\
921	1.631 \\
922	1.634 \\
923	1.637 \\
924	1.64 \\
925	1.644 \\
926	1.647 \\
927	1.65 \\
928	1.654 \\
929	1.657 \\
930	1.66 \\
931	1.664 \\
932	1.667 \\
933	1.67 \\
934	1.674 \\
935	1.677 \\
936	1.68 \\
937	1.684 \\
938	1.687 \\
939	1.69 \\
940	1.693 \\
941	1.697 \\
942	1.7 \\
943	1.704 \\
944	1.707 \\
945	1.711 \\
946	1.714 \\
947	1.717 \\
948	1.721 \\
949	1.724 \\
950	1.728 \\
951	1.731 \\
952	1.735 \\
953	1.738 \\
954	1.742 \\
955	1.745 \\
956	1.748 \\
957	1.752 \\
958	1.755 \\
959	1.759 \\
960	1.762 \\
961	1.765 \\
962	1.769 \\
963	1.772 \\
964	1.776 \\
965	1.779 \\
966	1.783 \\
967	1.786 \\
968	1.79 \\
969	1.793 \\
970	1.796 \\
971	1.8 \\
972	1.803 \\
973	1.807 \\
974	1.81 \\
975	1.814 \\
976	1.817 \\
977	1.821 \\
978	1.824 \\
979	1.828 \\
980	1.831 \\
981	1.835 \\
982	1.838 \\
983	1.842 \\
984	1.845 \\
985	1.849 \\
986	1.852 \\
987	1.856 \\
988	1.859 \\
989	1.863 \\
990	1.866 \\
991	1.87 \\
992	1.873 \\
993	1.877 \\
994	1.88 \\
995	1.884 \\
996	1.887 \\
997	1.891 \\
998	1.894 \\
999	1.898 \\
};
\addplot [dashdotted, thick, color1]
table [row sep=\\]{%
0	0.017 \\
1	0.024 \\
2	0.034 \\
3	0.041 \\
4	0.049 \\
5	0.054 \\
6	0.057 \\
7	0.064 \\
8	0.07 \\
9	0.075 \\
10	0.08 \\
11	0.083 \\
12	0.087 \\
13	0.092 \\
14	0.098 \\
15	0.105 \\
16	0.109 \\
17	0.114 \\
18	0.118 \\
19	0.122 \\
20	0.127 \\
21	0.132 \\
22	0.138 \\
23	0.143 \\
24	0.146 \\
25	0.148 \\
26	0.151 \\
27	0.154 \\
28	0.158 \\
29	0.161 \\
30	0.166 \\
31	0.17 \\
32	0.172 \\
33	0.176 \\
34	0.178 \\
35	0.181 \\
36	0.185 \\
37	0.188 \\
38	0.192 \\
39	0.195 \\
40	0.198 \\
41	0.203 \\
42	0.207 \\
43	0.211 \\
44	0.213 \\
45	0.216 \\
46	0.219 \\
47	0.22 \\
48	0.224 \\
49	0.226 \\
50	0.229 \\
51	0.233 \\
52	0.236 \\
53	0.238 \\
54	0.243 \\
55	0.245 \\
56	0.249 \\
57	0.251 \\
58	0.254 \\
59	0.255 \\
60	0.258 \\
61	0.262 \\
62	0.267 \\
63	0.27 \\
64	0.273 \\
65	0.275 \\
66	0.277 \\
67	0.279 \\
68	0.281 \\
69	0.283 \\
70	0.285 \\
71	0.286 \\
72	0.288 \\
73	0.29 \\
74	0.293 \\
75	0.298 \\
76	0.3 \\
77	0.301 \\
78	0.303 \\
79	0.305 \\
80	0.308 \\
81	0.309 \\
82	0.311 \\
83	0.314 \\
84	0.316 \\
85	0.318 \\
86	0.321 \\
87	0.323 \\
88	0.325 \\
89	0.327 \\
90	0.328 \\
91	0.33 \\
92	0.331 \\
93	0.333 \\
94	0.335 \\
95	0.337 \\
96	0.34 \\
97	0.343 \\
98	0.344 \\
99	0.346 \\
100	0.349 \\
101	0.351 \\
102	0.354 \\
103	0.355 \\
104	0.358 \\
105	0.36 \\
106	0.364 \\
107	0.366 \\
108	0.368 \\
109	0.37 \\
110	0.372 \\
111	0.374 \\
112	0.376 \\
113	0.378 \\
114	0.38 \\
115	0.382 \\
116	0.383 \\
117	0.385 \\
118	0.388 \\
119	0.39 \\
120	0.391 \\
121	0.394 \\
122	0.396 \\
123	0.398 \\
124	0.4 \\
125	0.401 \\
126	0.403 \\
127	0.405 \\
128	0.407 \\
129	0.408 \\
130	0.411 \\
131	0.413 \\
132	0.414 \\
133	0.416 \\
134	0.417 \\
135	0.419 \\
136	0.421 \\
137	0.422 \\
138	0.424 \\
139	0.426 \\
140	0.427 \\
141	0.428 \\
142	0.432 \\
143	0.434 \\
144	0.436 \\
145	0.438 \\
146	0.44 \\
147	0.442 \\
148	0.444 \\
149	0.445 \\
150	0.447 \\
151	0.449 \\
152	0.451 \\
153	0.454 \\
154	0.456 \\
155	0.457 \\
156	0.459 \\
157	0.461 \\
158	0.464 \\
159	0.468 \\
160	0.469 \\
161	0.471 \\
162	0.474 \\
163	0.475 \\
164	0.477 \\
165	0.479 \\
166	0.481 \\
167	0.483 \\
168	0.484 \\
169	0.488 \\
170	0.49 \\
171	0.491 \\
172	0.493 \\
173	0.494 \\
174	0.496 \\
175	0.499 \\
176	0.5 \\
177	0.503 \\
178	0.505 \\
179	0.506 \\
180	0.507 \\
181	0.509 \\
182	0.512 \\
183	0.513 \\
184	0.515 \\
185	0.518 \\
186	0.519 \\
187	0.521 \\
188	0.523 \\
189	0.524 \\
190	0.526 \\
191	0.528 \\
192	0.529 \\
193	0.532 \\
194	0.534 \\
195	0.537 \\
196	0.539 \\
197	0.541 \\
198	0.542 \\
199	0.544 \\
200	0.545 \\
201	0.547 \\
202	0.549 \\
203	0.551 \\
204	0.553 \\
205	0.555 \\
206	0.557 \\
207	0.559 \\
208	0.561 \\
209	0.563 \\
210	0.565 \\
211	0.568 \\
212	0.57 \\
213	0.572 \\
214	0.574 \\
215	0.575 \\
216	0.576 \\
217	0.579 \\
218	0.581 \\
219	0.582 \\
220	0.584 \\
221	0.585 \\
222	0.587 \\
223	0.59 \\
224	0.592 \\
225	0.593 \\
226	0.595 \\
227	0.597 \\
228	0.599 \\
229	0.601 \\
230	0.603 \\
231	0.605 \\
232	0.606 \\
233	0.608 \\
234	0.61 \\
235	0.612 \\
236	0.614 \\
237	0.616 \\
238	0.617 \\
239	0.621 \\
240	0.623 \\
241	0.625 \\
242	0.627 \\
243	0.628 \\
244	0.631 \\
245	0.632 \\
246	0.634 \\
247	0.636 \\
248	0.638 \\
249	0.64 \\
250	0.641 \\
251	0.644 \\
252	0.645 \\
253	0.647 \\
254	0.648 \\
255	0.651 \\
256	0.652 \\
257	0.653 \\
258	0.655 \\
259	0.656 \\
260	0.658 \\
261	0.66 \\
262	0.662 \\
263	0.664 \\
264	0.665 \\
265	0.667 \\
266	0.669 \\
267	0.671 \\
268	0.673 \\
269	0.675 \\
270	0.676 \\
271	0.678 \\
272	0.68 \\
273	0.681 \\
274	0.683 \\
275	0.686 \\
276	0.687 \\
277	0.689 \\
278	0.691 \\
279	0.693 \\
280	0.695 \\
281	0.696 \\
282	0.698 \\
283	0.7 \\
284	0.702 \\
285	0.705 \\
286	0.706 \\
287	0.709 \\
288	0.71 \\
289	0.712 \\
290	0.714 \\
291	0.715 \\
292	0.717 \\
293	0.719 \\
294	0.72 \\
295	0.722 \\
296	0.724 \\
297	0.726 \\
298	0.728 \\
299	0.73 \\
300	0.734 \\
301	0.736 \\
302	0.738 \\
303	0.74 \\
304	0.742 \\
305	0.744 \\
306	0.746 \\
307	0.748 \\
308	0.75 \\
309	0.752 \\
310	0.755 \\
311	0.757 \\
312	0.759 \\
313	0.762 \\
314	0.764 \\
315	0.766 \\
316	0.768 \\
317	0.77 \\
318	0.772 \\
319	0.774 \\
320	0.776 \\
321	0.777 \\
322	0.78 \\
323	0.782 \\
324	0.784 \\
325	0.786 \\
326	0.789 \\
327	0.791 \\
328	0.794 \\
329	0.796 \\
330	0.798 \\
331	0.8 \\
332	0.803 \\
333	0.806 \\
334	0.808 \\
335	0.81 \\
336	0.811 \\
337	0.813 \\
338	0.815 \\
339	0.817 \\
340	0.819 \\
341	0.822 \\
342	0.824 \\
343	0.826 \\
344	0.828 \\
345	0.83 \\
346	0.832 \\
347	0.834 \\
348	0.836 \\
349	0.838 \\
350	0.84 \\
351	0.841 \\
352	0.844 \\
353	0.846 \\
354	0.847 \\
355	0.849 \\
356	0.851 \\
357	0.853 \\
358	0.855 \\
359	0.857 \\
360	0.859 \\
361	0.861 \\
362	0.863 \\
363	0.864 \\
364	0.867 \\
365	0.869 \\
366	0.872 \\
367	0.874 \\
368	0.876 \\
369	0.879 \\
370	0.881 \\
371	0.884 \\
372	0.885 \\
373	0.887 \\
374	0.889 \\
375	0.892 \\
376	0.894 \\
377	0.896 \\
378	0.898 \\
379	0.902 \\
380	0.904 \\
381	0.909 \\
382	0.912 \\
383	0.913 \\
384	0.915 \\
385	0.917 \\
386	0.92 \\
387	0.922 \\
388	0.925 \\
389	0.927 \\
390	0.929 \\
391	0.931 \\
392	0.933 \\
393	0.935 \\
394	0.937 \\
395	0.939 \\
396	0.942 \\
397	0.943 \\
398	0.946 \\
399	0.949 \\
400	0.951 \\
401	0.953 \\
402	0.955 \\
403	0.957 \\
404	0.959 \\
405	0.961 \\
406	0.963 \\
407	0.965 \\
408	0.967 \\
409	0.969 \\
410	0.972 \\
411	0.975 \\
412	0.977 \\
413	0.979 \\
414	0.982 \\
415	0.984 \\
416	0.987 \\
417	0.989 \\
418	0.991 \\
419	0.993 \\
420	0.995 \\
421	0.997 \\
422	0.999 \\
423	1.002 \\
424	1.005 \\
425	1.007 \\
426	1.009 \\
427	1.012 \\
428	1.015 \\
429	1.018 \\
430	1.02 \\
431	1.023 \\
432	1.025 \\
433	1.027 \\
434	1.029 \\
435	1.031 \\
436	1.035 \\
437	1.038 \\
438	1.04 \\
439	1.043 \\
440	1.045 \\
441	1.047 \\
442	1.049 \\
443	1.051 \\
444	1.053 \\
445	1.055 \\
446	1.057 \\
447	1.059 \\
448	1.062 \\
449	1.065 \\
450	1.069 \\
451	1.071 \\
452	1.073 \\
453	1.076 \\
454	1.079 \\
455	1.082 \\
456	1.084 \\
457	1.086 \\
458	1.089 \\
459	1.091 \\
460	1.094 \\
461	1.097 \\
462	1.099 \\
463	1.101 \\
464	1.103 \\
465	1.105 \\
466	1.108 \\
467	1.111 \\
468	1.113 \\
469	1.115 \\
470	1.117 \\
471	1.119 \\
472	1.121 \\
473	1.124 \\
474	1.127 \\
475	1.13 \\
476	1.132 \\
477	1.134 \\
478	1.137 \\
479	1.139 \\
480	1.142 \\
481	1.145 \\
482	1.147 \\
483	1.15 \\
484	1.152 \\
485	1.155 \\
486	1.158 \\
487	1.161 \\
488	1.163 \\
489	1.166 \\
490	1.168 \\
491	1.171 \\
492	1.173 \\
493	1.176 \\
494	1.178 \\
495	1.18 \\
496	1.182 \\
497	1.185 \\
498	1.188 \\
499	1.19 \\
500	1.192 \\
501	1.194 \\
502	1.197 \\
503	1.201 \\
504	1.204 \\
505	1.207 \\
506	1.21 \\
507	1.212 \\
508	1.215 \\
509	1.218 \\
510	1.22 \\
511	1.223 \\
512	1.226 \\
513	1.228 \\
514	1.231 \\
515	1.233 \\
516	1.236 \\
517	1.239 \\
518	1.242 \\
519	1.245 \\
520	1.247 \\
521	1.249 \\
522	1.251 \\
523	1.254 \\
524	1.256 \\
525	1.259 \\
526	1.261 \\
527	1.264 \\
528	1.267 \\
529	1.269 \\
530	1.271 \\
531	1.274 \\
532	1.276 \\
533	1.279 \\
534	1.281 \\
535	1.285 \\
536	1.288 \\
537	1.29 \\
538	1.293 \\
539	1.295 \\
540	1.298 \\
541	1.3 \\
542	1.303 \\
543	1.305 \\
544	1.308 \\
545	1.31 \\
546	1.313 \\
547	1.315 \\
548	1.319 \\
549	1.321 \\
550	1.325 \\
551	1.329 \\
552	1.331 \\
553	1.335 \\
554	1.338 \\
555	1.34 \\
556	1.343 \\
557	1.346 \\
558	1.348 \\
559	1.351 \\
560	1.354 \\
561	1.356 \\
562	1.358 \\
563	1.362 \\
564	1.365 \\
565	1.368 \\
566	1.37 \\
567	1.373 \\
568	1.376 \\
569	1.379 \\
570	1.382 \\
571	1.384 \\
572	1.387 \\
573	1.389 \\
574	1.392 \\
575	1.395 \\
576	1.398 \\
577	1.401 \\
578	1.407 \\
579	1.41 \\
580	1.413 \\
581	1.416 \\
582	1.418 \\
583	1.421 \\
584	1.423 \\
585	1.426 \\
586	1.429 \\
587	1.431 \\
588	1.434 \\
589	1.436 \\
590	1.439 \\
591	1.441 \\
592	1.444 \\
593	1.448 \\
594	1.451 \\
595	1.453 \\
596	1.457 \\
597	1.459 \\
598	1.462 \\
599	1.465 \\
600	1.467 \\
601	1.47 \\
602	1.473 \\
603	1.476 \\
604	1.479 \\
605	1.481 \\
606	1.485 \\
607	1.488 \\
608	1.491 \\
609	1.493 \\
610	1.496 \\
611	1.499 \\
612	1.501 \\
613	1.504 \\
614	1.507 \\
615	1.51 \\
616	1.513 \\
617	1.516 \\
618	1.519 \\
619	1.522 \\
620	1.524 \\
621	1.527 \\
622	1.529 \\
623	1.532 \\
624	1.535 \\
625	1.538 \\
626	1.541 \\
627	1.544 \\
628	1.547 \\
629	1.55 \\
630	1.552 \\
631	1.555 \\
632	1.558 \\
633	1.56 \\
634	1.563 \\
635	1.571 \\
636	1.575 \\
637	1.577 \\
638	1.58 \\
639	1.583 \\
640	1.587 \\
641	1.59 \\
642	1.593 \\
643	1.596 \\
644	1.599 \\
645	1.601 \\
646	1.604 \\
647	1.607 \\
648	1.609 \\
649	1.613 \\
650	1.615 \\
651	1.619 \\
652	1.621 \\
653	1.624 \\
654	1.627 \\
655	1.63 \\
656	1.633 \\
657	1.636 \\
658	1.639 \\
659	1.642 \\
660	1.645 \\
661	1.648 \\
662	1.651 \\
663	1.653 \\
664	1.656 \\
665	1.659 \\
666	1.662 \\
667	1.664 \\
668	1.667 \\
669	1.67 \\
670	1.674 \\
671	1.677 \\
672	1.68 \\
673	1.683 \\
674	1.686 \\
675	1.689 \\
676	1.692 \\
677	1.694 \\
678	1.698 \\
679	1.701 \\
680	1.704 \\
681	1.707 \\
682	1.71 \\
683	1.714 \\
684	1.716 \\
685	1.719 \\
686	1.722 \\
687	1.725 \\
688	1.728 \\
689	1.731 \\
690	1.734 \\
691	1.738 \\
692	1.74 \\
693	1.744 \\
694	1.747 \\
695	1.75 \\
696	1.753 \\
697	1.756 \\
698	1.759 \\
699	1.762 \\
700	1.766 \\
701	1.769 \\
702	1.772 \\
703	1.775 \\
704	1.779 \\
705	1.782 \\
706	1.785 \\
707	1.788 \\
708	1.791 \\
709	1.795 \\
710	1.798 \\
711	1.801 \\
712	1.804 \\
713	1.807 \\
714	1.81 \\
715	1.813 \\
716	1.816 \\
717	1.82 \\
718	1.823 \\
719	1.826 \\
720	1.829 \\
721	1.832 \\
722	1.835 \\
723	1.838 \\
724	1.841 \\
725	1.845 \\
726	1.848 \\
727	1.851 \\
728	1.854 \\
729	1.856 \\
730	1.859 \\
731	1.863 \\
732	1.866 \\
733	1.869 \\
734	1.873 \\
735	1.876 \\
736	1.88 \\
737	1.883 \\
738	1.886 \\
739	1.889 \\
740	1.893 \\
741	1.896 \\
742	1.899 \\
743	1.903 \\
744	1.906 \\
745	1.909 \\
746	1.912 \\
747	1.916 \\
748	1.919 \\
749	1.922 \\
750	1.925 \\
751	1.929 \\
752	1.932 \\
753	1.935 \\
754	1.938 \\
755	1.941 \\
756	1.944 \\
757	1.948 \\
758	1.952 \\
759	1.955 \\
760	1.959 \\
761	1.962 \\
762	1.965 \\
763	1.969 \\
764	1.972 \\
765	1.975 \\
766	1.978 \\
767	1.982 \\
768	1.985 \\
769	1.988 \\
770	1.992 \\
771	1.995 \\
772	1.999 \\
773	2.002 \\
774	2.005 \\
775	2.009 \\
776	2.012 \\
777	2.015 \\
778	2.019 \\
779	2.022 \\
780	2.025 \\
781	2.029 \\
782	2.032 \\
783	2.035 \\
784	2.039 \\
785	2.042 \\
786	2.045 \\
787	2.049 \\
788	2.052 \\
789	2.056 \\
790	2.062 \\
791	2.066 \\
792	2.069 \\
793	2.073 \\
794	2.077 \\
795	2.08 \\
796	2.084 \\
797	2.088 \\
798	2.092 \\
799	2.095 \\
800	2.099 \\
801	2.102 \\
802	2.106 \\
803	2.109 \\
804	2.113 \\
805	2.116 \\
806	2.12 \\
807	2.123 \\
808	2.127 \\
809	2.13 \\
810	2.133 \\
811	2.136 \\
812	2.139 \\
813	2.144 \\
814	2.147 \\
815	2.15 \\
816	2.154 \\
817	2.157 \\
818	2.161 \\
819	2.164 \\
820	2.167 \\
821	2.171 \\
822	2.175 \\
823	2.178 \\
824	2.183 \\
825	2.186 \\
826	2.19 \\
827	2.194 \\
828	2.197 \\
829	2.201 \\
830	2.205 \\
831	2.208 \\
832	2.211 \\
833	2.214 \\
834	2.218 \\
835	2.221 \\
836	2.225 \\
837	2.229 \\
838	2.232 \\
839	2.235 \\
840	2.239 \\
841	2.243 \\
842	2.246 \\
843	2.25 \\
844	2.253 \\
845	2.257 \\
846	2.261 \\
847	2.264 \\
848	2.269 \\
849	2.272 \\
850	2.276 \\
851	2.279 \\
852	2.282 \\
853	2.286 \\
854	2.29 \\
855	2.294 \\
856	2.297 \\
857	2.301 \\
858	2.305 \\
859	2.308 \\
860	2.312 \\
861	2.316 \\
862	2.32 \\
863	2.323 \\
864	2.327 \\
865	2.331 \\
866	2.334 \\
867	2.338 \\
868	2.342 \\
869	2.345 \\
870	2.349 \\
871	2.352 \\
872	2.356 \\
873	2.359 \\
874	2.362 \\
875	2.366 \\
876	2.369 \\
877	2.373 \\
878	2.377 \\
879	2.381 \\
880	2.385 \\
881	2.388 \\
882	2.392 \\
883	2.395 \\
884	2.399 \\
885	2.403 \\
886	2.407 \\
887	2.41 \\
888	2.414 \\
889	2.417 \\
890	2.421 \\
891	2.424 \\
892	2.428 \\
893	2.431 \\
894	2.435 \\
895	2.439 \\
896	2.443 \\
897	2.446 \\
898	2.45 \\
899	2.453 \\
900	2.457 \\
901	2.46 \\
902	2.464 \\
903	2.469 \\
904	2.472 \\
905	2.476 \\
906	2.48 \\
907	2.484 \\
908	2.487 \\
909	2.491 \\
910	2.495 \\
911	2.498 \\
912	2.502 \\
913	2.507 \\
914	2.511 \\
915	2.514 \\
916	2.518 \\
917	2.522 \\
918	2.526 \\
919	2.529 \\
920	2.533 \\
921	2.536 \\
922	2.54 \\
923	2.544 \\
924	2.548 \\
925	2.552 \\
926	2.556 \\
927	2.559 \\
928	2.563 \\
929	2.567 \\
930	2.571 \\
931	2.574 \\
932	2.578 \\
933	2.582 \\
934	2.59 \\
935	2.593 \\
936	2.598 \\
937	2.601 \\
938	2.605 \\
939	2.609 \\
940	2.612 \\
941	2.617 \\
942	2.621 \\
943	2.625 \\
944	2.629 \\
945	2.633 \\
946	2.637 \\
947	2.641 \\
948	2.644 \\
949	2.648 \\
950	2.651 \\
951	2.656 \\
952	2.659 \\
953	2.663 \\
954	2.667 \\
955	2.671 \\
956	2.676 \\
957	2.68 \\
958	2.684 \\
959	2.688 \\
960	2.692 \\
961	2.696 \\
962	2.7 \\
963	2.704 \\
964	2.707 \\
965	2.712 \\
966	2.715 \\
967	2.719 \\
968	2.723 \\
969	2.727 \\
970	2.731 \\
971	2.735 \\
972	2.739 \\
973	2.743 \\
974	2.747 \\
975	2.752 \\
976	2.757 \\
977	2.761 \\
978	2.765 \\
979	2.769 \\
980	2.773 \\
981	2.777 \\
982	2.781 \\
983	2.785 \\
984	2.789 \\
985	2.793 \\
986	2.797 \\
987	2.801 \\
988	2.804 \\
989	2.808 \\
990	2.813 \\
991	2.817 \\
992	2.82 \\
993	2.824 \\
994	2.829 \\
995	2.833 \\
996	2.837 \\
997	2.841 \\
998	2.845 \\
999	2.849 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.002 \\
6	0.003 \\
7	0.003 \\
8	0.004 \\
9	0.005 \\
10	0.006 \\
11	0.008 \\
12	0.009 \\
13	0.01 \\
14	0.012 \\
15	0.013 \\
16	0.015 \\
17	0.017 \\
18	0.019 \\
19	0.021 \\
20	0.023 \\
21	0.025 \\
22	0.028 \\
23	0.03 \\
24	0.032 \\
25	0.035 \\
26	0.038 \\
27	0.041 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.053 \\
32	0.056 \\
33	0.059 \\
34	0.063 \\
35	0.066 \\
36	0.07 \\
37	0.074 \\
38	0.078 \\
39	0.083 \\
40	0.088 \\
41	0.092 \\
42	0.097 \\
43	0.101 \\
44	0.106 \\
45	0.11 \\
46	0.115 \\
47	0.119 \\
48	0.124 \\
49	0.129 \\
50	0.134 \\
51	0.139 \\
52	0.145 \\
53	0.15 \\
54	0.155 \\
55	0.161 \\
56	0.166 \\
57	0.172 \\
58	0.178 \\
59	0.184 \\
60	0.19 \\
61	0.196 \\
62	0.202 \\
63	0.208 \\
64	0.214 \\
65	0.22 \\
66	0.227 \\
67	0.237 \\
68	0.248 \\
69	0.259 \\
70	0.269 \\
71	0.28 \\
72	0.289 \\
73	0.297 \\
74	0.305 \\
75	0.312 \\
76	0.32 \\
77	0.328 \\
78	0.336 \\
79	0.344 \\
80	0.352 \\
81	0.361 \\
82	0.37 \\
83	0.378 \\
84	0.387 \\
85	0.397 \\
86	0.406 \\
87	0.415 \\
88	0.424 \\
89	0.433 \\
90	0.443 \\
91	0.452 \\
92	0.462 \\
93	0.473 \\
94	0.482 \\
95	0.492 \\
96	0.502 \\
97	0.512 \\
98	0.522 \\
99	0.533 \\
100	0.543 \\
101	0.554 \\
102	0.565 \\
103	0.576 \\
104	0.587 \\
105	0.598 \\
106	0.609 \\
107	0.62 \\
108	0.632 \\
109	0.644 \\
110	0.662 \\
111	0.68 \\
112	0.699 \\
113	0.718 \\
114	0.737 \\
115	0.756 \\
116	0.775 \\
117	0.794 \\
118	0.809 \\
119	0.821 \\
120	0.833 \\
121	0.846 \\
122	0.859 \\
123	0.872 \\
124	0.884 \\
125	0.897 \\
126	0.91 \\
127	0.923 \\
128	0.937 \\
129	0.951 \\
130	0.964 \\
131	0.978 \\
132	0.992 \\
133	1.006 \\
134	1.02 \\
135	1.034 \\
136	1.048 \\
137	1.063 \\
138	1.077 \\
139	1.091 \\
140	1.106 \\
141	1.12 \\
142	1.134 \\
143	1.149 \\
144	1.163 \\
145	1.178 \\
146	1.194 \\
147	1.209 \\
148	1.224 \\
149	1.24 \\
150	1.255 \\
151	1.27 \\
152	1.286 \\
153	1.302 \\
154	1.318 \\
155	1.333 \\
156	1.35 \\
157	1.365 \\
158	1.382 \\
159	1.398 \\
160	1.414 \\
161	1.43 \\
162	1.447 \\
163	1.463 \\
164	1.48 \\
165	1.497 \\
166	1.513 \\
167	1.53 \\
168	1.547 \\
169	1.564 \\
170	1.581 \\
171	1.599 \\
172	1.616 \\
173	1.634 \\
174	1.651 \\
175	1.669 \\
176	1.686 \\
177	1.704 \\
178	1.721 \\
179	1.739 \\
180	1.758 \\
181	1.776 \\
182	1.794 \\
183	1.812 \\
184	1.83 \\
185	1.849 \\
186	1.868 \\
187	1.887 \\
188	1.905 \\
189	1.923 \\
190	1.941 \\
191	1.96 \\
192	1.979 \\
193	1.997 \\
194	2.015 \\
195	2.034 \\
196	2.053 \\
197	2.071 \\
198	2.09 \\
199	2.109 \\
200	2.128 \\
201	2.147 \\
202	2.167 \\
203	2.186 \\
204	2.206 \\
205	2.225 \\
206	2.245 \\
207	2.265 \\
208	2.285 \\
209	2.305 \\
210	2.325 \\
211	2.345 \\
212	2.365 \\
213	2.386 \\
214	2.406 \\
215	2.426 \\
216	2.447 \\
217	2.469 \\
218	2.49 \\
219	2.511 \\
220	2.531 \\
221	2.552 \\
222	2.574 \\
223	2.595 \\
224	2.616 \\
225	2.639 \\
226	2.661 \\
227	2.682 \\
228	2.703 \\
229	2.725 \\
230	2.747 \\
231	2.77 \\
232	2.792 \\
233	2.814 \\
234	2.836 \\
235	2.859 \\
236	2.882 \\
237	2.904 \\
238	2.927 \\
239	2.949 \\
240	2.973 \\
241	2.996 \\
242	3.019 \\
243	3.042 \\
244	3.066 \\
245	3.089 \\
246	3.112 \\
247	3.136 \\
248	3.16 \\
249	3.183 \\
250	3.207 \\
251	3.231 \\
252	3.255 \\
253	3.278 \\
254	3.303 \\
255	3.327 \\
256	3.351 \\
257	3.376 \\
258	3.4 \\
259	3.425 \\
260	3.449 \\
261	3.476 \\
262	3.5 \\
263	3.526 \\
264	3.551 \\
265	3.576 \\
266	3.602 \\
267	3.627 \\
268	3.653 \\
269	3.68 \\
270	3.706 \\
271	3.732 \\
272	3.758 \\
273	3.785 \\
274	3.811 \\
275	3.838 \\
276	3.864 \\
277	3.891 \\
278	3.918 \\
279	3.945 \\
280	3.971 \\
281	3.998 \\
282	4.025 \\
283	4.052 \\
284	4.079 \\
285	4.106 \\
286	4.133 \\
287	4.161 \\
288	4.188 \\
289	4.216 \\
290	4.243 \\
291	4.272 \\
292	4.299 \\
293	4.327 \\
294	4.355 \\
295	4.384 \\
296	4.412 \\
297	4.441 \\
298	4.47 \\
299	4.498 \\
300	4.527 \\
301	4.555 \\
302	4.584 \\
303	4.613 \\
304	4.643 \\
305	4.673 \\
306	4.702 \\
307	4.732 \\
308	4.761 \\
309	4.791 \\
310	4.82 \\
311	4.85 \\
312	4.88 \\
313	4.91 \\
314	4.94 \\
315	4.97 \\
316	5.001 \\
317	5.031 \\
318	5.061 \\
319	5.092 \\
320	5.122 \\
321	5.154 \\
322	5.185 \\
323	5.217 \\
324	5.248 \\
325	5.28 \\
326	5.31 \\
327	5.341 \\
328	5.373 \\
329	5.405 \\
330	5.437 \\
331	5.469 \\
332	5.501 \\
333	5.533 \\
334	5.565 \\
335	5.598 \\
336	5.63 \\
337	5.663 \\
338	5.695 \\
339	5.728 \\
340	5.761 \\
341	5.794 \\
342	5.827 \\
343	5.861 \\
344	5.893 \\
345	5.927 \\
346	5.959 \\
347	5.993 \\
348	6.026 \\
349	6.06 \\
350	6.094 \\
351	6.128 \\
352	6.162 \\
353	6.197 \\
354	6.231 \\
355	6.267 \\
356	6.301 \\
357	6.336 \\
358	6.372 \\
359	6.405 \\
360	6.442 \\
361	6.479 \\
362	6.513 \\
363	6.549 \\
364	6.584 \\
365	6.62 \\
366	6.656 \\
367	6.693 \\
368	6.728 \\
369	6.764 \\
370	6.799 \\
371	6.835 \\
372	6.871 \\
373	6.907 \\
374	6.943 \\
375	6.979 \\
376	7.015 \\
377	7.052 \\
378	7.088 \\
379	7.126 \\
380	7.162 \\
381	7.199 \\
382	7.235 \\
383	7.273 \\
384	7.309 \\
385	7.346 \\
386	7.383 \\
387	7.421 \\
388	7.459 \\
389	7.498 \\
390	7.535 \\
391	7.573 \\
392	7.61 \\
393	7.65 \\
394	7.687 \\
395	7.726 \\
396	7.764 \\
397	7.803 \\
398	7.842 \\
399	7.882 \\
400	7.921 \\
401	7.961 \\
402	8 \\
403	8.039 \\
404	8.078 \\
405	8.117 \\
406	8.157 \\
407	8.197 \\
408	8.236 \\
409	8.276 \\
410	8.316 \\
411	8.356 \\
412	8.395 \\
413	8.436 \\
414	8.476 \\
415	8.518 \\
416	8.559 \\
417	8.601 \\
418	8.641 \\
419	8.682 \\
420	8.723 \\
421	8.764 \\
422	8.804 \\
423	8.846 \\
424	8.887 \\
425	8.928 \\
426	8.968 \\
427	9.009 \\
428	9.05 \\
429	9.091 \\
430	9.133 \\
431	9.175 \\
432	9.217 \\
433	9.259 \\
434	9.301 \\
435	9.343 \\
436	9.385 \\
437	9.428 \\
438	9.471 \\
439	9.514 \\
440	9.558 \\
441	9.601 \\
442	9.643 \\
443	9.687 \\
444	9.73 \\
445	9.774 \\
446	9.816 \\
447	9.863 \\
448	9.911 \\
449	9.958 \\
450	10.007 \\
451	10.057 \\
452	10.105 \\
453	10.152 \\
454	10.198 \\
455	10.243 \\
456	10.288 \\
457	10.334 \\
458	10.379 \\
459	10.428 \\
460	10.477 \\
461	10.525 \\
462	10.572 \\
463	10.62 \\
464	10.688 \\
465	10.738 \\
466	10.788 \\
467	10.839 \\
468	10.884 \\
469	10.931 \\
470	10.977 \\
471	11.024 \\
472	11.069 \\
473	11.115 \\
474	11.162 \\
475	11.209 \\
476	11.255 \\
477	11.303 \\
478	11.349 \\
479	11.398 \\
480	11.445 \\
481	11.494 \\
482	11.54 \\
483	11.588 \\
484	11.634 \\
485	11.683 \\
486	11.732 \\
487	11.781 \\
488	11.833 \\
489	11.886 \\
490	11.937 \\
491	11.99 \\
492	12.044 \\
493	12.097 \\
494	12.149 \\
495	12.199 \\
496	12.251 \\
497	12.3 \\
498	12.351 \\
499	12.4 \\
500	12.451 \\
501	12.502 \\
502	12.552 \\
503	12.602 \\
504	12.654 \\
505	12.705 \\
506	12.755 \\
507	12.806 \\
508	12.858 \\
509	12.908 \\
510	12.959 \\
511	13.01 \\
512	13.06 \\
513	13.112 \\
514	13.164 \\
515	13.215 \\
516	13.268 \\
517	13.319 \\
518	13.371 \\
519	13.423 \\
520	13.475 \\
521	13.527 \\
522	13.579 \\
523	13.632 \\
524	13.686 \\
525	13.739 \\
526	13.792 \\
527	13.846 \\
528	13.899 \\
529	13.953 \\
530	14.005 \\
531	14.059 \\
532	14.112 \\
533	14.166 \\
534	14.22 \\
535	14.273 \\
536	14.326 \\
537	14.38 \\
538	14.433 \\
539	14.489 \\
540	14.543 \\
541	14.597 \\
542	14.653 \\
543	14.708 \\
544	14.763 \\
545	14.818 \\
546	14.873 \\
547	14.928 \\
548	14.982 \\
549	15.036 \\
550	15.092 \\
551	15.145 \\
552	15.201 \\
553	15.255 \\
554	15.31 \\
555	15.364 \\
556	15.419 \\
557	15.475 \\
558	15.531 \\
559	15.592 \\
560	15.651 \\
561	15.709 \\
562	15.766 \\
563	15.829 \\
564	15.889 \\
565	15.947 \\
566	16.004 \\
567	16.062 \\
568	16.12 \\
569	16.178 \\
570	16.237 \\
571	16.295 \\
572	16.353 \\
573	16.412 \\
574	16.471 \\
575	16.53 \\
576	16.587 \\
577	16.646 \\
578	16.705 \\
579	16.763 \\
580	16.819 \\
581	16.875 \\
582	16.933 \\
583	16.991 \\
584	17.05 \\
585	17.108 \\
586	17.166 \\
587	17.225 \\
588	17.282 \\
589	17.341 \\
590	17.4 \\
591	17.46 \\
592	17.52 \\
593	17.579 \\
594	17.638 \\
595	17.698 \\
596	17.758 \\
597	17.818 \\
598	17.878 \\
599	17.939 \\
600	17.998 \\
601	18.06 \\
602	18.12 \\
603	18.18 \\
604	18.24 \\
605	18.301 \\
606	18.36 \\
607	18.42 \\
608	18.482 \\
609	18.542 \\
610	18.603 \\
611	18.665 \\
612	18.728 \\
613	18.789 \\
614	18.878 \\
615	18.968 \\
616	19.058 \\
617	19.129 \\
618	19.19 \\
619	19.252 \\
620	19.315 \\
621	19.381 \\
622	19.458 \\
623	19.548 \\
624	19.612 \\
625	19.676 \\
626	19.738 \\
627	19.802 \\
628	19.871 \\
629	19.942 \\
630	20.049 \\
631	20.207 \\
632	20.329 \\
633	20.42 \\
634	20.508 \\
635	20.592 \\
636	20.704 \\
637	20.802 \\
638	20.883 \\
639	20.952 \\
640	21.037 \\
641	21.107 \\
642	21.24 \\
643	21.4 \\
644	21.52 \\
645	21.635 \\
646	21.798 \\
647	21.94 \\
648	22.021 \\
649	22.087 \\
650	22.153 \\
651	22.221 \\
652	22.287 \\
653	22.352 \\
654	22.417 \\
655	22.483 \\
656	22.547 \\
657	22.612 \\
658	22.683 \\
659	22.75 \\
660	22.815 \\
661	22.881 \\
662	22.947 \\
663	23.014 \\
664	23.08 \\
665	23.147 \\
666	23.215 \\
667	23.283 \\
668	23.361 \\
669	23.471 \\
670	23.57 \\
671	23.668 \\
672	23.738 \\
673	23.837 \\
674	23.923 \\
675	23.999 \\
676	24.073 \\
677	24.143 \\
678	24.215 \\
679	24.283 \\
680	24.371 \\
681	24.461 \\
682	24.55 \\
683	24.633 \\
684	24.704 \\
685	24.781 \\
686	24.85 \\
687	24.921 \\
688	24.991 \\
689	25.073 \\
690	25.158 \\
691	25.245 \\
692	25.33 \\
693	25.408 \\
694	25.483 \\
695	25.557 \\
696	25.63 \\
697	25.703 \\
698	25.777 \\
699	25.852 \\
700	25.927 \\
701	26.003 \\
702	26.099 \\
703	26.174 \\
704	26.249 \\
705	26.322 \\
706	26.396 \\
707	26.49 \\
708	26.579 \\
709	26.674 \\
710	26.748 \\
711	26.828 \\
712	26.91 \\
713	26.986 \\
714	27.07 \\
715	27.158 \\
716	27.247 \\
717	27.334 \\
718	27.422 \\
719	27.518 \\
720	27.605 \\
721	27.691 \\
722	27.781 \\
723	27.87 \\
724	27.958 \\
725	28.046 \\
726	28.126 \\
727	28.202 \\
728	28.277 \\
729	28.352 \\
730	28.425 \\
731	28.502 \\
732	28.577 \\
733	28.653 \\
734	28.729 \\
735	28.805 \\
736	28.881 \\
737	28.957 \\
738	29.034 \\
739	29.11 \\
740	29.187 \\
741	29.263 \\
742	29.338 \\
743	29.415 \\
744	29.493 \\
745	29.572 \\
746	29.649 \\
747	29.726 \\
748	29.81 \\
749	29.928 \\
750	30.054 \\
751	30.177 \\
752	30.293 \\
753	30.373 \\
754	30.451 \\
755	30.533 \\
756	30.614 \\
757	30.697 \\
758	30.805 \\
759	30.891 \\
760	30.976 \\
761	31.062 \\
762	31.146 \\
763	31.225 \\
764	31.309 \\
765	31.396 \\
766	31.482 \\
767	31.562 \\
768	31.64 \\
769	31.721 \\
770	31.801 \\
771	31.899 \\
772	31.984 \\
773	32.07 \\
774	32.157 \\
775	32.24 \\
776	32.321 \\
777	32.399 \\
778	32.477 \\
779	32.557 \\
780	32.637 \\
781	32.717 \\
782	32.8 \\
783	32.883 \\
784	32.96 \\
785	33.042 \\
786	33.123 \\
787	33.205 \\
788	33.285 \\
789	33.367 \\
790	33.447 \\
791	33.529 \\
792	33.61 \\
793	33.693 \\
794	33.775 \\
795	33.856 \\
796	33.938 \\
797	34.018 \\
798	34.099 \\
799	34.185 \\
800	34.27 \\
801	34.354 \\
802	34.44 \\
803	34.525 \\
804	34.611 \\
805	34.698 \\
806	34.779 \\
807	34.862 \\
808	34.948 \\
809	35.032 \\
810	35.12 \\
811	35.204 \\
812	35.287 \\
813	35.37 \\
814	35.456 \\
815	35.539 \\
816	35.622 \\
817	35.705 \\
818	35.789 \\
819	35.875 \\
820	35.96 \\
821	36.044 \\
822	36.13 \\
823	36.217 \\
824	36.302 \\
825	36.389 \\
826	36.475 \\
827	36.561 \\
828	36.646 \\
829	36.732 \\
830	36.819 \\
831	36.904 \\
832	36.992 \\
833	37.078 \\
834	37.163 \\
835	37.25 \\
836	37.337 \\
837	37.425 \\
838	37.513 \\
839	37.598 \\
840	37.687 \\
841	37.775 \\
842	37.861 \\
843	37.948 \\
844	38.034 \\
845	38.123 \\
846	38.21 \\
847	38.3 \\
848	38.388 \\
849	38.48 \\
850	38.568 \\
851	38.659 \\
852	38.748 \\
853	38.844 \\
854	38.941 \\
855	39.037 \\
856	39.134 \\
857	39.238 \\
858	39.344 \\
859	39.441 \\
860	39.532 \\
861	39.621 \\
862	39.712 \\
863	39.801 \\
864	39.894 \\
865	40.008 \\
866	40.123 \\
867	40.231 \\
868	40.335 \\
869	40.438 \\
870	40.538 \\
871	40.659 \\
872	40.787 \\
873	40.882 \\
874	40.974 \\
875	41.063 \\
876	41.151 \\
877	41.241 \\
878	41.332 \\
879	41.422 \\
880	41.514 \\
881	41.607 \\
882	41.698 \\
883	41.792 \\
884	41.887 \\
885	41.979 \\
886	42.069 \\
887	42.162 \\
888	42.256 \\
889	42.348 \\
890	42.44 \\
891	42.535 \\
892	42.628 \\
893	42.721 \\
894	42.815 \\
895	42.909 \\
896	43.004 \\
897	43.098 \\
898	43.19 \\
899	43.284 \\
900	43.379 \\
901	43.475 \\
902	43.57 \\
903	43.665 \\
904	43.759 \\
905	43.854 \\
906	43.954 \\
907	44.048 \\
908	44.143 \\
909	44.236 \\
910	44.33 \\
911	44.426 \\
912	44.523 \\
913	44.622 \\
914	44.719 \\
915	44.823 \\
916	44.918 \\
917	45.012 \\
918	45.106 \\
919	45.206 \\
920	45.303 \\
921	45.398 \\
922	45.497 \\
923	45.596 \\
924	45.695 \\
925	45.807 \\
926	45.921 \\
927	46.03 \\
928	46.129 \\
929	46.225 \\
930	46.321 \\
931	46.419 \\
932	46.521 \\
933	46.619 \\
934	46.722 \\
935	46.82 \\
936	46.922 \\
937	47.022 \\
938	47.123 \\
939	47.221 \\
940	47.323 \\
941	47.422 \\
942	47.522 \\
943	47.62 \\
944	47.718 \\
945	47.818 \\
946	47.918 \\
947	48.016 \\
948	48.114 \\
949	48.217 \\
950	48.316 \\
951	48.419 \\
952	48.522 \\
953	48.626 \\
954	48.726 \\
955	48.829 \\
956	48.931 \\
957	49.034 \\
958	49.134 \\
959	49.234 \\
960	49.334 \\
961	49.435 \\
962	49.539 \\
963	49.642 \\
964	49.744 \\
965	49.848 \\
966	49.961 \\
967	50.077 \\
968	50.189 \\
969	50.296 \\
970	50.407 \\
971	50.516 \\
972	50.646 \\
973	50.761 \\
974	50.865 \\
975	50.967 \\
976	51.075 \\
977	51.178 \\
978	51.287 \\
979	51.39 \\
980	51.499 \\
981	51.603 \\
982	51.706 \\
983	51.813 \\
984	51.919 \\
985	52.034 \\
986	52.144 \\
987	52.247 \\
988	52.35 \\
989	52.457 \\
990	52.563 \\
991	52.676 \\
992	52.781 \\
993	52.887 \\
994	52.993 \\
995	53.103 \\
996	53.236 \\
997	53.362 \\
998	53.485 \\
999	53.612 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.002 \\
5	0.002 \\
6	0.003 \\
7	0.004 \\
8	0.005 \\
9	0.007 \\
10	0.008 \\
11	0.01 \\
12	0.012 \\
13	0.015 \\
14	0.017 \\
15	0.02 \\
16	0.022 \\
17	0.024 \\
18	0.026 \\
19	0.029 \\
20	0.034 \\
21	0.036 \\
22	0.039 \\
23	0.042 \\
24	0.045 \\
25	0.048 \\
26	0.052 \\
27	0.055 \\
28	0.059 \\
29	0.063 \\
30	0.067 \\
31	0.071 \\
32	0.075 \\
33	0.081 \\
34	0.086 \\
35	0.09 \\
36	0.095 \\
37	0.102 \\
38	0.106 \\
39	0.113 \\
40	0.119 \\
41	0.125 \\
42	0.132 \\
43	0.137 \\
44	0.143 \\
45	0.151 \\
46	0.157 \\
47	0.164 \\
48	0.17 \\
49	0.179 \\
50	0.186 \\
51	0.192 \\
52	0.2 \\
53	0.209 \\
54	0.217 \\
55	0.224 \\
56	0.233 \\
57	0.241 \\
58	0.248 \\
59	0.255 \\
60	0.263 \\
61	0.27 \\
62	0.278 \\
63	0.285 \\
64	0.293 \\
65	0.301 \\
66	0.309 \\
67	0.317 \\
68	0.326 \\
69	0.334 \\
70	0.342 \\
71	0.351 \\
72	0.359 \\
73	0.368 \\
74	0.377 \\
75	0.386 \\
76	0.396 \\
77	0.405 \\
78	0.414 \\
79	0.424 \\
80	0.433 \\
81	0.443 \\
82	0.453 \\
83	0.463 \\
84	0.473 \\
85	0.484 \\
86	0.494 \\
87	0.504 \\
88	0.514 \\
89	0.525 \\
90	0.537 \\
91	0.548 \\
92	0.561 \\
93	0.575 \\
94	0.586 \\
95	0.597 \\
96	0.609 \\
97	0.62 \\
98	0.632 \\
99	0.644 \\
100	0.656 \\
101	0.668 \\
102	0.68 \\
103	0.692 \\
104	0.705 \\
105	0.717 \\
106	0.73 \\
107	0.743 \\
108	0.755 \\
109	0.768 \\
110	0.782 \\
111	0.795 \\
112	0.809 \\
113	0.823 \\
114	0.837 \\
115	0.851 \\
116	0.865 \\
117	0.879 \\
118	0.893 \\
119	0.908 \\
120	0.922 \\
121	0.937 \\
122	0.951 \\
123	0.966 \\
124	0.98 \\
125	0.996 \\
126	1.011 \\
127	1.026 \\
128	1.041 \\
129	1.059 \\
130	1.075 \\
131	1.094 \\
132	1.111 \\
133	1.131 \\
134	1.15 \\
135	1.171 \\
136	1.197 \\
137	1.215 \\
138	1.238 \\
139	1.257 \\
140	1.276 \\
141	1.298 \\
142	1.317 \\
143	1.336 \\
144	1.358 \\
145	1.378 \\
146	1.401 \\
147	1.422 \\
148	1.443 \\
149	1.462 \\
150	1.482 \\
151	1.504 \\
152	1.527 \\
153	1.547 \\
154	1.566 \\
155	1.586 \\
156	1.607 \\
157	1.63 \\
158	1.651 \\
159	1.675 \\
160	1.698 \\
161	1.72 \\
162	1.744 \\
163	1.766 \\
164	1.789 \\
165	1.815 \\
166	1.838 \\
167	1.862 \\
168	1.885 \\
169	1.909 \\
170	1.929 \\
171	1.95 \\
172	1.97 \\
173	1.99 \\
174	2.011 \\
175	2.032 \\
176	2.053 \\
177	2.074 \\
178	2.095 \\
179	2.116 \\
180	2.138 \\
181	2.159 \\
182	2.181 \\
183	2.203 \\
184	2.225 \\
185	2.247 \\
186	2.269 \\
187	2.291 \\
188	2.313 \\
189	2.336 \\
190	2.36 \\
191	2.387 \\
192	2.41 \\
193	2.433 \\
194	2.456 \\
195	2.48 \\
196	2.503 \\
197	2.526 \\
198	2.55 \\
199	2.574 \\
200	2.598 \\
201	2.622 \\
202	2.646 \\
203	2.671 \\
204	2.696 \\
205	2.72 \\
206	2.745 \\
207	2.77 \\
208	2.796 \\
209	2.821 \\
210	2.846 \\
211	2.871 \\
212	2.896 \\
213	2.923 \\
214	2.948 \\
215	2.974 \\
216	3.001 \\
217	3.027 \\
218	3.053 \\
219	3.08 \\
220	3.106 \\
221	3.133 \\
222	3.16 \\
223	3.187 \\
224	3.213 \\
225	3.24 \\
226	3.268 \\
227	3.294 \\
228	3.321 \\
229	3.348 \\
230	3.375 \\
231	3.403 \\
232	3.431 \\
233	3.458 \\
234	3.486 \\
235	3.516 \\
236	3.545 \\
237	3.576 \\
238	3.607 \\
239	3.636 \\
240	3.667 \\
241	3.698 \\
242	3.729 \\
243	3.762 \\
244	3.794 \\
245	3.826 \\
246	3.858 \\
247	3.889 \\
248	3.922 \\
249	3.954 \\
250	3.987 \\
251	4.019 \\
252	4.052 \\
253	4.087 \\
254	4.121 \\
255	4.154 \\
256	4.189 \\
257	4.223 \\
258	4.258 \\
259	4.294 \\
260	4.329 \\
261	4.366 \\
262	4.406 \\
263	4.448 \\
264	4.486 \\
265	4.524 \\
266	4.565 \\
267	4.602 \\
268	4.642 \\
269	4.681 \\
270	4.721 \\
271	4.761 \\
272	4.801 \\
273	4.842 \\
274	4.88 \\
275	4.915 \\
276	4.948 \\
277	4.983 \\
278	5.016 \\
279	5.05 \\
280	5.083 \\
281	5.117 \\
282	5.15 \\
283	5.184 \\
284	5.221 \\
285	5.255 \\
286	5.289 \\
287	5.324 \\
288	5.358 \\
289	5.393 \\
290	5.427 \\
291	5.463 \\
292	5.498 \\
293	5.532 \\
294	5.568 \\
295	5.604 \\
296	5.639 \\
297	5.675 \\
298	5.714 \\
299	5.751 \\
300	5.793 \\
301	5.828 \\
302	5.864 \\
303	5.9 \\
304	5.94 \\
305	5.977 \\
306	6.013 \\
307	6.05 \\
308	6.086 \\
309	6.121 \\
310	6.159 \\
311	6.197 \\
312	6.237 \\
313	6.277 \\
314	6.317 \\
315	6.358 \\
316	6.401 \\
317	6.448 \\
318	6.496 \\
319	6.548 \\
320	6.597 \\
321	6.647 \\
322	6.7 \\
323	6.753 \\
324	6.81 \\
325	6.86 \\
326	6.902 \\
327	6.944 \\
328	6.989 \\
329	7.031 \\
330	7.078 \\
331	7.119 \\
332	7.162 \\
333	7.208 \\
334	7.248 \\
335	7.289 \\
336	7.329 \\
337	7.369 \\
338	7.409 \\
339	7.451 \\
340	7.494 \\
341	7.541 \\
342	7.587 \\
343	7.632 \\
344	7.678 \\
345	7.724 \\
346	7.767 \\
347	7.82 \\
348	7.862 \\
349	7.904 \\
350	7.946 \\
351	7.991 \\
352	8.033 \\
353	8.075 \\
354	8.118 \\
355	8.162 \\
356	8.212 \\
357	8.256 \\
358	8.302 \\
359	8.344 \\
360	8.387 \\
361	8.434 \\
362	8.476 \\
363	8.52 \\
364	8.564 \\
365	8.607 \\
366	8.651 \\
367	8.694 \\
368	8.738 \\
369	8.781 \\
370	8.827 \\
371	8.871 \\
372	8.916 \\
373	8.961 \\
374	9.007 \\
375	9.052 \\
376	9.097 \\
377	9.141 \\
378	9.188 \\
379	9.233 \\
380	9.278 \\
381	9.323 \\
382	9.367 \\
383	9.413 \\
384	9.458 \\
385	9.504 \\
386	9.549 \\
387	9.596 \\
388	9.642 \\
389	9.689 \\
390	9.735 \\
391	9.785 \\
392	9.831 \\
393	9.879 \\
394	9.925 \\
395	9.974 \\
396	10.023 \\
397	10.072 \\
398	10.119 \\
399	10.165 \\
400	10.214 \\
401	10.261 \\
402	10.309 \\
403	10.358 \\
404	10.406 \\
405	10.454 \\
406	10.505 \\
407	10.554 \\
408	10.604 \\
409	10.652 \\
410	10.702 \\
411	10.75 \\
412	10.801 \\
413	10.85 \\
414	10.9 \\
415	10.95 \\
416	11.003 \\
417	11.054 \\
418	11.105 \\
419	11.156 \\
420	11.207 \\
421	11.257 \\
422	11.309 \\
423	11.36 \\
424	11.411 \\
425	11.462 \\
426	11.512 \\
427	11.562 \\
428	11.614 \\
429	11.666 \\
430	11.718 \\
431	11.77 \\
432	11.825 \\
433	11.877 \\
434	11.93 \\
435	11.982 \\
436	12.035 \\
437	12.09 \\
438	12.143 \\
439	12.197 \\
440	12.251 \\
441	12.306 \\
442	12.359 \\
443	12.413 \\
444	12.467 \\
445	12.521 \\
446	12.575 \\
447	12.628 \\
448	12.683 \\
449	12.737 \\
450	12.805 \\
451	12.86 \\
452	12.915 \\
453	12.969 \\
454	13.022 \\
455	13.076 \\
456	13.132 \\
457	13.187 \\
458	13.243 \\
459	13.298 \\
460	13.354 \\
461	13.41 \\
462	13.465 \\
463	13.521 \\
464	13.577 \\
465	13.633 \\
466	13.691 \\
467	13.748 \\
468	13.807 \\
469	13.863 \\
470	13.921 \\
471	13.978 \\
472	14.035 \\
473	14.093 \\
474	14.15 \\
475	14.209 \\
476	14.265 \\
477	14.323 \\
478	14.381 \\
479	14.439 \\
480	14.496 \\
481	14.555 \\
482	14.613 \\
483	14.671 \\
484	14.729 \\
485	14.789 \\
486	14.847 \\
487	14.906 \\
488	14.966 \\
489	15.025 \\
490	15.083 \\
491	15.143 \\
492	15.203 \\
493	15.263 \\
494	15.322 \\
495	15.381 \\
496	15.441 \\
497	15.501 \\
498	15.56 \\
499	15.619 \\
500	15.68 \\
501	15.739 \\
502	15.802 \\
503	15.862 \\
504	15.924 \\
505	15.984 \\
506	16.044 \\
507	16.104 \\
508	16.166 \\
509	16.233 \\
510	16.3 \\
511	16.369 \\
512	16.437 \\
513	16.503 \\
514	16.568 \\
515	16.631 \\
516	16.694 \\
517	16.764 \\
518	16.83 \\
519	16.898 \\
520	16.963 \\
521	17.048 \\
522	17.115 \\
523	17.184 \\
524	17.248 \\
525	17.312 \\
526	17.376 \\
527	17.439 \\
528	17.503 \\
529	17.567 \\
530	17.633 \\
531	17.697 \\
532	17.762 \\
533	17.828 \\
534	17.892 \\
535	17.957 \\
536	18.025 \\
537	18.089 \\
538	18.156 \\
539	18.22 \\
540	18.285 \\
541	18.35 \\
542	18.417 \\
543	18.482 \\
544	18.548 \\
545	18.614 \\
546	18.68 \\
547	18.752 \\
548	18.818 \\
549	18.883 \\
550	18.949 \\
551	19.015 \\
552	19.082 \\
553	19.153 \\
554	19.22 \\
555	19.287 \\
556	19.354 \\
557	19.421 \\
558	19.488 \\
559	19.557 \\
560	19.627 \\
561	19.698 \\
562	19.773 \\
563	19.846 \\
564	19.916 \\
565	19.986 \\
566	20.055 \\
567	20.124 \\
568	20.193 \\
569	20.262 \\
570	20.331 \\
571	20.4 \\
572	20.471 \\
573	20.542 \\
574	20.612 \\
575	20.683 \\
576	20.754 \\
577	20.825 \\
578	20.895 \\
579	20.97 \\
580	21.044 \\
581	21.117 \\
582	21.191 \\
583	21.261 \\
584	21.332 \\
585	21.403 \\
586	21.474 \\
587	21.547 \\
588	21.617 \\
589	21.689 \\
590	21.764 \\
591	21.838 \\
592	21.914 \\
593	21.987 \\
594	22.062 \\
595	22.136 \\
596	22.218 \\
597	22.293 \\
598	22.368 \\
599	22.441 \\
600	22.514 \\
601	22.589 \\
602	22.663 \\
603	22.736 \\
604	22.812 \\
605	22.886 \\
606	22.96 \\
607	23.032 \\
608	23.106 \\
609	23.18 \\
610	23.255 \\
611	23.332 \\
612	23.407 \\
613	23.481 \\
614	23.554 \\
615	23.631 \\
616	23.707 \\
617	23.784 \\
618	23.858 \\
619	23.934 \\
620	24.014 \\
621	24.091 \\
622	24.169 \\
623	24.247 \\
624	24.328 \\
625	24.403 \\
626	24.478 \\
627	24.554 \\
628	24.631 \\
629	24.712 \\
630	24.789 \\
631	24.864 \\
632	24.941 \\
633	25.018 \\
634	25.095 \\
635	25.173 \\
636	25.249 \\
637	25.327 \\
638	25.404 \\
639	25.481 \\
640	25.558 \\
641	25.637 \\
642	25.718 \\
643	25.796 \\
644	25.872 \\
645	25.952 \\
646	26.031 \\
647	26.111 \\
648	26.199 \\
649	26.286 \\
650	26.374 \\
651	26.461 \\
652	26.543 \\
653	26.626 \\
654	26.713 \\
655	26.799 \\
656	26.884 \\
657	26.978 \\
658	27.068 \\
659	27.158 \\
660	27.239 \\
661	27.321 \\
662	27.402 \\
663	27.484 \\
664	27.565 \\
665	27.646 \\
666	27.73 \\
667	27.812 \\
668	27.895 \\
669	27.978 \\
670	28.06 \\
671	28.146 \\
672	28.228 \\
673	28.315 \\
674	28.398 \\
675	28.479 \\
676	28.56 \\
677	28.644 \\
678	28.729 \\
679	28.811 \\
680	28.896 \\
681	28.982 \\
682	29.064 \\
683	29.148 \\
684	29.233 \\
685	29.318 \\
686	29.401 \\
687	29.485 \\
688	29.569 \\
689	29.653 \\
690	29.741 \\
691	29.827 \\
692	29.911 \\
693	29.997 \\
694	30.081 \\
695	30.167 \\
696	30.253 \\
697	30.338 \\
698	30.423 \\
699	30.507 \\
700	30.594 \\
701	30.683 \\
702	30.771 \\
703	30.858 \\
704	30.949 \\
705	31.039 \\
706	31.125 \\
707	31.212 \\
708	31.298 \\
709	31.387 \\
710	31.479 \\
711	31.566 \\
712	31.655 \\
713	31.747 \\
714	31.839 \\
715	31.929 \\
716	32.018 \\
717	32.109 \\
718	32.199 \\
719	32.29 \\
720	32.378 \\
721	32.465 \\
722	32.559 \\
723	32.65 \\
724	32.741 \\
725	32.83 \\
726	32.921 \\
727	33.015 \\
728	33.11 \\
729	33.2 \\
730	33.288 \\
731	33.377 \\
732	33.466 \\
733	33.558 \\
734	33.65 \\
735	33.743 \\
736	33.834 \\
737	33.933 \\
738	34.029 \\
739	34.122 \\
740	34.219 \\
741	34.31 \\
742	34.4 \\
743	34.496 \\
744	34.588 \\
745	34.683 \\
746	34.775 \\
747	34.869 \\
748	34.963 \\
749	35.059 \\
750	35.158 \\
751	35.257 \\
752	35.358 \\
753	35.458 \\
754	35.558 \\
755	35.659 \\
756	35.762 \\
757	35.863 \\
758	35.964 \\
759	36.064 \\
760	36.171 \\
761	36.281 \\
762	36.392 \\
763	36.494 \\
764	36.59 \\
765	36.695 \\
766	36.797 \\
767	36.901 \\
768	37.006 \\
769	37.132 \\
770	37.243 \\
771	37.343 \\
772	37.449 \\
773	37.584 \\
774	37.686 \\
775	37.809 \\
776	37.908 \\
777	38.004 \\
778	38.1 \\
779	38.197 \\
780	38.303 \\
781	38.4 \\
782	38.5 \\
783	38.599 \\
784	38.695 \\
785	38.798 \\
786	38.895 \\
787	38.993 \\
788	39.091 \\
789	39.191 \\
790	39.29 \\
791	39.388 \\
792	39.487 \\
793	39.584 \\
794	39.686 \\
795	39.788 \\
796	39.889 \\
797	39.986 \\
798	40.087 \\
799	40.187 \\
800	40.3 \\
801	40.415 \\
802	40.524 \\
803	40.636 \\
804	40.749 \\
805	40.857 \\
806	40.957 \\
807	41.057 \\
808	41.158 \\
809	41.26 \\
810	41.362 \\
811	41.465 \\
812	41.565 \\
813	41.668 \\
814	41.776 \\
815	41.876 \\
816	41.977 \\
817	42.08 \\
818	42.182 \\
819	42.286 \\
820	42.39 \\
821	42.493 \\
822	42.596 \\
823	42.701 \\
824	42.801 \\
825	42.907 \\
826	43.011 \\
827	43.115 \\
828	43.219 \\
829	43.32 \\
830	43.424 \\
831	43.528 \\
832	43.635 \\
833	43.743 \\
834	43.848 \\
835	43.955 \\
836	44.06 \\
837	44.167 \\
838	44.271 \\
839	44.375 \\
840	44.482 \\
841	44.589 \\
842	44.696 \\
843	44.8 \\
844	44.906 \\
845	45.012 \\
846	45.12 \\
847	45.224 \\
848	45.329 \\
849	45.436 \\
850	45.543 \\
851	45.649 \\
852	45.758 \\
853	45.865 \\
854	45.975 \\
855	46.083 \\
856	46.203 \\
857	46.326 \\
858	46.454 \\
859	46.569 \\
860	46.691 \\
861	46.807 \\
862	46.943 \\
863	47.07 \\
864	47.175 \\
865	47.284 \\
866	47.392 \\
867	47.502 \\
868	47.615 \\
869	47.728 \\
870	47.833 \\
871	47.941 \\
872	48.06 \\
873	48.17 \\
874	48.283 \\
875	48.391 \\
876	48.497 \\
877	48.607 \\
878	48.718 \\
879	48.826 \\
880	48.936 \\
881	49.047 \\
882	49.159 \\
883	49.268 \\
884	49.378 \\
885	49.49 \\
886	49.599 \\
887	49.714 \\
888	49.826 \\
889	49.936 \\
890	50.049 \\
891	50.162 \\
892	50.274 \\
893	50.386 \\
894	50.498 \\
895	50.613 \\
896	50.73 \\
897	50.844 \\
898	50.957 \\
899	51.07 \\
900	51.183 \\
901	51.298 \\
902	51.413 \\
903	51.528 \\
904	51.64 \\
905	51.755 \\
906	51.871 \\
907	51.985 \\
908	52.1 \\
909	52.213 \\
910	52.325 \\
911	52.44 \\
912	52.553 \\
913	52.67 \\
914	52.788 \\
915	52.913 \\
916	53.029 \\
917	53.144 \\
918	53.261 \\
919	53.378 \\
920	53.496 \\
921	53.612 \\
922	53.732 \\
923	53.86 \\
924	53.988 \\
925	54.107 \\
926	54.224 \\
927	54.341 \\
928	54.46 \\
929	54.576 \\
930	54.696 \\
931	54.812 \\
932	54.929 \\
933	55.048 \\
934	55.167 \\
935	55.285 \\
936	55.402 \\
937	55.519 \\
938	55.64 \\
939	55.758 \\
940	55.876 \\
941	55.995 \\
942	56.12 \\
943	56.251 \\
944	56.382 \\
945	56.508 \\
946	56.641 \\
947	56.768 \\
948	56.898 \\
949	57.026 \\
950	57.145 \\
951	57.266 \\
952	57.385 \\
953	57.509 \\
954	57.633 \\
955	57.754 \\
956	57.876 \\
957	58 \\
958	58.122 \\
959	58.242 \\
960	58.363 \\
961	58.486 \\
962	58.608 \\
963	58.733 \\
964	58.855 \\
965	58.979 \\
966	59.104 \\
967	59.229 \\
968	59.352 \\
969	59.476 \\
970	59.6 \\
971	59.727 \\
972	59.85 \\
973	59.973 \\
974	60.098 \\
975	60.222 \\
976	60.347 \\
977	60.472 \\
978	60.598 \\
979	60.725 \\
980	60.851 \\
981	60.976 \\
982	61.102 \\
983	61.228 \\
984	61.355 \\
985	61.48 \\
986	61.604 \\
987	61.732 \\
988	61.857 \\
989	61.983 \\
990	62.11 \\
991	62.237 \\
992	62.363 \\
993	62.488 \\
994	62.613 \\
995	62.744 \\
996	62.871 \\
997	62.997 \\
998	63.125 \\
999	63.252 \\
};
\addplot [thick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.002 \\
5	0.003 \\
6	0.004 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.011 \\
11	0.013 \\
12	0.015 \\
13	0.017 \\
14	0.02 \\
15	0.022 \\
16	0.025 \\
17	0.028 \\
18	0.03 \\
19	0.033 \\
20	0.037 \\
21	0.04 \\
22	0.044 \\
23	0.047 \\
24	0.051 \\
25	0.055 \\
26	0.059 \\
27	0.064 \\
28	0.068 \\
29	0.073 \\
30	0.077 \\
31	0.082 \\
32	0.087 \\
33	0.092 \\
34	0.098 \\
35	0.103 \\
36	0.109 \\
37	0.115 \\
38	0.12 \\
39	0.127 \\
40	0.133 \\
41	0.139 \\
42	0.145 \\
43	0.152 \\
44	0.16 \\
45	0.168 \\
46	0.175 \\
47	0.184 \\
48	0.192 \\
49	0.2 \\
50	0.209 \\
51	0.217 \\
52	0.226 \\
53	0.234 \\
54	0.243 \\
55	0.253 \\
56	0.262 \\
57	0.272 \\
58	0.281 \\
59	0.291 \\
60	0.3 \\
61	0.31 \\
62	0.319 \\
63	0.332 \\
64	0.342 \\
65	0.352 \\
66	0.361 \\
67	0.371 \\
68	0.381 \\
69	0.392 \\
70	0.402 \\
71	0.413 \\
72	0.423 \\
73	0.434 \\
74	0.446 \\
75	0.457 \\
76	0.468 \\
77	0.479 \\
78	0.491 \\
79	0.503 \\
80	0.515 \\
81	0.527 \\
82	0.539 \\
83	0.551 \\
84	0.564 \\
85	0.577 \\
86	0.589 \\
87	0.602 \\
88	0.615 \\
89	0.628 \\
90	0.641 \\
91	0.655 \\
92	0.669 \\
93	0.682 \\
94	0.696 \\
95	0.71 \\
96	0.724 \\
97	0.738 \\
98	0.753 \\
99	0.767 \\
100	0.782 \\
101	0.797 \\
102	0.812 \\
103	0.827 \\
104	0.843 \\
105	0.858 \\
106	0.873 \\
107	0.889 \\
108	0.905 \\
109	0.921 \\
110	0.937 \\
111	0.953 \\
112	0.969 \\
113	0.986 \\
114	1.003 \\
115	1.019 \\
116	1.037 \\
117	1.053 \\
118	1.071 \\
119	1.088 \\
120	1.105 \\
121	1.124 \\
122	1.141 \\
123	1.159 \\
124	1.177 \\
125	1.195 \\
126	1.214 \\
127	1.232 \\
128	1.251 \\
129	1.27 \\
130	1.289 \\
131	1.308 \\
132	1.331 \\
133	1.351 \\
134	1.37 \\
135	1.389 \\
136	1.41 \\
137	1.43 \\
138	1.45 \\
139	1.47 \\
140	1.491 \\
141	1.511 \\
142	1.532 \\
143	1.553 \\
144	1.574 \\
145	1.595 \\
146	1.617 \\
147	1.638 \\
148	1.66 \\
149	1.682 \\
150	1.704 \\
151	1.727 \\
152	1.748 \\
153	1.771 \\
154	1.793 \\
155	1.816 \\
156	1.839 \\
157	1.863 \\
158	1.885 \\
159	1.908 \\
160	1.931 \\
161	1.955 \\
162	1.978 \\
163	2.002 \\
164	2.026 \\
165	2.05 \\
166	2.074 \\
167	2.098 \\
168	2.122 \\
169	2.147 \\
170	2.172 \\
171	2.196 \\
172	2.222 \\
173	2.247 \\
174	2.272 \\
175	2.298 \\
176	2.326 \\
177	2.352 \\
178	2.378 \\
179	2.404 \\
180	2.431 \\
181	2.458 \\
182	2.485 \\
183	2.511 \\
184	2.538 \\
185	2.565 \\
186	2.592 \\
187	2.619 \\
188	2.646 \\
189	2.674 \\
190	2.702 \\
191	2.731 \\
192	2.759 \\
193	2.79 \\
194	2.82 \\
195	2.851 \\
196	2.882 \\
197	2.913 \\
198	2.946 \\
199	2.978 \\
200	3.01 \\
201	3.042 \\
202	3.073 \\
203	3.104 \\
204	3.136 \\
205	3.167 \\
206	3.199 \\
207	3.23 \\
208	3.262 \\
209	3.294 \\
210	3.33 \\
211	3.363 \\
212	3.396 \\
213	3.429 \\
214	3.462 \\
215	3.495 \\
216	3.528 \\
217	3.568 \\
218	3.602 \\
219	3.635 \\
220	3.671 \\
221	3.708 \\
222	3.742 \\
223	3.775 \\
224	3.807 \\
225	3.841 \\
226	3.875 \\
227	3.907 \\
228	3.94 \\
229	3.974 \\
230	4.01 \\
231	4.044 \\
232	4.079 \\
233	4.113 \\
234	4.147 \\
235	4.183 \\
236	4.218 \\
237	4.253 \\
238	4.288 \\
239	4.323 \\
240	4.36 \\
241	4.395 \\
242	4.431 \\
243	4.467 \\
244	4.503 \\
245	4.541 \\
246	4.577 \\
247	4.614 \\
248	4.65 \\
249	4.687 \\
250	4.726 \\
251	4.761 \\
252	4.798 \\
253	4.835 \\
254	4.872 \\
255	4.909 \\
256	4.947 \\
257	4.985 \\
258	5.023 \\
259	5.061 \\
260	5.099 \\
261	5.137 \\
262	5.177 \\
263	5.216 \\
264	5.254 \\
265	5.292 \\
266	5.333 \\
267	5.372 \\
268	5.411 \\
269	5.45 \\
270	5.49 \\
271	5.529 \\
272	5.569 \\
273	5.609 \\
274	5.649 \\
275	5.689 \\
276	5.73 \\
277	5.771 \\
278	5.811 \\
279	5.852 \\
280	5.892 \\
281	5.933 \\
282	5.974 \\
283	6.015 \\
284	6.056 \\
285	6.097 \\
286	6.139 \\
287	6.181 \\
288	6.223 \\
289	6.265 \\
290	6.307 \\
291	6.351 \\
292	6.393 \\
293	6.436 \\
294	6.479 \\
295	6.523 \\
296	6.566 \\
297	6.61 \\
298	6.655 \\
299	6.697 \\
300	6.742 \\
301	6.788 \\
302	6.832 \\
303	6.876 \\
304	6.92 \\
305	6.964 \\
306	7.008 \\
307	7.053 \\
308	7.096 \\
309	7.141 \\
310	7.186 \\
311	7.231 \\
312	7.276 \\
313	7.321 \\
314	7.368 \\
315	7.413 \\
316	7.46 \\
317	7.506 \\
318	7.553 \\
319	7.599 \\
320	7.645 \\
321	7.692 \\
322	7.739 \\
323	7.785 \\
324	7.833 \\
325	7.881 \\
326	7.927 \\
327	7.973 \\
328	8.021 \\
329	8.068 \\
330	8.116 \\
331	8.164 \\
332	8.212 \\
333	8.259 \\
334	8.308 \\
335	8.359 \\
336	8.408 \\
337	8.458 \\
338	8.507 \\
339	8.557 \\
340	8.607 \\
341	8.657 \\
342	8.707 \\
343	8.757 \\
344	8.807 \\
345	8.858 \\
346	8.908 \\
347	8.96 \\
348	9.01 \\
349	9.061 \\
350	9.112 \\
351	9.164 \\
352	9.215 \\
353	9.266 \\
354	9.319 \\
355	9.381 \\
356	9.434 \\
357	9.487 \\
358	9.54 \\
359	9.592 \\
360	9.646 \\
361	9.7 \\
362	9.752 \\
363	9.808 \\
364	9.861 \\
365	9.916 \\
366	9.969 \\
367	10.022 \\
368	10.076 \\
369	10.13 \\
370	10.184 \\
371	10.239 \\
372	10.294 \\
373	10.351 \\
374	10.406 \\
375	10.461 \\
376	10.515 \\
377	10.57 \\
378	10.625 \\
379	10.681 \\
380	10.737 \\
381	10.792 \\
382	10.849 \\
383	10.905 \\
384	10.961 \\
385	11.018 \\
386	11.074 \\
387	11.132 \\
388	11.189 \\
389	11.247 \\
390	11.303 \\
391	11.362 \\
392	11.418 \\
393	11.476 \\
394	11.533 \\
395	11.59 \\
396	11.648 \\
397	11.709 \\
398	11.768 \\
399	11.825 \\
400	11.885 \\
401	11.944 \\
402	12.002 \\
403	12.062 \\
404	12.122 \\
405	12.18 \\
406	12.239 \\
407	12.3 \\
408	12.362 \\
409	12.421 \\
410	12.481 \\
411	12.54 \\
412	12.601 \\
413	12.662 \\
414	12.723 \\
415	12.787 \\
416	12.855 \\
417	12.922 \\
418	12.991 \\
419	13.057 \\
420	13.122 \\
421	13.186 \\
422	13.249 \\
423	13.313 \\
424	13.38 \\
425	13.446 \\
426	13.512 \\
427	13.577 \\
428	13.65 \\
429	13.718 \\
430	13.787 \\
431	13.852 \\
432	13.916 \\
433	13.981 \\
434	14.045 \\
435	14.109 \\
436	14.174 \\
437	14.238 \\
438	14.303 \\
439	14.372 \\
440	14.438 \\
441	14.503 \\
442	14.568 \\
443	14.633 \\
444	14.697 \\
445	14.764 \\
446	14.829 \\
447	14.895 \\
448	14.961 \\
449	15.027 \\
450	15.093 \\
451	15.16 \\
452	15.227 \\
453	15.292 \\
454	15.359 \\
455	15.425 \\
456	15.492 \\
457	15.559 \\
458	15.627 \\
459	15.694 \\
460	15.762 \\
461	15.83 \\
462	15.897 \\
463	15.966 \\
464	16.034 \\
465	16.102 \\
466	16.17 \\
467	16.239 \\
468	16.307 \\
469	16.377 \\
470	16.446 \\
471	16.515 \\
472	16.584 \\
473	16.654 \\
474	16.725 \\
475	16.794 \\
476	16.864 \\
477	16.935 \\
478	17.004 \\
479	17.074 \\
480	17.144 \\
481	17.214 \\
482	17.284 \\
483	17.357 \\
484	17.428 \\
485	17.5 \\
486	17.572 \\
487	17.642 \\
488	17.714 \\
489	17.785 \\
490	17.856 \\
491	17.929 \\
492	18.002 \\
493	18.075 \\
494	18.147 \\
495	18.219 \\
496	18.292 \\
497	18.366 \\
498	18.438 \\
499	18.51 \\
500	18.584 \\
501	18.656 \\
502	18.731 \\
503	18.805 \\
504	18.879 \\
505	18.953 \\
506	19.026 \\
507	19.1 \\
508	19.175 \\
509	19.247 \\
510	19.324 \\
511	19.4 \\
512	19.474 \\
513	19.55 \\
514	19.626 \\
515	19.701 \\
516	19.777 \\
517	19.852 \\
518	19.927 \\
519	20.004 \\
520	20.079 \\
521	20.156 \\
522	20.232 \\
523	20.309 \\
524	20.388 \\
525	20.465 \\
526	20.544 \\
527	20.621 \\
528	20.701 \\
529	20.779 \\
530	20.857 \\
531	20.934 \\
532	21.012 \\
533	21.09 \\
534	21.169 \\
535	21.247 \\
536	21.327 \\
537	21.405 \\
538	21.483 \\
539	21.561 \\
540	21.641 \\
541	21.721 \\
542	21.802 \\
543	21.881 \\
544	21.961 \\
545	22.041 \\
546	22.123 \\
547	22.202 \\
548	22.283 \\
549	22.363 \\
550	22.443 \\
551	22.524 \\
552	22.605 \\
553	22.687 \\
554	22.774 \\
555	22.861 \\
556	22.953 \\
557	23.04 \\
558	23.126 \\
559	23.211 \\
560	23.297 \\
561	23.386 \\
562	23.476 \\
563	23.564 \\
564	23.672 \\
565	23.765 \\
566	23.852 \\
567	23.937 \\
568	24.019 \\
569	24.103 \\
570	24.188 \\
571	24.273 \\
572	24.36 \\
573	24.445 \\
574	24.531 \\
575	24.616 \\
576	24.701 \\
577	24.789 \\
578	24.873 \\
579	24.958 \\
580	25.042 \\
581	25.126 \\
582	25.212 \\
583	25.298 \\
584	25.384 \\
585	25.472 \\
586	25.557 \\
587	25.644 \\
588	25.728 \\
589	25.816 \\
590	25.903 \\
591	25.99 \\
592	26.081 \\
593	26.168 \\
594	26.258 \\
595	26.347 \\
596	26.436 \\
597	26.524 \\
598	26.612 \\
599	26.7 \\
600	26.79 \\
601	26.881 \\
602	26.972 \\
603	27.062 \\
604	27.151 \\
605	27.242 \\
606	27.337 \\
607	27.424 \\
608	27.515 \\
609	27.605 \\
610	27.695 \\
611	27.786 \\
612	27.878 \\
613	27.968 \\
614	28.058 \\
615	28.15 \\
616	28.242 \\
617	28.336 \\
618	28.426 \\
619	28.517 \\
620	28.609 \\
621	28.701 \\
622	28.793 \\
623	28.886 \\
624	28.98 \\
625	29.073 \\
626	29.166 \\
627	29.263 \\
628	29.356 \\
629	29.449 \\
630	29.543 \\
631	29.635 \\
632	29.729 \\
633	29.824 \\
634	29.917 \\
635	30.01 \\
636	30.104 \\
637	30.197 \\
638	30.301 \\
639	30.395 \\
640	30.489 \\
641	30.584 \\
642	30.679 \\
643	30.776 \\
644	30.87 \\
645	30.966 \\
646	31.062 \\
647	31.165 \\
648	31.271 \\
649	31.367 \\
650	31.466 \\
651	31.563 \\
652	31.66 \\
653	31.761 \\
654	31.86 \\
655	31.957 \\
656	32.053 \\
657	32.151 \\
658	32.252 \\
659	32.351 \\
660	32.449 \\
661	32.547 \\
662	32.645 \\
663	32.751 \\
664	32.859 \\
665	32.968 \\
666	33.075 \\
667	33.177 \\
668	33.286 \\
669	33.395 \\
670	33.505 \\
671	33.617 \\
672	33.729 \\
673	33.835 \\
674	33.944 \\
675	34.055 \\
676	34.165 \\
677	34.277 \\
678	34.387 \\
679	34.499 \\
680	34.614 \\
681	34.729 \\
682	34.836 \\
683	34.938 \\
684	35.04 \\
685	35.143 \\
686	35.246 \\
687	35.35 \\
688	35.455 \\
689	35.559 \\
690	35.663 \\
691	35.767 \\
692	35.87 \\
693	35.973 \\
694	36.075 \\
695	36.18 \\
696	36.289 \\
697	36.392 \\
698	36.496 \\
699	36.601 \\
700	36.706 \\
701	36.812 \\
702	36.917 \\
703	37.019 \\
704	37.124 \\
705	37.233 \\
706	37.337 \\
707	37.447 \\
708	37.55 \\
709	37.657 \\
710	37.763 \\
711	37.87 \\
712	37.978 \\
713	38.084 \\
714	38.192 \\
715	38.303 \\
716	38.411 \\
717	38.517 \\
718	38.626 \\
719	38.738 \\
720	38.847 \\
721	38.953 \\
722	39.064 \\
723	39.175 \\
724	39.283 \\
725	39.391 \\
726	39.501 \\
727	39.612 \\
728	39.721 \\
729	39.831 \\
730	39.938 \\
731	40.046 \\
732	40.153 \\
733	40.267 \\
734	40.376 \\
735	40.487 \\
736	40.597 \\
737	40.708 \\
738	40.819 \\
739	40.93 \\
740	41.041 \\
741	41.152 \\
742	41.263 \\
743	41.374 \\
744	41.485 \\
745	41.596 \\
746	41.708 \\
747	41.821 \\
748	41.934 \\
749	42.045 \\
750	42.157 \\
751	42.27 \\
752	42.382 \\
753	42.496 \\
754	42.61 \\
755	42.731 \\
756	42.876 \\
757	43.004 \\
758	43.126 \\
759	43.251 \\
760	43.379 \\
761	43.507 \\
762	43.629 \\
763	43.744 \\
764	43.858 \\
765	43.972 \\
766	44.086 \\
767	44.201 \\
768	44.321 \\
769	44.436 \\
770	44.552 \\
771	44.675 \\
772	44.791 \\
773	44.907 \\
774	45.023 \\
775	45.137 \\
776	45.257 \\
777	45.373 \\
778	45.488 \\
779	45.606 \\
780	45.724 \\
781	45.842 \\
782	45.961 \\
783	46.082 \\
784	46.196 \\
785	46.317 \\
786	46.434 \\
787	46.553 \\
788	46.673 \\
789	46.793 \\
790	46.914 \\
791	47.033 \\
792	47.153 \\
793	47.274 \\
794	47.394 \\
795	47.516 \\
796	47.639 \\
797	47.757 \\
798	47.877 \\
799	47.996 \\
800	48.118 \\
801	48.244 \\
802	48.364 \\
803	48.486 \\
804	48.608 \\
805	48.729 \\
806	48.849 \\
807	48.969 \\
808	49.091 \\
809	49.217 \\
810	49.34 \\
811	49.467 \\
812	49.589 \\
813	49.711 \\
814	49.836 \\
815	49.957 \\
816	50.08 \\
817	50.203 \\
818	50.331 \\
819	50.456 \\
820	50.582 \\
821	50.707 \\
822	50.83 \\
823	50.955 \\
824	51.078 \\
825	51.204 \\
826	51.331 \\
827	51.455 \\
828	51.581 \\
829	51.705 \\
830	51.832 \\
831	51.958 \\
832	52.084 \\
833	52.21 \\
834	52.338 \\
835	52.465 \\
836	52.592 \\
837	52.726 \\
838	52.865 \\
839	53.003 \\
840	53.138 \\
841	53.278 \\
842	53.42 \\
843	53.56 \\
844	53.69 \\
845	53.819 \\
846	53.948 \\
847	54.076 \\
848	54.204 \\
849	54.338 \\
850	54.466 \\
851	54.597 \\
852	54.728 \\
853	54.856 \\
854	54.985 \\
855	55.112 \\
856	55.246 \\
857	55.377 \\
858	55.507 \\
859	55.637 \\
860	55.767 \\
861	55.897 \\
862	56.027 \\
863	56.157 \\
864	56.286 \\
865	56.419 \\
866	56.55 \\
867	56.683 \\
868	56.813 \\
869	56.946 \\
870	57.075 \\
871	57.206 \\
872	57.341 \\
873	57.472 \\
874	57.606 \\
875	57.738 \\
876	57.868 \\
877	58 \\
878	58.134 \\
879	58.268 \\
880	58.4 \\
881	58.534 \\
882	58.669 \\
883	58.802 \\
884	58.936 \\
885	59.072 \\
886	59.205 \\
887	59.344 \\
888	59.48 \\
889	59.614 \\
890	59.748 \\
891	59.885 \\
892	60.021 \\
893	60.155 \\
894	60.293 \\
895	60.433 \\
896	60.575 \\
897	60.714 \\
898	60.852 \\
899	60.989 \\
900	61.126 \\
901	61.267 \\
902	61.406 \\
903	61.546 \\
904	61.682 \\
905	61.82 \\
906	61.958 \\
907	62.095 \\
908	62.235 \\
909	62.374 \\
910	62.51 \\
911	62.653 \\
912	62.802 \\
913	62.956 \\
914	63.104 \\
915	63.259 \\
916	63.409 \\
917	63.567 \\
918	63.711 \\
919	63.851 \\
920	63.992 \\
921	64.133 \\
922	64.274 \\
923	64.417 \\
924	64.559 \\
925	64.704 \\
926	64.844 \\
927	64.983 \\
928	65.126 \\
929	65.269 \\
930	65.412 \\
931	65.554 \\
932	65.695 \\
933	65.838 \\
934	65.982 \\
935	66.123 \\
936	66.271 \\
937	66.413 \\
938	66.557 \\
939	66.702 \\
940	66.846 \\
941	66.988 \\
942	67.13 \\
943	67.274 \\
944	67.419 \\
945	67.564 \\
946	67.708 \\
947	67.852 \\
948	67.997 \\
949	68.14 \\
950	68.286 \\
951	68.431 \\
952	68.577 \\
953	68.724 \\
954	68.87 \\
955	69.015 \\
956	69.164 \\
957	69.314 \\
958	69.46 \\
959	69.605 \\
960	69.752 \\
961	69.9 \\
962	70.047 \\
963	70.194 \\
964	70.344 \\
965	70.493 \\
966	70.644 \\
967	70.794 \\
968	70.942 \\
969	71.091 \\
970	71.242 \\
971	71.391 \\
972	71.539 \\
973	71.689 \\
974	71.839 \\
975	71.988 \\
976	72.14 \\
977	72.292 \\
978	72.444 \\
979	72.596 \\
980	72.758 \\
981	72.926 \\
982	73.086 \\
983	73.248 \\
984	73.413 \\
985	73.58 \\
986	73.737 \\
987	73.889 \\
988	74.047 \\
989	74.244 \\
990	74.432 \\
991	74.622 \\
992	74.828 \\
993	75.054 \\
994	75.23 \\
995	75.386 \\
996	75.541 \\
997	75.695 \\
998	75.851 \\
999	76.004 \\
};
\addplot [thick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.002 \\
4	0.002 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.008 \\
9	0.01 \\
10	0.012 \\
11	0.014 \\
12	0.017 \\
13	0.019 \\
14	0.022 \\
15	0.025 \\
16	0.028 \\
17	0.032 \\
18	0.035 \\
19	0.039 \\
20	0.043 \\
21	0.047 \\
22	0.051 \\
23	0.056 \\
24	0.061 \\
25	0.066 \\
26	0.07 \\
27	0.076 \\
28	0.081 \\
29	0.087 \\
30	0.092 \\
31	0.098 \\
32	0.104 \\
33	0.111 \\
34	0.117 \\
35	0.124 \\
36	0.131 \\
37	0.138 \\
38	0.145 \\
39	0.153 \\
40	0.16 \\
41	0.168 \\
42	0.177 \\
43	0.185 \\
44	0.193 \\
45	0.201 \\
46	0.21 \\
47	0.219 \\
48	0.228 \\
49	0.237 \\
50	0.247 \\
51	0.256 \\
52	0.266 \\
53	0.276 \\
54	0.286 \\
55	0.296 \\
56	0.307 \\
57	0.318 \\
58	0.329 \\
59	0.339 \\
60	0.351 \\
61	0.362 \\
62	0.374 \\
63	0.385 \\
64	0.397 \\
65	0.409 \\
66	0.421 \\
67	0.433 \\
68	0.446 \\
69	0.459 \\
70	0.472 \\
71	0.485 \\
72	0.499 \\
73	0.512 \\
74	0.526 \\
75	0.54 \\
76	0.554 \\
77	0.568 \\
78	0.582 \\
79	0.596 \\
80	0.611 \\
81	0.626 \\
82	0.641 \\
83	0.656 \\
84	0.672 \\
85	0.687 \\
86	0.703 \\
87	0.719 \\
88	0.735 \\
89	0.751 \\
90	0.767 \\
91	0.784 \\
92	0.8 \\
93	0.817 \\
94	0.834 \\
95	0.851 \\
96	0.868 \\
97	0.886 \\
98	0.903 \\
99	0.921 \\
100	0.939 \\
101	0.958 \\
102	0.976 \\
103	0.994 \\
104	1.013 \\
105	1.031 \\
106	1.051 \\
107	1.07 \\
108	1.089 \\
109	1.108 \\
110	1.127 \\
111	1.147 \\
112	1.167 \\
113	1.187 \\
114	1.208 \\
115	1.228 \\
116	1.249 \\
117	1.27 \\
118	1.291 \\
119	1.312 \\
120	1.333 \\
121	1.354 \\
122	1.376 \\
123	1.397 \\
124	1.419 \\
125	1.441 \\
126	1.463 \\
127	1.492 \\
128	1.521 \\
129	1.55 \\
130	1.578 \\
131	1.607 \\
132	1.638 \\
133	1.668 \\
134	1.698 \\
135	1.732 \\
136	1.762 \\
137	1.792 \\
138	1.822 \\
139	1.853 \\
140	1.884 \\
141	1.914 \\
142	1.945 \\
143	1.976 \\
144	2.008 \\
145	2.04 \\
146	2.074 \\
147	2.107 \\
148	2.139 \\
149	2.172 \\
150	2.204 \\
151	2.237 \\
152	2.27 \\
153	2.302 \\
154	2.338 \\
155	2.376 \\
156	2.412 \\
157	2.446 \\
158	2.481 \\
159	2.512 \\
160	2.54 \\
161	2.568 \\
162	2.597 \\
163	2.625 \\
164	2.654 \\
165	2.683 \\
166	2.713 \\
167	2.742 \\
168	2.772 \\
169	2.802 \\
170	2.832 \\
171	2.863 \\
172	2.893 \\
173	2.923 \\
174	2.954 \\
175	2.984 \\
176	3.015 \\
177	3.046 \\
178	3.078 \\
179	3.11 \\
180	3.141 \\
181	3.173 \\
182	3.205 \\
183	3.238 \\
184	3.27 \\
185	3.302 \\
186	3.335 \\
187	3.367 \\
188	3.401 \\
189	3.434 \\
190	3.467 \\
191	3.502 \\
192	3.536 \\
193	3.57 \\
194	3.603 \\
195	3.638 \\
196	3.672 \\
197	3.707 \\
198	3.742 \\
199	3.777 \\
200	3.812 \\
201	3.848 \\
202	3.883 \\
203	3.919 \\
204	3.955 \\
205	3.991 \\
206	4.027 \\
207	4.064 \\
208	4.1 \\
209	4.137 \\
210	4.174 \\
211	4.212 \\
212	4.25 \\
213	4.287 \\
214	4.325 \\
215	4.363 \\
216	4.401 \\
217	4.439 \\
218	4.477 \\
219	4.516 \\
220	4.554 \\
221	4.594 \\
222	4.633 \\
223	4.672 \\
224	4.711 \\
225	4.751 \\
226	4.791 \\
227	4.83 \\
228	4.869 \\
229	4.909 \\
230	4.949 \\
231	4.989 \\
232	5.03 \\
233	5.073 \\
234	5.117 \\
235	5.158 \\
236	5.199 \\
237	5.242 \\
238	5.283 \\
239	5.325 \\
240	5.368 \\
241	5.41 \\
242	5.452 \\
243	5.496 \\
244	5.538 \\
245	5.583 \\
246	5.632 \\
247	5.675 \\
248	5.719 \\
249	5.764 \\
250	5.818 \\
251	5.861 \\
252	5.906 \\
253	5.951 \\
254	6.002 \\
255	6.05 \\
256	6.095 \\
257	6.14 \\
258	6.185 \\
259	6.23 \\
260	6.276 \\
261	6.322 \\
262	6.369 \\
263	6.417 \\
264	6.464 \\
265	6.518 \\
266	6.569 \\
267	6.619 \\
268	6.67 \\
269	6.724 \\
270	6.776 \\
271	6.826 \\
272	6.876 \\
273	6.925 \\
274	6.974 \\
275	7.023 \\
276	7.075 \\
277	7.136 \\
278	7.189 \\
279	7.242 \\
280	7.303 \\
281	7.355 \\
282	7.413 \\
283	7.473 \\
284	7.528 \\
285	7.582 \\
286	7.633 \\
287	7.689 \\
288	7.743 \\
289	7.799 \\
290	7.863 \\
291	7.918 \\
292	7.969 \\
293	8.024 \\
294	8.077 \\
295	8.13 \\
296	8.182 \\
297	8.235 \\
298	8.293 \\
299	8.346 \\
300	8.399 \\
301	8.46 \\
302	8.513 \\
303	8.571 \\
304	8.629 \\
305	8.688 \\
306	8.741 \\
307	8.796 \\
308	8.85 \\
309	8.904 \\
310	8.959 \\
311	9.014 \\
312	9.068 \\
313	9.123 \\
314	9.179 \\
315	9.234 \\
316	9.291 \\
317	9.346 \\
318	9.402 \\
319	9.458 \\
320	9.514 \\
321	9.57 \\
322	9.627 \\
323	9.684 \\
324	9.742 \\
325	9.8 \\
326	9.857 \\
327	9.914 \\
328	9.972 \\
329	10.032 \\
330	10.091 \\
331	10.148 \\
332	10.206 \\
333	10.264 \\
334	10.322 \\
335	10.381 \\
336	10.44 \\
337	10.5 \\
338	10.559 \\
339	10.62 \\
340	10.68 \\
341	10.74 \\
342	10.801 \\
343	10.86 \\
344	10.919 \\
345	10.979 \\
346	11.04 \\
347	11.101 \\
348	11.162 \\
349	11.222 \\
350	11.283 \\
351	11.347 \\
352	11.409 \\
353	11.471 \\
354	11.533 \\
355	11.597 \\
356	11.66 \\
357	11.723 \\
358	11.788 \\
359	11.85 \\
360	11.913 \\
361	11.977 \\
362	12.047 \\
363	12.112 \\
364	12.183 \\
365	12.249 \\
366	12.316 \\
367	12.386 \\
368	12.459 \\
369	12.524 \\
370	12.59 \\
371	12.656 \\
372	12.721 \\
373	12.789 \\
374	12.856 \\
375	12.922 \\
376	12.989 \\
377	13.055 \\
378	13.121 \\
379	13.188 \\
380	13.254 \\
381	13.321 \\
382	13.388 \\
383	13.454 \\
384	13.521 \\
385	13.589 \\
386	13.656 \\
387	13.724 \\
388	13.792 \\
389	13.862 \\
390	13.931 \\
391	14.002 \\
392	14.072 \\
393	14.143 \\
394	14.212 \\
395	14.297 \\
396	14.386 \\
397	14.472 \\
398	14.558 \\
399	14.642 \\
400	14.73 \\
401	14.814 \\
402	14.898 \\
403	14.986 \\
404	15.071 \\
405	15.156 \\
406	15.24 \\
407	15.313 \\
408	15.384 \\
409	15.456 \\
410	15.531 \\
411	15.604 \\
412	15.678 \\
413	15.75 \\
414	15.824 \\
415	15.897 \\
416	15.972 \\
417	16.046 \\
418	16.119 \\
419	16.193 \\
420	16.28 \\
421	16.372 \\
422	16.466 \\
423	16.565 \\
424	16.66 \\
425	16.759 \\
426	16.856 \\
427	16.948 \\
428	17.037 \\
429	17.132 \\
430	17.229 \\
431	17.314 \\
432	17.395 \\
433	17.479 \\
434	17.556 \\
435	17.632 \\
436	17.708 \\
437	17.785 \\
438	17.862 \\
439	17.94 \\
440	18.02 \\
441	18.099 \\
442	18.178 \\
443	18.255 \\
444	18.333 \\
445	18.411 \\
446	18.489 \\
447	18.568 \\
448	18.648 \\
449	18.726 \\
450	18.805 \\
451	18.885 \\
452	18.966 \\
453	19.044 \\
454	19.123 \\
455	19.202 \\
456	19.287 \\
457	19.368 \\
458	19.451 \\
459	19.532 \\
460	19.613 \\
461	19.7 \\
462	19.782 \\
463	19.873 \\
464	19.96 \\
465	20.086 \\
466	20.177 \\
467	20.268 \\
468	20.353 \\
469	20.442 \\
470	20.53 \\
471	20.617 \\
472	20.7 \\
473	20.786 \\
474	20.875 \\
475	20.964 \\
476	21.055 \\
477	21.145 \\
478	21.237 \\
479	21.323 \\
480	21.406 \\
481	21.495 \\
482	21.584 \\
483	21.674 \\
484	21.764 \\
485	21.86 \\
486	21.956 \\
487	22.041 \\
488	22.129 \\
489	22.215 \\
490	22.301 \\
491	22.388 \\
492	22.476 \\
493	22.563 \\
494	22.65 \\
495	22.737 \\
496	22.824 \\
497	22.913 \\
498	23 \\
499	23.094 \\
500	23.191 \\
501	23.281 \\
502	23.378 \\
503	23.482 \\
504	23.575 \\
505	23.67 \\
506	23.764 \\
507	23.854 \\
508	23.95 \\
509	24.041 \\
510	24.139 \\
511	24.232 \\
512	24.328 \\
513	24.419 \\
514	24.51 \\
515	24.606 \\
516	24.697 \\
517	24.788 \\
518	24.887 \\
519	24.984 \\
520	25.083 \\
521	25.181 \\
522	25.277 \\
523	25.372 \\
524	25.465 \\
525	25.559 \\
526	25.654 \\
527	25.747 \\
528	25.842 \\
529	25.937 \\
530	26.032 \\
531	26.126 \\
532	26.219 \\
533	26.314 \\
534	26.41 \\
535	26.514 \\
536	26.619 \\
537	26.729 \\
538	26.829 \\
539	26.931 \\
540	27.033 \\
541	27.135 \\
542	27.241 \\
543	27.345 \\
544	27.442 \\
545	27.54 \\
546	27.638 \\
547	27.736 \\
548	27.833 \\
549	27.934 \\
550	28.032 \\
551	28.129 \\
552	28.227 \\
553	28.329 \\
554	28.427 \\
555	28.524 \\
556	28.623 \\
557	28.722 \\
558	28.822 \\
559	28.921 \\
560	29.02 \\
561	29.12 \\
562	29.219 \\
563	29.319 \\
564	29.421 \\
565	29.522 \\
566	29.623 \\
567	29.722 \\
568	29.822 \\
569	29.924 \\
570	30.024 \\
571	30.126 \\
572	30.228 \\
573	30.331 \\
574	30.433 \\
575	30.535 \\
576	30.636 \\
577	30.739 \\
578	30.84 \\
579	30.945 \\
580	31.046 \\
581	31.148 \\
582	31.251 \\
583	31.354 \\
584	31.457 \\
585	31.56 \\
586	31.663 \\
587	31.768 \\
588	31.869 \\
589	31.975 \\
590	32.079 \\
591	32.183 \\
592	32.288 \\
593	32.392 \\
594	32.496 \\
595	32.602 \\
596	32.708 \\
597	32.813 \\
598	32.92 \\
599	33.026 \\
600	33.134 \\
601	33.242 \\
602	33.351 \\
603	33.456 \\
604	33.566 \\
605	33.674 \\
606	33.78 \\
607	33.885 \\
608	33.996 \\
609	34.102 \\
610	34.21 \\
611	34.319 \\
612	34.428 \\
613	34.537 \\
614	34.644 \\
615	34.754 \\
616	34.862 \\
617	34.972 \\
618	35.08 \\
619	35.19 \\
620	35.301 \\
621	35.412 \\
622	35.522 \\
623	35.634 \\
624	35.746 \\
625	35.856 \\
626	35.967 \\
627	36.077 \\
628	36.189 \\
629	36.302 \\
630	36.422 \\
631	36.543 \\
632	36.666 \\
633	36.784 \\
634	36.904 \\
635	37.025 \\
636	37.145 \\
637	37.268 \\
638	37.383 \\
639	37.494 \\
640	37.608 \\
641	37.721 \\
642	37.834 \\
643	37.95 \\
644	38.063 \\
645	38.179 \\
646	38.296 \\
647	38.41 \\
648	38.526 \\
649	38.641 \\
650	38.755 \\
651	38.875 \\
652	38.991 \\
653	39.108 \\
654	39.225 \\
655	39.34 \\
656	39.455 \\
657	39.571 \\
658	39.687 \\
659	39.806 \\
660	39.924 \\
661	40.041 \\
662	40.159 \\
663	40.279 \\
664	40.396 \\
665	40.514 \\
666	40.632 \\
667	40.75 \\
668	40.871 \\
669	40.992 \\
670	41.112 \\
671	41.231 \\
672	41.349 \\
673	41.47 \\
674	41.591 \\
675	41.709 \\
676	41.827 \\
677	41.95 \\
678	42.071 \\
679	42.191 \\
680	42.313 \\
681	42.434 \\
682	42.555 \\
683	42.678 \\
684	42.8 \\
685	42.924 \\
686	43.046 \\
687	43.168 \\
688	43.292 \\
689	43.415 \\
690	43.539 \\
691	43.664 \\
692	43.788 \\
693	43.916 \\
694	44.038 \\
695	44.164 \\
696	44.29 \\
697	44.413 \\
698	44.538 \\
699	44.662 \\
700	44.787 \\
701	44.918 \\
702	45.042 \\
703	45.17 \\
704	45.297 \\
705	45.423 \\
706	45.548 \\
707	45.674 \\
708	45.798 \\
709	45.927 \\
710	46.054 \\
711	46.183 \\
712	46.312 \\
713	46.446 \\
714	46.587 \\
715	46.724 \\
716	46.86 \\
717	46.996 \\
718	47.135 \\
719	47.323 \\
720	47.478 \\
721	47.605 \\
722	47.735 \\
723	47.868 \\
724	47.998 \\
725	48.127 \\
726	48.259 \\
727	48.391 \\
728	48.522 \\
729	48.652 \\
730	48.78 \\
731	48.912 \\
732	49.042 \\
733	49.173 \\
734	49.305 \\
735	49.435 \\
736	49.567 \\
737	49.699 \\
738	49.831 \\
739	49.966 \\
740	50.1 \\
741	50.232 \\
742	50.364 \\
743	50.497 \\
744	50.63 \\
745	50.764 \\
746	50.9 \\
747	51.033 \\
748	51.169 \\
749	51.302 \\
750	51.437 \\
751	51.57 \\
752	51.704 \\
753	51.84 \\
754	51.976 \\
755	52.111 \\
756	52.249 \\
757	52.385 \\
758	52.521 \\
759	52.658 \\
760	52.794 \\
761	52.93 \\
762	53.066 \\
763	53.203 \\
764	53.34 \\
765	53.477 \\
766	53.612 \\
767	53.75 \\
768	53.89 \\
769	54.029 \\
770	54.167 \\
771	54.309 \\
772	54.447 \\
773	54.585 \\
774	54.724 \\
775	54.862 \\
776	55.002 \\
777	55.14 \\
778	55.276 \\
779	55.416 \\
780	55.556 \\
781	55.697 \\
782	55.839 \\
783	55.982 \\
784	56.12 \\
785	56.26 \\
786	56.408 \\
787	56.564 \\
788	56.715 \\
789	56.863 \\
790	57.013 \\
791	57.165 \\
792	57.39 \\
793	57.541 \\
794	57.685 \\
795	57.829 \\
796	57.975 \\
797	58.125 \\
798	58.269 \\
799	58.422 \\
800	58.569 \\
801	58.715 \\
802	58.859 \\
803	59.003 \\
804	59.149 \\
805	59.294 \\
806	59.436 \\
807	59.58 \\
808	59.727 \\
809	59.877 \\
810	60.025 \\
811	60.171 \\
812	60.319 \\
813	60.465 \\
814	60.615 \\
815	60.761 \\
816	60.909 \\
817	61.058 \\
818	61.208 \\
819	61.356 \\
820	61.503 \\
821	61.652 \\
822	61.799 \\
823	61.95 \\
824	62.098 \\
825	62.25 \\
826	62.4 \\
827	62.55 \\
828	62.7 \\
829	62.851 \\
830	63.002 \\
831	63.153 \\
832	63.305 \\
833	63.457 \\
834	63.606 \\
835	63.758 \\
836	63.91 \\
837	64.064 \\
838	64.216 \\
839	64.366 \\
840	64.521 \\
841	64.673 \\
842	64.827 \\
843	64.978 \\
844	65.131 \\
845	65.286 \\
846	65.44 \\
847	65.592 \\
848	65.745 \\
849	65.902 \\
850	66.056 \\
851	66.211 \\
852	66.393 \\
853	66.646 \\
854	66.864 \\
855	67.022 \\
856	67.186 \\
857	67.353 \\
858	67.524 \\
859	67.682 \\
860	67.851 \\
861	68.019 \\
862	68.189 \\
863	68.361 \\
864	68.517 \\
865	68.678 \\
866	68.836 \\
867	68.994 \\
868	69.151 \\
869	69.311 \\
870	69.466 \\
871	69.623 \\
872	69.782 \\
873	69.943 \\
874	70.103 \\
875	70.261 \\
876	70.418 \\
877	70.576 \\
878	70.739 \\
879	70.903 \\
880	71.062 \\
881	71.224 \\
882	71.384 \\
883	71.545 \\
884	71.706 \\
885	71.87 \\
886	72.03 \\
887	72.193 \\
888	72.357 \\
889	72.518 \\
890	72.68 \\
891	72.845 \\
892	73.008 \\
893	73.173 \\
894	73.335 \\
895	73.499 \\
896	73.664 \\
897	73.829 \\
898	73.993 \\
899	74.157 \\
900	74.321 \\
901	74.488 \\
902	74.655 \\
903	74.823 \\
904	74.985 \\
905	75.155 \\
906	75.321 \\
907	75.487 \\
908	75.653 \\
909	75.818 \\
910	75.983 \\
911	76.151 \\
912	76.317 \\
913	76.498 \\
914	76.679 \\
915	76.86 \\
916	77.044 \\
917	77.225 \\
918	77.39 \\
919	77.558 \\
920	77.728 \\
921	77.898 \\
922	78.065 \\
923	78.235 \\
924	78.403 \\
925	78.57 \\
926	78.738 \\
927	78.906 \\
928	79.078 \\
929	79.251 \\
930	79.423 \\
931	79.592 \\
932	79.761 \\
933	79.933 \\
934	80.106 \\
935	80.275 \\
936	80.446 \\
937	80.617 \\
938	80.79 \\
939	80.963 \\
940	81.138 \\
941	81.31 \\
942	81.48 \\
943	81.65 \\
944	81.822 \\
945	81.994 \\
946	82.167 \\
947	82.339 \\
948	82.517 \\
949	82.689 \\
950	82.862 \\
951	83.039 \\
952	83.217 \\
953	83.39 \\
954	83.564 \\
955	83.74 \\
956	83.919 \\
957	84.095 \\
958	84.273 \\
959	84.446 \\
960	84.622 \\
961	84.8 \\
962	84.979 \\
963	85.154 \\
964	85.331 \\
965	85.51 \\
966	85.687 \\
967	85.868 \\
968	86.045 \\
969	86.224 \\
970	86.417 \\
971	86.616 \\
972	86.868 \\
973	87.062 \\
974	87.26 \\
975	87.439 \\
976	87.621 \\
977	87.805 \\
978	87.989 \\
979	88.166 \\
980	88.353 \\
981	88.532 \\
982	88.709 \\
983	88.895 \\
984	89.077 \\
985	89.258 \\
986	89.437 \\
987	89.617 \\
988	89.8 \\
989	89.983 \\
990	90.164 \\
991	90.347 \\
992	90.529 \\
993	90.71 \\
994	90.895 \\
995	91.078 \\
996	91.261 \\
997	91.442 \\
998	91.627 \\
999	91.814 \\
};
\addplot [thick, color6]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.002 \\
4	0.004 \\
5	0.005 \\
6	0.007 \\
7	0.009 \\
8	0.011 \\
9	0.014 \\
10	0.016 \\
11	0.019 \\
12	0.022 \\
13	0.025 \\
14	0.029 \\
15	0.033 \\
16	0.037 \\
17	0.041 \\
18	0.046 \\
19	0.051 \\
20	0.056 \\
21	0.061 \\
22	0.066 \\
23	0.072 \\
24	0.078 \\
25	0.083 \\
26	0.09 \\
27	0.096 \\
28	0.103 \\
29	0.11 \\
30	0.117 \\
31	0.124 \\
32	0.132 \\
33	0.139 \\
34	0.147 \\
35	0.155 \\
36	0.164 \\
37	0.172 \\
38	0.181 \\
39	0.19 \\
40	0.199 \\
41	0.209 \\
42	0.218 \\
43	0.228 \\
44	0.238 \\
45	0.248 \\
46	0.258 \\
47	0.27 \\
48	0.281 \\
49	0.293 \\
50	0.305 \\
51	0.317 \\
52	0.33 \\
53	0.342 \\
54	0.355 \\
55	0.368 \\
56	0.381 \\
57	0.394 \\
58	0.408 \\
59	0.422 \\
60	0.436 \\
61	0.451 \\
62	0.465 \\
63	0.48 \\
64	0.495 \\
65	0.51 \\
66	0.525 \\
67	0.541 \\
68	0.557 \\
69	0.573 \\
70	0.589 \\
71	0.605 \\
72	0.622 \\
73	0.639 \\
74	0.656 \\
75	0.673 \\
76	0.69 \\
77	0.708 \\
78	0.726 \\
79	0.744 \\
80	0.762 \\
81	0.78 \\
82	0.799 \\
83	0.818 \\
84	0.838 \\
85	0.857 \\
86	0.877 \\
87	0.897 \\
88	0.917 \\
89	0.937 \\
90	0.958 \\
91	0.978 \\
92	1 \\
93	1.022 \\
94	1.043 \\
95	1.065 \\
96	1.087 \\
97	1.108 \\
98	1.131 \\
99	1.153 \\
100	1.175 \\
101	1.198 \\
102	1.221 \\
103	1.244 \\
104	1.267 \\
105	1.289 \\
106	1.312 \\
107	1.334 \\
108	1.357 \\
109	1.38 \\
110	1.404 \\
111	1.427 \\
112	1.451 \\
113	1.475 \\
114	1.499 \\
115	1.524 \\
116	1.549 \\
117	1.574 \\
118	1.599 \\
119	1.625 \\
120	1.651 \\
121	1.676 \\
122	1.703 \\
123	1.728 \\
124	1.755 \\
125	1.781 \\
126	1.807 \\
127	1.834 \\
128	1.861 \\
129	1.889 \\
130	1.916 \\
131	1.945 \\
132	1.973 \\
133	2.001 \\
134	2.031 \\
135	2.059 \\
136	2.088 \\
137	2.118 \\
138	2.147 \\
139	2.176 \\
140	2.206 \\
141	2.235 \\
142	2.266 \\
143	2.297 \\
144	2.328 \\
145	2.358 \\
146	2.389 \\
147	2.42 \\
148	2.452 \\
149	2.483 \\
150	2.515 \\
151	2.548 \\
152	2.579 \\
153	2.612 \\
154	2.645 \\
155	2.678 \\
156	2.711 \\
157	2.744 \\
158	2.778 \\
159	2.811 \\
160	2.845 \\
161	2.878 \\
162	2.912 \\
163	2.946 \\
164	2.98 \\
165	3.015 \\
166	3.049 \\
167	3.084 \\
168	3.12 \\
169	3.155 \\
170	3.191 \\
171	3.227 \\
172	3.263 \\
173	3.299 \\
174	3.336 \\
175	3.373 \\
176	3.409 \\
177	3.447 \\
178	3.484 \\
179	3.522 \\
180	3.56 \\
181	3.597 \\
182	3.637 \\
183	3.674 \\
184	3.714 \\
185	3.752 \\
186	3.791 \\
187	3.83 \\
188	3.869 \\
189	3.909 \\
190	3.949 \\
191	3.989 \\
192	4.03 \\
193	4.071 \\
194	4.111 \\
195	4.154 \\
196	4.198 \\
197	4.242 \\
198	4.286 \\
199	4.333 \\
200	4.379 \\
201	4.423 \\
202	4.469 \\
203	4.513 \\
204	4.557 \\
205	4.6 \\
206	4.646 \\
207	4.692 \\
208	4.738 \\
209	4.784 \\
210	4.831 \\
211	4.876 \\
212	4.927 \\
213	4.974 \\
214	5.021 \\
215	5.072 \\
216	5.117 \\
217	5.162 \\
218	5.211 \\
219	5.256 \\
220	5.302 \\
221	5.35 \\
222	5.396 \\
223	5.443 \\
224	5.489 \\
225	5.538 \\
226	5.586 \\
227	5.634 \\
228	5.682 \\
229	5.729 \\
230	5.778 \\
231	5.829 \\
232	5.882 \\
233	5.935 \\
234	5.988 \\
235	6.042 \\
236	6.098 \\
237	6.152 \\
238	6.208 \\
239	6.263 \\
240	6.319 \\
241	6.374 \\
242	6.428 \\
243	6.485 \\
244	6.538 \\
245	6.59 \\
246	6.643 \\
247	6.696 \\
248	6.748 \\
249	6.802 \\
250	6.855 \\
251	6.91 \\
252	6.963 \\
253	7.018 \\
254	7.076 \\
255	7.13 \\
256	7.186 \\
257	7.244 \\
258	7.301 \\
259	7.357 \\
260	7.415 \\
261	7.476 \\
262	7.533 \\
263	7.59 \\
264	7.647 \\
265	7.703 \\
266	7.762 \\
267	7.819 \\
268	7.874 \\
269	7.932 \\
270	7.991 \\
271	8.047 \\
272	8.109 \\
273	8.166 \\
274	8.223 \\
275	8.281 \\
276	8.34 \\
277	8.398 \\
278	8.456 \\
279	8.515 \\
280	8.573 \\
281	8.632 \\
282	8.69 \\
283	8.749 \\
284	8.809 \\
285	8.869 \\
286	8.929 \\
287	8.99 \\
288	9.053 \\
289	9.115 \\
290	9.175 \\
291	9.235 \\
292	9.295 \\
293	9.356 \\
294	9.418 \\
295	9.481 \\
296	9.543 \\
297	9.609 \\
298	9.676 \\
299	9.742 \\
300	9.812 \\
301	9.88 \\
302	9.949 \\
303	10.018 \\
304	10.088 \\
305	10.157 \\
306	10.226 \\
307	10.297 \\
308	10.365 \\
309	10.431 \\
310	10.496 \\
311	10.561 \\
312	10.628 \\
313	10.695 \\
314	10.761 \\
315	10.828 \\
316	10.896 \\
317	10.961 \\
318	11.031 \\
319	11.098 \\
320	11.164 \\
321	11.231 \\
322	11.298 \\
323	11.365 \\
324	11.433 \\
325	11.501 \\
326	11.57 \\
327	11.639 \\
328	11.707 \\
329	11.776 \\
330	11.846 \\
331	11.915 \\
332	11.985 \\
333	12.055 \\
334	12.125 \\
335	12.195 \\
336	12.266 \\
337	12.337 \\
338	12.406 \\
339	12.478 \\
340	12.552 \\
341	12.627 \\
342	12.701 \\
343	12.772 \\
344	12.844 \\
345	12.922 \\
346	12.994 \\
347	13.068 \\
348	13.14 \\
349	13.212 \\
350	13.286 \\
351	13.367 \\
352	13.44 \\
353	13.515 \\
354	13.602 \\
355	13.68 \\
356	13.763 \\
357	13.847 \\
358	13.923 \\
359	13.998 \\
360	14.074 \\
361	14.159 \\
362	14.24 \\
363	14.325 \\
364	14.408 \\
365	14.497 \\
366	14.576 \\
367	14.658 \\
368	14.74 \\
369	14.822 \\
370	14.908 \\
371	15 \\
372	15.085 \\
373	15.165 \\
374	15.244 \\
375	15.322 \\
376	15.401 \\
377	15.48 \\
378	15.56 \\
379	15.642 \\
380	15.722 \\
381	15.804 \\
382	15.884 \\
383	15.964 \\
384	16.045 \\
385	16.127 \\
386	16.209 \\
387	16.29 \\
388	16.371 \\
389	16.452 \\
390	16.533 \\
391	16.615 \\
392	16.695 \\
393	16.776 \\
394	16.857 \\
395	16.938 \\
396	17.021 \\
397	17.104 \\
398	17.187 \\
399	17.268 \\
400	17.351 \\
401	17.434 \\
402	17.518 \\
403	17.604 \\
404	17.689 \\
405	17.774 \\
406	17.857 \\
407	17.942 \\
408	18.028 \\
409	18.113 \\
410	18.199 \\
411	18.284 \\
412	18.371 \\
413	18.457 \\
414	18.543 \\
415	18.631 \\
416	18.718 \\
417	18.807 \\
418	18.895 \\
419	18.983 \\
420	19.07 \\
421	19.157 \\
422	19.248 \\
423	19.335 \\
424	19.422 \\
425	19.509 \\
426	19.598 \\
427	19.685 \\
428	19.774 \\
429	19.862 \\
430	19.952 \\
431	20.041 \\
432	20.13 \\
433	20.225 \\
434	20.324 \\
435	20.415 \\
436	20.511 \\
437	20.608 \\
438	20.705 \\
439	20.802 \\
440	20.893 \\
441	20.989 \\
442	21.08 \\
443	21.172 \\
444	21.264 \\
445	21.365 \\
446	21.459 \\
447	21.555 \\
448	21.649 \\
449	21.742 \\
450	21.837 \\
451	21.931 \\
452	22.026 \\
453	22.12 \\
454	22.213 \\
455	22.305 \\
456	22.4 \\
457	22.495 \\
458	22.595 \\
459	22.69 \\
460	22.786 \\
461	22.882 \\
462	22.978 \\
463	23.076 \\
464	23.173 \\
465	23.27 \\
466	23.366 \\
467	23.464 \\
468	23.564 \\
469	23.661 \\
470	23.76 \\
471	23.86 \\
472	23.96 \\
473	24.061 \\
474	24.168 \\
475	24.276 \\
476	24.383 \\
477	24.488 \\
478	24.593 \\
479	24.7 \\
480	24.811 \\
481	24.916 \\
482	25.024 \\
483	25.131 \\
484	25.231 \\
485	25.332 \\
486	25.433 \\
487	25.536 \\
488	25.641 \\
489	25.742 \\
490	25.842 \\
491	25.946 \\
492	26.048 \\
493	26.153 \\
494	26.255 \\
495	26.358 \\
496	26.461 \\
497	26.566 \\
498	26.669 \\
499	26.77 \\
500	26.874 \\
501	26.977 \\
502	27.084 \\
503	27.189 \\
504	27.293 \\
505	27.398 \\
506	27.503 \\
507	27.61 \\
508	27.717 \\
509	27.82 \\
510	27.928 \\
511	28.033 \\
512	28.139 \\
513	28.246 \\
514	28.353 \\
515	28.46 \\
516	28.57 \\
517	28.676 \\
518	28.784 \\
519	28.892 \\
520	28.999 \\
521	29.109 \\
522	29.217 \\
523	29.328 \\
524	29.437 \\
525	29.55 \\
526	29.66 \\
527	29.771 \\
528	29.882 \\
529	29.993 \\
530	30.104 \\
531	30.216 \\
532	30.325 \\
533	30.437 \\
534	30.551 \\
535	30.662 \\
536	30.777 \\
537	30.889 \\
538	31.001 \\
539	31.113 \\
540	31.223 \\
541	31.335 \\
542	31.45 \\
543	31.566 \\
544	31.681 \\
545	31.796 \\
546	31.911 \\
547	32.027 \\
548	32.139 \\
549	32.254 \\
550	32.367 \\
551	32.484 \\
552	32.599 \\
553	32.715 \\
554	32.83 \\
555	32.946 \\
556	33.062 \\
557	33.178 \\
558	33.293 \\
559	33.409 \\
560	33.53 \\
561	33.648 \\
562	33.765 \\
563	33.882 \\
564	34.003 \\
565	34.133 \\
566	34.264 \\
567	34.39 \\
568	34.515 \\
569	34.637 \\
570	34.767 \\
571	34.895 \\
572	35.042 \\
573	35.173 \\
574	35.299 \\
575	35.429 \\
576	35.556 \\
577	35.679 \\
578	35.797 \\
579	35.923 \\
580	36.041 \\
581	36.164 \\
582	36.287 \\
583	36.407 \\
584	36.533 \\
585	36.658 \\
586	36.781 \\
587	36.903 \\
588	37.023 \\
589	37.149 \\
590	37.271 \\
591	37.394 \\
592	37.521 \\
593	37.645 \\
594	37.77 \\
595	37.898 \\
596	38.024 \\
597	38.149 \\
598	38.273 \\
599	38.4 \\
600	38.529 \\
601	38.657 \\
602	38.783 \\
603	38.908 \\
604	39.036 \\
605	39.165 \\
606	39.29 \\
607	39.415 \\
608	39.544 \\
609	39.67 \\
610	39.796 \\
611	39.926 \\
612	40.057 \\
613	40.186 \\
614	40.313 \\
615	40.443 \\
616	40.572 \\
617	40.704 \\
618	40.832 \\
619	40.961 \\
620	41.09 \\
621	41.22 \\
622	41.352 \\
623	41.486 \\
624	41.617 \\
625	41.748 \\
626	41.877 \\
627	42.012 \\
628	42.149 \\
629	42.284 \\
630	42.435 \\
631	42.568 \\
632	42.703 \\
633	42.837 \\
634	42.97 \\
635	43.105 \\
636	43.247 \\
637	43.44 \\
638	43.603 \\
639	43.743 \\
640	43.88 \\
641	44.048 \\
642	44.209 \\
643	44.357 \\
644	44.501 \\
645	44.649 \\
646	44.818 \\
647	44.969 \\
648	45.114 \\
649	45.258 \\
650	45.399 \\
651	45.539 \\
652	45.682 \\
653	45.851 \\
654	46 \\
655	46.138 \\
656	46.275 \\
657	46.416 \\
658	46.561 \\
659	46.701 \\
660	46.837 \\
661	46.974 \\
662	47.119 \\
663	47.257 \\
664	47.396 \\
665	47.541 \\
666	47.684 \\
667	47.824 \\
668	47.972 \\
669	48.115 \\
670	48.255 \\
671	48.397 \\
672	48.536 \\
673	48.682 \\
674	48.831 \\
675	48.972 \\
676	49.112 \\
677	49.253 \\
678	49.397 \\
679	49.543 \\
680	49.69 \\
681	49.839 \\
682	49.985 \\
683	50.127 \\
684	50.27 \\
685	50.416 \\
686	50.557 \\
687	50.707 \\
688	50.86 \\
689	51.011 \\
690	51.167 \\
691	51.317 \\
692	51.464 \\
693	51.608 \\
694	51.751 \\
695	51.898 \\
696	52.047 \\
697	52.193 \\
698	52.347 \\
699	52.498 \\
700	52.647 \\
701	52.793 \\
702	52.938 \\
703	53.083 \\
704	53.23 \\
705	53.38 \\
706	53.526 \\
707	53.677 \\
708	53.823 \\
709	53.981 \\
710	54.146 \\
711	54.309 \\
712	54.469 \\
713	54.628 \\
714	54.811 \\
715	54.967 \\
716	55.117 \\
717	55.272 \\
718	55.428 \\
719	55.578 \\
720	55.728 \\
721	55.88 \\
722	56.04 \\
723	56.199 \\
724	56.35 \\
725	56.503 \\
726	56.658 \\
727	56.812 \\
728	56.964 \\
729	57.115 \\
730	57.265 \\
731	57.426 \\
732	57.579 \\
733	57.732 \\
734	57.888 \\
735	58.041 \\
736	58.195 \\
737	58.351 \\
738	58.507 \\
739	58.664 \\
740	58.824 \\
741	58.98 \\
742	59.133 \\
743	59.289 \\
744	59.451 \\
745	59.613 \\
746	59.777 \\
747	59.942 \\
748	60.108 \\
749	60.27 \\
750	60.43 \\
751	60.591 \\
752	60.748 \\
753	60.908 \\
754	61.065 \\
755	61.224 \\
756	61.386 \\
757	61.546 \\
758	61.709 \\
759	61.879 \\
760	62.049 \\
761	62.212 \\
762	62.376 \\
763	62.542 \\
764	62.701 \\
765	62.869 \\
766	63.034 \\
767	63.196 \\
768	63.363 \\
769	63.525 \\
770	63.686 \\
771	63.859 \\
772	64.032 \\
773	64.214 \\
774	64.386 \\
775	64.561 \\
776	64.736 \\
777	64.907 \\
778	65.068 \\
779	65.231 \\
780	65.398 \\
781	65.564 \\
782	65.735 \\
783	65.906 \\
784	66.068 \\
785	66.233 \\
786	66.4 \\
787	66.566 \\
788	66.731 \\
789	66.906 \\
790	67.078 \\
791	67.252 \\
792	67.424 \\
793	67.596 \\
794	67.77 \\
795	67.945 \\
796	68.121 \\
797	68.295 \\
798	68.472 \\
799	68.648 \\
800	68.824 \\
801	68.993 \\
802	69.16 \\
803	69.331 \\
804	69.5 \\
805	69.668 \\
806	69.836 \\
807	70.005 \\
808	70.175 \\
809	70.348 \\
810	70.52 \\
811	70.69 \\
812	70.862 \\
813	71.032 \\
814	71.208 \\
815	71.383 \\
816	71.555 \\
817	71.731 \\
818	71.909 \\
819	72.085 \\
820	72.268 \\
821	72.487 \\
822	72.661 \\
823	72.836 \\
824	73.013 \\
825	73.19 \\
826	73.371 \\
827	73.552 \\
828	73.764 \\
829	73.959 \\
830	74.155 \\
831	74.345 \\
832	74.536 \\
833	74.774 \\
834	74.997 \\
835	75.223 \\
836	75.448 \\
837	75.646 \\
838	75.827 \\
839	76.017 \\
840	76.203 \\
841	76.388 \\
842	76.584 \\
843	76.772 \\
844	76.956 \\
845	77.137 \\
846	77.319 \\
847	77.498 \\
848	77.677 \\
849	77.859 \\
850	78.041 \\
851	78.236 \\
852	78.477 \\
853	78.694 \\
854	78.882 \\
855	79.061 \\
856	79.247 \\
857	79.475 \\
858	79.696 \\
859	79.917 \\
860	80.137 \\
861	80.357 \\
862	80.551 \\
863	80.74 \\
864	80.929 \\
865	81.12 \\
866	81.308 \\
867	81.536 \\
868	81.756 \\
869	81.983 \\
870	82.201 \\
871	82.412 \\
872	82.598 \\
873	82.782 \\
874	82.97 \\
875	83.155 \\
876	83.34 \\
877	83.525 \\
878	83.712 \\
879	83.902 \\
880	84.105 \\
881	84.306 \\
882	84.504 \\
883	84.705 \\
884	84.926 \\
885	85.117 \\
886	85.313 \\
887	85.507 \\
888	85.697 \\
889	85.887 \\
890	86.077 \\
891	86.27 \\
892	86.466 \\
893	86.655 \\
894	86.846 \\
895	87.039 \\
896	87.232 \\
897	87.428 \\
898	87.62 \\
899	87.814 \\
900	88.008 \\
901	88.21 \\
902	88.407 \\
903	88.604 \\
904	88.796 \\
905	88.993 \\
906	89.185 \\
907	89.385 \\
908	89.588 \\
909	89.783 \\
910	89.978 \\
911	90.175 \\
912	90.376 \\
913	90.573 \\
914	90.768 \\
915	90.967 \\
916	91.161 \\
917	91.359 \\
918	91.558 \\
919	91.757 \\
920	91.956 \\
921	92.153 \\
922	92.352 \\
923	92.55 \\
924	92.748 \\
925	92.949 \\
926	93.146 \\
927	93.346 \\
928	93.55 \\
929	93.752 \\
930	93.961 \\
931	94.175 \\
932	94.385 \\
933	94.595 \\
934	94.829 \\
935	95.043 \\
936	95.261 \\
937	95.467 \\
938	95.672 \\
939	95.875 \\
940	96.078 \\
941	96.283 \\
942	96.484 \\
943	96.684 \\
944	96.887 \\
945	97.092 \\
946	97.294 \\
947	97.496 \\
948	97.7 \\
949	97.927 \\
950	98.13 \\
951	98.335 \\
952	98.539 \\
953	98.747 \\
954	98.954 \\
955	99.16 \\
956	99.373 \\
957	99.577 \\
958	99.784 \\
959	99.989 \\
960	100.196 \\
961	100.408 \\
962	100.616 \\
963	100.826 \\
964	101.038 \\
965	101.246 \\
966	101.46 \\
967	101.67 \\
968	101.877 \\
969	102.091 \\
970	102.306 \\
971	102.517 \\
972	102.734 \\
973	102.946 \\
974	103.157 \\
975	103.367 \\
976	103.578 \\
977	103.788 \\
978	104.017 \\
979	104.242 \\
980	104.473 \\
981	104.719 \\
982	104.93 \\
983	105.146 \\
984	105.369 \\
985	105.587 \\
986	105.802 \\
987	106.014 \\
988	106.226 \\
989	106.444 \\
990	106.657 \\
991	106.872 \\
992	107.083 \\
993	107.297 \\
994	107.511 \\
995	107.727 \\
996	107.943 \\
997	108.157 \\
998	108.378 \\
999	108.593 \\
};
\addplot [thick, white!49.80392156862745!black]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.002 \\
3	0.004 \\
4	0.006 \\
5	0.008 \\
6	0.011 \\
7	0.014 \\
8	0.017 \\
9	0.02 \\
10	0.024 \\
11	0.028 \\
12	0.032 \\
13	0.037 \\
14	0.043 \\
15	0.048 \\
16	0.054 \\
17	0.06 \\
18	0.067 \\
19	0.074 \\
20	0.081 \\
21	0.089 \\
22	0.096 \\
23	0.104 \\
24	0.113 \\
25	0.122 \\
26	0.13 \\
27	0.139 \\
28	0.148 \\
29	0.158 \\
30	0.167 \\
31	0.178 \\
32	0.188 \\
33	0.201 \\
34	0.212 \\
35	0.227 \\
36	0.238 \\
37	0.25 \\
38	0.262 \\
39	0.274 \\
40	0.286 \\
41	0.297 \\
42	0.309 \\
43	0.321 \\
44	0.333 \\
45	0.346 \\
46	0.358 \\
47	0.372 \\
48	0.386 \\
49	0.401 \\
50	0.418 \\
51	0.434 \\
52	0.45 \\
53	0.466 \\
54	0.481 \\
55	0.498 \\
56	0.514 \\
57	0.531 \\
58	0.548 \\
59	0.565 \\
60	0.582 \\
61	0.602 \\
62	0.621 \\
63	0.641 \\
64	0.66 \\
65	0.679 \\
66	0.699 \\
67	0.721 \\
68	0.741 \\
69	0.761 \\
70	0.782 \\
71	0.802 \\
72	0.823 \\
73	0.843 \\
74	0.864 \\
75	0.885 \\
76	0.907 \\
77	0.929 \\
78	0.95 \\
79	0.972 \\
80	0.994 \\
81	1.017 \\
82	1.041 \\
83	1.064 \\
84	1.088 \\
85	1.113 \\
86	1.137 \\
87	1.161 \\
88	1.187 \\
89	1.211 \\
90	1.237 \\
91	1.266 \\
92	1.293 \\
93	1.32 \\
94	1.346 \\
95	1.373 \\
96	1.4 \\
97	1.427 \\
98	1.454 \\
99	1.482 \\
100	1.518 \\
101	1.547 \\
102	1.575 \\
103	1.603 \\
104	1.633 \\
105	1.662 \\
106	1.691 \\
107	1.721 \\
108	1.752 \\
109	1.783 \\
110	1.813 \\
111	1.847 \\
112	1.878 \\
113	1.909 \\
114	1.94 \\
115	1.97 \\
116	2 \\
117	2.032 \\
118	2.067 \\
119	2.101 \\
120	2.132 \\
121	2.165 \\
122	2.2 \\
123	2.232 \\
124	2.265 \\
125	2.301 \\
126	2.337 \\
127	2.374 \\
128	2.408 \\
129	2.442 \\
130	2.476 \\
131	2.512 \\
132	2.552 \\
133	2.588 \\
134	2.624 \\
135	2.66 \\
136	2.702 \\
137	2.74 \\
138	2.778 \\
139	2.815 \\
140	2.852 \\
141	2.888 \\
142	2.927 \\
143	2.964 \\
144	3.002 \\
145	3.042 \\
146	3.089 \\
147	3.128 \\
148	3.169 \\
149	3.211 \\
150	3.25 \\
151	3.291 \\
152	3.334 \\
153	3.375 \\
154	3.416 \\
155	3.456 \\
156	3.497 \\
157	3.547 \\
158	3.591 \\
159	3.634 \\
160	3.676 \\
161	3.739 \\
162	3.799 \\
163	3.846 \\
164	3.896 \\
165	3.957 \\
166	4.01 \\
167	4.063 \\
168	4.11 \\
169	4.164 \\
170	4.212 \\
171	4.259 \\
172	4.308 \\
173	4.355 \\
174	4.405 \\
175	4.454 \\
176	4.503 \\
177	4.552 \\
178	4.619 \\
179	4.668 \\
180	4.72 \\
181	4.769 \\
182	4.817 \\
183	4.865 \\
184	4.913 \\
185	4.96 \\
186	5.008 \\
187	5.056 \\
188	5.105 \\
189	5.154 \\
190	5.207 \\
191	5.258 \\
192	5.309 \\
193	5.362 \\
194	5.413 \\
195	5.465 \\
196	5.517 \\
197	5.569 \\
198	5.622 \\
199	5.676 \\
200	5.73 \\
201	5.786 \\
202	5.839 \\
203	5.894 \\
204	5.948 \\
205	6.002 \\
206	6.056 \\
207	6.112 \\
208	6.166 \\
209	6.222 \\
210	6.278 \\
211	6.334 \\
212	6.391 \\
213	6.447 \\
214	6.503 \\
215	6.56 \\
216	6.617 \\
217	6.674 \\
218	6.732 \\
219	6.789 \\
220	6.846 \\
221	6.906 \\
222	6.965 \\
223	7.024 \\
224	7.083 \\
225	7.144 \\
226	7.205 \\
227	7.263 \\
228	7.322 \\
229	7.384 \\
230	7.445 \\
231	7.506 \\
232	7.568 \\
233	7.629 \\
234	7.69 \\
235	7.752 \\
236	7.812 \\
237	7.874 \\
238	7.935 \\
239	7.997 \\
240	8.059 \\
241	8.12 \\
242	8.183 \\
243	8.247 \\
244	8.311 \\
245	8.374 \\
246	8.438 \\
247	8.501 \\
248	8.565 \\
249	8.628 \\
250	8.691 \\
251	8.756 \\
252	8.82 \\
253	8.885 \\
254	8.951 \\
255	9.017 \\
256	9.082 \\
257	9.147 \\
258	9.215 \\
259	9.282 \\
260	9.349 \\
261	9.417 \\
262	9.484 \\
263	9.554 \\
264	9.621 \\
265	9.695 \\
266	9.764 \\
267	9.833 \\
268	9.912 \\
269	9.985 \\
270	10.06 \\
271	10.132 \\
272	10.213 \\
273	10.288 \\
274	10.358 \\
275	10.429 \\
276	10.501 \\
277	10.581 \\
278	10.654 \\
279	10.734 \\
280	10.809 \\
281	10.886 \\
282	10.961 \\
283	11.059 \\
284	11.136 \\
285	11.211 \\
286	11.286 \\
287	11.361 \\
288	11.435 \\
289	11.509 \\
290	11.584 \\
291	11.659 \\
292	11.732 \\
293	11.811 \\
294	11.887 \\
295	11.964 \\
296	12.041 \\
297	12.117 \\
298	12.194 \\
299	12.27 \\
300	12.347 \\
301	12.424 \\
302	12.501 \\
303	12.578 \\
304	12.656 \\
305	12.734 \\
306	12.814 \\
307	12.894 \\
308	12.971 \\
309	13.049 \\
310	13.129 \\
311	13.214 \\
312	13.293 \\
313	13.374 \\
314	13.455 \\
315	13.538 \\
316	13.62 \\
317	13.7 \\
318	13.785 \\
319	13.873 \\
320	13.963 \\
321	14.052 \\
322	14.139 \\
323	14.227 \\
324	14.314 \\
325	14.403 \\
326	14.49 \\
327	14.578 \\
328	14.668 \\
329	14.758 \\
330	14.845 \\
331	14.932 \\
332	15.017 \\
333	15.103 \\
334	15.191 \\
335	15.28 \\
336	15.367 \\
337	15.456 \\
338	15.542 \\
339	15.63 \\
340	15.719 \\
341	15.809 \\
342	15.898 \\
343	15.986 \\
344	16.075 \\
345	16.163 \\
346	16.252 \\
347	16.346 \\
348	16.436 \\
349	16.527 \\
350	16.618 \\
351	16.709 \\
352	16.803 \\
353	16.893 \\
354	17.006 \\
355	17.098 \\
356	17.194 \\
357	17.286 \\
358	17.379 \\
359	17.47 \\
360	17.561 \\
361	17.654 \\
362	17.747 \\
363	17.839 \\
364	17.933 \\
365	18.03 \\
366	18.125 \\
367	18.222 \\
368	18.314 \\
369	18.407 \\
370	18.502 \\
371	18.596 \\
372	18.693 \\
373	18.793 \\
374	18.889 \\
375	18.994 \\
376	19.117 \\
377	19.218 \\
378	19.314 \\
379	19.413 \\
380	19.508 \\
381	19.606 \\
382	19.722 \\
383	19.823 \\
384	19.925 \\
385	20.024 \\
386	20.132 \\
387	20.235 \\
388	20.34 \\
389	20.446 \\
390	20.56 \\
391	20.668 \\
392	20.772 \\
393	20.878 \\
394	20.984 \\
395	21.094 \\
396	21.206 \\
397	21.317 \\
398	21.42 \\
399	21.528 \\
400	21.633 \\
401	21.741 \\
402	21.845 \\
403	21.954 \\
404	22.063 \\
405	22.17 \\
406	22.275 \\
407	22.384 \\
408	22.489 \\
409	22.594 \\
410	22.698 \\
411	22.801 \\
412	22.908 \\
413	23.013 \\
414	23.122 \\
415	23.234 \\
416	23.344 \\
417	23.456 \\
418	23.566 \\
419	23.676 \\
420	23.8 \\
421	23.924 \\
422	24.044 \\
423	24.162 \\
424	24.277 \\
425	24.395 \\
426	24.545 \\
427	24.671 \\
428	24.787 \\
429	24.898 \\
430	25.008 \\
431	25.118 \\
432	25.23 \\
433	25.34 \\
434	25.456 \\
435	25.564 \\
436	25.675 \\
437	25.788 \\
438	25.899 \\
439	26.01 \\
440	26.121 \\
441	26.233 \\
442	26.344 \\
443	26.458 \\
444	26.571 \\
445	26.682 \\
446	26.793 \\
447	26.905 \\
448	27.021 \\
449	27.137 \\
450	27.256 \\
451	27.371 \\
452	27.487 \\
453	27.601 \\
454	27.715 \\
455	27.828 \\
456	27.945 \\
457	28.061 \\
458	28.179 \\
459	28.297 \\
460	28.414 \\
461	28.531 \\
462	28.647 \\
463	28.767 \\
464	28.885 \\
465	29.004 \\
466	29.122 \\
467	29.247 \\
468	29.367 \\
469	29.487 \\
470	29.608 \\
471	29.732 \\
472	29.851 \\
473	29.973 \\
474	30.094 \\
475	30.214 \\
476	30.346 \\
477	30.47 \\
478	30.591 \\
479	30.717 \\
480	30.84 \\
481	30.963 \\
482	31.086 \\
483	31.21 \\
484	31.332 \\
485	31.456 \\
486	31.581 \\
487	31.704 \\
488	31.829 \\
489	31.953 \\
490	32.076 \\
491	32.203 \\
492	32.328 \\
493	32.455 \\
494	32.579 \\
495	32.706 \\
496	32.833 \\
497	32.956 \\
498	33.085 \\
499	33.21 \\
500	33.336 \\
501	33.463 \\
502	33.594 \\
503	33.722 \\
504	33.859 \\
505	33.999 \\
506	34.135 \\
507	34.268 \\
508	34.407 \\
509	34.544 \\
510	34.692 \\
511	34.892 \\
512	35.021 \\
513	35.153 \\
514	35.286 \\
515	35.418 \\
516	35.556 \\
517	35.687 \\
518	35.82 \\
519	35.961 \\
520	36.092 \\
521	36.228 \\
522	36.361 \\
523	36.497 \\
524	36.631 \\
525	36.765 \\
526	36.898 \\
527	37.038 \\
528	37.174 \\
529	37.31 \\
530	37.449 \\
531	37.585 \\
532	37.72 \\
533	37.856 \\
534	37.99 \\
535	38.124 \\
536	38.262 \\
537	38.399 \\
538	38.534 \\
539	38.67 \\
540	38.805 \\
541	38.942 \\
542	39.084 \\
543	39.223 \\
544	39.362 \\
545	39.502 \\
546	39.643 \\
547	39.784 \\
548	39.926 \\
549	40.066 \\
550	40.207 \\
551	40.345 \\
552	40.488 \\
553	40.627 \\
554	40.769 \\
555	40.908 \\
556	41.05 \\
557	41.191 \\
558	41.332 \\
559	41.478 \\
560	41.622 \\
561	41.769 \\
562	41.915 \\
563	42.058 \\
564	42.204 \\
565	42.348 \\
566	42.493 \\
567	42.64 \\
568	42.783 \\
569	42.93 \\
570	43.075 \\
571	43.221 \\
572	43.365 \\
573	43.512 \\
574	43.659 \\
575	43.828 \\
576	44.04 \\
577	44.199 \\
578	44.35 \\
579	44.503 \\
580	44.658 \\
581	44.819 \\
582	44.984 \\
583	45.139 \\
584	45.326 \\
585	45.479 \\
586	45.627 \\
587	45.778 \\
588	45.923 \\
589	46.074 \\
590	46.227 \\
591	46.382 \\
592	46.534 \\
593	46.687 \\
594	46.837 \\
595	46.99 \\
596	47.143 \\
597	47.297 \\
598	47.448 \\
599	47.601 \\
600	47.755 \\
601	47.911 \\
602	48.065 \\
603	48.22 \\
604	48.374 \\
605	48.528 \\
606	48.682 \\
607	48.839 \\
608	48.995 \\
609	49.147 \\
610	49.31 \\
611	49.467 \\
612	49.625 \\
613	49.78 \\
614	49.933 \\
615	50.088 \\
616	50.246 \\
617	50.404 \\
618	50.56 \\
619	50.718 \\
620	50.876 \\
621	51.033 \\
622	51.195 \\
623	51.353 \\
624	51.514 \\
625	51.674 \\
626	51.832 \\
627	51.99 \\
628	52.147 \\
629	52.314 \\
630	52.478 \\
631	52.637 \\
632	52.799 \\
633	52.962 \\
634	53.125 \\
635	53.286 \\
636	53.449 \\
637	53.611 \\
638	53.775 \\
639	53.948 \\
640	54.125 \\
641	54.3 \\
642	54.471 \\
643	54.655 \\
644	54.821 \\
645	54.988 \\
646	55.151 \\
647	55.317 \\
648	55.483 \\
649	55.648 \\
650	55.815 \\
651	55.978 \\
652	56.141 \\
653	56.31 \\
654	56.474 \\
655	56.638 \\
656	56.803 \\
657	56.969 \\
658	57.135 \\
659	57.305 \\
660	57.472 \\
661	57.638 \\
662	57.805 \\
663	57.973 \\
664	58.142 \\
665	58.312 \\
666	58.479 \\
667	58.651 \\
668	58.823 \\
669	58.993 \\
670	59.164 \\
671	59.335 \\
672	59.505 \\
673	59.676 \\
674	59.846 \\
675	60.015 \\
676	60.182 \\
677	60.358 \\
678	60.53 \\
679	60.702 \\
680	60.873 \\
681	61.044 \\
682	61.216 \\
683	61.389 \\
684	61.563 \\
685	61.741 \\
686	61.911 \\
687	62.087 \\
688	62.265 \\
689	62.439 \\
690	62.616 \\
691	62.792 \\
692	62.967 \\
693	63.144 \\
694	63.319 \\
695	63.497 \\
696	63.679 \\
697	63.867 \\
698	64.066 \\
699	64.252 \\
700	64.45 \\
701	64.684 \\
702	64.93 \\
703	65.109 \\
704	65.291 \\
705	65.472 \\
706	65.649 \\
707	65.832 \\
708	66.01 \\
709	66.189 \\
710	66.374 \\
711	66.572 \\
712	66.762 \\
713	66.973 \\
714	67.179 \\
715	67.394 \\
716	67.583 \\
717	67.807 \\
718	67.992 \\
719	68.178 \\
720	68.389 \\
721	68.581 \\
722	68.78 \\
723	68.974 \\
724	69.16 \\
725	69.341 \\
726	69.527 \\
727	69.715 \\
728	69.899 \\
729	70.082 \\
730	70.268 \\
731	70.452 \\
732	70.637 \\
733	70.824 \\
734	71.011 \\
735	71.197 \\
736	71.384 \\
737	71.576 \\
738	71.766 \\
739	71.954 \\
740	72.144 \\
741	72.333 \\
742	72.52 \\
743	72.709 \\
744	72.896 \\
745	73.087 \\
746	73.279 \\
747	73.471 \\
748	73.664 \\
749	73.859 \\
750	74.067 \\
751	74.265 \\
752	74.468 \\
753	74.721 \\
754	74.941 \\
755	75.144 \\
756	75.381 \\
757	75.579 \\
758	75.773 \\
759	75.988 \\
760	76.188 \\
761	76.381 \\
762	76.576 \\
763	76.77 \\
764	76.961 \\
765	77.16 \\
766	77.353 \\
767	77.547 \\
768	77.741 \\
769	77.937 \\
770	78.153 \\
771	78.367 \\
772	78.581 \\
773	78.794 \\
774	79.006 \\
775	79.21 \\
776	79.407 \\
777	79.611 \\
778	79.811 \\
779	80.017 \\
780	80.233 \\
781	80.48 \\
782	80.688 \\
783	80.898 \\
784	81.103 \\
785	81.309 \\
786	81.514 \\
787	81.717 \\
788	81.919 \\
789	82.122 \\
790	82.322 \\
791	82.525 \\
792	82.728 \\
793	82.929 \\
794	83.132 \\
795	83.335 \\
796	83.54 \\
797	83.741 \\
798	83.966 \\
799	84.184 \\
800	84.402 \\
801	84.622 \\
802	84.837 \\
803	85.043 \\
804	85.254 \\
805	85.461 \\
806	85.668 \\
807	85.878 \\
808	86.085 \\
809	86.302 \\
810	86.525 \\
811	86.748 \\
812	86.966 \\
813	87.172 \\
814	87.384 \\
815	87.591 \\
816	87.798 \\
817	88.005 \\
818	88.218 \\
819	88.429 \\
820	88.648 \\
821	88.859 \\
822	89.076 \\
823	89.298 \\
824	89.516 \\
825	89.734 \\
826	89.95 \\
827	90.167 \\
828	90.395 \\
829	90.61 \\
830	90.829 \\
831	91.052 \\
832	91.276 \\
833	91.497 \\
834	91.713 \\
835	91.928 \\
836	92.141 \\
837	92.376 \\
838	92.606 \\
839	92.833 \\
840	93.146 \\
841	93.369 \\
842	93.584 \\
843	93.817 \\
844	94.056 \\
845	94.294 \\
846	94.527 \\
847	94.77 \\
848	94.998 \\
849	95.217 \\
850	95.436 \\
851	95.654 \\
852	95.873 \\
853	96.089 \\
854	96.314 \\
855	96.531 \\
856	96.752 \\
857	96.972 \\
858	97.197 \\
859	97.416 \\
860	97.636 \\
861	97.855 \\
862	98.076 \\
863	98.297 \\
864	98.525 \\
865	98.749 \\
866	98.969 \\
867	99.191 \\
868	99.411 \\
869	99.637 \\
870	99.857 \\
871	100.091 \\
872	100.318 \\
873	100.548 \\
874	100.777 \\
875	100.998 \\
876	101.222 \\
877	101.444 \\
878	101.671 \\
879	101.895 \\
880	102.12 \\
881	102.349 \\
882	102.578 \\
883	102.815 \\
884	103.046 \\
885	103.274 \\
886	103.5 \\
887	103.729 \\
888	103.975 \\
889	104.221 \\
890	104.461 \\
891	104.707 \\
892	104.963 \\
893	105.214 \\
894	105.463 \\
895	105.731 \\
896	105.995 \\
897	106.23 \\
898	106.468 \\
899	106.702 \\
900	106.936 \\
901	107.177 \\
902	107.407 \\
903	107.65 \\
904	107.884 \\
905	108.115 \\
906	108.352 \\
907	108.59 \\
908	108.827 \\
909	109.061 \\
910	109.292 \\
911	109.527 \\
912	109.77 \\
913	110.019 \\
914	110.262 \\
915	110.512 \\
916	110.759 \\
917	111.011 \\
918	111.265 \\
919	111.515 \\
920	111.772 \\
921	112.017 \\
922	112.256 \\
923	112.5 \\
924	112.749 \\
925	113.008 \\
926	113.25 \\
927	113.483 \\
928	113.73 \\
929	114 \\
930	114.284 \\
931	114.574 \\
932	114.833 \\
933	115.095 \\
934	115.354 \\
935	115.605 \\
936	115.87 \\
937	116.128 \\
938	116.392 \\
939	116.657 \\
940	116.925 \\
941	117.181 \\
942	117.42 \\
943	117.674 \\
944	117.93 \\
945	118.179 \\
946	118.429 \\
947	118.675 \\
948	118.917 \\
949	119.16 \\
950	119.404 \\
951	119.657 \\
952	119.942 \\
953	120.205 \\
954	120.457 \\
955	120.703 \\
956	120.952 \\
957	121.199 \\
958	121.443 \\
959	121.687 \\
960	121.933 \\
961	122.184 \\
962	122.431 \\
963	122.682 \\
964	122.931 \\
965	123.181 \\
966	123.431 \\
967	123.685 \\
968	123.954 \\
969	124.223 \\
970	124.5 \\
971	124.763 \\
972	125.018 \\
973	125.276 \\
974	125.526 \\
975	125.794 \\
976	126.053 \\
977	126.312 \\
978	126.581 \\
979	126.842 \\
980	127.097 \\
981	127.352 \\
982	127.603 \\
983	127.86 \\
984	128.122 \\
985	128.376 \\
986	128.628 \\
987	128.88 \\
988	129.135 \\
989	129.389 \\
990	129.641 \\
991	129.898 \\
992	130.167 \\
993	130.426 \\
994	130.693 \\
995	130.968 \\
996	131.241 \\
997	131.495 \\
998	131.759 \\
999	132.013 \\
};
\addplot [thick, color7]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.003 \\
3	0.005 \\
4	0.007 \\
5	0.01 \\
6	0.013 \\
7	0.016 \\
8	0.019 \\
9	0.023 \\
10	0.028 \\
11	0.032 \\
12	0.037 \\
13	0.043 \\
14	0.048 \\
15	0.054 \\
16	0.061 \\
17	0.068 \\
18	0.075 \\
19	0.083 \\
20	0.091 \\
21	0.1 \\
22	0.109 \\
23	0.118 \\
24	0.127 \\
25	0.137 \\
26	0.147 \\
27	0.157 \\
28	0.168 \\
29	0.18 \\
30	0.192 \\
31	0.204 \\
32	0.215 \\
33	0.228 \\
34	0.241 \\
35	0.254 \\
36	0.267 \\
37	0.281 \\
38	0.296 \\
39	0.31 \\
40	0.325 \\
41	0.34 \\
42	0.356 \\
43	0.372 \\
44	0.388 \\
45	0.405 \\
46	0.421 \\
47	0.438 \\
48	0.458 \\
49	0.477 \\
50	0.495 \\
51	0.514 \\
52	0.534 \\
53	0.553 \\
54	0.573 \\
55	0.593 \\
56	0.614 \\
57	0.634 \\
58	0.659 \\
59	0.68 \\
60	0.702 \\
61	0.724 \\
62	0.747 \\
63	0.771 \\
64	0.794 \\
65	0.817 \\
66	0.84 \\
67	0.864 \\
68	0.889 \\
69	0.914 \\
70	0.939 \\
71	0.964 \\
72	0.99 \\
73	1.016 \\
74	1.042 \\
75	1.069 \\
76	1.096 \\
77	1.123 \\
78	1.15 \\
79	1.178 \\
80	1.212 \\
81	1.241 \\
82	1.271 \\
83	1.3 \\
84	1.331 \\
85	1.361 \\
86	1.392 \\
87	1.423 \\
88	1.455 \\
89	1.486 \\
90	1.519 \\
91	1.552 \\
92	1.585 \\
93	1.619 \\
94	1.652 \\
95	1.685 \\
96	1.719 \\
97	1.753 \\
98	1.787 \\
99	1.822 \\
100	1.858 \\
101	1.894 \\
102	1.929 \\
103	1.964 \\
104	2.001 \\
105	2.037 \\
106	2.074 \\
107	2.113 \\
108	2.155 \\
109	2.196 \\
110	2.236 \\
111	2.287 \\
112	2.33 \\
113	2.374 \\
114	2.416 \\
115	2.461 \\
116	2.502 \\
117	2.544 \\
118	2.585 \\
119	2.627 \\
120	2.669 \\
121	2.714 \\
122	2.758 \\
123	2.807 \\
124	2.852 \\
125	2.896 \\
126	2.945 \\
127	2.995 \\
128	3.041 \\
129	3.089 \\
130	3.136 \\
131	3.183 \\
132	3.229 \\
133	3.276 \\
134	3.323 \\
135	3.371 \\
136	3.418 \\
137	3.468 \\
138	3.516 \\
139	3.564 \\
140	3.613 \\
141	3.661 \\
142	3.71 \\
143	3.759 \\
144	3.808 \\
145	3.859 \\
146	3.909 \\
147	3.961 \\
148	4.012 \\
149	4.065 \\
150	4.117 \\
151	4.171 \\
152	4.223 \\
153	4.277 \\
154	4.331 \\
155	4.385 \\
156	4.439 \\
157	4.494 \\
158	4.549 \\
159	4.604 \\
160	4.658 \\
161	4.713 \\
162	4.769 \\
163	4.825 \\
164	4.881 \\
165	4.937 \\
166	4.995 \\
167	5.053 \\
168	5.112 \\
169	5.168 \\
170	5.227 \\
171	5.286 \\
172	5.346 \\
173	5.404 \\
174	5.464 \\
175	5.524 \\
176	5.583 \\
177	5.643 \\
178	5.703 \\
179	5.766 \\
180	5.828 \\
181	5.889 \\
182	5.951 \\
183	6.014 \\
184	6.077 \\
185	6.139 \\
186	6.201 \\
187	6.265 \\
188	6.328 \\
189	6.391 \\
190	6.456 \\
191	6.523 \\
192	6.589 \\
193	6.657 \\
194	6.723 \\
195	6.79 \\
196	6.856 \\
197	6.925 \\
198	6.994 \\
199	7.062 \\
200	7.131 \\
201	7.199 \\
202	7.268 \\
203	7.34 \\
204	7.411 \\
205	7.481 \\
206	7.559 \\
207	7.631 \\
208	7.705 \\
209	7.784 \\
210	7.862 \\
211	7.932 \\
212	8.012 \\
213	8.083 \\
214	8.159 \\
215	8.267 \\
216	8.342 \\
217	8.423 \\
218	8.498 \\
219	8.575 \\
220	8.659 \\
221	8.736 \\
222	8.816 \\
223	8.895 \\
224	8.971 \\
225	9.048 \\
226	9.123 \\
227	9.198 \\
228	9.272 \\
229	9.348 \\
230	9.426 \\
231	9.506 \\
232	9.585 \\
233	9.663 \\
234	9.746 \\
235	9.828 \\
236	9.917 \\
237	10.003 \\
238	10.083 \\
239	10.17 \\
240	10.251 \\
241	10.334 \\
242	10.417 \\
243	10.508 \\
244	10.59 \\
245	10.676 \\
246	10.761 \\
247	10.856 \\
248	10.942 \\
249	11.026 \\
250	11.116 \\
251	11.203 \\
252	11.292 \\
253	11.384 \\
254	11.475 \\
255	11.568 \\
256	11.653 \\
257	11.743 \\
258	11.831 \\
259	11.926 \\
260	12.014 \\
261	12.103 \\
262	12.199 \\
263	12.299 \\
264	12.393 \\
265	12.488 \\
266	12.579 \\
267	12.67 \\
268	12.766 \\
269	12.869 \\
270	12.972 \\
271	13.101 \\
272	13.207 \\
273	13.299 \\
274	13.418 \\
275	13.535 \\
276	13.629 \\
277	13.724 \\
278	13.816 \\
279	13.913 \\
280	14.006 \\
281	14.101 \\
282	14.21 \\
283	14.303 \\
284	14.397 \\
285	14.492 \\
286	14.586 \\
287	14.679 \\
288	14.775 \\
289	14.871 \\
290	14.966 \\
291	15.063 \\
292	15.159 \\
293	15.258 \\
294	15.355 \\
295	15.457 \\
296	15.555 \\
297	15.652 \\
298	15.753 \\
299	15.85 \\
300	15.951 \\
301	16.05 \\
302	16.149 \\
303	16.25 \\
304	16.351 \\
305	16.451 \\
306	16.554 \\
307	16.659 \\
308	16.758 \\
309	16.857 \\
310	16.963 \\
311	17.067 \\
312	17.17 \\
313	17.274 \\
314	17.379 \\
315	17.488 \\
316	17.595 \\
317	17.699 \\
318	17.811 \\
319	17.917 \\
320	18.024 \\
321	18.15 \\
322	18.258 \\
323	18.374 \\
324	18.49 \\
325	18.613 \\
326	18.731 \\
327	18.846 \\
328	18.96 \\
329	19.081 \\
330	19.196 \\
331	19.316 \\
332	19.427 \\
333	19.546 \\
334	19.657 \\
335	19.771 \\
336	19.883 \\
337	19.998 \\
338	20.122 \\
339	20.236 \\
340	20.356 \\
341	20.474 \\
342	20.596 \\
343	20.711 \\
344	20.823 \\
345	20.944 \\
346	21.067 \\
347	21.197 \\
348	21.317 \\
349	21.43 \\
350	21.55 \\
351	21.667 \\
352	21.787 \\
353	21.912 \\
354	22.035 \\
355	22.163 \\
356	22.29 \\
357	22.427 \\
358	22.558 \\
359	22.686 \\
360	22.819 \\
361	22.961 \\
362	23.121 \\
363	23.253 \\
364	23.38 \\
365	23.513 \\
366	23.656 \\
367	23.778 \\
368	23.902 \\
369	24.029 \\
370	24.165 \\
371	24.293 \\
372	24.42 \\
373	24.557 \\
374	24.686 \\
375	24.81 \\
376	24.932 \\
377	25.06 \\
378	25.194 \\
379	25.321 \\
380	25.446 \\
381	25.572 \\
382	25.697 \\
383	25.828 \\
384	25.958 \\
385	26.088 \\
386	26.217 \\
387	26.345 \\
388	26.478 \\
389	26.62 \\
390	26.765 \\
391	26.907 \\
392	27.048 \\
393	27.19 \\
394	27.333 \\
395	27.469 \\
396	27.598 \\
397	27.731 \\
398	27.86 \\
399	27.988 \\
400	28.123 \\
401	28.278 \\
402	28.408 \\
403	28.545 \\
404	28.678 \\
405	28.811 \\
406	28.944 \\
407	29.078 \\
408	29.213 \\
409	29.349 \\
410	29.487 \\
411	29.621 \\
412	29.756 \\
413	29.894 \\
414	30.028 \\
415	30.169 \\
416	30.308 \\
417	30.45 \\
418	30.589 \\
419	30.731 \\
420	30.878 \\
421	31.03 \\
422	31.179 \\
423	31.319 \\
424	31.455 \\
425	31.59 \\
426	31.73 \\
427	31.866 \\
428	32.011 \\
429	32.156 \\
430	32.314 \\
431	32.48 \\
432	32.683 \\
433	32.917 \\
434	33.109 \\
435	33.258 \\
436	33.402 \\
437	33.547 \\
438	33.694 \\
439	33.852 \\
440	34.006 \\
441	34.207 \\
442	34.407 \\
443	34.574 \\
444	34.74 \\
445	34.894 \\
446	35.047 \\
447	35.207 \\
448	35.369 \\
449	35.52 \\
450	35.674 \\
451	35.828 \\
452	35.981 \\
453	36.132 \\
454	36.284 \\
455	36.435 \\
456	36.588 \\
457	36.749 \\
458	36.903 \\
459	37.056 \\
460	37.204 \\
461	37.366 \\
462	37.532 \\
463	37.704 \\
464	37.875 \\
465	38.044 \\
466	38.199 \\
467	38.356 \\
468	38.525 \\
469	38.68 \\
470	38.843 \\
471	39.004 \\
472	39.17 \\
473	39.335 \\
474	39.509 \\
475	39.668 \\
476	39.829 \\
477	39.992 \\
478	40.148 \\
479	40.308 \\
480	40.484 \\
481	40.658 \\
482	40.829 \\
483	40.998 \\
484	41.166 \\
485	41.335 \\
486	41.51 \\
487	41.669 \\
488	41.831 \\
489	41.996 \\
490	42.168 \\
491	42.355 \\
492	42.53 \\
493	42.707 \\
494	42.884 \\
495	43.066 \\
496	43.234 \\
497	43.405 \\
498	43.583 \\
499	43.754 \\
500	43.92 \\
501	44.084 \\
502	44.26 \\
503	44.426 \\
504	44.592 \\
505	44.759 \\
506	44.931 \\
507	45.097 \\
508	45.275 \\
509	45.451 \\
510	45.63 \\
511	45.8 \\
512	45.97 \\
513	46.139 \\
514	46.314 \\
515	46.486 \\
516	46.654 \\
517	46.825 \\
518	47.014 \\
519	47.191 \\
520	47.357 \\
521	47.532 \\
522	47.709 \\
523	47.885 \\
524	48.059 \\
525	48.233 \\
526	48.406 \\
527	48.582 \\
528	48.757 \\
529	48.931 \\
530	49.105 \\
531	49.278 \\
532	49.455 \\
533	49.63 \\
534	49.801 \\
535	49.975 \\
536	50.153 \\
537	50.331 \\
538	50.505 \\
539	50.681 \\
540	50.853 \\
541	51.035 \\
542	51.217 \\
543	51.397 \\
544	51.577 \\
545	51.758 \\
546	51.943 \\
547	52.123 \\
548	52.317 \\
549	52.51 \\
550	52.7 \\
551	52.894 \\
552	53.09 \\
553	53.268 \\
554	53.457 \\
555	53.638 \\
556	53.822 \\
557	54.005 \\
558	54.193 \\
559	54.379 \\
560	54.565 \\
561	54.755 \\
562	54.944 \\
563	55.134 \\
564	55.32 \\
565	55.517 \\
566	55.7 \\
567	55.89 \\
568	56.071 \\
569	56.259 \\
570	56.45 \\
571	56.636 \\
572	56.823 \\
573	57.013 \\
574	57.205 \\
575	57.391 \\
576	57.586 \\
577	57.777 \\
578	57.967 \\
579	58.154 \\
580	58.338 \\
581	58.528 \\
582	58.719 \\
583	58.912 \\
584	59.103 \\
585	59.296 \\
586	59.491 \\
587	59.684 \\
588	59.874 \\
589	60.07 \\
590	60.267 \\
591	60.474 \\
592	60.677 \\
593	60.871 \\
594	61.064 \\
595	61.262 \\
596	61.471 \\
597	61.678 \\
598	61.879 \\
599	62.085 \\
600	62.346 \\
601	62.565 \\
602	62.787 \\
603	63.017 \\
604	63.251 \\
605	63.47 \\
606	63.683 \\
607	63.893 \\
608	64.102 \\
609	64.299 \\
610	64.501 \\
611	64.7 \\
612	64.916 \\
613	65.13 \\
614	65.332 \\
615	65.545 \\
616	65.754 \\
617	65.971 \\
618	66.183 \\
619	66.401 \\
620	66.613 \\
621	66.83 \\
622	67.08 \\
623	67.304 \\
624	67.512 \\
625	67.712 \\
626	67.915 \\
627	68.121 \\
628	68.324 \\
629	68.534 \\
630	68.743 \\
631	68.954 \\
632	69.191 \\
633	69.435 \\
634	69.658 \\
635	69.874 \\
636	70.083 \\
637	70.301 \\
638	70.521 \\
639	70.745 \\
640	70.964 \\
641	71.193 \\
642	71.403 \\
643	71.626 \\
644	71.846 \\
645	72.06 \\
646	72.285 \\
647	72.526 \\
648	72.799 \\
649	73.147 \\
650	73.381 \\
651	73.617 \\
652	73.834 \\
653	74.057 \\
654	74.274 \\
655	74.495 \\
656	74.719 \\
657	74.952 \\
658	75.176 \\
659	75.41 \\
660	75.628 \\
661	75.852 \\
662	76.077 \\
663	76.297 \\
664	76.529 \\
665	76.756 \\
666	76.98 \\
667	77.205 \\
668	77.428 \\
669	77.659 \\
670	77.876 \\
671	78.097 \\
672	78.316 \\
673	78.54 \\
674	78.771 \\
675	78.987 \\
676	79.2 \\
677	79.419 \\
678	79.644 \\
679	79.869 \\
680	80.094 \\
681	80.317 \\
682	80.545 \\
683	80.766 \\
684	80.988 \\
685	81.217 \\
686	81.442 \\
687	81.67 \\
688	81.897 \\
689	82.125 \\
690	82.379 \\
691	82.626 \\
692	82.871 \\
693	83.134 \\
694	83.371 \\
695	83.608 \\
696	83.843 \\
697	84.077 \\
698	84.315 \\
699	84.545 \\
700	84.791 \\
701	85.027 \\
702	85.259 \\
703	85.488 \\
704	85.72 \\
705	85.952 \\
706	86.175 \\
707	86.406 \\
708	86.639 \\
709	86.866 \\
710	87.097 \\
711	87.335 \\
712	87.571 \\
713	87.802 \\
714	88.065 \\
715	88.3 \\
716	88.531 \\
717	88.763 \\
718	89.014 \\
719	89.26 \\
720	89.509 \\
721	89.751 \\
722	90.005 \\
723	90.25 \\
724	90.507 \\
725	90.759 \\
726	91.031 \\
727	91.33 \\
728	91.575 \\
729	91.822 \\
730	92.067 \\
731	92.321 \\
732	92.575 \\
733	92.831 \\
734	93.114 \\
735	93.399 \\
736	93.7 \\
737	93.944 \\
738	94.185 \\
739	94.439 \\
740	94.697 \\
741	94.955 \\
742	95.198 \\
743	95.443 \\
744	95.685 \\
745	95.937 \\
746	96.193 \\
747	96.447 \\
748	96.707 \\
749	96.954 \\
750	97.23 \\
751	97.477 \\
752	97.743 \\
753	98.004 \\
754	98.251 \\
755	98.52 \\
756	98.779 \\
757	99.029 \\
758	99.279 \\
759	99.538 \\
760	99.794 \\
761	100.056 \\
762	100.308 \\
763	100.567 \\
764	100.813 \\
765	101.068 \\
766	101.323 \\
767	101.594 \\
768	101.861 \\
769	102.148 \\
770	102.43 \\
771	102.708 \\
772	102.996 \\
773	103.257 \\
774	103.521 \\
775	103.776 \\
776	104.035 \\
777	104.285 \\
778	104.533 \\
779	104.791 \\
780	105.049 \\
781	105.309 \\
782	105.565 \\
783	105.826 \\
784	106.072 \\
785	106.33 \\
786	106.586 \\
787	106.845 \\
788	107.097 \\
789	107.357 \\
790	107.613 \\
791	107.871 \\
792	108.145 \\
793	108.404 \\
794	108.669 \\
795	108.933 \\
796	109.195 \\
797	109.464 \\
798	109.74 \\
799	110.01 \\
800	110.281 \\
801	110.548 \\
802	110.809 \\
803	111.077 \\
804	111.345 \\
805	111.61 \\
806	111.864 \\
807	112.131 \\
808	112.42 \\
809	112.697 \\
810	113.002 \\
811	113.279 \\
812	113.555 \\
813	113.825 \\
814	114.109 \\
815	114.377 \\
816	114.655 \\
817	114.921 \\
818	115.204 \\
819	115.488 \\
820	115.765 \\
821	116.036 \\
822	116.306 \\
823	116.581 \\
824	116.85 \\
825	117.136 \\
826	117.433 \\
827	117.726 \\
828	118.004 \\
829	118.278 \\
830	118.567 \\
831	118.845 \\
832	119.126 \\
833	119.405 \\
834	119.686 \\
835	119.964 \\
836	120.254 \\
837	120.566 \\
838	120.906 \\
839	121.242 \\
840	121.587 \\
841	121.914 \\
842	122.255 \\
843	122.604 \\
844	122.959 \\
845	123.328 \\
846	123.619 \\
847	123.898 \\
848	124.179 \\
849	124.466 \\
850	124.742 \\
851	125.024 \\
852	125.31 \\
853	125.585 \\
854	125.867 \\
855	126.136 \\
856	126.419 \\
857	126.704 \\
858	126.982 \\
859	127.269 \\
860	127.556 \\
861	127.84 \\
862	128.123 \\
863	128.399 \\
864	128.672 \\
865	128.956 \\
866	129.237 \\
867	129.524 \\
868	129.831 \\
869	130.134 \\
870	130.415 \\
871	130.708 \\
872	130.998 \\
873	131.291 \\
874	131.587 \\
875	131.873 \\
876	132.181 \\
877	132.528 \\
878	132.903 \\
879	133.299 \\
880	133.671 \\
881	134.034 \\
882	134.346 \\
883	134.649 \\
884	134.938 \\
885	135.252 \\
886	135.572 \\
887	135.867 \\
888	136.169 \\
889	136.497 \\
890	136.834 \\
891	137.156 \\
892	137.459 \\
893	137.757 \\
894	138.129 \\
895	138.494 \\
896	138.835 \\
897	139.137 \\
898	139.437 \\
899	139.768 \\
900	140.097 \\
901	140.42 \\
902	140.757 \\
903	141.078 \\
904	141.377 \\
905	141.683 \\
906	141.985 \\
907	142.348 \\
908	142.707 \\
909	143.025 \\
910	143.357 \\
911	143.672 \\
912	143.975 \\
913	144.276 \\
914	144.582 \\
915	144.887 \\
916	145.186 \\
917	145.482 \\
918	145.78 \\
919	146.08 \\
920	146.381 \\
921	146.684 \\
922	146.99 \\
923	147.302 \\
924	147.609 \\
925	147.917 \\
926	148.219 \\
927	148.519 \\
928	148.829 \\
929	149.127 \\
930	149.439 \\
931	149.743 \\
932	150.048 \\
933	150.357 \\
934	150.666 \\
935	150.967 \\
936	151.272 \\
937	151.58 \\
938	151.893 \\
939	152.201 \\
940	152.532 \\
941	152.849 \\
942	153.174 \\
943	153.5 \\
944	153.856 \\
945	154.166 \\
946	154.488 \\
947	154.797 \\
948	155.106 \\
949	155.419 \\
950	155.74 \\
951	156.056 \\
952	156.362 \\
953	156.671 \\
954	156.981 \\
955	157.3 \\
956	157.616 \\
957	157.931 \\
958	158.246 \\
959	158.554 \\
960	158.865 \\
961	159.177 \\
962	159.499 \\
963	159.823 \\
964	160.144 \\
965	160.464 \\
966	160.78 \\
967	161.097 \\
968	161.408 \\
969	161.73 \\
970	162.05 \\
971	162.38 \\
972	162.734 \\
973	163.084 \\
974	163.408 \\
975	163.733 \\
976	164.057 \\
977	164.376 \\
978	164.7 \\
979	165.02 \\
980	165.352 \\
981	165.673 \\
982	165.995 \\
983	166.32 \\
984	166.65 \\
985	166.973 \\
986	167.289 \\
987	167.615 \\
988	167.936 \\
989	168.268 \\
990	168.588 \\
991	168.911 \\
992	169.23 \\
993	169.556 \\
994	169.883 \\
995	170.218 \\
996	170.551 \\
997	170.876 \\
998	171.201 \\
999	171.531 \\
};
\addplot [thick, color8]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.003 \\
3	0.005 \\
4	0.008 \\
5	0.011 \\
6	0.014 \\
7	0.018 \\
8	0.023 \\
9	0.028 \\
10	0.033 \\
11	0.039 \\
12	0.045 \\
13	0.053 \\
14	0.06 \\
15	0.068 \\
16	0.076 \\
17	0.085 \\
18	0.094 \\
19	0.103 \\
20	0.113 \\
21	0.141 \\
22	0.15 \\
23	0.161 \\
24	0.171 \\
25	0.182 \\
26	0.193 \\
27	0.204 \\
28	0.216 \\
29	0.228 \\
30	0.241 \\
31	0.254 \\
32	0.267 \\
33	0.281 \\
34	0.295 \\
35	0.31 \\
36	0.325 \\
37	0.341 \\
38	0.357 \\
39	0.373 \\
40	0.39 \\
41	0.406 \\
42	0.423 \\
43	0.442 \\
44	0.46 \\
45	0.479 \\
46	0.497 \\
47	0.516 \\
48	0.535 \\
49	0.555 \\
50	0.576 \\
51	0.597 \\
52	0.619 \\
53	0.641 \\
54	0.663 \\
55	0.685 \\
56	0.709 \\
57	0.731 \\
58	0.755 \\
59	0.779 \\
60	0.803 \\
61	0.827 \\
62	0.853 \\
63	0.879 \\
64	0.906 \\
65	0.932 \\
66	0.958 \\
67	0.986 \\
68	1.014 \\
69	1.042 \\
70	1.07 \\
71	1.099 \\
72	1.127 \\
73	1.156 \\
74	1.185 \\
75	1.214 \\
76	1.244 \\
77	1.276 \\
78	1.305 \\
79	1.337 \\
80	1.369 \\
81	1.402 \\
82	1.435 \\
83	1.469 \\
84	1.502 \\
85	1.536 \\
86	1.571 \\
87	1.606 \\
88	1.641 \\
89	1.675 \\
90	1.71 \\
91	1.748 \\
92	1.785 \\
93	1.822 \\
94	1.858 \\
95	1.896 \\
96	1.934 \\
97	1.973 \\
98	2.011 \\
99	2.05 \\
100	2.09 \\
101	2.132 \\
102	2.172 \\
103	2.212 \\
104	2.252 \\
105	2.293 \\
106	2.335 \\
107	2.378 \\
108	2.422 \\
109	2.469 \\
110	2.511 \\
111	2.556 \\
112	2.6 \\
113	2.645 \\
114	2.691 \\
115	2.735 \\
116	2.78 \\
117	2.826 \\
118	2.872 \\
119	2.919 \\
120	2.965 \\
121	3.012 \\
122	3.058 \\
123	3.105 \\
124	3.154 \\
125	3.202 \\
126	3.252 \\
127	3.301 \\
128	3.351 \\
129	3.4 \\
130	3.452 \\
131	3.506 \\
132	3.558 \\
133	3.612 \\
134	3.666 \\
135	3.719 \\
136	3.773 \\
137	3.829 \\
138	3.882 \\
139	3.935 \\
140	3.989 \\
141	4.041 \\
142	4.097 \\
143	4.152 \\
144	4.209 \\
145	4.267 \\
146	4.325 \\
147	4.383 \\
148	4.442 \\
149	4.501 \\
150	4.559 \\
151	4.62 \\
152	4.678 \\
153	4.738 \\
154	4.799 \\
155	4.859 \\
156	4.92 \\
157	4.981 \\
158	5.043 \\
159	5.104 \\
160	5.166 \\
161	5.228 \\
162	5.296 \\
163	5.363 \\
164	5.433 \\
165	5.503 \\
166	5.572 \\
167	5.64 \\
168	5.708 \\
169	5.777 \\
170	5.849 \\
171	5.919 \\
172	5.991 \\
173	6.077 \\
174	6.152 \\
175	6.223 \\
176	6.289 \\
177	6.357 \\
178	6.428 \\
179	6.501 \\
180	6.571 \\
181	6.642 \\
182	6.715 \\
183	6.788 \\
184	6.862 \\
185	6.933 \\
186	7.006 \\
187	7.079 \\
188	7.153 \\
189	7.227 \\
190	7.301 \\
191	7.376 \\
192	7.455 \\
193	7.529 \\
194	7.604 \\
195	7.686 \\
196	7.762 \\
197	7.837 \\
198	7.914 \\
199	7.992 \\
200	8.07 \\
201	8.152 \\
202	8.232 \\
203	8.313 \\
204	8.396 \\
205	8.479 \\
206	8.561 \\
207	8.646 \\
208	8.726 \\
209	8.808 \\
210	8.889 \\
211	8.967 \\
212	9.055 \\
213	9.137 \\
214	9.221 \\
215	9.303 \\
216	9.383 \\
217	9.468 \\
218	9.551 \\
219	9.636 \\
220	9.721 \\
221	9.809 \\
222	9.894 \\
223	9.981 \\
224	10.066 \\
225	10.154 \\
226	10.246 \\
227	10.331 \\
228	10.423 \\
229	10.514 \\
230	10.609 \\
231	10.699 \\
232	10.793 \\
233	10.893 \\
234	10.985 \\
235	11.085 \\
236	11.177 \\
237	11.272 \\
238	11.365 \\
239	11.46 \\
240	11.552 \\
241	11.645 \\
242	11.74 \\
243	11.837 \\
244	11.937 \\
245	12.028 \\
246	12.125 \\
247	12.221 \\
248	12.316 \\
249	12.412 \\
250	12.506 \\
251	12.61 \\
252	12.706 \\
253	12.811 \\
254	12.914 \\
255	13.017 \\
256	13.117 \\
257	13.22 \\
258	13.325 \\
259	13.429 \\
260	13.535 \\
261	13.646 \\
262	13.748 \\
263	13.852 \\
264	13.95 \\
265	14.053 \\
266	14.155 \\
267	14.257 \\
268	14.359 \\
269	14.467 \\
270	14.573 \\
271	14.679 \\
272	14.785 \\
273	14.889 \\
274	14.991 \\
275	15.099 \\
276	15.217 \\
277	15.339 \\
278	15.463 \\
279	15.58 \\
280	15.703 \\
281	15.822 \\
282	15.933 \\
283	16.064 \\
284	16.182 \\
285	16.291 \\
286	16.404 \\
287	16.515 \\
288	16.627 \\
289	16.741 \\
290	16.852 \\
291	16.962 \\
292	17.075 \\
293	17.19 \\
294	17.302 \\
295	17.421 \\
296	17.535 \\
297	17.649 \\
298	17.766 \\
299	17.878 \\
300	17.997 \\
301	18.111 \\
302	18.227 \\
303	18.346 \\
304	18.467 \\
305	18.585 \\
306	18.701 \\
307	18.822 \\
308	18.937 \\
309	19.054 \\
310	19.172 \\
311	19.292 \\
312	19.412 \\
313	19.532 \\
314	19.654 \\
315	19.775 \\
316	19.898 \\
317	20.019 \\
318	20.141 \\
319	20.263 \\
320	20.387 \\
321	20.507 \\
322	20.631 \\
323	20.757 \\
324	20.884 \\
325	21.008 \\
326	21.131 \\
327	21.254 \\
328	21.382 \\
329	21.508 \\
330	21.636 \\
331	21.762 \\
332	21.886 \\
333	22.011 \\
334	22.139 \\
335	22.269 \\
336	22.397 \\
337	22.527 \\
338	22.654 \\
339	22.785 \\
340	22.916 \\
341	23.047 \\
342	23.181 \\
343	23.31 \\
344	23.44 \\
345	23.572 \\
346	23.702 \\
347	23.836 \\
348	23.97 \\
349	24.101 \\
350	24.235 \\
351	24.368 \\
352	24.506 \\
353	24.644 \\
354	24.777 \\
355	24.915 \\
356	25.051 \\
357	25.196 \\
358	25.346 \\
359	25.488 \\
360	25.627 \\
361	25.774 \\
362	25.919 \\
363	26.08 \\
364	26.228 \\
365	26.372 \\
366	26.514 \\
367	26.655 \\
368	26.793 \\
369	26.928 \\
370	27.069 \\
371	27.212 \\
372	27.354 \\
373	27.495 \\
374	27.635 \\
375	27.776 \\
376	27.916 \\
377	28.058 \\
378	28.205 \\
379	28.353 \\
380	28.495 \\
381	28.64 \\
382	28.784 \\
383	28.931 \\
384	29.077 \\
385	29.219 \\
386	29.367 \\
387	29.512 \\
388	29.659 \\
389	29.803 \\
390	29.953 \\
391	30.102 \\
392	30.252 \\
393	30.398 \\
394	30.546 \\
395	30.692 \\
396	30.841 \\
397	30.994 \\
398	31.141 \\
399	31.29 \\
400	31.445 \\
401	31.602 \\
402	31.754 \\
403	31.907 \\
404	32.06 \\
405	32.212 \\
406	32.365 \\
407	32.519 \\
408	32.674 \\
409	32.831 \\
410	32.994 \\
411	33.157 \\
412	33.325 \\
413	33.488 \\
414	33.642 \\
415	33.802 \\
416	33.96 \\
417	34.13 \\
418	34.3 \\
419	34.472 \\
420	34.641 \\
421	34.806 \\
422	34.97 \\
423	35.14 \\
424	35.317 \\
425	35.494 \\
426	35.667 \\
427	35.857 \\
428	36.048 \\
429	36.236 \\
430	36.413 \\
431	36.586 \\
432	36.754 \\
433	36.925 \\
434	37.105 \\
435	37.28 \\
436	37.452 \\
437	37.625 \\
438	37.796 \\
439	37.971 \\
440	38.145 \\
441	38.326 \\
442	38.491 \\
443	38.657 \\
444	38.826 \\
445	38.991 \\
446	39.157 \\
447	39.33 \\
448	39.501 \\
449	39.673 \\
450	39.85 \\
451	40.026 \\
452	40.203 \\
453	40.388 \\
454	40.567 \\
455	40.744 \\
456	40.918 \\
457	41.094 \\
458	41.267 \\
459	41.441 \\
460	41.612 \\
461	41.788 \\
462	41.96 \\
463	42.139 \\
464	42.322 \\
465	42.498 \\
466	42.674 \\
467	42.852 \\
468	43.029 \\
469	43.206 \\
470	43.386 \\
471	43.574 \\
472	43.76 \\
473	43.977 \\
474	44.18 \\
475	44.361 \\
476	44.553 \\
477	44.745 \\
478	44.933 \\
479	45.181 \\
480	45.401 \\
481	45.592 \\
482	45.792 \\
483	46.009 \\
484	46.241 \\
485	46.471 \\
486	46.688 \\
487	46.885 \\
488	47.088 \\
489	47.336 \\
490	47.526 \\
491	47.715 \\
492	47.904 \\
493	48.092 \\
494	48.283 \\
495	48.478 \\
496	48.67 \\
497	48.851 \\
498	49.042 \\
499	49.233 \\
500	49.426 \\
501	49.616 \\
502	49.823 \\
503	50.027 \\
504	50.233 \\
505	50.448 \\
506	50.646 \\
507	50.843 \\
508	51.038 \\
509	51.23 \\
510	51.426 \\
511	51.627 \\
512	51.823 \\
513	52.015 \\
514	52.21 \\
515	52.402 \\
516	52.596 \\
517	52.79 \\
518	52.984 \\
519	53.181 \\
520	53.373 \\
521	53.573 \\
522	53.774 \\
523	53.974 \\
524	54.178 \\
525	54.376 \\
526	54.573 \\
527	54.792 \\
528	55.002 \\
529	55.259 \\
530	55.485 \\
531	55.707 \\
532	55.938 \\
533	56.153 \\
534	56.357 \\
535	56.566 \\
536	56.776 \\
537	57.006 \\
538	57.216 \\
539	57.42 \\
540	57.62 \\
541	57.834 \\
542	58.055 \\
543	58.277 \\
544	58.495 \\
545	58.704 \\
546	58.915 \\
547	59.116 \\
548	59.324 \\
549	59.531 \\
550	59.74 \\
551	59.947 \\
552	60.161 \\
553	60.366 \\
554	60.578 \\
555	60.784 \\
556	60.994 \\
557	61.207 \\
558	61.421 \\
559	61.636 \\
560	61.85 \\
561	62.063 \\
562	62.281 \\
563	62.495 \\
564	62.71 \\
565	62.928 \\
566	63.138 \\
567	63.355 \\
568	63.563 \\
569	63.777 \\
570	63.995 \\
571	64.215 \\
572	64.432 \\
573	64.651 \\
574	64.869 \\
575	65.099 \\
576	65.339 \\
577	65.573 \\
578	65.872 \\
579	66.091 \\
580	66.308 \\
581	66.527 \\
582	66.745 \\
583	66.97 \\
584	67.192 \\
585	67.417 \\
586	67.637 \\
587	67.86 \\
588	68.074 \\
589	68.298 \\
590	68.524 \\
591	68.747 \\
592	68.974 \\
593	69.198 \\
594	69.419 \\
595	69.642 \\
596	69.873 \\
597	70.098 \\
598	70.322 \\
599	70.548 \\
600	70.772 \\
601	71.004 \\
602	71.235 \\
603	71.462 \\
604	71.691 \\
605	71.922 \\
606	72.149 \\
607	72.372 \\
608	72.602 \\
609	72.828 \\
610	73.061 \\
611	73.293 \\
612	73.529 \\
613	73.763 \\
614	73.986 \\
615	74.218 \\
616	74.454 \\
617	74.692 \\
618	74.928 \\
619	75.186 \\
620	75.433 \\
621	75.7 \\
622	75.951 \\
623	76.194 \\
624	76.432 \\
625	76.663 \\
626	76.899 \\
627	77.136 \\
628	77.37 \\
629	77.612 \\
630	77.85 \\
631	78.089 \\
632	78.33 \\
633	78.572 \\
634	78.807 \\
635	79.047 \\
636	79.29 \\
637	79.53 \\
638	79.77 \\
639	80.011 \\
640	80.254 \\
641	80.5 \\
642	80.741 \\
643	80.987 \\
644	81.23 \\
645	81.474 \\
646	81.711 \\
647	81.955 \\
648	82.204 \\
649	82.449 \\
650	82.694 \\
651	82.941 \\
652	83.189 \\
653	83.442 \\
654	83.689 \\
655	83.932 \\
656	84.179 \\
657	84.431 \\
658	84.678 \\
659	84.939 \\
660	85.208 \\
661	85.462 \\
662	85.741 \\
663	85.995 \\
664	86.248 \\
665	86.503 \\
666	86.756 \\
667	87.014 \\
668	87.267 \\
669	87.521 \\
670	87.774 \\
671	88.03 \\
672	88.279 \\
673	88.532 \\
674	88.788 \\
675	89.042 \\
676	89.286 \\
677	89.542 \\
678	89.795 \\
679	90.056 \\
680	90.314 \\
681	90.571 \\
682	90.828 \\
683	91.09 \\
684	91.352 \\
685	91.612 \\
686	91.866 \\
687	92.13 \\
688	92.393 \\
689	92.649 \\
690	92.915 \\
691	93.182 \\
692	93.444 \\
693	93.706 \\
694	93.969 \\
695	94.317 \\
696	94.624 \\
697	94.894 \\
698	95.177 \\
699	95.452 \\
700	95.754 \\
701	96.036 \\
702	96.304 \\
703	96.567 \\
704	96.852 \\
705	97.129 \\
706	97.417 \\
707	97.693 \\
708	97.969 \\
709	98.238 \\
710	98.507 \\
711	98.777 \\
712	99.079 \\
713	99.35 \\
714	99.649 \\
715	99.991 \\
716	100.263 \\
717	100.525 \\
718	100.802 \\
719	101.078 \\
720	101.342 \\
721	101.611 \\
722	101.89 \\
723	102.175 \\
724	102.462 \\
725	102.789 \\
726	103.151 \\
727	103.447 \\
728	103.73 \\
729	104.042 \\
730	104.356 \\
731	104.637 \\
732	104.928 \\
733	105.251 \\
734	105.648 \\
735	106.281 \\
736	106.589 \\
737	106.877 \\
738	107.16 \\
739	107.6 \\
740	107.952 \\
741	108.385 \\
742	108.688 \\
743	108.986 \\
744	109.388 \\
745	109.694 \\
746	109.993 \\
747	110.322 \\
748	110.848 \\
749	111.315 \\
750	111.661 \\
751	111.955 \\
752	112.242 \\
753	112.533 \\
754	112.836 \\
755	113.121 \\
756	113.42 \\
757	113.706 \\
758	113.989 \\
759	114.275 \\
760	114.568 \\
761	114.878 \\
762	115.175 \\
763	115.547 \\
764	115.832 \\
765	116.149 \\
766	116.438 \\
767	116.75 \\
768	117.045 \\
769	117.343 \\
770	117.631 \\
771	117.932 \\
772	118.225 \\
773	118.604 \\
774	118.899 \\
775	119.235 \\
776	119.566 \\
777	119.961 \\
778	120.337 \\
779	120.632 \\
780	120.932 \\
781	121.276 \\
782	121.589 \\
783	121.914 \\
784	122.339 \\
785	122.835 \\
786	123.135 \\
787	123.434 \\
788	123.745 \\
789	124.081 \\
790	124.374 \\
791	124.69 \\
792	125.033 \\
793	125.369 \\
794	125.693 \\
795	125.993 \\
796	126.307 \\
797	126.621 \\
798	126.945 \\
799	127.498 \\
800	127.88 \\
801	128.206 \\
802	128.499 \\
803	128.964 \\
804	129.372 \\
805	129.683 \\
806	129.991 \\
807	130.338 \\
808	130.651 \\
809	131.074 \\
810	131.418 \\
811	131.793 \\
812	132.259 \\
813	132.649 \\
814	132.992 \\
815	133.327 \\
816	133.667 \\
817	134.013 \\
818	134.36 \\
819	134.886 \\
820	135.647 \\
821	136.012 \\
822	136.491 \\
823	137.056 \\
824	137.405 \\
825	137.728 \\
826	138.122 \\
827	138.455 \\
828	138.894 \\
829	139.239 \\
830	139.575 \\
831	140.113 \\
832	140.607 \\
833	140.989 \\
834	141.309 \\
835	141.634 \\
836	141.971 \\
837	142.305 \\
838	142.629 \\
839	142.941 \\
840	143.268 \\
841	143.594 \\
842	143.919 \\
843	144.227 \\
844	144.55 \\
845	144.896 \\
846	145.229 \\
847	145.561 \\
848	145.889 \\
849	146.212 \\
850	146.532 \\
851	146.862 \\
852	147.187 \\
853	147.511 \\
854	147.835 \\
855	148.149 \\
856	148.474 \\
857	148.798 \\
858	149.121 \\
859	149.45 \\
860	149.785 \\
861	150.108 \\
862	150.426 \\
863	150.753 \\
864	151.071 \\
865	151.403 \\
866	151.728 \\
867	152.059 \\
868	152.393 \\
869	152.733 \\
870	153.048 \\
871	153.374 \\
872	153.712 \\
873	154.05 \\
874	154.39 \\
875	154.736 \\
876	155.074 \\
877	155.441 \\
878	155.79 \\
879	156.141 \\
880	156.531 \\
881	156.876 \\
882	157.209 \\
883	157.548 \\
884	157.888 \\
885	158.217 \\
886	158.551 \\
887	158.89 \\
888	159.235 \\
889	159.571 \\
890	159.909 \\
891	160.251 \\
892	160.592 \\
893	160.928 \\
894	161.27 \\
895	161.61 \\
896	161.95 \\
897	162.285 \\
898	162.629 \\
899	162.975 \\
900	163.314 \\
901	163.666 \\
902	164.018 \\
903	164.361 \\
904	164.753 \\
905	165.297 \\
906	165.696 \\
907	166.05 \\
908	166.402 \\
909	166.752 \\
910	167.094 \\
911	167.436 \\
912	167.782 \\
913	168.123 \\
914	168.467 \\
915	168.82 \\
916	169.163 \\
917	169.498 \\
918	169.843 \\
919	170.189 \\
920	170.535 \\
921	170.876 \\
922	171.226 \\
923	171.577 \\
924	171.936 \\
925	172.302 \\
926	172.721 \\
927	173.133 \\
928	173.504 \\
929	173.86 \\
930	174.467 \\
931	174.998 \\
932	175.481 \\
933	175.927 \\
934	176.282 \\
935	176.64 \\
936	177.019 \\
937	177.454 \\
938	177.894 \\
939	178.262 \\
940	178.621 \\
941	179.075 \\
942	179.532 \\
943	179.896 \\
944	180.326 \\
945	180.74 \\
946	181.145 \\
947	181.56 \\
948	181.924 \\
949	182.282 \\
950	182.646 \\
951	183.008 \\
952	183.366 \\
953	183.802 \\
954	184.237 \\
955	184.803 \\
956	185.322 \\
957	185.739 \\
958	186.114 \\
959	186.494 \\
960	186.969 \\
961	187.427 \\
962	187.902 \\
963	188.292 \\
964	188.712 \\
965	189.259 \\
966	189.807 \\
967	190.204 \\
968	190.583 \\
969	190.964 \\
970	191.392 \\
971	191.911 \\
972	192.384 \\
973	192.866 \\
974	193.283 \\
975	193.716 \\
976	194.134 \\
977	194.656 \\
978	195.178 \\
979	195.758 \\
980	196.248 \\
981	196.654 \\
982	197.063 \\
983	197.491 \\
984	197.921 \\
985	198.413 \\
986	198.898 \\
987	199.286 \\
988	199.66 \\
989	200.062 \\
990	200.622 \\
991	201.066 \\
992	201.437 \\
993	201.822 \\
994	202.21 \\
995	202.613 \\
996	203.009 \\
997	203.4 \\
998	203.803 \\
999	204.217 \\
};
\nextgroupplot[
legend cell align={left},
%legend entries={{SAT, o=1},{SAT, o=8},{RVHyper, o=1},{RVHyper, o=2},{RVHyper, o=3},{RVHyper, o=4},{RVHyper, o=5},{RVHyper, o=6},{RVHyper, o=7},{RVHyper, o=8}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={logarithmic scale},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=0.000542619510678241, ymax=376.353957019978,
ymode=log
]
\addlegendimage{dashed, thick, no markers, color0}
\addlegendimage{dashdotted, thick, no markers, color1}
\addlegendimage{thick, no markers, color2}
\addlegendimage{thick, no markers, color3}
\addlegendimage{thick, no markers, color4}
\addlegendimage{thick, no markers, color5}
\addlegendimage{thick, no markers, color6}
\addlegendimage{thick, no markers, white!49.80392156862745!black}
\addlegendimage{thick, no markers, color7}
\addlegendimage{thick, no markers, color8}
\addplot [dashed, thick, color0]
table [row sep=\\]{%
0	0.011 \\
1	0.012 \\
2	0.013 \\
3	0.013 \\
4	0.014 \\
5	0.014 \\
6	0.015 \\
7	0.015 \\
8	0.015 \\
9	0.016 \\
10	0.016 \\
11	0.017 \\
12	0.017 \\
13	0.017 \\
14	0.018 \\
15	0.018 \\
16	0.018 \\
17	0.019 \\
18	0.019 \\
19	0.019 \\
20	0.02 \\
21	0.02 \\
22	0.021 \\
23	0.021 \\
24	0.021 \\
25	0.022 \\
26	0.022 \\
27	0.022 \\
28	0.023 \\
29	0.023 \\
30	0.024 \\
31	0.024 \\
32	0.024 \\
33	0.025 \\
34	0.025 \\
35	0.026 \\
36	0.026 \\
37	0.027 \\
38	0.027 \\
39	0.027 \\
40	0.028 \\
41	0.028 \\
42	0.029 \\
43	0.029 \\
44	0.029 \\
45	0.03 \\
46	0.03 \\
47	0.031 \\
48	0.031 \\
49	0.032 \\
50	0.032 \\
51	0.032 \\
52	0.033 \\
53	0.033 \\
54	0.034 \\
55	0.034 \\
56	0.035 \\
57	0.035 \\
58	0.036 \\
59	0.036 \\
60	0.037 \\
61	0.037 \\
62	0.038 \\
63	0.038 \\
64	0.039 \\
65	0.039 \\
66	0.04 \\
67	0.04 \\
68	0.041 \\
69	0.042 \\
70	0.043 \\
71	0.043 \\
72	0.044 \\
73	0.044 \\
74	0.045 \\
75	0.045 \\
76	0.046 \\
77	0.046 \\
78	0.047 \\
79	0.047 \\
80	0.048 \\
81	0.048 \\
82	0.049 \\
83	0.05 \\
84	0.05 \\
85	0.051 \\
86	0.051 \\
87	0.052 \\
88	0.052 \\
89	0.053 \\
90	0.053 \\
91	0.054 \\
92	0.055 \\
93	0.055 \\
94	0.056 \\
95	0.056 \\
96	0.057 \\
97	0.057 \\
98	0.058 \\
99	0.059 \\
100	0.059 \\
101	0.06 \\
102	0.06 \\
103	0.061 \\
104	0.062 \\
105	0.062 \\
106	0.063 \\
107	0.063 \\
108	0.064 \\
109	0.065 \\
110	0.065 \\
111	0.066 \\
112	0.067 \\
113	0.067 \\
114	0.068 \\
115	0.068 \\
116	0.069 \\
117	0.07 \\
118	0.07 \\
119	0.071 \\
120	0.072 \\
121	0.072 \\
122	0.073 \\
123	0.074 \\
124	0.074 \\
125	0.075 \\
126	0.076 \\
127	0.076 \\
128	0.077 \\
129	0.078 \\
130	0.078 \\
131	0.079 \\
132	0.08 \\
133	0.081 \\
134	0.081 \\
135	0.082 \\
136	0.083 \\
137	0.083 \\
138	0.084 \\
139	0.085 \\
140	0.085 \\
141	0.086 \\
142	0.087 \\
143	0.088 \\
144	0.088 \\
145	0.089 \\
146	0.09 \\
147	0.09 \\
148	0.091 \\
149	0.092 \\
150	0.093 \\
151	0.093 \\
152	0.094 \\
153	0.095 \\
154	0.096 \\
155	0.096 \\
156	0.097 \\
157	0.098 \\
158	0.099 \\
159	0.1 \\
160	0.1 \\
161	0.101 \\
162	0.102 \\
163	0.103 \\
164	0.104 \\
165	0.104 \\
166	0.105 \\
167	0.106 \\
168	0.107 \\
169	0.107 \\
170	0.108 \\
171	0.109 \\
172	0.11 \\
173	0.111 \\
174	0.111 \\
175	0.112 \\
176	0.113 \\
177	0.114 \\
178	0.115 \\
179	0.116 \\
180	0.116 \\
181	0.117 \\
182	0.118 \\
183	0.119 \\
184	0.121 \\
185	0.122 \\
186	0.123 \\
187	0.124 \\
188	0.125 \\
189	0.126 \\
190	0.126 \\
191	0.127 \\
192	0.128 \\
193	0.129 \\
194	0.13 \\
195	0.131 \\
196	0.132 \\
197	0.133 \\
198	0.134 \\
199	0.134 \\
200	0.135 \\
201	0.136 \\
202	0.137 \\
203	0.138 \\
204	0.139 \\
205	0.14 \\
206	0.142 \\
207	0.143 \\
208	0.144 \\
209	0.145 \\
210	0.146 \\
211	0.147 \\
212	0.148 \\
213	0.149 \\
214	0.15 \\
215	0.15 \\
216	0.151 \\
217	0.152 \\
218	0.153 \\
219	0.154 \\
220	0.155 \\
221	0.156 \\
222	0.157 \\
223	0.158 \\
224	0.159 \\
225	0.16 \\
226	0.161 \\
227	0.162 \\
228	0.163 \\
229	0.164 \\
230	0.165 \\
231	0.166 \\
232	0.167 \\
233	0.168 \\
234	0.169 \\
235	0.17 \\
236	0.171 \\
237	0.172 \\
238	0.173 \\
239	0.174 \\
240	0.175 \\
241	0.176 \\
242	0.177 \\
243	0.178 \\
244	0.179 \\
245	0.181 \\
246	0.182 \\
247	0.183 \\
248	0.184 \\
249	0.185 \\
250	0.186 \\
251	0.187 \\
252	0.188 \\
253	0.189 \\
254	0.19 \\
255	0.191 \\
256	0.192 \\
257	0.193 \\
258	0.194 \\
259	0.195 \\
260	0.196 \\
261	0.198 \\
262	0.199 \\
263	0.2 \\
264	0.201 \\
265	0.202 \\
266	0.203 \\
267	0.204 \\
268	0.205 \\
269	0.206 \\
270	0.208 \\
271	0.209 \\
272	0.21 \\
273	0.211 \\
274	0.212 \\
275	0.213 \\
276	0.214 \\
277	0.215 \\
278	0.217 \\
279	0.218 \\
280	0.219 \\
281	0.22 \\
282	0.221 \\
283	0.222 \\
284	0.223 \\
285	0.225 \\
286	0.226 \\
287	0.227 \\
288	0.228 \\
289	0.229 \\
290	0.23 \\
291	0.232 \\
292	0.233 \\
293	0.234 \\
294	0.235 \\
295	0.236 \\
296	0.237 \\
297	0.239 \\
298	0.24 \\
299	0.241 \\
300	0.242 \\
301	0.244 \\
302	0.245 \\
303	0.246 \\
304	0.247 \\
305	0.248 \\
306	0.25 \\
307	0.251 \\
308	0.252 \\
309	0.253 \\
310	0.254 \\
311	0.256 \\
312	0.257 \\
313	0.258 \\
314	0.259 \\
315	0.261 \\
316	0.262 \\
317	0.263 \\
318	0.264 \\
319	0.266 \\
320	0.267 \\
321	0.268 \\
322	0.269 \\
323	0.271 \\
324	0.272 \\
325	0.273 \\
326	0.275 \\
327	0.276 \\
328	0.277 \\
329	0.278 \\
330	0.28 \\
331	0.281 \\
332	0.282 \\
333	0.284 \\
334	0.285 \\
335	0.287 \\
336	0.288 \\
337	0.29 \\
338	0.291 \\
339	0.293 \\
340	0.294 \\
341	0.295 \\
342	0.297 \\
343	0.298 \\
344	0.299 \\
345	0.301 \\
346	0.302 \\
347	0.304 \\
348	0.305 \\
349	0.306 \\
350	0.308 \\
351	0.309 \\
352	0.31 \\
353	0.312 \\
354	0.313 \\
355	0.315 \\
356	0.316 \\
357	0.317 \\
358	0.319 \\
359	0.32 \\
360	0.321 \\
361	0.323 \\
362	0.324 \\
363	0.326 \\
364	0.327 \\
365	0.328 \\
366	0.33 \\
367	0.331 \\
368	0.333 \\
369	0.334 \\
370	0.336 \\
371	0.337 \\
372	0.338 \\
373	0.34 \\
374	0.341 \\
375	0.343 \\
376	0.344 \\
377	0.346 \\
378	0.347 \\
379	0.349 \\
380	0.35 \\
381	0.352 \\
382	0.353 \\
383	0.354 \\
384	0.356 \\
385	0.357 \\
386	0.359 \\
387	0.36 \\
388	0.362 \\
389	0.363 \\
390	0.365 \\
391	0.366 \\
392	0.368 \\
393	0.369 \\
394	0.371 \\
395	0.372 \\
396	0.374 \\
397	0.375 \\
398	0.377 \\
399	0.378 \\
400	0.38 \\
401	0.381 \\
402	0.383 \\
403	0.385 \\
404	0.386 \\
405	0.388 \\
406	0.389 \\
407	0.391 \\
408	0.392 \\
409	0.394 \\
410	0.395 \\
411	0.397 \\
412	0.399 \\
413	0.4 \\
414	0.402 \\
415	0.403 \\
416	0.405 \\
417	0.406 \\
418	0.408 \\
419	0.41 \\
420	0.411 \\
421	0.413 \\
422	0.414 \\
423	0.416 \\
424	0.418 \\
425	0.419 \\
426	0.421 \\
427	0.423 \\
428	0.424 \\
429	0.426 \\
430	0.427 \\
431	0.429 \\
432	0.431 \\
433	0.432 \\
434	0.434 \\
435	0.436 \\
436	0.437 \\
437	0.439 \\
438	0.441 \\
439	0.442 \\
440	0.444 \\
441	0.446 \\
442	0.447 \\
443	0.449 \\
444	0.451 \\
445	0.452 \\
446	0.454 \\
447	0.456 \\
448	0.457 \\
449	0.459 \\
450	0.461 \\
451	0.462 \\
452	0.464 \\
453	0.466 \\
454	0.467 \\
455	0.469 \\
456	0.471 \\
457	0.472 \\
458	0.474 \\
459	0.476 \\
460	0.478 \\
461	0.479 \\
462	0.481 \\
463	0.483 \\
464	0.485 \\
465	0.486 \\
466	0.488 \\
467	0.49 \\
468	0.491 \\
469	0.493 \\
470	0.495 \\
471	0.497 \\
472	0.499 \\
473	0.5 \\
474	0.502 \\
475	0.504 \\
476	0.506 \\
477	0.507 \\
478	0.509 \\
479	0.511 \\
480	0.513 \\
481	0.515 \\
482	0.516 \\
483	0.518 \\
484	0.52 \\
485	0.522 \\
486	0.524 \\
487	0.525 \\
488	0.527 \\
489	0.529 \\
490	0.531 \\
491	0.533 \\
492	0.534 \\
493	0.536 \\
494	0.538 \\
495	0.54 \\
496	0.542 \\
497	0.544 \\
498	0.546 \\
499	0.547 \\
500	0.549 \\
501	0.551 \\
502	0.553 \\
503	0.555 \\
504	0.557 \\
505	0.559 \\
506	0.56 \\
507	0.562 \\
508	0.564 \\
509	0.566 \\
510	0.568 \\
511	0.57 \\
512	0.572 \\
513	0.574 \\
514	0.575 \\
515	0.577 \\
516	0.579 \\
517	0.581 \\
518	0.583 \\
519	0.585 \\
520	0.587 \\
521	0.589 \\
522	0.591 \\
523	0.593 \\
524	0.595 \\
525	0.596 \\
526	0.599 \\
527	0.6 \\
528	0.602 \\
529	0.604 \\
530	0.606 \\
531	0.608 \\
532	0.61 \\
533	0.612 \\
534	0.614 \\
535	0.616 \\
536	0.618 \\
537	0.62 \\
538	0.622 \\
539	0.624 \\
540	0.626 \\
541	0.628 \\
542	0.63 \\
543	0.632 \\
544	0.634 \\
545	0.636 \\
546	0.638 \\
547	0.64 \\
548	0.642 \\
549	0.644 \\
550	0.646 \\
551	0.648 \\
552	0.65 \\
553	0.652 \\
554	0.654 \\
555	0.656 \\
556	0.658 \\
557	0.66 \\
558	0.662 \\
559	0.664 \\
560	0.666 \\
561	0.668 \\
562	0.67 \\
563	0.672 \\
564	0.675 \\
565	0.677 \\
566	0.679 \\
567	0.681 \\
568	0.683 \\
569	0.685 \\
570	0.687 \\
571	0.689 \\
572	0.691 \\
573	0.693 \\
574	0.696 \\
575	0.698 \\
576	0.7 \\
577	0.702 \\
578	0.704 \\
579	0.706 \\
580	0.708 \\
581	0.71 \\
582	0.712 \\
583	0.715 \\
584	0.717 \\
585	0.719 \\
586	0.721 \\
587	0.724 \\
588	0.726 \\
589	0.728 \\
590	0.73 \\
591	0.732 \\
592	0.735 \\
593	0.737 \\
594	0.739 \\
595	0.741 \\
596	0.743 \\
597	0.746 \\
598	0.748 \\
599	0.75 \\
600	0.752 \\
601	0.754 \\
602	0.757 \\
603	0.759 \\
604	0.761 \\
605	0.763 \\
606	0.765 \\
607	0.768 \\
608	0.77 \\
609	0.772 \\
610	0.774 \\
611	0.776 \\
612	0.779 \\
613	0.781 \\
614	0.783 \\
615	0.785 \\
616	0.788 \\
617	0.79 \\
618	0.792 \\
619	0.794 \\
620	0.797 \\
621	0.799 \\
622	0.801 \\
623	0.803 \\
624	0.805 \\
625	0.808 \\
626	0.81 \\
627	0.812 \\
628	0.815 \\
629	0.817 \\
630	0.819 \\
631	0.821 \\
632	0.824 \\
633	0.826 \\
634	0.828 \\
635	0.831 \\
636	0.833 \\
637	0.835 \\
638	0.837 \\
639	0.84 \\
640	0.842 \\
641	0.845 \\
642	0.847 \\
643	0.85 \\
644	0.853 \\
645	0.855 \\
646	0.857 \\
647	0.86 \\
648	0.862 \\
649	0.864 \\
650	0.867 \\
651	0.869 \\
652	0.872 \\
653	0.874 \\
654	0.876 \\
655	0.879 \\
656	0.881 \\
657	0.883 \\
658	0.886 \\
659	0.888 \\
660	0.891 \\
661	0.893 \\
662	0.895 \\
663	0.898 \\
664	0.9 \\
665	0.903 \\
666	0.905 \\
667	0.908 \\
668	0.91 \\
669	0.913 \\
670	0.915 \\
671	0.918 \\
672	0.92 \\
673	0.922 \\
674	0.925 \\
675	0.927 \\
676	0.93 \\
677	0.932 \\
678	0.935 \\
679	0.937 \\
680	0.94 \\
681	0.942 \\
682	0.944 \\
683	0.947 \\
684	0.949 \\
685	0.952 \\
686	0.954 \\
687	0.957 \\
688	0.959 \\
689	0.962 \\
690	0.964 \\
691	0.967 \\
692	0.969 \\
693	0.972 \\
694	0.974 \\
695	0.977 \\
696	0.979 \\
697	0.982 \\
698	0.984 \\
699	0.987 \\
700	0.99 \\
701	0.992 \\
702	0.995 \\
703	0.997 \\
704	1 \\
705	1.002 \\
706	1.005 \\
707	1.007 \\
708	1.01 \\
709	1.012 \\
710	1.015 \\
711	1.018 \\
712	1.02 \\
713	1.023 \\
714	1.025 \\
715	1.028 \\
716	1.03 \\
717	1.033 \\
718	1.036 \\
719	1.038 \\
720	1.041 \\
721	1.043 \\
722	1.046 \\
723	1.049 \\
724	1.051 \\
725	1.054 \\
726	1.057 \\
727	1.059 \\
728	1.062 \\
729	1.065 \\
730	1.067 \\
731	1.07 \\
732	1.072 \\
733	1.075 \\
734	1.078 \\
735	1.08 \\
736	1.083 \\
737	1.086 \\
738	1.088 \\
739	1.091 \\
740	1.094 \\
741	1.096 \\
742	1.099 \\
743	1.102 \\
744	1.104 \\
745	1.107 \\
746	1.11 \\
747	1.112 \\
748	1.115 \\
749	1.118 \\
750	1.12 \\
751	1.123 \\
752	1.126 \\
753	1.128 \\
754	1.131 \\
755	1.134 \\
756	1.137 \\
757	1.139 \\
758	1.142 \\
759	1.145 \\
760	1.147 \\
761	1.15 \\
762	1.153 \\
763	1.156 \\
764	1.158 \\
765	1.161 \\
766	1.164 \\
767	1.167 \\
768	1.169 \\
769	1.172 \\
770	1.175 \\
771	1.178 \\
772	1.181 \\
773	1.183 \\
774	1.186 \\
775	1.189 \\
776	1.192 \\
777	1.194 \\
778	1.197 \\
779	1.2 \\
780	1.203 \\
781	1.206 \\
782	1.209 \\
783	1.211 \\
784	1.214 \\
785	1.217 \\
786	1.22 \\
787	1.222 \\
788	1.225 \\
789	1.228 \\
790	1.231 \\
791	1.234 \\
792	1.237 \\
793	1.24 \\
794	1.242 \\
795	1.245 \\
796	1.248 \\
797	1.251 \\
798	1.254 \\
799	1.257 \\
800	1.259 \\
801	1.262 \\
802	1.265 \\
803	1.268 \\
804	1.271 \\
805	1.274 \\
806	1.277 \\
807	1.28 \\
808	1.282 \\
809	1.285 \\
810	1.288 \\
811	1.291 \\
812	1.294 \\
813	1.297 \\
814	1.3 \\
815	1.303 \\
816	1.306 \\
817	1.309 \\
818	1.312 \\
819	1.314 \\
820	1.317 \\
821	1.32 \\
822	1.323 \\
823	1.326 \\
824	1.329 \\
825	1.332 \\
826	1.335 \\
827	1.338 \\
828	1.341 \\
829	1.344 \\
830	1.347 \\
831	1.35 \\
832	1.353 \\
833	1.356 \\
834	1.359 \\
835	1.362 \\
836	1.365 \\
837	1.367 \\
838	1.37 \\
839	1.373 \\
840	1.376 \\
841	1.379 \\
842	1.383 \\
843	1.385 \\
844	1.388 \\
845	1.392 \\
846	1.395 \\
847	1.398 \\
848	1.401 \\
849	1.404 \\
850	1.407 \\
851	1.41 \\
852	1.413 \\
853	1.416 \\
854	1.419 \\
855	1.422 \\
856	1.425 \\
857	1.428 \\
858	1.431 \\
859	1.434 \\
860	1.437 \\
861	1.44 \\
862	1.444 \\
863	1.447 \\
864	1.45 \\
865	1.453 \\
866	1.456 \\
867	1.459 \\
868	1.462 \\
869	1.465 \\
870	1.468 \\
871	1.471 \\
872	1.474 \\
873	1.477 \\
874	1.481 \\
875	1.484 \\
876	1.487 \\
877	1.49 \\
878	1.493 \\
879	1.496 \\
880	1.499 \\
881	1.502 \\
882	1.506 \\
883	1.509 \\
884	1.512 \\
885	1.515 \\
886	1.518 \\
887	1.521 \\
888	1.525 \\
889	1.528 \\
890	1.531 \\
891	1.534 \\
892	1.537 \\
893	1.54 \\
894	1.543 \\
895	1.547 \\
896	1.55 \\
897	1.553 \\
898	1.556 \\
899	1.559 \\
900	1.563 \\
901	1.566 \\
902	1.569 \\
903	1.572 \\
904	1.575 \\
905	1.579 \\
906	1.582 \\
907	1.585 \\
908	1.588 \\
909	1.592 \\
910	1.595 \\
911	1.598 \\
912	1.601 \\
913	1.605 \\
914	1.608 \\
915	1.611 \\
916	1.614 \\
917	1.618 \\
918	1.621 \\
919	1.624 \\
920	1.627 \\
921	1.631 \\
922	1.634 \\
923	1.637 \\
924	1.64 \\
925	1.644 \\
926	1.647 \\
927	1.65 \\
928	1.654 \\
929	1.657 \\
930	1.66 \\
931	1.664 \\
932	1.667 \\
933	1.67 \\
934	1.674 \\
935	1.677 \\
936	1.68 \\
937	1.684 \\
938	1.687 \\
939	1.69 \\
940	1.693 \\
941	1.697 \\
942	1.7 \\
943	1.704 \\
944	1.707 \\
945	1.711 \\
946	1.714 \\
947	1.717 \\
948	1.721 \\
949	1.724 \\
950	1.728 \\
951	1.731 \\
952	1.735 \\
953	1.738 \\
954	1.742 \\
955	1.745 \\
956	1.748 \\
957	1.752 \\
958	1.755 \\
959	1.759 \\
960	1.762 \\
961	1.765 \\
962	1.769 \\
963	1.772 \\
964	1.776 \\
965	1.779 \\
966	1.783 \\
967	1.786 \\
968	1.79 \\
969	1.793 \\
970	1.796 \\
971	1.8 \\
972	1.803 \\
973	1.807 \\
974	1.81 \\
975	1.814 \\
976	1.817 \\
977	1.821 \\
978	1.824 \\
979	1.828 \\
980	1.831 \\
981	1.835 \\
982	1.838 \\
983	1.842 \\
984	1.845 \\
985	1.849 \\
986	1.852 \\
987	1.856 \\
988	1.859 \\
989	1.863 \\
990	1.866 \\
991	1.87 \\
992	1.873 \\
993	1.877 \\
994	1.88 \\
995	1.884 \\
996	1.887 \\
997	1.891 \\
998	1.894 \\
999	1.898 \\
};
\addplot [dashdotted, thick, color1]
table [row sep=\\]{%
0	0.017 \\
1	0.024 \\
2	0.034 \\
3	0.041 \\
4	0.049 \\
5	0.054 \\
6	0.057 \\
7	0.064 \\
8	0.07 \\
9	0.075 \\
10	0.08 \\
11	0.083 \\
12	0.087 \\
13	0.092 \\
14	0.098 \\
15	0.105 \\
16	0.109 \\
17	0.114 \\
18	0.118 \\
19	0.122 \\
20	0.127 \\
21	0.132 \\
22	0.138 \\
23	0.143 \\
24	0.146 \\
25	0.148 \\
26	0.151 \\
27	0.154 \\
28	0.158 \\
29	0.161 \\
30	0.166 \\
31	0.17 \\
32	0.172 \\
33	0.176 \\
34	0.178 \\
35	0.181 \\
36	0.185 \\
37	0.188 \\
38	0.192 \\
39	0.195 \\
40	0.198 \\
41	0.203 \\
42	0.207 \\
43	0.211 \\
44	0.213 \\
45	0.216 \\
46	0.219 \\
47	0.22 \\
48	0.224 \\
49	0.226 \\
50	0.229 \\
51	0.233 \\
52	0.236 \\
53	0.238 \\
54	0.243 \\
55	0.245 \\
56	0.249 \\
57	0.251 \\
58	0.254 \\
59	0.255 \\
60	0.258 \\
61	0.262 \\
62	0.267 \\
63	0.27 \\
64	0.273 \\
65	0.275 \\
66	0.277 \\
67	0.279 \\
68	0.281 \\
69	0.283 \\
70	0.285 \\
71	0.286 \\
72	0.288 \\
73	0.29 \\
74	0.293 \\
75	0.298 \\
76	0.3 \\
77	0.301 \\
78	0.303 \\
79	0.305 \\
80	0.308 \\
81	0.309 \\
82	0.311 \\
83	0.314 \\
84	0.316 \\
85	0.318 \\
86	0.321 \\
87	0.323 \\
88	0.325 \\
89	0.327 \\
90	0.328 \\
91	0.33 \\
92	0.331 \\
93	0.333 \\
94	0.335 \\
95	0.337 \\
96	0.34 \\
97	0.343 \\
98	0.344 \\
99	0.346 \\
100	0.349 \\
101	0.351 \\
102	0.354 \\
103	0.355 \\
104	0.358 \\
105	0.36 \\
106	0.364 \\
107	0.366 \\
108	0.368 \\
109	0.37 \\
110	0.372 \\
111	0.374 \\
112	0.376 \\
113	0.378 \\
114	0.38 \\
115	0.382 \\
116	0.383 \\
117	0.385 \\
118	0.388 \\
119	0.39 \\
120	0.391 \\
121	0.394 \\
122	0.396 \\
123	0.398 \\
124	0.4 \\
125	0.401 \\
126	0.403 \\
127	0.405 \\
128	0.407 \\
129	0.408 \\
130	0.411 \\
131	0.413 \\
132	0.414 \\
133	0.416 \\
134	0.417 \\
135	0.419 \\
136	0.421 \\
137	0.422 \\
138	0.424 \\
139	0.426 \\
140	0.427 \\
141	0.428 \\
142	0.432 \\
143	0.434 \\
144	0.436 \\
145	0.438 \\
146	0.44 \\
147	0.442 \\
148	0.444 \\
149	0.445 \\
150	0.447 \\
151	0.449 \\
152	0.451 \\
153	0.454 \\
154	0.456 \\
155	0.457 \\
156	0.459 \\
157	0.461 \\
158	0.464 \\
159	0.468 \\
160	0.469 \\
161	0.471 \\
162	0.474 \\
163	0.475 \\
164	0.477 \\
165	0.479 \\
166	0.481 \\
167	0.483 \\
168	0.484 \\
169	0.488 \\
170	0.49 \\
171	0.491 \\
172	0.493 \\
173	0.494 \\
174	0.496 \\
175	0.499 \\
176	0.5 \\
177	0.503 \\
178	0.505 \\
179	0.506 \\
180	0.507 \\
181	0.509 \\
182	0.512 \\
183	0.513 \\
184	0.515 \\
185	0.518 \\
186	0.519 \\
187	0.521 \\
188	0.523 \\
189	0.524 \\
190	0.526 \\
191	0.528 \\
192	0.529 \\
193	0.532 \\
194	0.534 \\
195	0.537 \\
196	0.539 \\
197	0.541 \\
198	0.542 \\
199	0.544 \\
200	0.545 \\
201	0.547 \\
202	0.549 \\
203	0.551 \\
204	0.553 \\
205	0.555 \\
206	0.557 \\
207	0.559 \\
208	0.561 \\
209	0.563 \\
210	0.565 \\
211	0.568 \\
212	0.57 \\
213	0.572 \\
214	0.574 \\
215	0.575 \\
216	0.576 \\
217	0.579 \\
218	0.581 \\
219	0.582 \\
220	0.584 \\
221	0.585 \\
222	0.587 \\
223	0.59 \\
224	0.592 \\
225	0.593 \\
226	0.595 \\
227	0.597 \\
228	0.599 \\
229	0.601 \\
230	0.603 \\
231	0.605 \\
232	0.606 \\
233	0.608 \\
234	0.61 \\
235	0.612 \\
236	0.614 \\
237	0.616 \\
238	0.617 \\
239	0.621 \\
240	0.623 \\
241	0.625 \\
242	0.627 \\
243	0.628 \\
244	0.631 \\
245	0.632 \\
246	0.634 \\
247	0.636 \\
248	0.638 \\
249	0.64 \\
250	0.641 \\
251	0.644 \\
252	0.645 \\
253	0.647 \\
254	0.648 \\
255	0.651 \\
256	0.652 \\
257	0.653 \\
258	0.655 \\
259	0.656 \\
260	0.658 \\
261	0.66 \\
262	0.662 \\
263	0.664 \\
264	0.665 \\
265	0.667 \\
266	0.669 \\
267	0.671 \\
268	0.673 \\
269	0.675 \\
270	0.676 \\
271	0.678 \\
272	0.68 \\
273	0.681 \\
274	0.683 \\
275	0.686 \\
276	0.687 \\
277	0.689 \\
278	0.691 \\
279	0.693 \\
280	0.695 \\
281	0.696 \\
282	0.698 \\
283	0.7 \\
284	0.702 \\
285	0.705 \\
286	0.706 \\
287	0.709 \\
288	0.71 \\
289	0.712 \\
290	0.714 \\
291	0.715 \\
292	0.717 \\
293	0.719 \\
294	0.72 \\
295	0.722 \\
296	0.724 \\
297	0.726 \\
298	0.728 \\
299	0.73 \\
300	0.734 \\
301	0.736 \\
302	0.738 \\
303	0.74 \\
304	0.742 \\
305	0.744 \\
306	0.746 \\
307	0.748 \\
308	0.75 \\
309	0.752 \\
310	0.755 \\
311	0.757 \\
312	0.759 \\
313	0.762 \\
314	0.764 \\
315	0.766 \\
316	0.768 \\
317	0.77 \\
318	0.772 \\
319	0.774 \\
320	0.776 \\
321	0.777 \\
322	0.78 \\
323	0.782 \\
324	0.784 \\
325	0.786 \\
326	0.789 \\
327	0.791 \\
328	0.794 \\
329	0.796 \\
330	0.798 \\
331	0.8 \\
332	0.803 \\
333	0.806 \\
334	0.808 \\
335	0.81 \\
336	0.811 \\
337	0.813 \\
338	0.815 \\
339	0.817 \\
340	0.819 \\
341	0.822 \\
342	0.824 \\
343	0.826 \\
344	0.828 \\
345	0.83 \\
346	0.832 \\
347	0.834 \\
348	0.836 \\
349	0.838 \\
350	0.84 \\
351	0.841 \\
352	0.844 \\
353	0.846 \\
354	0.847 \\
355	0.849 \\
356	0.851 \\
357	0.853 \\
358	0.855 \\
359	0.857 \\
360	0.859 \\
361	0.861 \\
362	0.863 \\
363	0.864 \\
364	0.867 \\
365	0.869 \\
366	0.872 \\
367	0.874 \\
368	0.876 \\
369	0.879 \\
370	0.881 \\
371	0.884 \\
372	0.885 \\
373	0.887 \\
374	0.889 \\
375	0.892 \\
376	0.894 \\
377	0.896 \\
378	0.898 \\
379	0.902 \\
380	0.904 \\
381	0.909 \\
382	0.912 \\
383	0.913 \\
384	0.915 \\
385	0.917 \\
386	0.92 \\
387	0.922 \\
388	0.925 \\
389	0.927 \\
390	0.929 \\
391	0.931 \\
392	0.933 \\
393	0.935 \\
394	0.937 \\
395	0.939 \\
396	0.942 \\
397	0.943 \\
398	0.946 \\
399	0.949 \\
400	0.951 \\
401	0.953 \\
402	0.955 \\
403	0.957 \\
404	0.959 \\
405	0.961 \\
406	0.963 \\
407	0.965 \\
408	0.967 \\
409	0.969 \\
410	0.972 \\
411	0.975 \\
412	0.977 \\
413	0.979 \\
414	0.982 \\
415	0.984 \\
416	0.987 \\
417	0.989 \\
418	0.991 \\
419	0.993 \\
420	0.995 \\
421	0.997 \\
422	0.999 \\
423	1.002 \\
424	1.005 \\
425	1.007 \\
426	1.009 \\
427	1.012 \\
428	1.015 \\
429	1.018 \\
430	1.02 \\
431	1.023 \\
432	1.025 \\
433	1.027 \\
434	1.029 \\
435	1.031 \\
436	1.035 \\
437	1.038 \\
438	1.04 \\
439	1.043 \\
440	1.045 \\
441	1.047 \\
442	1.049 \\
443	1.051 \\
444	1.053 \\
445	1.055 \\
446	1.057 \\
447	1.059 \\
448	1.062 \\
449	1.065 \\
450	1.069 \\
451	1.071 \\
452	1.073 \\
453	1.076 \\
454	1.079 \\
455	1.082 \\
456	1.084 \\
457	1.086 \\
458	1.089 \\
459	1.091 \\
460	1.094 \\
461	1.097 \\
462	1.099 \\
463	1.101 \\
464	1.103 \\
465	1.105 \\
466	1.108 \\
467	1.111 \\
468	1.113 \\
469	1.115 \\
470	1.117 \\
471	1.119 \\
472	1.121 \\
473	1.124 \\
474	1.127 \\
475	1.13 \\
476	1.132 \\
477	1.134 \\
478	1.137 \\
479	1.139 \\
480	1.142 \\
481	1.145 \\
482	1.147 \\
483	1.15 \\
484	1.152 \\
485	1.155 \\
486	1.158 \\
487	1.161 \\
488	1.163 \\
489	1.166 \\
490	1.168 \\
491	1.171 \\
492	1.173 \\
493	1.176 \\
494	1.178 \\
495	1.18 \\
496	1.182 \\
497	1.185 \\
498	1.188 \\
499	1.19 \\
500	1.192 \\
501	1.194 \\
502	1.197 \\
503	1.201 \\
504	1.204 \\
505	1.207 \\
506	1.21 \\
507	1.212 \\
508	1.215 \\
509	1.218 \\
510	1.22 \\
511	1.223 \\
512	1.226 \\
513	1.228 \\
514	1.231 \\
515	1.233 \\
516	1.236 \\
517	1.239 \\
518	1.242 \\
519	1.245 \\
520	1.247 \\
521	1.249 \\
522	1.251 \\
523	1.254 \\
524	1.256 \\
525	1.259 \\
526	1.261 \\
527	1.264 \\
528	1.267 \\
529	1.269 \\
530	1.271 \\
531	1.274 \\
532	1.276 \\
533	1.279 \\
534	1.281 \\
535	1.285 \\
536	1.288 \\
537	1.29 \\
538	1.293 \\
539	1.295 \\
540	1.298 \\
541	1.3 \\
542	1.303 \\
543	1.305 \\
544	1.308 \\
545	1.31 \\
546	1.313 \\
547	1.315 \\
548	1.319 \\
549	1.321 \\
550	1.325 \\
551	1.329 \\
552	1.331 \\
553	1.335 \\
554	1.338 \\
555	1.34 \\
556	1.343 \\
557	1.346 \\
558	1.348 \\
559	1.351 \\
560	1.354 \\
561	1.356 \\
562	1.358 \\
563	1.362 \\
564	1.365 \\
565	1.368 \\
566	1.37 \\
567	1.373 \\
568	1.376 \\
569	1.379 \\
570	1.382 \\
571	1.384 \\
572	1.387 \\
573	1.389 \\
574	1.392 \\
575	1.395 \\
576	1.398 \\
577	1.401 \\
578	1.407 \\
579	1.41 \\
580	1.413 \\
581	1.416 \\
582	1.418 \\
583	1.421 \\
584	1.423 \\
585	1.426 \\
586	1.429 \\
587	1.431 \\
588	1.434 \\
589	1.436 \\
590	1.439 \\
591	1.441 \\
592	1.444 \\
593	1.448 \\
594	1.451 \\
595	1.453 \\
596	1.457 \\
597	1.459 \\
598	1.462 \\
599	1.465 \\
600	1.467 \\
601	1.47 \\
602	1.473 \\
603	1.476 \\
604	1.479 \\
605	1.481 \\
606	1.485 \\
607	1.488 \\
608	1.491 \\
609	1.493 \\
610	1.496 \\
611	1.499 \\
612	1.501 \\
613	1.504 \\
614	1.507 \\
615	1.51 \\
616	1.513 \\
617	1.516 \\
618	1.519 \\
619	1.522 \\
620	1.524 \\
621	1.527 \\
622	1.529 \\
623	1.532 \\
624	1.535 \\
625	1.538 \\
626	1.541 \\
627	1.544 \\
628	1.547 \\
629	1.55 \\
630	1.552 \\
631	1.555 \\
632	1.558 \\
633	1.56 \\
634	1.563 \\
635	1.571 \\
636	1.575 \\
637	1.577 \\
638	1.58 \\
639	1.583 \\
640	1.587 \\
641	1.59 \\
642	1.593 \\
643	1.596 \\
644	1.599 \\
645	1.601 \\
646	1.604 \\
647	1.607 \\
648	1.609 \\
649	1.613 \\
650	1.615 \\
651	1.619 \\
652	1.621 \\
653	1.624 \\
654	1.627 \\
655	1.63 \\
656	1.633 \\
657	1.636 \\
658	1.639 \\
659	1.642 \\
660	1.645 \\
661	1.648 \\
662	1.651 \\
663	1.653 \\
664	1.656 \\
665	1.659 \\
666	1.662 \\
667	1.664 \\
668	1.667 \\
669	1.67 \\
670	1.674 \\
671	1.677 \\
672	1.68 \\
673	1.683 \\
674	1.686 \\
675	1.689 \\
676	1.692 \\
677	1.694 \\
678	1.698 \\
679	1.701 \\
680	1.704 \\
681	1.707 \\
682	1.71 \\
683	1.714 \\
684	1.716 \\
685	1.719 \\
686	1.722 \\
687	1.725 \\
688	1.728 \\
689	1.731 \\
690	1.734 \\
691	1.738 \\
692	1.74 \\
693	1.744 \\
694	1.747 \\
695	1.75 \\
696	1.753 \\
697	1.756 \\
698	1.759 \\
699	1.762 \\
700	1.766 \\
701	1.769 \\
702	1.772 \\
703	1.775 \\
704	1.779 \\
705	1.782 \\
706	1.785 \\
707	1.788 \\
708	1.791 \\
709	1.795 \\
710	1.798 \\
711	1.801 \\
712	1.804 \\
713	1.807 \\
714	1.81 \\
715	1.813 \\
716	1.816 \\
717	1.82 \\
718	1.823 \\
719	1.826 \\
720	1.829 \\
721	1.832 \\
722	1.835 \\
723	1.838 \\
724	1.841 \\
725	1.845 \\
726	1.848 \\
727	1.851 \\
728	1.854 \\
729	1.856 \\
730	1.859 \\
731	1.863 \\
732	1.866 \\
733	1.869 \\
734	1.873 \\
735	1.876 \\
736	1.88 \\
737	1.883 \\
738	1.886 \\
739	1.889 \\
740	1.893 \\
741	1.896 \\
742	1.899 \\
743	1.903 \\
744	1.906 \\
745	1.909 \\
746	1.912 \\
747	1.916 \\
748	1.919 \\
749	1.922 \\
750	1.925 \\
751	1.929 \\
752	1.932 \\
753	1.935 \\
754	1.938 \\
755	1.941 \\
756	1.944 \\
757	1.948 \\
758	1.952 \\
759	1.955 \\
760	1.959 \\
761	1.962 \\
762	1.965 \\
763	1.969 \\
764	1.972 \\
765	1.975 \\
766	1.978 \\
767	1.982 \\
768	1.985 \\
769	1.988 \\
770	1.992 \\
771	1.995 \\
772	1.999 \\
773	2.002 \\
774	2.005 \\
775	2.009 \\
776	2.012 \\
777	2.015 \\
778	2.019 \\
779	2.022 \\
780	2.025 \\
781	2.029 \\
782	2.032 \\
783	2.035 \\
784	2.039 \\
785	2.042 \\
786	2.045 \\
787	2.049 \\
788	2.052 \\
789	2.056 \\
790	2.062 \\
791	2.066 \\
792	2.069 \\
793	2.073 \\
794	2.077 \\
795	2.08 \\
796	2.084 \\
797	2.088 \\
798	2.092 \\
799	2.095 \\
800	2.099 \\
801	2.102 \\
802	2.106 \\
803	2.109 \\
804	2.113 \\
805	2.116 \\
806	2.12 \\
807	2.123 \\
808	2.127 \\
809	2.13 \\
810	2.133 \\
811	2.136 \\
812	2.139 \\
813	2.144 \\
814	2.147 \\
815	2.15 \\
816	2.154 \\
817	2.157 \\
818	2.161 \\
819	2.164 \\
820	2.167 \\
821	2.171 \\
822	2.175 \\
823	2.178 \\
824	2.183 \\
825	2.186 \\
826	2.19 \\
827	2.194 \\
828	2.197 \\
829	2.201 \\
830	2.205 \\
831	2.208 \\
832	2.211 \\
833	2.214 \\
834	2.218 \\
835	2.221 \\
836	2.225 \\
837	2.229 \\
838	2.232 \\
839	2.235 \\
840	2.239 \\
841	2.243 \\
842	2.246 \\
843	2.25 \\
844	2.253 \\
845	2.257 \\
846	2.261 \\
847	2.264 \\
848	2.269 \\
849	2.272 \\
850	2.276 \\
851	2.279 \\
852	2.282 \\
853	2.286 \\
854	2.29 \\
855	2.294 \\
856	2.297 \\
857	2.301 \\
858	2.305 \\
859	2.308 \\
860	2.312 \\
861	2.316 \\
862	2.32 \\
863	2.323 \\
864	2.327 \\
865	2.331 \\
866	2.334 \\
867	2.338 \\
868	2.342 \\
869	2.345 \\
870	2.349 \\
871	2.352 \\
872	2.356 \\
873	2.359 \\
874	2.362 \\
875	2.366 \\
876	2.369 \\
877	2.373 \\
878	2.377 \\
879	2.381 \\
880	2.385 \\
881	2.388 \\
882	2.392 \\
883	2.395 \\
884	2.399 \\
885	2.403 \\
886	2.407 \\
887	2.41 \\
888	2.414 \\
889	2.417 \\
890	2.421 \\
891	2.424 \\
892	2.428 \\
893	2.431 \\
894	2.435 \\
895	2.439 \\
896	2.443 \\
897	2.446 \\
898	2.45 \\
899	2.453 \\
900	2.457 \\
901	2.46 \\
902	2.464 \\
903	2.469 \\
904	2.472 \\
905	2.476 \\
906	2.48 \\
907	2.484 \\
908	2.487 \\
909	2.491 \\
910	2.495 \\
911	2.498 \\
912	2.502 \\
913	2.507 \\
914	2.511 \\
915	2.514 \\
916	2.518 \\
917	2.522 \\
918	2.526 \\
919	2.529 \\
920	2.533 \\
921	2.536 \\
922	2.54 \\
923	2.544 \\
924	2.548 \\
925	2.552 \\
926	2.556 \\
927	2.559 \\
928	2.563 \\
929	2.567 \\
930	2.571 \\
931	2.574 \\
932	2.578 \\
933	2.582 \\
934	2.59 \\
935	2.593 \\
936	2.598 \\
937	2.601 \\
938	2.605 \\
939	2.609 \\
940	2.612 \\
941	2.617 \\
942	2.621 \\
943	2.625 \\
944	2.629 \\
945	2.633 \\
946	2.637 \\
947	2.641 \\
948	2.644 \\
949	2.648 \\
950	2.651 \\
951	2.656 \\
952	2.659 \\
953	2.663 \\
954	2.667 \\
955	2.671 \\
956	2.676 \\
957	2.68 \\
958	2.684 \\
959	2.688 \\
960	2.692 \\
961	2.696 \\
962	2.7 \\
963	2.704 \\
964	2.707 \\
965	2.712 \\
966	2.715 \\
967	2.719 \\
968	2.723 \\
969	2.727 \\
970	2.731 \\
971	2.735 \\
972	2.739 \\
973	2.743 \\
974	2.747 \\
975	2.752 \\
976	2.757 \\
977	2.761 \\
978	2.765 \\
979	2.769 \\
980	2.773 \\
981	2.777 \\
982	2.781 \\
983	2.785 \\
984	2.789 \\
985	2.793 \\
986	2.797 \\
987	2.801 \\
988	2.804 \\
989	2.808 \\
990	2.813 \\
991	2.817 \\
992	2.82 \\
993	2.824 \\
994	2.829 \\
995	2.833 \\
996	2.837 \\
997	2.841 \\
998	2.845 \\
999	2.849 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.002 \\
6	0.003 \\
7	0.003 \\
8	0.004 \\
9	0.005 \\
10	0.006 \\
11	0.008 \\
12	0.009 \\
13	0.01 \\
14	0.012 \\
15	0.013 \\
16	0.015 \\
17	0.017 \\
18	0.019 \\
19	0.021 \\
20	0.023 \\
21	0.025 \\
22	0.028 \\
23	0.03 \\
24	0.032 \\
25	0.035 \\
26	0.038 \\
27	0.041 \\
28	0.044 \\
29	0.046 \\
30	0.049 \\
31	0.053 \\
32	0.056 \\
33	0.059 \\
34	0.063 \\
35	0.066 \\
36	0.07 \\
37	0.074 \\
38	0.078 \\
39	0.083 \\
40	0.088 \\
41	0.092 \\
42	0.097 \\
43	0.101 \\
44	0.106 \\
45	0.11 \\
46	0.115 \\
47	0.119 \\
48	0.124 \\
49	0.129 \\
50	0.134 \\
51	0.139 \\
52	0.145 \\
53	0.15 \\
54	0.155 \\
55	0.161 \\
56	0.166 \\
57	0.172 \\
58	0.178 \\
59	0.184 \\
60	0.19 \\
61	0.196 \\
62	0.202 \\
63	0.208 \\
64	0.214 \\
65	0.22 \\
66	0.227 \\
67	0.237 \\
68	0.248 \\
69	0.259 \\
70	0.269 \\
71	0.28 \\
72	0.289 \\
73	0.297 \\
74	0.305 \\
75	0.312 \\
76	0.32 \\
77	0.328 \\
78	0.336 \\
79	0.344 \\
80	0.352 \\
81	0.361 \\
82	0.37 \\
83	0.378 \\
84	0.387 \\
85	0.397 \\
86	0.406 \\
87	0.415 \\
88	0.424 \\
89	0.433 \\
90	0.443 \\
91	0.452 \\
92	0.462 \\
93	0.473 \\
94	0.482 \\
95	0.492 \\
96	0.502 \\
97	0.512 \\
98	0.522 \\
99	0.533 \\
100	0.543 \\
101	0.554 \\
102	0.565 \\
103	0.576 \\
104	0.587 \\
105	0.598 \\
106	0.609 \\
107	0.62 \\
108	0.632 \\
109	0.644 \\
110	0.662 \\
111	0.68 \\
112	0.699 \\
113	0.718 \\
114	0.737 \\
115	0.756 \\
116	0.775 \\
117	0.794 \\
118	0.809 \\
119	0.821 \\
120	0.833 \\
121	0.846 \\
122	0.859 \\
123	0.872 \\
124	0.884 \\
125	0.897 \\
126	0.91 \\
127	0.923 \\
128	0.937 \\
129	0.951 \\
130	0.964 \\
131	0.978 \\
132	0.992 \\
133	1.006 \\
134	1.02 \\
135	1.034 \\
136	1.048 \\
137	1.063 \\
138	1.077 \\
139	1.091 \\
140	1.106 \\
141	1.12 \\
142	1.134 \\
143	1.149 \\
144	1.163 \\
145	1.178 \\
146	1.194 \\
147	1.209 \\
148	1.224 \\
149	1.24 \\
150	1.255 \\
151	1.27 \\
152	1.286 \\
153	1.302 \\
154	1.318 \\
155	1.333 \\
156	1.35 \\
157	1.365 \\
158	1.382 \\
159	1.398 \\
160	1.414 \\
161	1.43 \\
162	1.447 \\
163	1.463 \\
164	1.48 \\
165	1.497 \\
166	1.513 \\
167	1.53 \\
168	1.547 \\
169	1.564 \\
170	1.581 \\
171	1.599 \\
172	1.616 \\
173	1.634 \\
174	1.651 \\
175	1.669 \\
176	1.686 \\
177	1.704 \\
178	1.721 \\
179	1.739 \\
180	1.758 \\
181	1.776 \\
182	1.794 \\
183	1.812 \\
184	1.83 \\
185	1.849 \\
186	1.868 \\
187	1.887 \\
188	1.905 \\
189	1.923 \\
190	1.941 \\
191	1.96 \\
192	1.979 \\
193	1.997 \\
194	2.015 \\
195	2.034 \\
196	2.053 \\
197	2.071 \\
198	2.09 \\
199	2.109 \\
200	2.128 \\
201	2.147 \\
202	2.167 \\
203	2.186 \\
204	2.206 \\
205	2.225 \\
206	2.245 \\
207	2.265 \\
208	2.285 \\
209	2.305 \\
210	2.325 \\
211	2.345 \\
212	2.365 \\
213	2.386 \\
214	2.406 \\
215	2.426 \\
216	2.447 \\
217	2.469 \\
218	2.49 \\
219	2.511 \\
220	2.531 \\
221	2.552 \\
222	2.574 \\
223	2.595 \\
224	2.616 \\
225	2.639 \\
226	2.661 \\
227	2.682 \\
228	2.703 \\
229	2.725 \\
230	2.747 \\
231	2.77 \\
232	2.792 \\
233	2.814 \\
234	2.836 \\
235	2.859 \\
236	2.882 \\
237	2.904 \\
238	2.927 \\
239	2.949 \\
240	2.973 \\
241	2.996 \\
242	3.019 \\
243	3.042 \\
244	3.066 \\
245	3.089 \\
246	3.112 \\
247	3.136 \\
248	3.16 \\
249	3.183 \\
250	3.207 \\
251	3.231 \\
252	3.255 \\
253	3.278 \\
254	3.303 \\
255	3.327 \\
256	3.351 \\
257	3.376 \\
258	3.4 \\
259	3.425 \\
260	3.449 \\
261	3.476 \\
262	3.5 \\
263	3.526 \\
264	3.551 \\
265	3.576 \\
266	3.602 \\
267	3.627 \\
268	3.653 \\
269	3.68 \\
270	3.706 \\
271	3.732 \\
272	3.758 \\
273	3.785 \\
274	3.811 \\
275	3.838 \\
276	3.864 \\
277	3.891 \\
278	3.918 \\
279	3.945 \\
280	3.971 \\
281	3.998 \\
282	4.025 \\
283	4.052 \\
284	4.079 \\
285	4.106 \\
286	4.133 \\
287	4.161 \\
288	4.188 \\
289	4.216 \\
290	4.243 \\
291	4.272 \\
292	4.299 \\
293	4.327 \\
294	4.355 \\
295	4.384 \\
296	4.412 \\
297	4.441 \\
298	4.47 \\
299	4.498 \\
300	4.527 \\
301	4.555 \\
302	4.584 \\
303	4.613 \\
304	4.643 \\
305	4.673 \\
306	4.702 \\
307	4.732 \\
308	4.761 \\
309	4.791 \\
310	4.82 \\
311	4.85 \\
312	4.88 \\
313	4.91 \\
314	4.94 \\
315	4.97 \\
316	5.001 \\
317	5.031 \\
318	5.061 \\
319	5.092 \\
320	5.122 \\
321	5.154 \\
322	5.185 \\
323	5.217 \\
324	5.248 \\
325	5.28 \\
326	5.31 \\
327	5.341 \\
328	5.373 \\
329	5.405 \\
330	5.437 \\
331	5.469 \\
332	5.501 \\
333	5.533 \\
334	5.565 \\
335	5.598 \\
336	5.63 \\
337	5.663 \\
338	5.695 \\
339	5.728 \\
340	5.761 \\
341	5.794 \\
342	5.827 \\
343	5.861 \\
344	5.893 \\
345	5.927 \\
346	5.959 \\
347	5.993 \\
348	6.026 \\
349	6.06 \\
350	6.094 \\
351	6.128 \\
352	6.162 \\
353	6.197 \\
354	6.231 \\
355	6.267 \\
356	6.301 \\
357	6.336 \\
358	6.372 \\
359	6.405 \\
360	6.442 \\
361	6.479 \\
362	6.513 \\
363	6.549 \\
364	6.584 \\
365	6.62 \\
366	6.656 \\
367	6.693 \\
368	6.728 \\
369	6.764 \\
370	6.799 \\
371	6.835 \\
372	6.871 \\
373	6.907 \\
374	6.943 \\
375	6.979 \\
376	7.015 \\
377	7.052 \\
378	7.088 \\
379	7.126 \\
380	7.162 \\
381	7.199 \\
382	7.235 \\
383	7.273 \\
384	7.309 \\
385	7.346 \\
386	7.383 \\
387	7.421 \\
388	7.459 \\
389	7.498 \\
390	7.535 \\
391	7.573 \\
392	7.61 \\
393	7.65 \\
394	7.687 \\
395	7.726 \\
396	7.764 \\
397	7.803 \\
398	7.842 \\
399	7.882 \\
400	7.921 \\
401	7.961 \\
402	8 \\
403	8.039 \\
404	8.078 \\
405	8.117 \\
406	8.157 \\
407	8.197 \\
408	8.236 \\
409	8.276 \\
410	8.316 \\
411	8.356 \\
412	8.395 \\
413	8.436 \\
414	8.476 \\
415	8.518 \\
416	8.559 \\
417	8.601 \\
418	8.641 \\
419	8.682 \\
420	8.723 \\
421	8.764 \\
422	8.804 \\
423	8.846 \\
424	8.887 \\
425	8.928 \\
426	8.968 \\
427	9.009 \\
428	9.05 \\
429	9.091 \\
430	9.133 \\
431	9.175 \\
432	9.217 \\
433	9.259 \\
434	9.301 \\
435	9.343 \\
436	9.385 \\
437	9.428 \\
438	9.471 \\
439	9.514 \\
440	9.558 \\
441	9.601 \\
442	9.643 \\
443	9.687 \\
444	9.73 \\
445	9.774 \\
446	9.816 \\
447	9.863 \\
448	9.911 \\
449	9.958 \\
450	10.007 \\
451	10.057 \\
452	10.105 \\
453	10.152 \\
454	10.198 \\
455	10.243 \\
456	10.288 \\
457	10.334 \\
458	10.379 \\
459	10.428 \\
460	10.477 \\
461	10.525 \\
462	10.572 \\
463	10.62 \\
464	10.688 \\
465	10.738 \\
466	10.788 \\
467	10.839 \\
468	10.884 \\
469	10.931 \\
470	10.977 \\
471	11.024 \\
472	11.069 \\
473	11.115 \\
474	11.162 \\
475	11.209 \\
476	11.255 \\
477	11.303 \\
478	11.349 \\
479	11.398 \\
480	11.445 \\
481	11.494 \\
482	11.54 \\
483	11.588 \\
484	11.634 \\
485	11.683 \\
486	11.732 \\
487	11.781 \\
488	11.833 \\
489	11.886 \\
490	11.937 \\
491	11.99 \\
492	12.044 \\
493	12.097 \\
494	12.149 \\
495	12.199 \\
496	12.251 \\
497	12.3 \\
498	12.351 \\
499	12.4 \\
500	12.451 \\
501	12.502 \\
502	12.552 \\
503	12.602 \\
504	12.654 \\
505	12.705 \\
506	12.755 \\
507	12.806 \\
508	12.858 \\
509	12.908 \\
510	12.959 \\
511	13.01 \\
512	13.06 \\
513	13.112 \\
514	13.164 \\
515	13.215 \\
516	13.268 \\
517	13.319 \\
518	13.371 \\
519	13.423 \\
520	13.475 \\
521	13.527 \\
522	13.579 \\
523	13.632 \\
524	13.686 \\
525	13.739 \\
526	13.792 \\
527	13.846 \\
528	13.899 \\
529	13.953 \\
530	14.005 \\
531	14.059 \\
532	14.112 \\
533	14.166 \\
534	14.22 \\
535	14.273 \\
536	14.326 \\
537	14.38 \\
538	14.433 \\
539	14.489 \\
540	14.543 \\
541	14.597 \\
542	14.653 \\
543	14.708 \\
544	14.763 \\
545	14.818 \\
546	14.873 \\
547	14.928 \\
548	14.982 \\
549	15.036 \\
550	15.092 \\
551	15.145 \\
552	15.201 \\
553	15.255 \\
554	15.31 \\
555	15.364 \\
556	15.419 \\
557	15.475 \\
558	15.531 \\
559	15.592 \\
560	15.651 \\
561	15.709 \\
562	15.766 \\
563	15.829 \\
564	15.889 \\
565	15.947 \\
566	16.004 \\
567	16.062 \\
568	16.12 \\
569	16.178 \\
570	16.237 \\
571	16.295 \\
572	16.353 \\
573	16.412 \\
574	16.471 \\
575	16.53 \\
576	16.587 \\
577	16.646 \\
578	16.705 \\
579	16.763 \\
580	16.819 \\
581	16.875 \\
582	16.933 \\
583	16.991 \\
584	17.05 \\
585	17.108 \\
586	17.166 \\
587	17.225 \\
588	17.282 \\
589	17.341 \\
590	17.4 \\
591	17.46 \\
592	17.52 \\
593	17.579 \\
594	17.638 \\
595	17.698 \\
596	17.758 \\
597	17.818 \\
598	17.878 \\
599	17.939 \\
600	17.998 \\
601	18.06 \\
602	18.12 \\
603	18.18 \\
604	18.24 \\
605	18.301 \\
606	18.36 \\
607	18.42 \\
608	18.482 \\
609	18.542 \\
610	18.603 \\
611	18.665 \\
612	18.728 \\
613	18.789 \\
614	18.878 \\
615	18.968 \\
616	19.058 \\
617	19.129 \\
618	19.19 \\
619	19.252 \\
620	19.315 \\
621	19.381 \\
622	19.458 \\
623	19.548 \\
624	19.612 \\
625	19.676 \\
626	19.738 \\
627	19.802 \\
628	19.871 \\
629	19.942 \\
630	20.049 \\
631	20.207 \\
632	20.329 \\
633	20.42 \\
634	20.508 \\
635	20.592 \\
636	20.704 \\
637	20.802 \\
638	20.883 \\
639	20.952 \\
640	21.037 \\
641	21.107 \\
642	21.24 \\
643	21.4 \\
644	21.52 \\
645	21.635 \\
646	21.798 \\
647	21.94 \\
648	22.021 \\
649	22.087 \\
650	22.153 \\
651	22.221 \\
652	22.287 \\
653	22.352 \\
654	22.417 \\
655	22.483 \\
656	22.547 \\
657	22.612 \\
658	22.683 \\
659	22.75 \\
660	22.815 \\
661	22.881 \\
662	22.947 \\
663	23.014 \\
664	23.08 \\
665	23.147 \\
666	23.215 \\
667	23.283 \\
668	23.361 \\
669	23.471 \\
670	23.57 \\
671	23.668 \\
672	23.738 \\
673	23.837 \\
674	23.923 \\
675	23.999 \\
676	24.073 \\
677	24.143 \\
678	24.215 \\
679	24.283 \\
680	24.371 \\
681	24.461 \\
682	24.55 \\
683	24.633 \\
684	24.704 \\
685	24.781 \\
686	24.85 \\
687	24.921 \\
688	24.991 \\
689	25.073 \\
690	25.158 \\
691	25.245 \\
692	25.33 \\
693	25.408 \\
694	25.483 \\
695	25.557 \\
696	25.63 \\
697	25.703 \\
698	25.777 \\
699	25.852 \\
700	25.927 \\
701	26.003 \\
702	26.099 \\
703	26.174 \\
704	26.249 \\
705	26.322 \\
706	26.396 \\
707	26.49 \\
708	26.579 \\
709	26.674 \\
710	26.748 \\
711	26.828 \\
712	26.91 \\
713	26.986 \\
714	27.07 \\
715	27.158 \\
716	27.247 \\
717	27.334 \\
718	27.422 \\
719	27.518 \\
720	27.605 \\
721	27.691 \\
722	27.781 \\
723	27.87 \\
724	27.958 \\
725	28.046 \\
726	28.126 \\
727	28.202 \\
728	28.277 \\
729	28.352 \\
730	28.425 \\
731	28.502 \\
732	28.577 \\
733	28.653 \\
734	28.729 \\
735	28.805 \\
736	28.881 \\
737	28.957 \\
738	29.034 \\
739	29.11 \\
740	29.187 \\
741	29.263 \\
742	29.338 \\
743	29.415 \\
744	29.493 \\
745	29.572 \\
746	29.649 \\
747	29.726 \\
748	29.81 \\
749	29.928 \\
750	30.054 \\
751	30.177 \\
752	30.293 \\
753	30.373 \\
754	30.451 \\
755	30.533 \\
756	30.614 \\
757	30.697 \\
758	30.805 \\
759	30.891 \\
760	30.976 \\
761	31.062 \\
762	31.146 \\
763	31.225 \\
764	31.309 \\
765	31.396 \\
766	31.482 \\
767	31.562 \\
768	31.64 \\
769	31.721 \\
770	31.801 \\
771	31.899 \\
772	31.984 \\
773	32.07 \\
774	32.157 \\
775	32.24 \\
776	32.321 \\
777	32.399 \\
778	32.477 \\
779	32.557 \\
780	32.637 \\
781	32.717 \\
782	32.8 \\
783	32.883 \\
784	32.96 \\
785	33.042 \\
786	33.123 \\
787	33.205 \\
788	33.285 \\
789	33.367 \\
790	33.447 \\
791	33.529 \\
792	33.61 \\
793	33.693 \\
794	33.775 \\
795	33.856 \\
796	33.938 \\
797	34.018 \\
798	34.099 \\
799	34.185 \\
800	34.27 \\
801	34.354 \\
802	34.44 \\
803	34.525 \\
804	34.611 \\
805	34.698 \\
806	34.779 \\
807	34.862 \\
808	34.948 \\
809	35.032 \\
810	35.12 \\
811	35.204 \\
812	35.287 \\
813	35.37 \\
814	35.456 \\
815	35.539 \\
816	35.622 \\
817	35.705 \\
818	35.789 \\
819	35.875 \\
820	35.96 \\
821	36.044 \\
822	36.13 \\
823	36.217 \\
824	36.302 \\
825	36.389 \\
826	36.475 \\
827	36.561 \\
828	36.646 \\
829	36.732 \\
830	36.819 \\
831	36.904 \\
832	36.992 \\
833	37.078 \\
834	37.163 \\
835	37.25 \\
836	37.337 \\
837	37.425 \\
838	37.513 \\
839	37.598 \\
840	37.687 \\
841	37.775 \\
842	37.861 \\
843	37.948 \\
844	38.034 \\
845	38.123 \\
846	38.21 \\
847	38.3 \\
848	38.388 \\
849	38.48 \\
850	38.568 \\
851	38.659 \\
852	38.748 \\
853	38.844 \\
854	38.941 \\
855	39.037 \\
856	39.134 \\
857	39.238 \\
858	39.344 \\
859	39.441 \\
860	39.532 \\
861	39.621 \\
862	39.712 \\
863	39.801 \\
864	39.894 \\
865	40.008 \\
866	40.123 \\
867	40.231 \\
868	40.335 \\
869	40.438 \\
870	40.538 \\
871	40.659 \\
872	40.787 \\
873	40.882 \\
874	40.974 \\
875	41.063 \\
876	41.151 \\
877	41.241 \\
878	41.332 \\
879	41.422 \\
880	41.514 \\
881	41.607 \\
882	41.698 \\
883	41.792 \\
884	41.887 \\
885	41.979 \\
886	42.069 \\
887	42.162 \\
888	42.256 \\
889	42.348 \\
890	42.44 \\
891	42.535 \\
892	42.628 \\
893	42.721 \\
894	42.815 \\
895	42.909 \\
896	43.004 \\
897	43.098 \\
898	43.19 \\
899	43.284 \\
900	43.379 \\
901	43.475 \\
902	43.57 \\
903	43.665 \\
904	43.759 \\
905	43.854 \\
906	43.954 \\
907	44.048 \\
908	44.143 \\
909	44.236 \\
910	44.33 \\
911	44.426 \\
912	44.523 \\
913	44.622 \\
914	44.719 \\
915	44.823 \\
916	44.918 \\
917	45.012 \\
918	45.106 \\
919	45.206 \\
920	45.303 \\
921	45.398 \\
922	45.497 \\
923	45.596 \\
924	45.695 \\
925	45.807 \\
926	45.921 \\
927	46.03 \\
928	46.129 \\
929	46.225 \\
930	46.321 \\
931	46.419 \\
932	46.521 \\
933	46.619 \\
934	46.722 \\
935	46.82 \\
936	46.922 \\
937	47.022 \\
938	47.123 \\
939	47.221 \\
940	47.323 \\
941	47.422 \\
942	47.522 \\
943	47.62 \\
944	47.718 \\
945	47.818 \\
946	47.918 \\
947	48.016 \\
948	48.114 \\
949	48.217 \\
950	48.316 \\
951	48.419 \\
952	48.522 \\
953	48.626 \\
954	48.726 \\
955	48.829 \\
956	48.931 \\
957	49.034 \\
958	49.134 \\
959	49.234 \\
960	49.334 \\
961	49.435 \\
962	49.539 \\
963	49.642 \\
964	49.744 \\
965	49.848 \\
966	49.961 \\
967	50.077 \\
968	50.189 \\
969	50.296 \\
970	50.407 \\
971	50.516 \\
972	50.646 \\
973	50.761 \\
974	50.865 \\
975	50.967 \\
976	51.075 \\
977	51.178 \\
978	51.287 \\
979	51.39 \\
980	51.499 \\
981	51.603 \\
982	51.706 \\
983	51.813 \\
984	51.919 \\
985	52.034 \\
986	52.144 \\
987	52.247 \\
988	52.35 \\
989	52.457 \\
990	52.563 \\
991	52.676 \\
992	52.781 \\
993	52.887 \\
994	52.993 \\
995	53.103 \\
996	53.236 \\
997	53.362 \\
998	53.485 \\
999	53.612 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.002 \\
5	0.002 \\
6	0.003 \\
7	0.004 \\
8	0.005 \\
9	0.007 \\
10	0.008 \\
11	0.01 \\
12	0.012 \\
13	0.015 \\
14	0.017 \\
15	0.02 \\
16	0.022 \\
17	0.024 \\
18	0.026 \\
19	0.029 \\
20	0.034 \\
21	0.036 \\
22	0.039 \\
23	0.042 \\
24	0.045 \\
25	0.048 \\
26	0.052 \\
27	0.055 \\
28	0.059 \\
29	0.063 \\
30	0.067 \\
31	0.071 \\
32	0.075 \\
33	0.081 \\
34	0.086 \\
35	0.09 \\
36	0.095 \\
37	0.102 \\
38	0.106 \\
39	0.113 \\
40	0.119 \\
41	0.125 \\
42	0.132 \\
43	0.137 \\
44	0.143 \\
45	0.151 \\
46	0.157 \\
47	0.164 \\
48	0.17 \\
49	0.179 \\
50	0.186 \\
51	0.192 \\
52	0.2 \\
53	0.209 \\
54	0.217 \\
55	0.224 \\
56	0.233 \\
57	0.241 \\
58	0.248 \\
59	0.255 \\
60	0.263 \\
61	0.27 \\
62	0.278 \\
63	0.285 \\
64	0.293 \\
65	0.301 \\
66	0.309 \\
67	0.317 \\
68	0.326 \\
69	0.334 \\
70	0.342 \\
71	0.351 \\
72	0.359 \\
73	0.368 \\
74	0.377 \\
75	0.386 \\
76	0.396 \\
77	0.405 \\
78	0.414 \\
79	0.424 \\
80	0.433 \\
81	0.443 \\
82	0.453 \\
83	0.463 \\
84	0.473 \\
85	0.484 \\
86	0.494 \\
87	0.504 \\
88	0.514 \\
89	0.525 \\
90	0.537 \\
91	0.548 \\
92	0.561 \\
93	0.575 \\
94	0.586 \\
95	0.597 \\
96	0.609 \\
97	0.62 \\
98	0.632 \\
99	0.644 \\
100	0.656 \\
101	0.668 \\
102	0.68 \\
103	0.692 \\
104	0.705 \\
105	0.717 \\
106	0.73 \\
107	0.743 \\
108	0.755 \\
109	0.768 \\
110	0.782 \\
111	0.795 \\
112	0.809 \\
113	0.823 \\
114	0.837 \\
115	0.851 \\
116	0.865 \\
117	0.879 \\
118	0.893 \\
119	0.908 \\
120	0.922 \\
121	0.937 \\
122	0.951 \\
123	0.966 \\
124	0.98 \\
125	0.996 \\
126	1.011 \\
127	1.026 \\
128	1.041 \\
129	1.059 \\
130	1.075 \\
131	1.094 \\
132	1.111 \\
133	1.131 \\
134	1.15 \\
135	1.171 \\
136	1.197 \\
137	1.215 \\
138	1.238 \\
139	1.257 \\
140	1.276 \\
141	1.298 \\
142	1.317 \\
143	1.336 \\
144	1.358 \\
145	1.378 \\
146	1.401 \\
147	1.422 \\
148	1.443 \\
149	1.462 \\
150	1.482 \\
151	1.504 \\
152	1.527 \\
153	1.547 \\
154	1.566 \\
155	1.586 \\
156	1.607 \\
157	1.63 \\
158	1.651 \\
159	1.675 \\
160	1.698 \\
161	1.72 \\
162	1.744 \\
163	1.766 \\
164	1.789 \\
165	1.815 \\
166	1.838 \\
167	1.862 \\
168	1.885 \\
169	1.909 \\
170	1.929 \\
171	1.95 \\
172	1.97 \\
173	1.99 \\
174	2.011 \\
175	2.032 \\
176	2.053 \\
177	2.074 \\
178	2.095 \\
179	2.116 \\
180	2.138 \\
181	2.159 \\
182	2.181 \\
183	2.203 \\
184	2.225 \\
185	2.247 \\
186	2.269 \\
187	2.291 \\
188	2.313 \\
189	2.336 \\
190	2.36 \\
191	2.387 \\
192	2.41 \\
193	2.433 \\
194	2.456 \\
195	2.48 \\
196	2.503 \\
197	2.526 \\
198	2.55 \\
199	2.574 \\
200	2.598 \\
201	2.622 \\
202	2.646 \\
203	2.671 \\
204	2.696 \\
205	2.72 \\
206	2.745 \\
207	2.77 \\
208	2.796 \\
209	2.821 \\
210	2.846 \\
211	2.871 \\
212	2.896 \\
213	2.923 \\
214	2.948 \\
215	2.974 \\
216	3.001 \\
217	3.027 \\
218	3.053 \\
219	3.08 \\
220	3.106 \\
221	3.133 \\
222	3.16 \\
223	3.187 \\
224	3.213 \\
225	3.24 \\
226	3.268 \\
227	3.294 \\
228	3.321 \\
229	3.348 \\
230	3.375 \\
231	3.403 \\
232	3.431 \\
233	3.458 \\
234	3.486 \\
235	3.516 \\
236	3.545 \\
237	3.576 \\
238	3.607 \\
239	3.636 \\
240	3.667 \\
241	3.698 \\
242	3.729 \\
243	3.762 \\
244	3.794 \\
245	3.826 \\
246	3.858 \\
247	3.889 \\
248	3.922 \\
249	3.954 \\
250	3.987 \\
251	4.019 \\
252	4.052 \\
253	4.087 \\
254	4.121 \\
255	4.154 \\
256	4.189 \\
257	4.223 \\
258	4.258 \\
259	4.294 \\
260	4.329 \\
261	4.366 \\
262	4.406 \\
263	4.448 \\
264	4.486 \\
265	4.524 \\
266	4.565 \\
267	4.602 \\
268	4.642 \\
269	4.681 \\
270	4.721 \\
271	4.761 \\
272	4.801 \\
273	4.842 \\
274	4.88 \\
275	4.915 \\
276	4.948 \\
277	4.983 \\
278	5.016 \\
279	5.05 \\
280	5.083 \\
281	5.117 \\
282	5.15 \\
283	5.184 \\
284	5.221 \\
285	5.255 \\
286	5.289 \\
287	5.324 \\
288	5.358 \\
289	5.393 \\
290	5.427 \\
291	5.463 \\
292	5.498 \\
293	5.532 \\
294	5.568 \\
295	5.604 \\
296	5.639 \\
297	5.675 \\
298	5.714 \\
299	5.751 \\
300	5.793 \\
301	5.828 \\
302	5.864 \\
303	5.9 \\
304	5.94 \\
305	5.977 \\
306	6.013 \\
307	6.05 \\
308	6.086 \\
309	6.121 \\
310	6.159 \\
311	6.197 \\
312	6.237 \\
313	6.277 \\
314	6.317 \\
315	6.358 \\
316	6.401 \\
317	6.448 \\
318	6.496 \\
319	6.548 \\
320	6.597 \\
321	6.647 \\
322	6.7 \\
323	6.753 \\
324	6.81 \\
325	6.86 \\
326	6.902 \\
327	6.944 \\
328	6.989 \\
329	7.031 \\
330	7.078 \\
331	7.119 \\
332	7.162 \\
333	7.208 \\
334	7.248 \\
335	7.289 \\
336	7.329 \\
337	7.369 \\
338	7.409 \\
339	7.451 \\
340	7.494 \\
341	7.541 \\
342	7.587 \\
343	7.632 \\
344	7.678 \\
345	7.724 \\
346	7.767 \\
347	7.82 \\
348	7.862 \\
349	7.904 \\
350	7.946 \\
351	7.991 \\
352	8.033 \\
353	8.075 \\
354	8.118 \\
355	8.162 \\
356	8.212 \\
357	8.256 \\
358	8.302 \\
359	8.344 \\
360	8.387 \\
361	8.434 \\
362	8.476 \\
363	8.52 \\
364	8.564 \\
365	8.607 \\
366	8.651 \\
367	8.694 \\
368	8.738 \\
369	8.781 \\
370	8.827 \\
371	8.871 \\
372	8.916 \\
373	8.961 \\
374	9.007 \\
375	9.052 \\
376	9.097 \\
377	9.141 \\
378	9.188 \\
379	9.233 \\
380	9.278 \\
381	9.323 \\
382	9.367 \\
383	9.413 \\
384	9.458 \\
385	9.504 \\
386	9.549 \\
387	9.596 \\
388	9.642 \\
389	9.689 \\
390	9.735 \\
391	9.785 \\
392	9.831 \\
393	9.879 \\
394	9.925 \\
395	9.974 \\
396	10.023 \\
397	10.072 \\
398	10.119 \\
399	10.165 \\
400	10.214 \\
401	10.261 \\
402	10.309 \\
403	10.358 \\
404	10.406 \\
405	10.454 \\
406	10.505 \\
407	10.554 \\
408	10.604 \\
409	10.652 \\
410	10.702 \\
411	10.75 \\
412	10.801 \\
413	10.85 \\
414	10.9 \\
415	10.95 \\
416	11.003 \\
417	11.054 \\
418	11.105 \\
419	11.156 \\
420	11.207 \\
421	11.257 \\
422	11.309 \\
423	11.36 \\
424	11.411 \\
425	11.462 \\
426	11.512 \\
427	11.562 \\
428	11.614 \\
429	11.666 \\
430	11.718 \\
431	11.77 \\
432	11.825 \\
433	11.877 \\
434	11.93 \\
435	11.982 \\
436	12.035 \\
437	12.09 \\
438	12.143 \\
439	12.197 \\
440	12.251 \\
441	12.306 \\
442	12.359 \\
443	12.413 \\
444	12.467 \\
445	12.521 \\
446	12.575 \\
447	12.628 \\
448	12.683 \\
449	12.737 \\
450	12.805 \\
451	12.86 \\
452	12.915 \\
453	12.969 \\
454	13.022 \\
455	13.076 \\
456	13.132 \\
457	13.187 \\
458	13.243 \\
459	13.298 \\
460	13.354 \\
461	13.41 \\
462	13.465 \\
463	13.521 \\
464	13.577 \\
465	13.633 \\
466	13.691 \\
467	13.748 \\
468	13.807 \\
469	13.863 \\
470	13.921 \\
471	13.978 \\
472	14.035 \\
473	14.093 \\
474	14.15 \\
475	14.209 \\
476	14.265 \\
477	14.323 \\
478	14.381 \\
479	14.439 \\
480	14.496 \\
481	14.555 \\
482	14.613 \\
483	14.671 \\
484	14.729 \\
485	14.789 \\
486	14.847 \\
487	14.906 \\
488	14.966 \\
489	15.025 \\
490	15.083 \\
491	15.143 \\
492	15.203 \\
493	15.263 \\
494	15.322 \\
495	15.381 \\
496	15.441 \\
497	15.501 \\
498	15.56 \\
499	15.619 \\
500	15.68 \\
501	15.739 \\
502	15.802 \\
503	15.862 \\
504	15.924 \\
505	15.984 \\
506	16.044 \\
507	16.104 \\
508	16.166 \\
509	16.233 \\
510	16.3 \\
511	16.369 \\
512	16.437 \\
513	16.503 \\
514	16.568 \\
515	16.631 \\
516	16.694 \\
517	16.764 \\
518	16.83 \\
519	16.898 \\
520	16.963 \\
521	17.048 \\
522	17.115 \\
523	17.184 \\
524	17.248 \\
525	17.312 \\
526	17.376 \\
527	17.439 \\
528	17.503 \\
529	17.567 \\
530	17.633 \\
531	17.697 \\
532	17.762 \\
533	17.828 \\
534	17.892 \\
535	17.957 \\
536	18.025 \\
537	18.089 \\
538	18.156 \\
539	18.22 \\
540	18.285 \\
541	18.35 \\
542	18.417 \\
543	18.482 \\
544	18.548 \\
545	18.614 \\
546	18.68 \\
547	18.752 \\
548	18.818 \\
549	18.883 \\
550	18.949 \\
551	19.015 \\
552	19.082 \\
553	19.153 \\
554	19.22 \\
555	19.287 \\
556	19.354 \\
557	19.421 \\
558	19.488 \\
559	19.557 \\
560	19.627 \\
561	19.698 \\
562	19.773 \\
563	19.846 \\
564	19.916 \\
565	19.986 \\
566	20.055 \\
567	20.124 \\
568	20.193 \\
569	20.262 \\
570	20.331 \\
571	20.4 \\
572	20.471 \\
573	20.542 \\
574	20.612 \\
575	20.683 \\
576	20.754 \\
577	20.825 \\
578	20.895 \\
579	20.97 \\
580	21.044 \\
581	21.117 \\
582	21.191 \\
583	21.261 \\
584	21.332 \\
585	21.403 \\
586	21.474 \\
587	21.547 \\
588	21.617 \\
589	21.689 \\
590	21.764 \\
591	21.838 \\
592	21.914 \\
593	21.987 \\
594	22.062 \\
595	22.136 \\
596	22.218 \\
597	22.293 \\
598	22.368 \\
599	22.441 \\
600	22.514 \\
601	22.589 \\
602	22.663 \\
603	22.736 \\
604	22.812 \\
605	22.886 \\
606	22.96 \\
607	23.032 \\
608	23.106 \\
609	23.18 \\
610	23.255 \\
611	23.332 \\
612	23.407 \\
613	23.481 \\
614	23.554 \\
615	23.631 \\
616	23.707 \\
617	23.784 \\
618	23.858 \\
619	23.934 \\
620	24.014 \\
621	24.091 \\
622	24.169 \\
623	24.247 \\
624	24.328 \\
625	24.403 \\
626	24.478 \\
627	24.554 \\
628	24.631 \\
629	24.712 \\
630	24.789 \\
631	24.864 \\
632	24.941 \\
633	25.018 \\
634	25.095 \\
635	25.173 \\
636	25.249 \\
637	25.327 \\
638	25.404 \\
639	25.481 \\
640	25.558 \\
641	25.637 \\
642	25.718 \\
643	25.796 \\
644	25.872 \\
645	25.952 \\
646	26.031 \\
647	26.111 \\
648	26.199 \\
649	26.286 \\
650	26.374 \\
651	26.461 \\
652	26.543 \\
653	26.626 \\
654	26.713 \\
655	26.799 \\
656	26.884 \\
657	26.978 \\
658	27.068 \\
659	27.158 \\
660	27.239 \\
661	27.321 \\
662	27.402 \\
663	27.484 \\
664	27.565 \\
665	27.646 \\
666	27.73 \\
667	27.812 \\
668	27.895 \\
669	27.978 \\
670	28.06 \\
671	28.146 \\
672	28.228 \\
673	28.315 \\
674	28.398 \\
675	28.479 \\
676	28.56 \\
677	28.644 \\
678	28.729 \\
679	28.811 \\
680	28.896 \\
681	28.982 \\
682	29.064 \\
683	29.148 \\
684	29.233 \\
685	29.318 \\
686	29.401 \\
687	29.485 \\
688	29.569 \\
689	29.653 \\
690	29.741 \\
691	29.827 \\
692	29.911 \\
693	29.997 \\
694	30.081 \\
695	30.167 \\
696	30.253 \\
697	30.338 \\
698	30.423 \\
699	30.507 \\
700	30.594 \\
701	30.683 \\
702	30.771 \\
703	30.858 \\
704	30.949 \\
705	31.039 \\
706	31.125 \\
707	31.212 \\
708	31.298 \\
709	31.387 \\
710	31.479 \\
711	31.566 \\
712	31.655 \\
713	31.747 \\
714	31.839 \\
715	31.929 \\
716	32.018 \\
717	32.109 \\
718	32.199 \\
719	32.29 \\
720	32.378 \\
721	32.465 \\
722	32.559 \\
723	32.65 \\
724	32.741 \\
725	32.83 \\
726	32.921 \\
727	33.015 \\
728	33.11 \\
729	33.2 \\
730	33.288 \\
731	33.377 \\
732	33.466 \\
733	33.558 \\
734	33.65 \\
735	33.743 \\
736	33.834 \\
737	33.933 \\
738	34.029 \\
739	34.122 \\
740	34.219 \\
741	34.31 \\
742	34.4 \\
743	34.496 \\
744	34.588 \\
745	34.683 \\
746	34.775 \\
747	34.869 \\
748	34.963 \\
749	35.059 \\
750	35.158 \\
751	35.257 \\
752	35.358 \\
753	35.458 \\
754	35.558 \\
755	35.659 \\
756	35.762 \\
757	35.863 \\
758	35.964 \\
759	36.064 \\
760	36.171 \\
761	36.281 \\
762	36.392 \\
763	36.494 \\
764	36.59 \\
765	36.695 \\
766	36.797 \\
767	36.901 \\
768	37.006 \\
769	37.132 \\
770	37.243 \\
771	37.343 \\
772	37.449 \\
773	37.584 \\
774	37.686 \\
775	37.809 \\
776	37.908 \\
777	38.004 \\
778	38.1 \\
779	38.197 \\
780	38.303 \\
781	38.4 \\
782	38.5 \\
783	38.599 \\
784	38.695 \\
785	38.798 \\
786	38.895 \\
787	38.993 \\
788	39.091 \\
789	39.191 \\
790	39.29 \\
791	39.388 \\
792	39.487 \\
793	39.584 \\
794	39.686 \\
795	39.788 \\
796	39.889 \\
797	39.986 \\
798	40.087 \\
799	40.187 \\
800	40.3 \\
801	40.415 \\
802	40.524 \\
803	40.636 \\
804	40.749 \\
805	40.857 \\
806	40.957 \\
807	41.057 \\
808	41.158 \\
809	41.26 \\
810	41.362 \\
811	41.465 \\
812	41.565 \\
813	41.668 \\
814	41.776 \\
815	41.876 \\
816	41.977 \\
817	42.08 \\
818	42.182 \\
819	42.286 \\
820	42.39 \\
821	42.493 \\
822	42.596 \\
823	42.701 \\
824	42.801 \\
825	42.907 \\
826	43.011 \\
827	43.115 \\
828	43.219 \\
829	43.32 \\
830	43.424 \\
831	43.528 \\
832	43.635 \\
833	43.743 \\
834	43.848 \\
835	43.955 \\
836	44.06 \\
837	44.167 \\
838	44.271 \\
839	44.375 \\
840	44.482 \\
841	44.589 \\
842	44.696 \\
843	44.8 \\
844	44.906 \\
845	45.012 \\
846	45.12 \\
847	45.224 \\
848	45.329 \\
849	45.436 \\
850	45.543 \\
851	45.649 \\
852	45.758 \\
853	45.865 \\
854	45.975 \\
855	46.083 \\
856	46.203 \\
857	46.326 \\
858	46.454 \\
859	46.569 \\
860	46.691 \\
861	46.807 \\
862	46.943 \\
863	47.07 \\
864	47.175 \\
865	47.284 \\
866	47.392 \\
867	47.502 \\
868	47.615 \\
869	47.728 \\
870	47.833 \\
871	47.941 \\
872	48.06 \\
873	48.17 \\
874	48.283 \\
875	48.391 \\
876	48.497 \\
877	48.607 \\
878	48.718 \\
879	48.826 \\
880	48.936 \\
881	49.047 \\
882	49.159 \\
883	49.268 \\
884	49.378 \\
885	49.49 \\
886	49.599 \\
887	49.714 \\
888	49.826 \\
889	49.936 \\
890	50.049 \\
891	50.162 \\
892	50.274 \\
893	50.386 \\
894	50.498 \\
895	50.613 \\
896	50.73 \\
897	50.844 \\
898	50.957 \\
899	51.07 \\
900	51.183 \\
901	51.298 \\
902	51.413 \\
903	51.528 \\
904	51.64 \\
905	51.755 \\
906	51.871 \\
907	51.985 \\
908	52.1 \\
909	52.213 \\
910	52.325 \\
911	52.44 \\
912	52.553 \\
913	52.67 \\
914	52.788 \\
915	52.913 \\
916	53.029 \\
917	53.144 \\
918	53.261 \\
919	53.378 \\
920	53.496 \\
921	53.612 \\
922	53.732 \\
923	53.86 \\
924	53.988 \\
925	54.107 \\
926	54.224 \\
927	54.341 \\
928	54.46 \\
929	54.576 \\
930	54.696 \\
931	54.812 \\
932	54.929 \\
933	55.048 \\
934	55.167 \\
935	55.285 \\
936	55.402 \\
937	55.519 \\
938	55.64 \\
939	55.758 \\
940	55.876 \\
941	55.995 \\
942	56.12 \\
943	56.251 \\
944	56.382 \\
945	56.508 \\
946	56.641 \\
947	56.768 \\
948	56.898 \\
949	57.026 \\
950	57.145 \\
951	57.266 \\
952	57.385 \\
953	57.509 \\
954	57.633 \\
955	57.754 \\
956	57.876 \\
957	58 \\
958	58.122 \\
959	58.242 \\
960	58.363 \\
961	58.486 \\
962	58.608 \\
963	58.733 \\
964	58.855 \\
965	58.979 \\
966	59.104 \\
967	59.229 \\
968	59.352 \\
969	59.476 \\
970	59.6 \\
971	59.727 \\
972	59.85 \\
973	59.973 \\
974	60.098 \\
975	60.222 \\
976	60.347 \\
977	60.472 \\
978	60.598 \\
979	60.725 \\
980	60.851 \\
981	60.976 \\
982	61.102 \\
983	61.228 \\
984	61.355 \\
985	61.48 \\
986	61.604 \\
987	61.732 \\
988	61.857 \\
989	61.983 \\
990	62.11 \\
991	62.237 \\
992	62.363 \\
993	62.488 \\
994	62.613 \\
995	62.744 \\
996	62.871 \\
997	62.997 \\
998	63.125 \\
999	63.252 \\
};
\addplot [thick, color4]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.002 \\
5	0.003 \\
6	0.004 \\
7	0.006 \\
8	0.007 \\
9	0.009 \\
10	0.011 \\
11	0.013 \\
12	0.015 \\
13	0.017 \\
14	0.02 \\
15	0.022 \\
16	0.025 \\
17	0.028 \\
18	0.03 \\
19	0.033 \\
20	0.037 \\
21	0.04 \\
22	0.044 \\
23	0.047 \\
24	0.051 \\
25	0.055 \\
26	0.059 \\
27	0.064 \\
28	0.068 \\
29	0.073 \\
30	0.077 \\
31	0.082 \\
32	0.087 \\
33	0.092 \\
34	0.098 \\
35	0.103 \\
36	0.109 \\
37	0.115 \\
38	0.12 \\
39	0.127 \\
40	0.133 \\
41	0.139 \\
42	0.145 \\
43	0.152 \\
44	0.16 \\
45	0.168 \\
46	0.175 \\
47	0.184 \\
48	0.192 \\
49	0.2 \\
50	0.209 \\
51	0.217 \\
52	0.226 \\
53	0.234 \\
54	0.243 \\
55	0.253 \\
56	0.262 \\
57	0.272 \\
58	0.281 \\
59	0.291 \\
60	0.3 \\
61	0.31 \\
62	0.319 \\
63	0.332 \\
64	0.342 \\
65	0.352 \\
66	0.361 \\
67	0.371 \\
68	0.381 \\
69	0.392 \\
70	0.402 \\
71	0.413 \\
72	0.423 \\
73	0.434 \\
74	0.446 \\
75	0.457 \\
76	0.468 \\
77	0.479 \\
78	0.491 \\
79	0.503 \\
80	0.515 \\
81	0.527 \\
82	0.539 \\
83	0.551 \\
84	0.564 \\
85	0.577 \\
86	0.589 \\
87	0.602 \\
88	0.615 \\
89	0.628 \\
90	0.641 \\
91	0.655 \\
92	0.669 \\
93	0.682 \\
94	0.696 \\
95	0.71 \\
96	0.724 \\
97	0.738 \\
98	0.753 \\
99	0.767 \\
100	0.782 \\
101	0.797 \\
102	0.812 \\
103	0.827 \\
104	0.843 \\
105	0.858 \\
106	0.873 \\
107	0.889 \\
108	0.905 \\
109	0.921 \\
110	0.937 \\
111	0.953 \\
112	0.969 \\
113	0.986 \\
114	1.003 \\
115	1.019 \\
116	1.037 \\
117	1.053 \\
118	1.071 \\
119	1.088 \\
120	1.105 \\
121	1.124 \\
122	1.141 \\
123	1.159 \\
124	1.177 \\
125	1.195 \\
126	1.214 \\
127	1.232 \\
128	1.251 \\
129	1.27 \\
130	1.289 \\
131	1.308 \\
132	1.331 \\
133	1.351 \\
134	1.37 \\
135	1.389 \\
136	1.41 \\
137	1.43 \\
138	1.45 \\
139	1.47 \\
140	1.491 \\
141	1.511 \\
142	1.532 \\
143	1.553 \\
144	1.574 \\
145	1.595 \\
146	1.617 \\
147	1.638 \\
148	1.66 \\
149	1.682 \\
150	1.704 \\
151	1.727 \\
152	1.748 \\
153	1.771 \\
154	1.793 \\
155	1.816 \\
156	1.839 \\
157	1.863 \\
158	1.885 \\
159	1.908 \\
160	1.931 \\
161	1.955 \\
162	1.978 \\
163	2.002 \\
164	2.026 \\
165	2.05 \\
166	2.074 \\
167	2.098 \\
168	2.122 \\
169	2.147 \\
170	2.172 \\
171	2.196 \\
172	2.222 \\
173	2.247 \\
174	2.272 \\
175	2.298 \\
176	2.326 \\
177	2.352 \\
178	2.378 \\
179	2.404 \\
180	2.431 \\
181	2.458 \\
182	2.485 \\
183	2.511 \\
184	2.538 \\
185	2.565 \\
186	2.592 \\
187	2.619 \\
188	2.646 \\
189	2.674 \\
190	2.702 \\
191	2.731 \\
192	2.759 \\
193	2.79 \\
194	2.82 \\
195	2.851 \\
196	2.882 \\
197	2.913 \\
198	2.946 \\
199	2.978 \\
200	3.01 \\
201	3.042 \\
202	3.073 \\
203	3.104 \\
204	3.136 \\
205	3.167 \\
206	3.199 \\
207	3.23 \\
208	3.262 \\
209	3.294 \\
210	3.33 \\
211	3.363 \\
212	3.396 \\
213	3.429 \\
214	3.462 \\
215	3.495 \\
216	3.528 \\
217	3.568 \\
218	3.602 \\
219	3.635 \\
220	3.671 \\
221	3.708 \\
222	3.742 \\
223	3.775 \\
224	3.807 \\
225	3.841 \\
226	3.875 \\
227	3.907 \\
228	3.94 \\
229	3.974 \\
230	4.01 \\
231	4.044 \\
232	4.079 \\
233	4.113 \\
234	4.147 \\
235	4.183 \\
236	4.218 \\
237	4.253 \\
238	4.288 \\
239	4.323 \\
240	4.36 \\
241	4.395 \\
242	4.431 \\
243	4.467 \\
244	4.503 \\
245	4.541 \\
246	4.577 \\
247	4.614 \\
248	4.65 \\
249	4.687 \\
250	4.726 \\
251	4.761 \\
252	4.798 \\
253	4.835 \\
254	4.872 \\
255	4.909 \\
256	4.947 \\
257	4.985 \\
258	5.023 \\
259	5.061 \\
260	5.099 \\
261	5.137 \\
262	5.177 \\
263	5.216 \\
264	5.254 \\
265	5.292 \\
266	5.333 \\
267	5.372 \\
268	5.411 \\
269	5.45 \\
270	5.49 \\
271	5.529 \\
272	5.569 \\
273	5.609 \\
274	5.649 \\
275	5.689 \\
276	5.73 \\
277	5.771 \\
278	5.811 \\
279	5.852 \\
280	5.892 \\
281	5.933 \\
282	5.974 \\
283	6.015 \\
284	6.056 \\
285	6.097 \\
286	6.139 \\
287	6.181 \\
288	6.223 \\
289	6.265 \\
290	6.307 \\
291	6.351 \\
292	6.393 \\
293	6.436 \\
294	6.479 \\
295	6.523 \\
296	6.566 \\
297	6.61 \\
298	6.655 \\
299	6.697 \\
300	6.742 \\
301	6.788 \\
302	6.832 \\
303	6.876 \\
304	6.92 \\
305	6.964 \\
306	7.008 \\
307	7.053 \\
308	7.096 \\
309	7.141 \\
310	7.186 \\
311	7.231 \\
312	7.276 \\
313	7.321 \\
314	7.368 \\
315	7.413 \\
316	7.46 \\
317	7.506 \\
318	7.553 \\
319	7.599 \\
320	7.645 \\
321	7.692 \\
322	7.739 \\
323	7.785 \\
324	7.833 \\
325	7.881 \\
326	7.927 \\
327	7.973 \\
328	8.021 \\
329	8.068 \\
330	8.116 \\
331	8.164 \\
332	8.212 \\
333	8.259 \\
334	8.308 \\
335	8.359 \\
336	8.408 \\
337	8.458 \\
338	8.507 \\
339	8.557 \\
340	8.607 \\
341	8.657 \\
342	8.707 \\
343	8.757 \\
344	8.807 \\
345	8.858 \\
346	8.908 \\
347	8.96 \\
348	9.01 \\
349	9.061 \\
350	9.112 \\
351	9.164 \\
352	9.215 \\
353	9.266 \\
354	9.319 \\
355	9.381 \\
356	9.434 \\
357	9.487 \\
358	9.54 \\
359	9.592 \\
360	9.646 \\
361	9.7 \\
362	9.752 \\
363	9.808 \\
364	9.861 \\
365	9.916 \\
366	9.969 \\
367	10.022 \\
368	10.076 \\
369	10.13 \\
370	10.184 \\
371	10.239 \\
372	10.294 \\
373	10.351 \\
374	10.406 \\
375	10.461 \\
376	10.515 \\
377	10.57 \\
378	10.625 \\
379	10.681 \\
380	10.737 \\
381	10.792 \\
382	10.849 \\
383	10.905 \\
384	10.961 \\
385	11.018 \\
386	11.074 \\
387	11.132 \\
388	11.189 \\
389	11.247 \\
390	11.303 \\
391	11.362 \\
392	11.418 \\
393	11.476 \\
394	11.533 \\
395	11.59 \\
396	11.648 \\
397	11.709 \\
398	11.768 \\
399	11.825 \\
400	11.885 \\
401	11.944 \\
402	12.002 \\
403	12.062 \\
404	12.122 \\
405	12.18 \\
406	12.239 \\
407	12.3 \\
408	12.362 \\
409	12.421 \\
410	12.481 \\
411	12.54 \\
412	12.601 \\
413	12.662 \\
414	12.723 \\
415	12.787 \\
416	12.855 \\
417	12.922 \\
418	12.991 \\
419	13.057 \\
420	13.122 \\
421	13.186 \\
422	13.249 \\
423	13.313 \\
424	13.38 \\
425	13.446 \\
426	13.512 \\
427	13.577 \\
428	13.65 \\
429	13.718 \\
430	13.787 \\
431	13.852 \\
432	13.916 \\
433	13.981 \\
434	14.045 \\
435	14.109 \\
436	14.174 \\
437	14.238 \\
438	14.303 \\
439	14.372 \\
440	14.438 \\
441	14.503 \\
442	14.568 \\
443	14.633 \\
444	14.697 \\
445	14.764 \\
446	14.829 \\
447	14.895 \\
448	14.961 \\
449	15.027 \\
450	15.093 \\
451	15.16 \\
452	15.227 \\
453	15.292 \\
454	15.359 \\
455	15.425 \\
456	15.492 \\
457	15.559 \\
458	15.627 \\
459	15.694 \\
460	15.762 \\
461	15.83 \\
462	15.897 \\
463	15.966 \\
464	16.034 \\
465	16.102 \\
466	16.17 \\
467	16.239 \\
468	16.307 \\
469	16.377 \\
470	16.446 \\
471	16.515 \\
472	16.584 \\
473	16.654 \\
474	16.725 \\
475	16.794 \\
476	16.864 \\
477	16.935 \\
478	17.004 \\
479	17.074 \\
480	17.144 \\
481	17.214 \\
482	17.284 \\
483	17.357 \\
484	17.428 \\
485	17.5 \\
486	17.572 \\
487	17.642 \\
488	17.714 \\
489	17.785 \\
490	17.856 \\
491	17.929 \\
492	18.002 \\
493	18.075 \\
494	18.147 \\
495	18.219 \\
496	18.292 \\
497	18.366 \\
498	18.438 \\
499	18.51 \\
500	18.584 \\
501	18.656 \\
502	18.731 \\
503	18.805 \\
504	18.879 \\
505	18.953 \\
506	19.026 \\
507	19.1 \\
508	19.175 \\
509	19.247 \\
510	19.324 \\
511	19.4 \\
512	19.474 \\
513	19.55 \\
514	19.626 \\
515	19.701 \\
516	19.777 \\
517	19.852 \\
518	19.927 \\
519	20.004 \\
520	20.079 \\
521	20.156 \\
522	20.232 \\
523	20.309 \\
524	20.388 \\
525	20.465 \\
526	20.544 \\
527	20.621 \\
528	20.701 \\
529	20.779 \\
530	20.857 \\
531	20.934 \\
532	21.012 \\
533	21.09 \\
534	21.169 \\
535	21.247 \\
536	21.327 \\
537	21.405 \\
538	21.483 \\
539	21.561 \\
540	21.641 \\
541	21.721 \\
542	21.802 \\
543	21.881 \\
544	21.961 \\
545	22.041 \\
546	22.123 \\
547	22.202 \\
548	22.283 \\
549	22.363 \\
550	22.443 \\
551	22.524 \\
552	22.605 \\
553	22.687 \\
554	22.774 \\
555	22.861 \\
556	22.953 \\
557	23.04 \\
558	23.126 \\
559	23.211 \\
560	23.297 \\
561	23.386 \\
562	23.476 \\
563	23.564 \\
564	23.672 \\
565	23.765 \\
566	23.852 \\
567	23.937 \\
568	24.019 \\
569	24.103 \\
570	24.188 \\
571	24.273 \\
572	24.36 \\
573	24.445 \\
574	24.531 \\
575	24.616 \\
576	24.701 \\
577	24.789 \\
578	24.873 \\
579	24.958 \\
580	25.042 \\
581	25.126 \\
582	25.212 \\
583	25.298 \\
584	25.384 \\
585	25.472 \\
586	25.557 \\
587	25.644 \\
588	25.728 \\
589	25.816 \\
590	25.903 \\
591	25.99 \\
592	26.081 \\
593	26.168 \\
594	26.258 \\
595	26.347 \\
596	26.436 \\
597	26.524 \\
598	26.612 \\
599	26.7 \\
600	26.79 \\
601	26.881 \\
602	26.972 \\
603	27.062 \\
604	27.151 \\
605	27.242 \\
606	27.337 \\
607	27.424 \\
608	27.515 \\
609	27.605 \\
610	27.695 \\
611	27.786 \\
612	27.878 \\
613	27.968 \\
614	28.058 \\
615	28.15 \\
616	28.242 \\
617	28.336 \\
618	28.426 \\
619	28.517 \\
620	28.609 \\
621	28.701 \\
622	28.793 \\
623	28.886 \\
624	28.98 \\
625	29.073 \\
626	29.166 \\
627	29.263 \\
628	29.356 \\
629	29.449 \\
630	29.543 \\
631	29.635 \\
632	29.729 \\
633	29.824 \\
634	29.917 \\
635	30.01 \\
636	30.104 \\
637	30.197 \\
638	30.301 \\
639	30.395 \\
640	30.489 \\
641	30.584 \\
642	30.679 \\
643	30.776 \\
644	30.87 \\
645	30.966 \\
646	31.062 \\
647	31.165 \\
648	31.271 \\
649	31.367 \\
650	31.466 \\
651	31.563 \\
652	31.66 \\
653	31.761 \\
654	31.86 \\
655	31.957 \\
656	32.053 \\
657	32.151 \\
658	32.252 \\
659	32.351 \\
660	32.449 \\
661	32.547 \\
662	32.645 \\
663	32.751 \\
664	32.859 \\
665	32.968 \\
666	33.075 \\
667	33.177 \\
668	33.286 \\
669	33.395 \\
670	33.505 \\
671	33.617 \\
672	33.729 \\
673	33.835 \\
674	33.944 \\
675	34.055 \\
676	34.165 \\
677	34.277 \\
678	34.387 \\
679	34.499 \\
680	34.614 \\
681	34.729 \\
682	34.836 \\
683	34.938 \\
684	35.04 \\
685	35.143 \\
686	35.246 \\
687	35.35 \\
688	35.455 \\
689	35.559 \\
690	35.663 \\
691	35.767 \\
692	35.87 \\
693	35.973 \\
694	36.075 \\
695	36.18 \\
696	36.289 \\
697	36.392 \\
698	36.496 \\
699	36.601 \\
700	36.706 \\
701	36.812 \\
702	36.917 \\
703	37.019 \\
704	37.124 \\
705	37.233 \\
706	37.337 \\
707	37.447 \\
708	37.55 \\
709	37.657 \\
710	37.763 \\
711	37.87 \\
712	37.978 \\
713	38.084 \\
714	38.192 \\
715	38.303 \\
716	38.411 \\
717	38.517 \\
718	38.626 \\
719	38.738 \\
720	38.847 \\
721	38.953 \\
722	39.064 \\
723	39.175 \\
724	39.283 \\
725	39.391 \\
726	39.501 \\
727	39.612 \\
728	39.721 \\
729	39.831 \\
730	39.938 \\
731	40.046 \\
732	40.153 \\
733	40.267 \\
734	40.376 \\
735	40.487 \\
736	40.597 \\
737	40.708 \\
738	40.819 \\
739	40.93 \\
740	41.041 \\
741	41.152 \\
742	41.263 \\
743	41.374 \\
744	41.485 \\
745	41.596 \\
746	41.708 \\
747	41.821 \\
748	41.934 \\
749	42.045 \\
750	42.157 \\
751	42.27 \\
752	42.382 \\
753	42.496 \\
754	42.61 \\
755	42.731 \\
756	42.876 \\
757	43.004 \\
758	43.126 \\
759	43.251 \\
760	43.379 \\
761	43.507 \\
762	43.629 \\
763	43.744 \\
764	43.858 \\
765	43.972 \\
766	44.086 \\
767	44.201 \\
768	44.321 \\
769	44.436 \\
770	44.552 \\
771	44.675 \\
772	44.791 \\
773	44.907 \\
774	45.023 \\
775	45.137 \\
776	45.257 \\
777	45.373 \\
778	45.488 \\
779	45.606 \\
780	45.724 \\
781	45.842 \\
782	45.961 \\
783	46.082 \\
784	46.196 \\
785	46.317 \\
786	46.434 \\
787	46.553 \\
788	46.673 \\
789	46.793 \\
790	46.914 \\
791	47.033 \\
792	47.153 \\
793	47.274 \\
794	47.394 \\
795	47.516 \\
796	47.639 \\
797	47.757 \\
798	47.877 \\
799	47.996 \\
800	48.118 \\
801	48.244 \\
802	48.364 \\
803	48.486 \\
804	48.608 \\
805	48.729 \\
806	48.849 \\
807	48.969 \\
808	49.091 \\
809	49.217 \\
810	49.34 \\
811	49.467 \\
812	49.589 \\
813	49.711 \\
814	49.836 \\
815	49.957 \\
816	50.08 \\
817	50.203 \\
818	50.331 \\
819	50.456 \\
820	50.582 \\
821	50.707 \\
822	50.83 \\
823	50.955 \\
824	51.078 \\
825	51.204 \\
826	51.331 \\
827	51.455 \\
828	51.581 \\
829	51.705 \\
830	51.832 \\
831	51.958 \\
832	52.084 \\
833	52.21 \\
834	52.338 \\
835	52.465 \\
836	52.592 \\
837	52.726 \\
838	52.865 \\
839	53.003 \\
840	53.138 \\
841	53.278 \\
842	53.42 \\
843	53.56 \\
844	53.69 \\
845	53.819 \\
846	53.948 \\
847	54.076 \\
848	54.204 \\
849	54.338 \\
850	54.466 \\
851	54.597 \\
852	54.728 \\
853	54.856 \\
854	54.985 \\
855	55.112 \\
856	55.246 \\
857	55.377 \\
858	55.507 \\
859	55.637 \\
860	55.767 \\
861	55.897 \\
862	56.027 \\
863	56.157 \\
864	56.286 \\
865	56.419 \\
866	56.55 \\
867	56.683 \\
868	56.813 \\
869	56.946 \\
870	57.075 \\
871	57.206 \\
872	57.341 \\
873	57.472 \\
874	57.606 \\
875	57.738 \\
876	57.868 \\
877	58 \\
878	58.134 \\
879	58.268 \\
880	58.4 \\
881	58.534 \\
882	58.669 \\
883	58.802 \\
884	58.936 \\
885	59.072 \\
886	59.205 \\
887	59.344 \\
888	59.48 \\
889	59.614 \\
890	59.748 \\
891	59.885 \\
892	60.021 \\
893	60.155 \\
894	60.293 \\
895	60.433 \\
896	60.575 \\
897	60.714 \\
898	60.852 \\
899	60.989 \\
900	61.126 \\
901	61.267 \\
902	61.406 \\
903	61.546 \\
904	61.682 \\
905	61.82 \\
906	61.958 \\
907	62.095 \\
908	62.235 \\
909	62.374 \\
910	62.51 \\
911	62.653 \\
912	62.802 \\
913	62.956 \\
914	63.104 \\
915	63.259 \\
916	63.409 \\
917	63.567 \\
918	63.711 \\
919	63.851 \\
920	63.992 \\
921	64.133 \\
922	64.274 \\
923	64.417 \\
924	64.559 \\
925	64.704 \\
926	64.844 \\
927	64.983 \\
928	65.126 \\
929	65.269 \\
930	65.412 \\
931	65.554 \\
932	65.695 \\
933	65.838 \\
934	65.982 \\
935	66.123 \\
936	66.271 \\
937	66.413 \\
938	66.557 \\
939	66.702 \\
940	66.846 \\
941	66.988 \\
942	67.13 \\
943	67.274 \\
944	67.419 \\
945	67.564 \\
946	67.708 \\
947	67.852 \\
948	67.997 \\
949	68.14 \\
950	68.286 \\
951	68.431 \\
952	68.577 \\
953	68.724 \\
954	68.87 \\
955	69.015 \\
956	69.164 \\
957	69.314 \\
958	69.46 \\
959	69.605 \\
960	69.752 \\
961	69.9 \\
962	70.047 \\
963	70.194 \\
964	70.344 \\
965	70.493 \\
966	70.644 \\
967	70.794 \\
968	70.942 \\
969	71.091 \\
970	71.242 \\
971	71.391 \\
972	71.539 \\
973	71.689 \\
974	71.839 \\
975	71.988 \\
976	72.14 \\
977	72.292 \\
978	72.444 \\
979	72.596 \\
980	72.758 \\
981	72.926 \\
982	73.086 \\
983	73.248 \\
984	73.413 \\
985	73.58 \\
986	73.737 \\
987	73.889 \\
988	74.047 \\
989	74.244 \\
990	74.432 \\
991	74.622 \\
992	74.828 \\
993	75.054 \\
994	75.23 \\
995	75.386 \\
996	75.541 \\
997	75.695 \\
998	75.851 \\
999	76.004 \\
};
\addplot [thick, color5]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.002 \\
4	0.002 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.008 \\
9	0.01 \\
10	0.012 \\
11	0.014 \\
12	0.017 \\
13	0.019 \\
14	0.022 \\
15	0.025 \\
16	0.028 \\
17	0.032 \\
18	0.035 \\
19	0.039 \\
20	0.043 \\
21	0.047 \\
22	0.051 \\
23	0.056 \\
24	0.061 \\
25	0.066 \\
26	0.07 \\
27	0.076 \\
28	0.081 \\
29	0.087 \\
30	0.092 \\
31	0.098 \\
32	0.104 \\
33	0.111 \\
34	0.117 \\
35	0.124 \\
36	0.131 \\
37	0.138 \\
38	0.145 \\
39	0.153 \\
40	0.16 \\
41	0.168 \\
42	0.177 \\
43	0.185 \\
44	0.193 \\
45	0.201 \\
46	0.21 \\
47	0.219 \\
48	0.228 \\
49	0.237 \\
50	0.247 \\
51	0.256 \\
52	0.266 \\
53	0.276 \\
54	0.286 \\
55	0.296 \\
56	0.307 \\
57	0.318 \\
58	0.329 \\
59	0.339 \\
60	0.351 \\
61	0.362 \\
62	0.374 \\
63	0.385 \\
64	0.397 \\
65	0.409 \\
66	0.421 \\
67	0.433 \\
68	0.446 \\
69	0.459 \\
70	0.472 \\
71	0.485 \\
72	0.499 \\
73	0.512 \\
74	0.526 \\
75	0.54 \\
76	0.554 \\
77	0.568 \\
78	0.582 \\
79	0.596 \\
80	0.611 \\
81	0.626 \\
82	0.641 \\
83	0.656 \\
84	0.672 \\
85	0.687 \\
86	0.703 \\
87	0.719 \\
88	0.735 \\
89	0.751 \\
90	0.767 \\
91	0.784 \\
92	0.8 \\
93	0.817 \\
94	0.834 \\
95	0.851 \\
96	0.868 \\
97	0.886 \\
98	0.903 \\
99	0.921 \\
100	0.939 \\
101	0.958 \\
102	0.976 \\
103	0.994 \\
104	1.013 \\
105	1.031 \\
106	1.051 \\
107	1.07 \\
108	1.089 \\
109	1.108 \\
110	1.127 \\
111	1.147 \\
112	1.167 \\
113	1.187 \\
114	1.208 \\
115	1.228 \\
116	1.249 \\
117	1.27 \\
118	1.291 \\
119	1.312 \\
120	1.333 \\
121	1.354 \\
122	1.376 \\
123	1.397 \\
124	1.419 \\
125	1.441 \\
126	1.463 \\
127	1.492 \\
128	1.521 \\
129	1.55 \\
130	1.578 \\
131	1.607 \\
132	1.638 \\
133	1.668 \\
134	1.698 \\
135	1.732 \\
136	1.762 \\
137	1.792 \\
138	1.822 \\
139	1.853 \\
140	1.884 \\
141	1.914 \\
142	1.945 \\
143	1.976 \\
144	2.008 \\
145	2.04 \\
146	2.074 \\
147	2.107 \\
148	2.139 \\
149	2.172 \\
150	2.204 \\
151	2.237 \\
152	2.27 \\
153	2.302 \\
154	2.338 \\
155	2.376 \\
156	2.412 \\
157	2.446 \\
158	2.481 \\
159	2.512 \\
160	2.54 \\
161	2.568 \\
162	2.597 \\
163	2.625 \\
164	2.654 \\
165	2.683 \\
166	2.713 \\
167	2.742 \\
168	2.772 \\
169	2.802 \\
170	2.832 \\
171	2.863 \\
172	2.893 \\
173	2.923 \\
174	2.954 \\
175	2.984 \\
176	3.015 \\
177	3.046 \\
178	3.078 \\
179	3.11 \\
180	3.141 \\
181	3.173 \\
182	3.205 \\
183	3.238 \\
184	3.27 \\
185	3.302 \\
186	3.335 \\
187	3.367 \\
188	3.401 \\
189	3.434 \\
190	3.467 \\
191	3.502 \\
192	3.536 \\
193	3.57 \\
194	3.603 \\
195	3.638 \\
196	3.672 \\
197	3.707 \\
198	3.742 \\
199	3.777 \\
200	3.812 \\
201	3.848 \\
202	3.883 \\
203	3.919 \\
204	3.955 \\
205	3.991 \\
206	4.027 \\
207	4.064 \\
208	4.1 \\
209	4.137 \\
210	4.174 \\
211	4.212 \\
212	4.25 \\
213	4.287 \\
214	4.325 \\
215	4.363 \\
216	4.401 \\
217	4.439 \\
218	4.477 \\
219	4.516 \\
220	4.554 \\
221	4.594 \\
222	4.633 \\
223	4.672 \\
224	4.711 \\
225	4.751 \\
226	4.791 \\
227	4.83 \\
228	4.869 \\
229	4.909 \\
230	4.949 \\
231	4.989 \\
232	5.03 \\
233	5.073 \\
234	5.117 \\
235	5.158 \\
236	5.199 \\
237	5.242 \\
238	5.283 \\
239	5.325 \\
240	5.368 \\
241	5.41 \\
242	5.452 \\
243	5.496 \\
244	5.538 \\
245	5.583 \\
246	5.632 \\
247	5.675 \\
248	5.719 \\
249	5.764 \\
250	5.818 \\
251	5.861 \\
252	5.906 \\
253	5.951 \\
254	6.002 \\
255	6.05 \\
256	6.095 \\
257	6.14 \\
258	6.185 \\
259	6.23 \\
260	6.276 \\
261	6.322 \\
262	6.369 \\
263	6.417 \\
264	6.464 \\
265	6.518 \\
266	6.569 \\
267	6.619 \\
268	6.67 \\
269	6.724 \\
270	6.776 \\
271	6.826 \\
272	6.876 \\
273	6.925 \\
274	6.974 \\
275	7.023 \\
276	7.075 \\
277	7.136 \\
278	7.189 \\
279	7.242 \\
280	7.303 \\
281	7.355 \\
282	7.413 \\
283	7.473 \\
284	7.528 \\
285	7.582 \\
286	7.633 \\
287	7.689 \\
288	7.743 \\
289	7.799 \\
290	7.863 \\
291	7.918 \\
292	7.969 \\
293	8.024 \\
294	8.077 \\
295	8.13 \\
296	8.182 \\
297	8.235 \\
298	8.293 \\
299	8.346 \\
300	8.399 \\
301	8.46 \\
302	8.513 \\
303	8.571 \\
304	8.629 \\
305	8.688 \\
306	8.741 \\
307	8.796 \\
308	8.85 \\
309	8.904 \\
310	8.959 \\
311	9.014 \\
312	9.068 \\
313	9.123 \\
314	9.179 \\
315	9.234 \\
316	9.291 \\
317	9.346 \\
318	9.402 \\
319	9.458 \\
320	9.514 \\
321	9.57 \\
322	9.627 \\
323	9.684 \\
324	9.742 \\
325	9.8 \\
326	9.857 \\
327	9.914 \\
328	9.972 \\
329	10.032 \\
330	10.091 \\
331	10.148 \\
332	10.206 \\
333	10.264 \\
334	10.322 \\
335	10.381 \\
336	10.44 \\
337	10.5 \\
338	10.559 \\
339	10.62 \\
340	10.68 \\
341	10.74 \\
342	10.801 \\
343	10.86 \\
344	10.919 \\
345	10.979 \\
346	11.04 \\
347	11.101 \\
348	11.162 \\
349	11.222 \\
350	11.283 \\
351	11.347 \\
352	11.409 \\
353	11.471 \\
354	11.533 \\
355	11.597 \\
356	11.66 \\
357	11.723 \\
358	11.788 \\
359	11.85 \\
360	11.913 \\
361	11.977 \\
362	12.047 \\
363	12.112 \\
364	12.183 \\
365	12.249 \\
366	12.316 \\
367	12.386 \\
368	12.459 \\
369	12.524 \\
370	12.59 \\
371	12.656 \\
372	12.721 \\
373	12.789 \\
374	12.856 \\
375	12.922 \\
376	12.989 \\
377	13.055 \\
378	13.121 \\
379	13.188 \\
380	13.254 \\
381	13.321 \\
382	13.388 \\
383	13.454 \\
384	13.521 \\
385	13.589 \\
386	13.656 \\
387	13.724 \\
388	13.792 \\
389	13.862 \\
390	13.931 \\
391	14.002 \\
392	14.072 \\
393	14.143 \\
394	14.212 \\
395	14.297 \\
396	14.386 \\
397	14.472 \\
398	14.558 \\
399	14.642 \\
400	14.73 \\
401	14.814 \\
402	14.898 \\
403	14.986 \\
404	15.071 \\
405	15.156 \\
406	15.24 \\
407	15.313 \\
408	15.384 \\
409	15.456 \\
410	15.531 \\
411	15.604 \\
412	15.678 \\
413	15.75 \\
414	15.824 \\
415	15.897 \\
416	15.972 \\
417	16.046 \\
418	16.119 \\
419	16.193 \\
420	16.28 \\
421	16.372 \\
422	16.466 \\
423	16.565 \\
424	16.66 \\
425	16.759 \\
426	16.856 \\
427	16.948 \\
428	17.037 \\
429	17.132 \\
430	17.229 \\
431	17.314 \\
432	17.395 \\
433	17.479 \\
434	17.556 \\
435	17.632 \\
436	17.708 \\
437	17.785 \\
438	17.862 \\
439	17.94 \\
440	18.02 \\
441	18.099 \\
442	18.178 \\
443	18.255 \\
444	18.333 \\
445	18.411 \\
446	18.489 \\
447	18.568 \\
448	18.648 \\
449	18.726 \\
450	18.805 \\
451	18.885 \\
452	18.966 \\
453	19.044 \\
454	19.123 \\
455	19.202 \\
456	19.287 \\
457	19.368 \\
458	19.451 \\
459	19.532 \\
460	19.613 \\
461	19.7 \\
462	19.782 \\
463	19.873 \\
464	19.96 \\
465	20.086 \\
466	20.177 \\
467	20.268 \\
468	20.353 \\
469	20.442 \\
470	20.53 \\
471	20.617 \\
472	20.7 \\
473	20.786 \\
474	20.875 \\
475	20.964 \\
476	21.055 \\
477	21.145 \\
478	21.237 \\
479	21.323 \\
480	21.406 \\
481	21.495 \\
482	21.584 \\
483	21.674 \\
484	21.764 \\
485	21.86 \\
486	21.956 \\
487	22.041 \\
488	22.129 \\
489	22.215 \\
490	22.301 \\
491	22.388 \\
492	22.476 \\
493	22.563 \\
494	22.65 \\
495	22.737 \\
496	22.824 \\
497	22.913 \\
498	23 \\
499	23.094 \\
500	23.191 \\
501	23.281 \\
502	23.378 \\
503	23.482 \\
504	23.575 \\
505	23.67 \\
506	23.764 \\
507	23.854 \\
508	23.95 \\
509	24.041 \\
510	24.139 \\
511	24.232 \\
512	24.328 \\
513	24.419 \\
514	24.51 \\
515	24.606 \\
516	24.697 \\
517	24.788 \\
518	24.887 \\
519	24.984 \\
520	25.083 \\
521	25.181 \\
522	25.277 \\
523	25.372 \\
524	25.465 \\
525	25.559 \\
526	25.654 \\
527	25.747 \\
528	25.842 \\
529	25.937 \\
530	26.032 \\
531	26.126 \\
532	26.219 \\
533	26.314 \\
534	26.41 \\
535	26.514 \\
536	26.619 \\
537	26.729 \\
538	26.829 \\
539	26.931 \\
540	27.033 \\
541	27.135 \\
542	27.241 \\
543	27.345 \\
544	27.442 \\
545	27.54 \\
546	27.638 \\
547	27.736 \\
548	27.833 \\
549	27.934 \\
550	28.032 \\
551	28.129 \\
552	28.227 \\
553	28.329 \\
554	28.427 \\
555	28.524 \\
556	28.623 \\
557	28.722 \\
558	28.822 \\
559	28.921 \\
560	29.02 \\
561	29.12 \\
562	29.219 \\
563	29.319 \\
564	29.421 \\
565	29.522 \\
566	29.623 \\
567	29.722 \\
568	29.822 \\
569	29.924 \\
570	30.024 \\
571	30.126 \\
572	30.228 \\
573	30.331 \\
574	30.433 \\
575	30.535 \\
576	30.636 \\
577	30.739 \\
578	30.84 \\
579	30.945 \\
580	31.046 \\
581	31.148 \\
582	31.251 \\
583	31.354 \\
584	31.457 \\
585	31.56 \\
586	31.663 \\
587	31.768 \\
588	31.869 \\
589	31.975 \\
590	32.079 \\
591	32.183 \\
592	32.288 \\
593	32.392 \\
594	32.496 \\
595	32.602 \\
596	32.708 \\
597	32.813 \\
598	32.92 \\
599	33.026 \\
600	33.134 \\
601	33.242 \\
602	33.351 \\
603	33.456 \\
604	33.566 \\
605	33.674 \\
606	33.78 \\
607	33.885 \\
608	33.996 \\
609	34.102 \\
610	34.21 \\
611	34.319 \\
612	34.428 \\
613	34.537 \\
614	34.644 \\
615	34.754 \\
616	34.862 \\
617	34.972 \\
618	35.08 \\
619	35.19 \\
620	35.301 \\
621	35.412 \\
622	35.522 \\
623	35.634 \\
624	35.746 \\
625	35.856 \\
626	35.967 \\
627	36.077 \\
628	36.189 \\
629	36.302 \\
630	36.422 \\
631	36.543 \\
632	36.666 \\
633	36.784 \\
634	36.904 \\
635	37.025 \\
636	37.145 \\
637	37.268 \\
638	37.383 \\
639	37.494 \\
640	37.608 \\
641	37.721 \\
642	37.834 \\
643	37.95 \\
644	38.063 \\
645	38.179 \\
646	38.296 \\
647	38.41 \\
648	38.526 \\
649	38.641 \\
650	38.755 \\
651	38.875 \\
652	38.991 \\
653	39.108 \\
654	39.225 \\
655	39.34 \\
656	39.455 \\
657	39.571 \\
658	39.687 \\
659	39.806 \\
660	39.924 \\
661	40.041 \\
662	40.159 \\
663	40.279 \\
664	40.396 \\
665	40.514 \\
666	40.632 \\
667	40.75 \\
668	40.871 \\
669	40.992 \\
670	41.112 \\
671	41.231 \\
672	41.349 \\
673	41.47 \\
674	41.591 \\
675	41.709 \\
676	41.827 \\
677	41.95 \\
678	42.071 \\
679	42.191 \\
680	42.313 \\
681	42.434 \\
682	42.555 \\
683	42.678 \\
684	42.8 \\
685	42.924 \\
686	43.046 \\
687	43.168 \\
688	43.292 \\
689	43.415 \\
690	43.539 \\
691	43.664 \\
692	43.788 \\
693	43.916 \\
694	44.038 \\
695	44.164 \\
696	44.29 \\
697	44.413 \\
698	44.538 \\
699	44.662 \\
700	44.787 \\
701	44.918 \\
702	45.042 \\
703	45.17 \\
704	45.297 \\
705	45.423 \\
706	45.548 \\
707	45.674 \\
708	45.798 \\
709	45.927 \\
710	46.054 \\
711	46.183 \\
712	46.312 \\
713	46.446 \\
714	46.587 \\
715	46.724 \\
716	46.86 \\
717	46.996 \\
718	47.135 \\
719	47.323 \\
720	47.478 \\
721	47.605 \\
722	47.735 \\
723	47.868 \\
724	47.998 \\
725	48.127 \\
726	48.259 \\
727	48.391 \\
728	48.522 \\
729	48.652 \\
730	48.78 \\
731	48.912 \\
732	49.042 \\
733	49.173 \\
734	49.305 \\
735	49.435 \\
736	49.567 \\
737	49.699 \\
738	49.831 \\
739	49.966 \\
740	50.1 \\
741	50.232 \\
742	50.364 \\
743	50.497 \\
744	50.63 \\
745	50.764 \\
746	50.9 \\
747	51.033 \\
748	51.169 \\
749	51.302 \\
750	51.437 \\
751	51.57 \\
752	51.704 \\
753	51.84 \\
754	51.976 \\
755	52.111 \\
756	52.249 \\
757	52.385 \\
758	52.521 \\
759	52.658 \\
760	52.794 \\
761	52.93 \\
762	53.066 \\
763	53.203 \\
764	53.34 \\
765	53.477 \\
766	53.612 \\
767	53.75 \\
768	53.89 \\
769	54.029 \\
770	54.167 \\
771	54.309 \\
772	54.447 \\
773	54.585 \\
774	54.724 \\
775	54.862 \\
776	55.002 \\
777	55.14 \\
778	55.276 \\
779	55.416 \\
780	55.556 \\
781	55.697 \\
782	55.839 \\
783	55.982 \\
784	56.12 \\
785	56.26 \\
786	56.408 \\
787	56.564 \\
788	56.715 \\
789	56.863 \\
790	57.013 \\
791	57.165 \\
792	57.39 \\
793	57.541 \\
794	57.685 \\
795	57.829 \\
796	57.975 \\
797	58.125 \\
798	58.269 \\
799	58.422 \\
800	58.569 \\
801	58.715 \\
802	58.859 \\
803	59.003 \\
804	59.149 \\
805	59.294 \\
806	59.436 \\
807	59.58 \\
808	59.727 \\
809	59.877 \\
810	60.025 \\
811	60.171 \\
812	60.319 \\
813	60.465 \\
814	60.615 \\
815	60.761 \\
816	60.909 \\
817	61.058 \\
818	61.208 \\
819	61.356 \\
820	61.503 \\
821	61.652 \\
822	61.799 \\
823	61.95 \\
824	62.098 \\
825	62.25 \\
826	62.4 \\
827	62.55 \\
828	62.7 \\
829	62.851 \\
830	63.002 \\
831	63.153 \\
832	63.305 \\
833	63.457 \\
834	63.606 \\
835	63.758 \\
836	63.91 \\
837	64.064 \\
838	64.216 \\
839	64.366 \\
840	64.521 \\
841	64.673 \\
842	64.827 \\
843	64.978 \\
844	65.131 \\
845	65.286 \\
846	65.44 \\
847	65.592 \\
848	65.745 \\
849	65.902 \\
850	66.056 \\
851	66.211 \\
852	66.393 \\
853	66.646 \\
854	66.864 \\
855	67.022 \\
856	67.186 \\
857	67.353 \\
858	67.524 \\
859	67.682 \\
860	67.851 \\
861	68.019 \\
862	68.189 \\
863	68.361 \\
864	68.517 \\
865	68.678 \\
866	68.836 \\
867	68.994 \\
868	69.151 \\
869	69.311 \\
870	69.466 \\
871	69.623 \\
872	69.782 \\
873	69.943 \\
874	70.103 \\
875	70.261 \\
876	70.418 \\
877	70.576 \\
878	70.739 \\
879	70.903 \\
880	71.062 \\
881	71.224 \\
882	71.384 \\
883	71.545 \\
884	71.706 \\
885	71.87 \\
886	72.03 \\
887	72.193 \\
888	72.357 \\
889	72.518 \\
890	72.68 \\
891	72.845 \\
892	73.008 \\
893	73.173 \\
894	73.335 \\
895	73.499 \\
896	73.664 \\
897	73.829 \\
898	73.993 \\
899	74.157 \\
900	74.321 \\
901	74.488 \\
902	74.655 \\
903	74.823 \\
904	74.985 \\
905	75.155 \\
906	75.321 \\
907	75.487 \\
908	75.653 \\
909	75.818 \\
910	75.983 \\
911	76.151 \\
912	76.317 \\
913	76.498 \\
914	76.679 \\
915	76.86 \\
916	77.044 \\
917	77.225 \\
918	77.39 \\
919	77.558 \\
920	77.728 \\
921	77.898 \\
922	78.065 \\
923	78.235 \\
924	78.403 \\
925	78.57 \\
926	78.738 \\
927	78.906 \\
928	79.078 \\
929	79.251 \\
930	79.423 \\
931	79.592 \\
932	79.761 \\
933	79.933 \\
934	80.106 \\
935	80.275 \\
936	80.446 \\
937	80.617 \\
938	80.79 \\
939	80.963 \\
940	81.138 \\
941	81.31 \\
942	81.48 \\
943	81.65 \\
944	81.822 \\
945	81.994 \\
946	82.167 \\
947	82.339 \\
948	82.517 \\
949	82.689 \\
950	82.862 \\
951	83.039 \\
952	83.217 \\
953	83.39 \\
954	83.564 \\
955	83.74 \\
956	83.919 \\
957	84.095 \\
958	84.273 \\
959	84.446 \\
960	84.622 \\
961	84.8 \\
962	84.979 \\
963	85.154 \\
964	85.331 \\
965	85.51 \\
966	85.687 \\
967	85.868 \\
968	86.045 \\
969	86.224 \\
970	86.417 \\
971	86.616 \\
972	86.868 \\
973	87.062 \\
974	87.26 \\
975	87.439 \\
976	87.621 \\
977	87.805 \\
978	87.989 \\
979	88.166 \\
980	88.353 \\
981	88.532 \\
982	88.709 \\
983	88.895 \\
984	89.077 \\
985	89.258 \\
986	89.437 \\
987	89.617 \\
988	89.8 \\
989	89.983 \\
990	90.164 \\
991	90.347 \\
992	90.529 \\
993	90.71 \\
994	90.895 \\
995	91.078 \\
996	91.261 \\
997	91.442 \\
998	91.627 \\
999	91.814 \\
};
\addplot [thick, color6]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.002 \\
4	0.004 \\
5	0.005 \\
6	0.007 \\
7	0.009 \\
8	0.011 \\
9	0.014 \\
10	0.016 \\
11	0.019 \\
12	0.022 \\
13	0.025 \\
14	0.029 \\
15	0.033 \\
16	0.037 \\
17	0.041 \\
18	0.046 \\
19	0.051 \\
20	0.056 \\
21	0.061 \\
22	0.066 \\
23	0.072 \\
24	0.078 \\
25	0.083 \\
26	0.09 \\
27	0.096 \\
28	0.103 \\
29	0.11 \\
30	0.117 \\
31	0.124 \\
32	0.132 \\
33	0.139 \\
34	0.147 \\
35	0.155 \\
36	0.164 \\
37	0.172 \\
38	0.181 \\
39	0.19 \\
40	0.199 \\
41	0.209 \\
42	0.218 \\
43	0.228 \\
44	0.238 \\
45	0.248 \\
46	0.258 \\
47	0.27 \\
48	0.281 \\
49	0.293 \\
50	0.305 \\
51	0.317 \\
52	0.33 \\
53	0.342 \\
54	0.355 \\
55	0.368 \\
56	0.381 \\
57	0.394 \\
58	0.408 \\
59	0.422 \\
60	0.436 \\
61	0.451 \\
62	0.465 \\
63	0.48 \\
64	0.495 \\
65	0.51 \\
66	0.525 \\
67	0.541 \\
68	0.557 \\
69	0.573 \\
70	0.589 \\
71	0.605 \\
72	0.622 \\
73	0.639 \\
74	0.656 \\
75	0.673 \\
76	0.69 \\
77	0.708 \\
78	0.726 \\
79	0.744 \\
80	0.762 \\
81	0.78 \\
82	0.799 \\
83	0.818 \\
84	0.838 \\
85	0.857 \\
86	0.877 \\
87	0.897 \\
88	0.917 \\
89	0.937 \\
90	0.958 \\
91	0.978 \\
92	1 \\
93	1.022 \\
94	1.043 \\
95	1.065 \\
96	1.087 \\
97	1.108 \\
98	1.131 \\
99	1.153 \\
100	1.175 \\
101	1.198 \\
102	1.221 \\
103	1.244 \\
104	1.267 \\
105	1.289 \\
106	1.312 \\
107	1.334 \\
108	1.357 \\
109	1.38 \\
110	1.404 \\
111	1.427 \\
112	1.451 \\
113	1.475 \\
114	1.499 \\
115	1.524 \\
116	1.549 \\
117	1.574 \\
118	1.599 \\
119	1.625 \\
120	1.651 \\
121	1.676 \\
122	1.703 \\
123	1.728 \\
124	1.755 \\
125	1.781 \\
126	1.807 \\
127	1.834 \\
128	1.861 \\
129	1.889 \\
130	1.916 \\
131	1.945 \\
132	1.973 \\
133	2.001 \\
134	2.031 \\
135	2.059 \\
136	2.088 \\
137	2.118 \\
138	2.147 \\
139	2.176 \\
140	2.206 \\
141	2.235 \\
142	2.266 \\
143	2.297 \\
144	2.328 \\
145	2.358 \\
146	2.389 \\
147	2.42 \\
148	2.452 \\
149	2.483 \\
150	2.515 \\
151	2.548 \\
152	2.579 \\
153	2.612 \\
154	2.645 \\
155	2.678 \\
156	2.711 \\
157	2.744 \\
158	2.778 \\
159	2.811 \\
160	2.845 \\
161	2.878 \\
162	2.912 \\
163	2.946 \\
164	2.98 \\
165	3.015 \\
166	3.049 \\
167	3.084 \\
168	3.12 \\
169	3.155 \\
170	3.191 \\
171	3.227 \\
172	3.263 \\
173	3.299 \\
174	3.336 \\
175	3.373 \\
176	3.409 \\
177	3.447 \\
178	3.484 \\
179	3.522 \\
180	3.56 \\
181	3.597 \\
182	3.637 \\
183	3.674 \\
184	3.714 \\
185	3.752 \\
186	3.791 \\
187	3.83 \\
188	3.869 \\
189	3.909 \\
190	3.949 \\
191	3.989 \\
192	4.03 \\
193	4.071 \\
194	4.111 \\
195	4.154 \\
196	4.198 \\
197	4.242 \\
198	4.286 \\
199	4.333 \\
200	4.379 \\
201	4.423 \\
202	4.469 \\
203	4.513 \\
204	4.557 \\
205	4.6 \\
206	4.646 \\
207	4.692 \\
208	4.738 \\
209	4.784 \\
210	4.831 \\
211	4.876 \\
212	4.927 \\
213	4.974 \\
214	5.021 \\
215	5.072 \\
216	5.117 \\
217	5.162 \\
218	5.211 \\
219	5.256 \\
220	5.302 \\
221	5.35 \\
222	5.396 \\
223	5.443 \\
224	5.489 \\
225	5.538 \\
226	5.586 \\
227	5.634 \\
228	5.682 \\
229	5.729 \\
230	5.778 \\
231	5.829 \\
232	5.882 \\
233	5.935 \\
234	5.988 \\
235	6.042 \\
236	6.098 \\
237	6.152 \\
238	6.208 \\
239	6.263 \\
240	6.319 \\
241	6.374 \\
242	6.428 \\
243	6.485 \\
244	6.538 \\
245	6.59 \\
246	6.643 \\
247	6.696 \\
248	6.748 \\
249	6.802 \\
250	6.855 \\
251	6.91 \\
252	6.963 \\
253	7.018 \\
254	7.076 \\
255	7.13 \\
256	7.186 \\
257	7.244 \\
258	7.301 \\
259	7.357 \\
260	7.415 \\
261	7.476 \\
262	7.533 \\
263	7.59 \\
264	7.647 \\
265	7.703 \\
266	7.762 \\
267	7.819 \\
268	7.874 \\
269	7.932 \\
270	7.991 \\
271	8.047 \\
272	8.109 \\
273	8.166 \\
274	8.223 \\
275	8.281 \\
276	8.34 \\
277	8.398 \\
278	8.456 \\
279	8.515 \\
280	8.573 \\
281	8.632 \\
282	8.69 \\
283	8.749 \\
284	8.809 \\
285	8.869 \\
286	8.929 \\
287	8.99 \\
288	9.053 \\
289	9.115 \\
290	9.175 \\
291	9.235 \\
292	9.295 \\
293	9.356 \\
294	9.418 \\
295	9.481 \\
296	9.543 \\
297	9.609 \\
298	9.676 \\
299	9.742 \\
300	9.812 \\
301	9.88 \\
302	9.949 \\
303	10.018 \\
304	10.088 \\
305	10.157 \\
306	10.226 \\
307	10.297 \\
308	10.365 \\
309	10.431 \\
310	10.496 \\
311	10.561 \\
312	10.628 \\
313	10.695 \\
314	10.761 \\
315	10.828 \\
316	10.896 \\
317	10.961 \\
318	11.031 \\
319	11.098 \\
320	11.164 \\
321	11.231 \\
322	11.298 \\
323	11.365 \\
324	11.433 \\
325	11.501 \\
326	11.57 \\
327	11.639 \\
328	11.707 \\
329	11.776 \\
330	11.846 \\
331	11.915 \\
332	11.985 \\
333	12.055 \\
334	12.125 \\
335	12.195 \\
336	12.266 \\
337	12.337 \\
338	12.406 \\
339	12.478 \\
340	12.552 \\
341	12.627 \\
342	12.701 \\
343	12.772 \\
344	12.844 \\
345	12.922 \\
346	12.994 \\
347	13.068 \\
348	13.14 \\
349	13.212 \\
350	13.286 \\
351	13.367 \\
352	13.44 \\
353	13.515 \\
354	13.602 \\
355	13.68 \\
356	13.763 \\
357	13.847 \\
358	13.923 \\
359	13.998 \\
360	14.074 \\
361	14.159 \\
362	14.24 \\
363	14.325 \\
364	14.408 \\
365	14.497 \\
366	14.576 \\
367	14.658 \\
368	14.74 \\
369	14.822 \\
370	14.908 \\
371	15 \\
372	15.085 \\
373	15.165 \\
374	15.244 \\
375	15.322 \\
376	15.401 \\
377	15.48 \\
378	15.56 \\
379	15.642 \\
380	15.722 \\
381	15.804 \\
382	15.884 \\
383	15.964 \\
384	16.045 \\
385	16.127 \\
386	16.209 \\
387	16.29 \\
388	16.371 \\
389	16.452 \\
390	16.533 \\
391	16.615 \\
392	16.695 \\
393	16.776 \\
394	16.857 \\
395	16.938 \\
396	17.021 \\
397	17.104 \\
398	17.187 \\
399	17.268 \\
400	17.351 \\
401	17.434 \\
402	17.518 \\
403	17.604 \\
404	17.689 \\
405	17.774 \\
406	17.857 \\
407	17.942 \\
408	18.028 \\
409	18.113 \\
410	18.199 \\
411	18.284 \\
412	18.371 \\
413	18.457 \\
414	18.543 \\
415	18.631 \\
416	18.718 \\
417	18.807 \\
418	18.895 \\
419	18.983 \\
420	19.07 \\
421	19.157 \\
422	19.248 \\
423	19.335 \\
424	19.422 \\
425	19.509 \\
426	19.598 \\
427	19.685 \\
428	19.774 \\
429	19.862 \\
430	19.952 \\
431	20.041 \\
432	20.13 \\
433	20.225 \\
434	20.324 \\
435	20.415 \\
436	20.511 \\
437	20.608 \\
438	20.705 \\
439	20.802 \\
440	20.893 \\
441	20.989 \\
442	21.08 \\
443	21.172 \\
444	21.264 \\
445	21.365 \\
446	21.459 \\
447	21.555 \\
448	21.649 \\
449	21.742 \\
450	21.837 \\
451	21.931 \\
452	22.026 \\
453	22.12 \\
454	22.213 \\
455	22.305 \\
456	22.4 \\
457	22.495 \\
458	22.595 \\
459	22.69 \\
460	22.786 \\
461	22.882 \\
462	22.978 \\
463	23.076 \\
464	23.173 \\
465	23.27 \\
466	23.366 \\
467	23.464 \\
468	23.564 \\
469	23.661 \\
470	23.76 \\
471	23.86 \\
472	23.96 \\
473	24.061 \\
474	24.168 \\
475	24.276 \\
476	24.383 \\
477	24.488 \\
478	24.593 \\
479	24.7 \\
480	24.811 \\
481	24.916 \\
482	25.024 \\
483	25.131 \\
484	25.231 \\
485	25.332 \\
486	25.433 \\
487	25.536 \\
488	25.641 \\
489	25.742 \\
490	25.842 \\
491	25.946 \\
492	26.048 \\
493	26.153 \\
494	26.255 \\
495	26.358 \\
496	26.461 \\
497	26.566 \\
498	26.669 \\
499	26.77 \\
500	26.874 \\
501	26.977 \\
502	27.084 \\
503	27.189 \\
504	27.293 \\
505	27.398 \\
506	27.503 \\
507	27.61 \\
508	27.717 \\
509	27.82 \\
510	27.928 \\
511	28.033 \\
512	28.139 \\
513	28.246 \\
514	28.353 \\
515	28.46 \\
516	28.57 \\
517	28.676 \\
518	28.784 \\
519	28.892 \\
520	28.999 \\
521	29.109 \\
522	29.217 \\
523	29.328 \\
524	29.437 \\
525	29.55 \\
526	29.66 \\
527	29.771 \\
528	29.882 \\
529	29.993 \\
530	30.104 \\
531	30.216 \\
532	30.325 \\
533	30.437 \\
534	30.551 \\
535	30.662 \\
536	30.777 \\
537	30.889 \\
538	31.001 \\
539	31.113 \\
540	31.223 \\
541	31.335 \\
542	31.45 \\
543	31.566 \\
544	31.681 \\
545	31.796 \\
546	31.911 \\
547	32.027 \\
548	32.139 \\
549	32.254 \\
550	32.367 \\
551	32.484 \\
552	32.599 \\
553	32.715 \\
554	32.83 \\
555	32.946 \\
556	33.062 \\
557	33.178 \\
558	33.293 \\
559	33.409 \\
560	33.53 \\
561	33.648 \\
562	33.765 \\
563	33.882 \\
564	34.003 \\
565	34.133 \\
566	34.264 \\
567	34.39 \\
568	34.515 \\
569	34.637 \\
570	34.767 \\
571	34.895 \\
572	35.042 \\
573	35.173 \\
574	35.299 \\
575	35.429 \\
576	35.556 \\
577	35.679 \\
578	35.797 \\
579	35.923 \\
580	36.041 \\
581	36.164 \\
582	36.287 \\
583	36.407 \\
584	36.533 \\
585	36.658 \\
586	36.781 \\
587	36.903 \\
588	37.023 \\
589	37.149 \\
590	37.271 \\
591	37.394 \\
592	37.521 \\
593	37.645 \\
594	37.77 \\
595	37.898 \\
596	38.024 \\
597	38.149 \\
598	38.273 \\
599	38.4 \\
600	38.529 \\
601	38.657 \\
602	38.783 \\
603	38.908 \\
604	39.036 \\
605	39.165 \\
606	39.29 \\
607	39.415 \\
608	39.544 \\
609	39.67 \\
610	39.796 \\
611	39.926 \\
612	40.057 \\
613	40.186 \\
614	40.313 \\
615	40.443 \\
616	40.572 \\
617	40.704 \\
618	40.832 \\
619	40.961 \\
620	41.09 \\
621	41.22 \\
622	41.352 \\
623	41.486 \\
624	41.617 \\
625	41.748 \\
626	41.877 \\
627	42.012 \\
628	42.149 \\
629	42.284 \\
630	42.435 \\
631	42.568 \\
632	42.703 \\
633	42.837 \\
634	42.97 \\
635	43.105 \\
636	43.247 \\
637	43.44 \\
638	43.603 \\
639	43.743 \\
640	43.88 \\
641	44.048 \\
642	44.209 \\
643	44.357 \\
644	44.501 \\
645	44.649 \\
646	44.818 \\
647	44.969 \\
648	45.114 \\
649	45.258 \\
650	45.399 \\
651	45.539 \\
652	45.682 \\
653	45.851 \\
654	46 \\
655	46.138 \\
656	46.275 \\
657	46.416 \\
658	46.561 \\
659	46.701 \\
660	46.837 \\
661	46.974 \\
662	47.119 \\
663	47.257 \\
664	47.396 \\
665	47.541 \\
666	47.684 \\
667	47.824 \\
668	47.972 \\
669	48.115 \\
670	48.255 \\
671	48.397 \\
672	48.536 \\
673	48.682 \\
674	48.831 \\
675	48.972 \\
676	49.112 \\
677	49.253 \\
678	49.397 \\
679	49.543 \\
680	49.69 \\
681	49.839 \\
682	49.985 \\
683	50.127 \\
684	50.27 \\
685	50.416 \\
686	50.557 \\
687	50.707 \\
688	50.86 \\
689	51.011 \\
690	51.167 \\
691	51.317 \\
692	51.464 \\
693	51.608 \\
694	51.751 \\
695	51.898 \\
696	52.047 \\
697	52.193 \\
698	52.347 \\
699	52.498 \\
700	52.647 \\
701	52.793 \\
702	52.938 \\
703	53.083 \\
704	53.23 \\
705	53.38 \\
706	53.526 \\
707	53.677 \\
708	53.823 \\
709	53.981 \\
710	54.146 \\
711	54.309 \\
712	54.469 \\
713	54.628 \\
714	54.811 \\
715	54.967 \\
716	55.117 \\
717	55.272 \\
718	55.428 \\
719	55.578 \\
720	55.728 \\
721	55.88 \\
722	56.04 \\
723	56.199 \\
724	56.35 \\
725	56.503 \\
726	56.658 \\
727	56.812 \\
728	56.964 \\
729	57.115 \\
730	57.265 \\
731	57.426 \\
732	57.579 \\
733	57.732 \\
734	57.888 \\
735	58.041 \\
736	58.195 \\
737	58.351 \\
738	58.507 \\
739	58.664 \\
740	58.824 \\
741	58.98 \\
742	59.133 \\
743	59.289 \\
744	59.451 \\
745	59.613 \\
746	59.777 \\
747	59.942 \\
748	60.108 \\
749	60.27 \\
750	60.43 \\
751	60.591 \\
752	60.748 \\
753	60.908 \\
754	61.065 \\
755	61.224 \\
756	61.386 \\
757	61.546 \\
758	61.709 \\
759	61.879 \\
760	62.049 \\
761	62.212 \\
762	62.376 \\
763	62.542 \\
764	62.701 \\
765	62.869 \\
766	63.034 \\
767	63.196 \\
768	63.363 \\
769	63.525 \\
770	63.686 \\
771	63.859 \\
772	64.032 \\
773	64.214 \\
774	64.386 \\
775	64.561 \\
776	64.736 \\
777	64.907 \\
778	65.068 \\
779	65.231 \\
780	65.398 \\
781	65.564 \\
782	65.735 \\
783	65.906 \\
784	66.068 \\
785	66.233 \\
786	66.4 \\
787	66.566 \\
788	66.731 \\
789	66.906 \\
790	67.078 \\
791	67.252 \\
792	67.424 \\
793	67.596 \\
794	67.77 \\
795	67.945 \\
796	68.121 \\
797	68.295 \\
798	68.472 \\
799	68.648 \\
800	68.824 \\
801	68.993 \\
802	69.16 \\
803	69.331 \\
804	69.5 \\
805	69.668 \\
806	69.836 \\
807	70.005 \\
808	70.175 \\
809	70.348 \\
810	70.52 \\
811	70.69 \\
812	70.862 \\
813	71.032 \\
814	71.208 \\
815	71.383 \\
816	71.555 \\
817	71.731 \\
818	71.909 \\
819	72.085 \\
820	72.268 \\
821	72.487 \\
822	72.661 \\
823	72.836 \\
824	73.013 \\
825	73.19 \\
826	73.371 \\
827	73.552 \\
828	73.764 \\
829	73.959 \\
830	74.155 \\
831	74.345 \\
832	74.536 \\
833	74.774 \\
834	74.997 \\
835	75.223 \\
836	75.448 \\
837	75.646 \\
838	75.827 \\
839	76.017 \\
840	76.203 \\
841	76.388 \\
842	76.584 \\
843	76.772 \\
844	76.956 \\
845	77.137 \\
846	77.319 \\
847	77.498 \\
848	77.677 \\
849	77.859 \\
850	78.041 \\
851	78.236 \\
852	78.477 \\
853	78.694 \\
854	78.882 \\
855	79.061 \\
856	79.247 \\
857	79.475 \\
858	79.696 \\
859	79.917 \\
860	80.137 \\
861	80.357 \\
862	80.551 \\
863	80.74 \\
864	80.929 \\
865	81.12 \\
866	81.308 \\
867	81.536 \\
868	81.756 \\
869	81.983 \\
870	82.201 \\
871	82.412 \\
872	82.598 \\
873	82.782 \\
874	82.97 \\
875	83.155 \\
876	83.34 \\
877	83.525 \\
878	83.712 \\
879	83.902 \\
880	84.105 \\
881	84.306 \\
882	84.504 \\
883	84.705 \\
884	84.926 \\
885	85.117 \\
886	85.313 \\
887	85.507 \\
888	85.697 \\
889	85.887 \\
890	86.077 \\
891	86.27 \\
892	86.466 \\
893	86.655 \\
894	86.846 \\
895	87.039 \\
896	87.232 \\
897	87.428 \\
898	87.62 \\
899	87.814 \\
900	88.008 \\
901	88.21 \\
902	88.407 \\
903	88.604 \\
904	88.796 \\
905	88.993 \\
906	89.185 \\
907	89.385 \\
908	89.588 \\
909	89.783 \\
910	89.978 \\
911	90.175 \\
912	90.376 \\
913	90.573 \\
914	90.768 \\
915	90.967 \\
916	91.161 \\
917	91.359 \\
918	91.558 \\
919	91.757 \\
920	91.956 \\
921	92.153 \\
922	92.352 \\
923	92.55 \\
924	92.748 \\
925	92.949 \\
926	93.146 \\
927	93.346 \\
928	93.55 \\
929	93.752 \\
930	93.961 \\
931	94.175 \\
932	94.385 \\
933	94.595 \\
934	94.829 \\
935	95.043 \\
936	95.261 \\
937	95.467 \\
938	95.672 \\
939	95.875 \\
940	96.078 \\
941	96.283 \\
942	96.484 \\
943	96.684 \\
944	96.887 \\
945	97.092 \\
946	97.294 \\
947	97.496 \\
948	97.7 \\
949	97.927 \\
950	98.13 \\
951	98.335 \\
952	98.539 \\
953	98.747 \\
954	98.954 \\
955	99.16 \\
956	99.373 \\
957	99.577 \\
958	99.784 \\
959	99.989 \\
960	100.196 \\
961	100.408 \\
962	100.616 \\
963	100.826 \\
964	101.038 \\
965	101.246 \\
966	101.46 \\
967	101.67 \\
968	101.877 \\
969	102.091 \\
970	102.306 \\
971	102.517 \\
972	102.734 \\
973	102.946 \\
974	103.157 \\
975	103.367 \\
976	103.578 \\
977	103.788 \\
978	104.017 \\
979	104.242 \\
980	104.473 \\
981	104.719 \\
982	104.93 \\
983	105.146 \\
984	105.369 \\
985	105.587 \\
986	105.802 \\
987	106.014 \\
988	106.226 \\
989	106.444 \\
990	106.657 \\
991	106.872 \\
992	107.083 \\
993	107.297 \\
994	107.511 \\
995	107.727 \\
996	107.943 \\
997	108.157 \\
998	108.378 \\
999	108.593 \\
};
\addplot [thick, white!49.80392156862745!black]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.002 \\
3	0.004 \\
4	0.006 \\
5	0.008 \\
6	0.011 \\
7	0.014 \\
8	0.017 \\
9	0.02 \\
10	0.024 \\
11	0.028 \\
12	0.032 \\
13	0.037 \\
14	0.043 \\
15	0.048 \\
16	0.054 \\
17	0.06 \\
18	0.067 \\
19	0.074 \\
20	0.081 \\
21	0.089 \\
22	0.096 \\
23	0.104 \\
24	0.113 \\
25	0.122 \\
26	0.13 \\
27	0.139 \\
28	0.148 \\
29	0.158 \\
30	0.167 \\
31	0.178 \\
32	0.188 \\
33	0.201 \\
34	0.212 \\
35	0.227 \\
36	0.238 \\
37	0.25 \\
38	0.262 \\
39	0.274 \\
40	0.286 \\
41	0.297 \\
42	0.309 \\
43	0.321 \\
44	0.333 \\
45	0.346 \\
46	0.358 \\
47	0.372 \\
48	0.386 \\
49	0.401 \\
50	0.418 \\
51	0.434 \\
52	0.45 \\
53	0.466 \\
54	0.481 \\
55	0.498 \\
56	0.514 \\
57	0.531 \\
58	0.548 \\
59	0.565 \\
60	0.582 \\
61	0.602 \\
62	0.621 \\
63	0.641 \\
64	0.66 \\
65	0.679 \\
66	0.699 \\
67	0.721 \\
68	0.741 \\
69	0.761 \\
70	0.782 \\
71	0.802 \\
72	0.823 \\
73	0.843 \\
74	0.864 \\
75	0.885 \\
76	0.907 \\
77	0.929 \\
78	0.95 \\
79	0.972 \\
80	0.994 \\
81	1.017 \\
82	1.041 \\
83	1.064 \\
84	1.088 \\
85	1.113 \\
86	1.137 \\
87	1.161 \\
88	1.187 \\
89	1.211 \\
90	1.237 \\
91	1.266 \\
92	1.293 \\
93	1.32 \\
94	1.346 \\
95	1.373 \\
96	1.4 \\
97	1.427 \\
98	1.454 \\
99	1.482 \\
100	1.518 \\
101	1.547 \\
102	1.575 \\
103	1.603 \\
104	1.633 \\
105	1.662 \\
106	1.691 \\
107	1.721 \\
108	1.752 \\
109	1.783 \\
110	1.813 \\
111	1.847 \\
112	1.878 \\
113	1.909 \\
114	1.94 \\
115	1.97 \\
116	2 \\
117	2.032 \\
118	2.067 \\
119	2.101 \\
120	2.132 \\
121	2.165 \\
122	2.2 \\
123	2.232 \\
124	2.265 \\
125	2.301 \\
126	2.337 \\
127	2.374 \\
128	2.408 \\
129	2.442 \\
130	2.476 \\
131	2.512 \\
132	2.552 \\
133	2.588 \\
134	2.624 \\
135	2.66 \\
136	2.702 \\
137	2.74 \\
138	2.778 \\
139	2.815 \\
140	2.852 \\
141	2.888 \\
142	2.927 \\
143	2.964 \\
144	3.002 \\
145	3.042 \\
146	3.089 \\
147	3.128 \\
148	3.169 \\
149	3.211 \\
150	3.25 \\
151	3.291 \\
152	3.334 \\
153	3.375 \\
154	3.416 \\
155	3.456 \\
156	3.497 \\
157	3.547 \\
158	3.591 \\
159	3.634 \\
160	3.676 \\
161	3.739 \\
162	3.799 \\
163	3.846 \\
164	3.896 \\
165	3.957 \\
166	4.01 \\
167	4.063 \\
168	4.11 \\
169	4.164 \\
170	4.212 \\
171	4.259 \\
172	4.308 \\
173	4.355 \\
174	4.405 \\
175	4.454 \\
176	4.503 \\
177	4.552 \\
178	4.619 \\
179	4.668 \\
180	4.72 \\
181	4.769 \\
182	4.817 \\
183	4.865 \\
184	4.913 \\
185	4.96 \\
186	5.008 \\
187	5.056 \\
188	5.105 \\
189	5.154 \\
190	5.207 \\
191	5.258 \\
192	5.309 \\
193	5.362 \\
194	5.413 \\
195	5.465 \\
196	5.517 \\
197	5.569 \\
198	5.622 \\
199	5.676 \\
200	5.73 \\
201	5.786 \\
202	5.839 \\
203	5.894 \\
204	5.948 \\
205	6.002 \\
206	6.056 \\
207	6.112 \\
208	6.166 \\
209	6.222 \\
210	6.278 \\
211	6.334 \\
212	6.391 \\
213	6.447 \\
214	6.503 \\
215	6.56 \\
216	6.617 \\
217	6.674 \\
218	6.732 \\
219	6.789 \\
220	6.846 \\
221	6.906 \\
222	6.965 \\
223	7.024 \\
224	7.083 \\
225	7.144 \\
226	7.205 \\
227	7.263 \\
228	7.322 \\
229	7.384 \\
230	7.445 \\
231	7.506 \\
232	7.568 \\
233	7.629 \\
234	7.69 \\
235	7.752 \\
236	7.812 \\
237	7.874 \\
238	7.935 \\
239	7.997 \\
240	8.059 \\
241	8.12 \\
242	8.183 \\
243	8.247 \\
244	8.311 \\
245	8.374 \\
246	8.438 \\
247	8.501 \\
248	8.565 \\
249	8.628 \\
250	8.691 \\
251	8.756 \\
252	8.82 \\
253	8.885 \\
254	8.951 \\
255	9.017 \\
256	9.082 \\
257	9.147 \\
258	9.215 \\
259	9.282 \\
260	9.349 \\
261	9.417 \\
262	9.484 \\
263	9.554 \\
264	9.621 \\
265	9.695 \\
266	9.764 \\
267	9.833 \\
268	9.912 \\
269	9.985 \\
270	10.06 \\
271	10.132 \\
272	10.213 \\
273	10.288 \\
274	10.358 \\
275	10.429 \\
276	10.501 \\
277	10.581 \\
278	10.654 \\
279	10.734 \\
280	10.809 \\
281	10.886 \\
282	10.961 \\
283	11.059 \\
284	11.136 \\
285	11.211 \\
286	11.286 \\
287	11.361 \\
288	11.435 \\
289	11.509 \\
290	11.584 \\
291	11.659 \\
292	11.732 \\
293	11.811 \\
294	11.887 \\
295	11.964 \\
296	12.041 \\
297	12.117 \\
298	12.194 \\
299	12.27 \\
300	12.347 \\
301	12.424 \\
302	12.501 \\
303	12.578 \\
304	12.656 \\
305	12.734 \\
306	12.814 \\
307	12.894 \\
308	12.971 \\
309	13.049 \\
310	13.129 \\
311	13.214 \\
312	13.293 \\
313	13.374 \\
314	13.455 \\
315	13.538 \\
316	13.62 \\
317	13.7 \\
318	13.785 \\
319	13.873 \\
320	13.963 \\
321	14.052 \\
322	14.139 \\
323	14.227 \\
324	14.314 \\
325	14.403 \\
326	14.49 \\
327	14.578 \\
328	14.668 \\
329	14.758 \\
330	14.845 \\
331	14.932 \\
332	15.017 \\
333	15.103 \\
334	15.191 \\
335	15.28 \\
336	15.367 \\
337	15.456 \\
338	15.542 \\
339	15.63 \\
340	15.719 \\
341	15.809 \\
342	15.898 \\
343	15.986 \\
344	16.075 \\
345	16.163 \\
346	16.252 \\
347	16.346 \\
348	16.436 \\
349	16.527 \\
350	16.618 \\
351	16.709 \\
352	16.803 \\
353	16.893 \\
354	17.006 \\
355	17.098 \\
356	17.194 \\
357	17.286 \\
358	17.379 \\
359	17.47 \\
360	17.561 \\
361	17.654 \\
362	17.747 \\
363	17.839 \\
364	17.933 \\
365	18.03 \\
366	18.125 \\
367	18.222 \\
368	18.314 \\
369	18.407 \\
370	18.502 \\
371	18.596 \\
372	18.693 \\
373	18.793 \\
374	18.889 \\
375	18.994 \\
376	19.117 \\
377	19.218 \\
378	19.314 \\
379	19.413 \\
380	19.508 \\
381	19.606 \\
382	19.722 \\
383	19.823 \\
384	19.925 \\
385	20.024 \\
386	20.132 \\
387	20.235 \\
388	20.34 \\
389	20.446 \\
390	20.56 \\
391	20.668 \\
392	20.772 \\
393	20.878 \\
394	20.984 \\
395	21.094 \\
396	21.206 \\
397	21.317 \\
398	21.42 \\
399	21.528 \\
400	21.633 \\
401	21.741 \\
402	21.845 \\
403	21.954 \\
404	22.063 \\
405	22.17 \\
406	22.275 \\
407	22.384 \\
408	22.489 \\
409	22.594 \\
410	22.698 \\
411	22.801 \\
412	22.908 \\
413	23.013 \\
414	23.122 \\
415	23.234 \\
416	23.344 \\
417	23.456 \\
418	23.566 \\
419	23.676 \\
420	23.8 \\
421	23.924 \\
422	24.044 \\
423	24.162 \\
424	24.277 \\
425	24.395 \\
426	24.545 \\
427	24.671 \\
428	24.787 \\
429	24.898 \\
430	25.008 \\
431	25.118 \\
432	25.23 \\
433	25.34 \\
434	25.456 \\
435	25.564 \\
436	25.675 \\
437	25.788 \\
438	25.899 \\
439	26.01 \\
440	26.121 \\
441	26.233 \\
442	26.344 \\
443	26.458 \\
444	26.571 \\
445	26.682 \\
446	26.793 \\
447	26.905 \\
448	27.021 \\
449	27.137 \\
450	27.256 \\
451	27.371 \\
452	27.487 \\
453	27.601 \\
454	27.715 \\
455	27.828 \\
456	27.945 \\
457	28.061 \\
458	28.179 \\
459	28.297 \\
460	28.414 \\
461	28.531 \\
462	28.647 \\
463	28.767 \\
464	28.885 \\
465	29.004 \\
466	29.122 \\
467	29.247 \\
468	29.367 \\
469	29.487 \\
470	29.608 \\
471	29.732 \\
472	29.851 \\
473	29.973 \\
474	30.094 \\
475	30.214 \\
476	30.346 \\
477	30.47 \\
478	30.591 \\
479	30.717 \\
480	30.84 \\
481	30.963 \\
482	31.086 \\
483	31.21 \\
484	31.332 \\
485	31.456 \\
486	31.581 \\
487	31.704 \\
488	31.829 \\
489	31.953 \\
490	32.076 \\
491	32.203 \\
492	32.328 \\
493	32.455 \\
494	32.579 \\
495	32.706 \\
496	32.833 \\
497	32.956 \\
498	33.085 \\
499	33.21 \\
500	33.336 \\
501	33.463 \\
502	33.594 \\
503	33.722 \\
504	33.859 \\
505	33.999 \\
506	34.135 \\
507	34.268 \\
508	34.407 \\
509	34.544 \\
510	34.692 \\
511	34.892 \\
512	35.021 \\
513	35.153 \\
514	35.286 \\
515	35.418 \\
516	35.556 \\
517	35.687 \\
518	35.82 \\
519	35.961 \\
520	36.092 \\
521	36.228 \\
522	36.361 \\
523	36.497 \\
524	36.631 \\
525	36.765 \\
526	36.898 \\
527	37.038 \\
528	37.174 \\
529	37.31 \\
530	37.449 \\
531	37.585 \\
532	37.72 \\
533	37.856 \\
534	37.99 \\
535	38.124 \\
536	38.262 \\
537	38.399 \\
538	38.534 \\
539	38.67 \\
540	38.805 \\
541	38.942 \\
542	39.084 \\
543	39.223 \\
544	39.362 \\
545	39.502 \\
546	39.643 \\
547	39.784 \\
548	39.926 \\
549	40.066 \\
550	40.207 \\
551	40.345 \\
552	40.488 \\
553	40.627 \\
554	40.769 \\
555	40.908 \\
556	41.05 \\
557	41.191 \\
558	41.332 \\
559	41.478 \\
560	41.622 \\
561	41.769 \\
562	41.915 \\
563	42.058 \\
564	42.204 \\
565	42.348 \\
566	42.493 \\
567	42.64 \\
568	42.783 \\
569	42.93 \\
570	43.075 \\
571	43.221 \\
572	43.365 \\
573	43.512 \\
574	43.659 \\
575	43.828 \\
576	44.04 \\
577	44.199 \\
578	44.35 \\
579	44.503 \\
580	44.658 \\
581	44.819 \\
582	44.984 \\
583	45.139 \\
584	45.326 \\
585	45.479 \\
586	45.627 \\
587	45.778 \\
588	45.923 \\
589	46.074 \\
590	46.227 \\
591	46.382 \\
592	46.534 \\
593	46.687 \\
594	46.837 \\
595	46.99 \\
596	47.143 \\
597	47.297 \\
598	47.448 \\
599	47.601 \\
600	47.755 \\
601	47.911 \\
602	48.065 \\
603	48.22 \\
604	48.374 \\
605	48.528 \\
606	48.682 \\
607	48.839 \\
608	48.995 \\
609	49.147 \\
610	49.31 \\
611	49.467 \\
612	49.625 \\
613	49.78 \\
614	49.933 \\
615	50.088 \\
616	50.246 \\
617	50.404 \\
618	50.56 \\
619	50.718 \\
620	50.876 \\
621	51.033 \\
622	51.195 \\
623	51.353 \\
624	51.514 \\
625	51.674 \\
626	51.832 \\
627	51.99 \\
628	52.147 \\
629	52.314 \\
630	52.478 \\
631	52.637 \\
632	52.799 \\
633	52.962 \\
634	53.125 \\
635	53.286 \\
636	53.449 \\
637	53.611 \\
638	53.775 \\
639	53.948 \\
640	54.125 \\
641	54.3 \\
642	54.471 \\
643	54.655 \\
644	54.821 \\
645	54.988 \\
646	55.151 \\
647	55.317 \\
648	55.483 \\
649	55.648 \\
650	55.815 \\
651	55.978 \\
652	56.141 \\
653	56.31 \\
654	56.474 \\
655	56.638 \\
656	56.803 \\
657	56.969 \\
658	57.135 \\
659	57.305 \\
660	57.472 \\
661	57.638 \\
662	57.805 \\
663	57.973 \\
664	58.142 \\
665	58.312 \\
666	58.479 \\
667	58.651 \\
668	58.823 \\
669	58.993 \\
670	59.164 \\
671	59.335 \\
672	59.505 \\
673	59.676 \\
674	59.846 \\
675	60.015 \\
676	60.182 \\
677	60.358 \\
678	60.53 \\
679	60.702 \\
680	60.873 \\
681	61.044 \\
682	61.216 \\
683	61.389 \\
684	61.563 \\
685	61.741 \\
686	61.911 \\
687	62.087 \\
688	62.265 \\
689	62.439 \\
690	62.616 \\
691	62.792 \\
692	62.967 \\
693	63.144 \\
694	63.319 \\
695	63.497 \\
696	63.679 \\
697	63.867 \\
698	64.066 \\
699	64.252 \\
700	64.45 \\
701	64.684 \\
702	64.93 \\
703	65.109 \\
704	65.291 \\
705	65.472 \\
706	65.649 \\
707	65.832 \\
708	66.01 \\
709	66.189 \\
710	66.374 \\
711	66.572 \\
712	66.762 \\
713	66.973 \\
714	67.179 \\
715	67.394 \\
716	67.583 \\
717	67.807 \\
718	67.992 \\
719	68.178 \\
720	68.389 \\
721	68.581 \\
722	68.78 \\
723	68.974 \\
724	69.16 \\
725	69.341 \\
726	69.527 \\
727	69.715 \\
728	69.899 \\
729	70.082 \\
730	70.268 \\
731	70.452 \\
732	70.637 \\
733	70.824 \\
734	71.011 \\
735	71.197 \\
736	71.384 \\
737	71.576 \\
738	71.766 \\
739	71.954 \\
740	72.144 \\
741	72.333 \\
742	72.52 \\
743	72.709 \\
744	72.896 \\
745	73.087 \\
746	73.279 \\
747	73.471 \\
748	73.664 \\
749	73.859 \\
750	74.067 \\
751	74.265 \\
752	74.468 \\
753	74.721 \\
754	74.941 \\
755	75.144 \\
756	75.381 \\
757	75.579 \\
758	75.773 \\
759	75.988 \\
760	76.188 \\
761	76.381 \\
762	76.576 \\
763	76.77 \\
764	76.961 \\
765	77.16 \\
766	77.353 \\
767	77.547 \\
768	77.741 \\
769	77.937 \\
770	78.153 \\
771	78.367 \\
772	78.581 \\
773	78.794 \\
774	79.006 \\
775	79.21 \\
776	79.407 \\
777	79.611 \\
778	79.811 \\
779	80.017 \\
780	80.233 \\
781	80.48 \\
782	80.688 \\
783	80.898 \\
784	81.103 \\
785	81.309 \\
786	81.514 \\
787	81.717 \\
788	81.919 \\
789	82.122 \\
790	82.322 \\
791	82.525 \\
792	82.728 \\
793	82.929 \\
794	83.132 \\
795	83.335 \\
796	83.54 \\
797	83.741 \\
798	83.966 \\
799	84.184 \\
800	84.402 \\
801	84.622 \\
802	84.837 \\
803	85.043 \\
804	85.254 \\
805	85.461 \\
806	85.668 \\
807	85.878 \\
808	86.085 \\
809	86.302 \\
810	86.525 \\
811	86.748 \\
812	86.966 \\
813	87.172 \\
814	87.384 \\
815	87.591 \\
816	87.798 \\
817	88.005 \\
818	88.218 \\
819	88.429 \\
820	88.648 \\
821	88.859 \\
822	89.076 \\
823	89.298 \\
824	89.516 \\
825	89.734 \\
826	89.95 \\
827	90.167 \\
828	90.395 \\
829	90.61 \\
830	90.829 \\
831	91.052 \\
832	91.276 \\
833	91.497 \\
834	91.713 \\
835	91.928 \\
836	92.141 \\
837	92.376 \\
838	92.606 \\
839	92.833 \\
840	93.146 \\
841	93.369 \\
842	93.584 \\
843	93.817 \\
844	94.056 \\
845	94.294 \\
846	94.527 \\
847	94.77 \\
848	94.998 \\
849	95.217 \\
850	95.436 \\
851	95.654 \\
852	95.873 \\
853	96.089 \\
854	96.314 \\
855	96.531 \\
856	96.752 \\
857	96.972 \\
858	97.197 \\
859	97.416 \\
860	97.636 \\
861	97.855 \\
862	98.076 \\
863	98.297 \\
864	98.525 \\
865	98.749 \\
866	98.969 \\
867	99.191 \\
868	99.411 \\
869	99.637 \\
870	99.857 \\
871	100.091 \\
872	100.318 \\
873	100.548 \\
874	100.777 \\
875	100.998 \\
876	101.222 \\
877	101.444 \\
878	101.671 \\
879	101.895 \\
880	102.12 \\
881	102.349 \\
882	102.578 \\
883	102.815 \\
884	103.046 \\
885	103.274 \\
886	103.5 \\
887	103.729 \\
888	103.975 \\
889	104.221 \\
890	104.461 \\
891	104.707 \\
892	104.963 \\
893	105.214 \\
894	105.463 \\
895	105.731 \\
896	105.995 \\
897	106.23 \\
898	106.468 \\
899	106.702 \\
900	106.936 \\
901	107.177 \\
902	107.407 \\
903	107.65 \\
904	107.884 \\
905	108.115 \\
906	108.352 \\
907	108.59 \\
908	108.827 \\
909	109.061 \\
910	109.292 \\
911	109.527 \\
912	109.77 \\
913	110.019 \\
914	110.262 \\
915	110.512 \\
916	110.759 \\
917	111.011 \\
918	111.265 \\
919	111.515 \\
920	111.772 \\
921	112.017 \\
922	112.256 \\
923	112.5 \\
924	112.749 \\
925	113.008 \\
926	113.25 \\
927	113.483 \\
928	113.73 \\
929	114 \\
930	114.284 \\
931	114.574 \\
932	114.833 \\
933	115.095 \\
934	115.354 \\
935	115.605 \\
936	115.87 \\
937	116.128 \\
938	116.392 \\
939	116.657 \\
940	116.925 \\
941	117.181 \\
942	117.42 \\
943	117.674 \\
944	117.93 \\
945	118.179 \\
946	118.429 \\
947	118.675 \\
948	118.917 \\
949	119.16 \\
950	119.404 \\
951	119.657 \\
952	119.942 \\
953	120.205 \\
954	120.457 \\
955	120.703 \\
956	120.952 \\
957	121.199 \\
958	121.443 \\
959	121.687 \\
960	121.933 \\
961	122.184 \\
962	122.431 \\
963	122.682 \\
964	122.931 \\
965	123.181 \\
966	123.431 \\
967	123.685 \\
968	123.954 \\
969	124.223 \\
970	124.5 \\
971	124.763 \\
972	125.018 \\
973	125.276 \\
974	125.526 \\
975	125.794 \\
976	126.053 \\
977	126.312 \\
978	126.581 \\
979	126.842 \\
980	127.097 \\
981	127.352 \\
982	127.603 \\
983	127.86 \\
984	128.122 \\
985	128.376 \\
986	128.628 \\
987	128.88 \\
988	129.135 \\
989	129.389 \\
990	129.641 \\
991	129.898 \\
992	130.167 \\
993	130.426 \\
994	130.693 \\
995	130.968 \\
996	131.241 \\
997	131.495 \\
998	131.759 \\
999	132.013 \\
};
\addplot [thick, color7]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.003 \\
3	0.005 \\
4	0.007 \\
5	0.01 \\
6	0.013 \\
7	0.016 \\
8	0.019 \\
9	0.023 \\
10	0.028 \\
11	0.032 \\
12	0.037 \\
13	0.043 \\
14	0.048 \\
15	0.054 \\
16	0.061 \\
17	0.068 \\
18	0.075 \\
19	0.083 \\
20	0.091 \\
21	0.1 \\
22	0.109 \\
23	0.118 \\
24	0.127 \\
25	0.137 \\
26	0.147 \\
27	0.157 \\
28	0.168 \\
29	0.18 \\
30	0.192 \\
31	0.204 \\
32	0.215 \\
33	0.228 \\
34	0.241 \\
35	0.254 \\
36	0.267 \\
37	0.281 \\
38	0.296 \\
39	0.31 \\
40	0.325 \\
41	0.34 \\
42	0.356 \\
43	0.372 \\
44	0.388 \\
45	0.405 \\
46	0.421 \\
47	0.438 \\
48	0.458 \\
49	0.477 \\
50	0.495 \\
51	0.514 \\
52	0.534 \\
53	0.553 \\
54	0.573 \\
55	0.593 \\
56	0.614 \\
57	0.634 \\
58	0.659 \\
59	0.68 \\
60	0.702 \\
61	0.724 \\
62	0.747 \\
63	0.771 \\
64	0.794 \\
65	0.817 \\
66	0.84 \\
67	0.864 \\
68	0.889 \\
69	0.914 \\
70	0.939 \\
71	0.964 \\
72	0.99 \\
73	1.016 \\
74	1.042 \\
75	1.069 \\
76	1.096 \\
77	1.123 \\
78	1.15 \\
79	1.178 \\
80	1.212 \\
81	1.241 \\
82	1.271 \\
83	1.3 \\
84	1.331 \\
85	1.361 \\
86	1.392 \\
87	1.423 \\
88	1.455 \\
89	1.486 \\
90	1.519 \\
91	1.552 \\
92	1.585 \\
93	1.619 \\
94	1.652 \\
95	1.685 \\
96	1.719 \\
97	1.753 \\
98	1.787 \\
99	1.822 \\
100	1.858 \\
101	1.894 \\
102	1.929 \\
103	1.964 \\
104	2.001 \\
105	2.037 \\
106	2.074 \\
107	2.113 \\
108	2.155 \\
109	2.196 \\
110	2.236 \\
111	2.287 \\
112	2.33 \\
113	2.374 \\
114	2.416 \\
115	2.461 \\
116	2.502 \\
117	2.544 \\
118	2.585 \\
119	2.627 \\
120	2.669 \\
121	2.714 \\
122	2.758 \\
123	2.807 \\
124	2.852 \\
125	2.896 \\
126	2.945 \\
127	2.995 \\
128	3.041 \\
129	3.089 \\
130	3.136 \\
131	3.183 \\
132	3.229 \\
133	3.276 \\
134	3.323 \\
135	3.371 \\
136	3.418 \\
137	3.468 \\
138	3.516 \\
139	3.564 \\
140	3.613 \\
141	3.661 \\
142	3.71 \\
143	3.759 \\
144	3.808 \\
145	3.859 \\
146	3.909 \\
147	3.961 \\
148	4.012 \\
149	4.065 \\
150	4.117 \\
151	4.171 \\
152	4.223 \\
153	4.277 \\
154	4.331 \\
155	4.385 \\
156	4.439 \\
157	4.494 \\
158	4.549 \\
159	4.604 \\
160	4.658 \\
161	4.713 \\
162	4.769 \\
163	4.825 \\
164	4.881 \\
165	4.937 \\
166	4.995 \\
167	5.053 \\
168	5.112 \\
169	5.168 \\
170	5.227 \\
171	5.286 \\
172	5.346 \\
173	5.404 \\
174	5.464 \\
175	5.524 \\
176	5.583 \\
177	5.643 \\
178	5.703 \\
179	5.766 \\
180	5.828 \\
181	5.889 \\
182	5.951 \\
183	6.014 \\
184	6.077 \\
185	6.139 \\
186	6.201 \\
187	6.265 \\
188	6.328 \\
189	6.391 \\
190	6.456 \\
191	6.523 \\
192	6.589 \\
193	6.657 \\
194	6.723 \\
195	6.79 \\
196	6.856 \\
197	6.925 \\
198	6.994 \\
199	7.062 \\
200	7.131 \\
201	7.199 \\
202	7.268 \\
203	7.34 \\
204	7.411 \\
205	7.481 \\
206	7.559 \\
207	7.631 \\
208	7.705 \\
209	7.784 \\
210	7.862 \\
211	7.932 \\
212	8.012 \\
213	8.083 \\
214	8.159 \\
215	8.267 \\
216	8.342 \\
217	8.423 \\
218	8.498 \\
219	8.575 \\
220	8.659 \\
221	8.736 \\
222	8.816 \\
223	8.895 \\
224	8.971 \\
225	9.048 \\
226	9.123 \\
227	9.198 \\
228	9.272 \\
229	9.348 \\
230	9.426 \\
231	9.506 \\
232	9.585 \\
233	9.663 \\
234	9.746 \\
235	9.828 \\
236	9.917 \\
237	10.003 \\
238	10.083 \\
239	10.17 \\
240	10.251 \\
241	10.334 \\
242	10.417 \\
243	10.508 \\
244	10.59 \\
245	10.676 \\
246	10.761 \\
247	10.856 \\
248	10.942 \\
249	11.026 \\
250	11.116 \\
251	11.203 \\
252	11.292 \\
253	11.384 \\
254	11.475 \\
255	11.568 \\
256	11.653 \\
257	11.743 \\
258	11.831 \\
259	11.926 \\
260	12.014 \\
261	12.103 \\
262	12.199 \\
263	12.299 \\
264	12.393 \\
265	12.488 \\
266	12.579 \\
267	12.67 \\
268	12.766 \\
269	12.869 \\
270	12.972 \\
271	13.101 \\
272	13.207 \\
273	13.299 \\
274	13.418 \\
275	13.535 \\
276	13.629 \\
277	13.724 \\
278	13.816 \\
279	13.913 \\
280	14.006 \\
281	14.101 \\
282	14.21 \\
283	14.303 \\
284	14.397 \\
285	14.492 \\
286	14.586 \\
287	14.679 \\
288	14.775 \\
289	14.871 \\
290	14.966 \\
291	15.063 \\
292	15.159 \\
293	15.258 \\
294	15.355 \\
295	15.457 \\
296	15.555 \\
297	15.652 \\
298	15.753 \\
299	15.85 \\
300	15.951 \\
301	16.05 \\
302	16.149 \\
303	16.25 \\
304	16.351 \\
305	16.451 \\
306	16.554 \\
307	16.659 \\
308	16.758 \\
309	16.857 \\
310	16.963 \\
311	17.067 \\
312	17.17 \\
313	17.274 \\
314	17.379 \\
315	17.488 \\
316	17.595 \\
317	17.699 \\
318	17.811 \\
319	17.917 \\
320	18.024 \\
321	18.15 \\
322	18.258 \\
323	18.374 \\
324	18.49 \\
325	18.613 \\
326	18.731 \\
327	18.846 \\
328	18.96 \\
329	19.081 \\
330	19.196 \\
331	19.316 \\
332	19.427 \\
333	19.546 \\
334	19.657 \\
335	19.771 \\
336	19.883 \\
337	19.998 \\
338	20.122 \\
339	20.236 \\
340	20.356 \\
341	20.474 \\
342	20.596 \\
343	20.711 \\
344	20.823 \\
345	20.944 \\
346	21.067 \\
347	21.197 \\
348	21.317 \\
349	21.43 \\
350	21.55 \\
351	21.667 \\
352	21.787 \\
353	21.912 \\
354	22.035 \\
355	22.163 \\
356	22.29 \\
357	22.427 \\
358	22.558 \\
359	22.686 \\
360	22.819 \\
361	22.961 \\
362	23.121 \\
363	23.253 \\
364	23.38 \\
365	23.513 \\
366	23.656 \\
367	23.778 \\
368	23.902 \\
369	24.029 \\
370	24.165 \\
371	24.293 \\
372	24.42 \\
373	24.557 \\
374	24.686 \\
375	24.81 \\
376	24.932 \\
377	25.06 \\
378	25.194 \\
379	25.321 \\
380	25.446 \\
381	25.572 \\
382	25.697 \\
383	25.828 \\
384	25.958 \\
385	26.088 \\
386	26.217 \\
387	26.345 \\
388	26.478 \\
389	26.62 \\
390	26.765 \\
391	26.907 \\
392	27.048 \\
393	27.19 \\
394	27.333 \\
395	27.469 \\
396	27.598 \\
397	27.731 \\
398	27.86 \\
399	27.988 \\
400	28.123 \\
401	28.278 \\
402	28.408 \\
403	28.545 \\
404	28.678 \\
405	28.811 \\
406	28.944 \\
407	29.078 \\
408	29.213 \\
409	29.349 \\
410	29.487 \\
411	29.621 \\
412	29.756 \\
413	29.894 \\
414	30.028 \\
415	30.169 \\
416	30.308 \\
417	30.45 \\
418	30.589 \\
419	30.731 \\
420	30.878 \\
421	31.03 \\
422	31.179 \\
423	31.319 \\
424	31.455 \\
425	31.59 \\
426	31.73 \\
427	31.866 \\
428	32.011 \\
429	32.156 \\
430	32.314 \\
431	32.48 \\
432	32.683 \\
433	32.917 \\
434	33.109 \\
435	33.258 \\
436	33.402 \\
437	33.547 \\
438	33.694 \\
439	33.852 \\
440	34.006 \\
441	34.207 \\
442	34.407 \\
443	34.574 \\
444	34.74 \\
445	34.894 \\
446	35.047 \\
447	35.207 \\
448	35.369 \\
449	35.52 \\
450	35.674 \\
451	35.828 \\
452	35.981 \\
453	36.132 \\
454	36.284 \\
455	36.435 \\
456	36.588 \\
457	36.749 \\
458	36.903 \\
459	37.056 \\
460	37.204 \\
461	37.366 \\
462	37.532 \\
463	37.704 \\
464	37.875 \\
465	38.044 \\
466	38.199 \\
467	38.356 \\
468	38.525 \\
469	38.68 \\
470	38.843 \\
471	39.004 \\
472	39.17 \\
473	39.335 \\
474	39.509 \\
475	39.668 \\
476	39.829 \\
477	39.992 \\
478	40.148 \\
479	40.308 \\
480	40.484 \\
481	40.658 \\
482	40.829 \\
483	40.998 \\
484	41.166 \\
485	41.335 \\
486	41.51 \\
487	41.669 \\
488	41.831 \\
489	41.996 \\
490	42.168 \\
491	42.355 \\
492	42.53 \\
493	42.707 \\
494	42.884 \\
495	43.066 \\
496	43.234 \\
497	43.405 \\
498	43.583 \\
499	43.754 \\
500	43.92 \\
501	44.084 \\
502	44.26 \\
503	44.426 \\
504	44.592 \\
505	44.759 \\
506	44.931 \\
507	45.097 \\
508	45.275 \\
509	45.451 \\
510	45.63 \\
511	45.8 \\
512	45.97 \\
513	46.139 \\
514	46.314 \\
515	46.486 \\
516	46.654 \\
517	46.825 \\
518	47.014 \\
519	47.191 \\
520	47.357 \\
521	47.532 \\
522	47.709 \\
523	47.885 \\
524	48.059 \\
525	48.233 \\
526	48.406 \\
527	48.582 \\
528	48.757 \\
529	48.931 \\
530	49.105 \\
531	49.278 \\
532	49.455 \\
533	49.63 \\
534	49.801 \\
535	49.975 \\
536	50.153 \\
537	50.331 \\
538	50.505 \\
539	50.681 \\
540	50.853 \\
541	51.035 \\
542	51.217 \\
543	51.397 \\
544	51.577 \\
545	51.758 \\
546	51.943 \\
547	52.123 \\
548	52.317 \\
549	52.51 \\
550	52.7 \\
551	52.894 \\
552	53.09 \\
553	53.268 \\
554	53.457 \\
555	53.638 \\
556	53.822 \\
557	54.005 \\
558	54.193 \\
559	54.379 \\
560	54.565 \\
561	54.755 \\
562	54.944 \\
563	55.134 \\
564	55.32 \\
565	55.517 \\
566	55.7 \\
567	55.89 \\
568	56.071 \\
569	56.259 \\
570	56.45 \\
571	56.636 \\
572	56.823 \\
573	57.013 \\
574	57.205 \\
575	57.391 \\
576	57.586 \\
577	57.777 \\
578	57.967 \\
579	58.154 \\
580	58.338 \\
581	58.528 \\
582	58.719 \\
583	58.912 \\
584	59.103 \\
585	59.296 \\
586	59.491 \\
587	59.684 \\
588	59.874 \\
589	60.07 \\
590	60.267 \\
591	60.474 \\
592	60.677 \\
593	60.871 \\
594	61.064 \\
595	61.262 \\
596	61.471 \\
597	61.678 \\
598	61.879 \\
599	62.085 \\
600	62.346 \\
601	62.565 \\
602	62.787 \\
603	63.017 \\
604	63.251 \\
605	63.47 \\
606	63.683 \\
607	63.893 \\
608	64.102 \\
609	64.299 \\
610	64.501 \\
611	64.7 \\
612	64.916 \\
613	65.13 \\
614	65.332 \\
615	65.545 \\
616	65.754 \\
617	65.971 \\
618	66.183 \\
619	66.401 \\
620	66.613 \\
621	66.83 \\
622	67.08 \\
623	67.304 \\
624	67.512 \\
625	67.712 \\
626	67.915 \\
627	68.121 \\
628	68.324 \\
629	68.534 \\
630	68.743 \\
631	68.954 \\
632	69.191 \\
633	69.435 \\
634	69.658 \\
635	69.874 \\
636	70.083 \\
637	70.301 \\
638	70.521 \\
639	70.745 \\
640	70.964 \\
641	71.193 \\
642	71.403 \\
643	71.626 \\
644	71.846 \\
645	72.06 \\
646	72.285 \\
647	72.526 \\
648	72.799 \\
649	73.147 \\
650	73.381 \\
651	73.617 \\
652	73.834 \\
653	74.057 \\
654	74.274 \\
655	74.495 \\
656	74.719 \\
657	74.952 \\
658	75.176 \\
659	75.41 \\
660	75.628 \\
661	75.852 \\
662	76.077 \\
663	76.297 \\
664	76.529 \\
665	76.756 \\
666	76.98 \\
667	77.205 \\
668	77.428 \\
669	77.659 \\
670	77.876 \\
671	78.097 \\
672	78.316 \\
673	78.54 \\
674	78.771 \\
675	78.987 \\
676	79.2 \\
677	79.419 \\
678	79.644 \\
679	79.869 \\
680	80.094 \\
681	80.317 \\
682	80.545 \\
683	80.766 \\
684	80.988 \\
685	81.217 \\
686	81.442 \\
687	81.67 \\
688	81.897 \\
689	82.125 \\
690	82.379 \\
691	82.626 \\
692	82.871 \\
693	83.134 \\
694	83.371 \\
695	83.608 \\
696	83.843 \\
697	84.077 \\
698	84.315 \\
699	84.545 \\
700	84.791 \\
701	85.027 \\
702	85.259 \\
703	85.488 \\
704	85.72 \\
705	85.952 \\
706	86.175 \\
707	86.406 \\
708	86.639 \\
709	86.866 \\
710	87.097 \\
711	87.335 \\
712	87.571 \\
713	87.802 \\
714	88.065 \\
715	88.3 \\
716	88.531 \\
717	88.763 \\
718	89.014 \\
719	89.26 \\
720	89.509 \\
721	89.751 \\
722	90.005 \\
723	90.25 \\
724	90.507 \\
725	90.759 \\
726	91.031 \\
727	91.33 \\
728	91.575 \\
729	91.822 \\
730	92.067 \\
731	92.321 \\
732	92.575 \\
733	92.831 \\
734	93.114 \\
735	93.399 \\
736	93.7 \\
737	93.944 \\
738	94.185 \\
739	94.439 \\
740	94.697 \\
741	94.955 \\
742	95.198 \\
743	95.443 \\
744	95.685 \\
745	95.937 \\
746	96.193 \\
747	96.447 \\
748	96.707 \\
749	96.954 \\
750	97.23 \\
751	97.477 \\
752	97.743 \\
753	98.004 \\
754	98.251 \\
755	98.52 \\
756	98.779 \\
757	99.029 \\
758	99.279 \\
759	99.538 \\
760	99.794 \\
761	100.056 \\
762	100.308 \\
763	100.567 \\
764	100.813 \\
765	101.068 \\
766	101.323 \\
767	101.594 \\
768	101.861 \\
769	102.148 \\
770	102.43 \\
771	102.708 \\
772	102.996 \\
773	103.257 \\
774	103.521 \\
775	103.776 \\
776	104.035 \\
777	104.285 \\
778	104.533 \\
779	104.791 \\
780	105.049 \\
781	105.309 \\
782	105.565 \\
783	105.826 \\
784	106.072 \\
785	106.33 \\
786	106.586 \\
787	106.845 \\
788	107.097 \\
789	107.357 \\
790	107.613 \\
791	107.871 \\
792	108.145 \\
793	108.404 \\
794	108.669 \\
795	108.933 \\
796	109.195 \\
797	109.464 \\
798	109.74 \\
799	110.01 \\
800	110.281 \\
801	110.548 \\
802	110.809 \\
803	111.077 \\
804	111.345 \\
805	111.61 \\
806	111.864 \\
807	112.131 \\
808	112.42 \\
809	112.697 \\
810	113.002 \\
811	113.279 \\
812	113.555 \\
813	113.825 \\
814	114.109 \\
815	114.377 \\
816	114.655 \\
817	114.921 \\
818	115.204 \\
819	115.488 \\
820	115.765 \\
821	116.036 \\
822	116.306 \\
823	116.581 \\
824	116.85 \\
825	117.136 \\
826	117.433 \\
827	117.726 \\
828	118.004 \\
829	118.278 \\
830	118.567 \\
831	118.845 \\
832	119.126 \\
833	119.405 \\
834	119.686 \\
835	119.964 \\
836	120.254 \\
837	120.566 \\
838	120.906 \\
839	121.242 \\
840	121.587 \\
841	121.914 \\
842	122.255 \\
843	122.604 \\
844	122.959 \\
845	123.328 \\
846	123.619 \\
847	123.898 \\
848	124.179 \\
849	124.466 \\
850	124.742 \\
851	125.024 \\
852	125.31 \\
853	125.585 \\
854	125.867 \\
855	126.136 \\
856	126.419 \\
857	126.704 \\
858	126.982 \\
859	127.269 \\
860	127.556 \\
861	127.84 \\
862	128.123 \\
863	128.399 \\
864	128.672 \\
865	128.956 \\
866	129.237 \\
867	129.524 \\
868	129.831 \\
869	130.134 \\
870	130.415 \\
871	130.708 \\
872	130.998 \\
873	131.291 \\
874	131.587 \\
875	131.873 \\
876	132.181 \\
877	132.528 \\
878	132.903 \\
879	133.299 \\
880	133.671 \\
881	134.034 \\
882	134.346 \\
883	134.649 \\
884	134.938 \\
885	135.252 \\
886	135.572 \\
887	135.867 \\
888	136.169 \\
889	136.497 \\
890	136.834 \\
891	137.156 \\
892	137.459 \\
893	137.757 \\
894	138.129 \\
895	138.494 \\
896	138.835 \\
897	139.137 \\
898	139.437 \\
899	139.768 \\
900	140.097 \\
901	140.42 \\
902	140.757 \\
903	141.078 \\
904	141.377 \\
905	141.683 \\
906	141.985 \\
907	142.348 \\
908	142.707 \\
909	143.025 \\
910	143.357 \\
911	143.672 \\
912	143.975 \\
913	144.276 \\
914	144.582 \\
915	144.887 \\
916	145.186 \\
917	145.482 \\
918	145.78 \\
919	146.08 \\
920	146.381 \\
921	146.684 \\
922	146.99 \\
923	147.302 \\
924	147.609 \\
925	147.917 \\
926	148.219 \\
927	148.519 \\
928	148.829 \\
929	149.127 \\
930	149.439 \\
931	149.743 \\
932	150.048 \\
933	150.357 \\
934	150.666 \\
935	150.967 \\
936	151.272 \\
937	151.58 \\
938	151.893 \\
939	152.201 \\
940	152.532 \\
941	152.849 \\
942	153.174 \\
943	153.5 \\
944	153.856 \\
945	154.166 \\
946	154.488 \\
947	154.797 \\
948	155.106 \\
949	155.419 \\
950	155.74 \\
951	156.056 \\
952	156.362 \\
953	156.671 \\
954	156.981 \\
955	157.3 \\
956	157.616 \\
957	157.931 \\
958	158.246 \\
959	158.554 \\
960	158.865 \\
961	159.177 \\
962	159.499 \\
963	159.823 \\
964	160.144 \\
965	160.464 \\
966	160.78 \\
967	161.097 \\
968	161.408 \\
969	161.73 \\
970	162.05 \\
971	162.38 \\
972	162.734 \\
973	163.084 \\
974	163.408 \\
975	163.733 \\
976	164.057 \\
977	164.376 \\
978	164.7 \\
979	165.02 \\
980	165.352 \\
981	165.673 \\
982	165.995 \\
983	166.32 \\
984	166.65 \\
985	166.973 \\
986	167.289 \\
987	167.615 \\
988	167.936 \\
989	168.268 \\
990	168.588 \\
991	168.911 \\
992	169.23 \\
993	169.556 \\
994	169.883 \\
995	170.218 \\
996	170.551 \\
997	170.876 \\
998	171.201 \\
999	171.531 \\
};
\addplot [thick, color8]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.003 \\
3	0.005 \\
4	0.008 \\
5	0.011 \\
6	0.014 \\
7	0.018 \\
8	0.023 \\
9	0.028 \\
10	0.033 \\
11	0.039 \\
12	0.045 \\
13	0.053 \\
14	0.06 \\
15	0.068 \\
16	0.076 \\
17	0.085 \\
18	0.094 \\
19	0.103 \\
20	0.113 \\
21	0.141 \\
22	0.15 \\
23	0.161 \\
24	0.171 \\
25	0.182 \\
26	0.193 \\
27	0.204 \\
28	0.216 \\
29	0.228 \\
30	0.241 \\
31	0.254 \\
32	0.267 \\
33	0.281 \\
34	0.295 \\
35	0.31 \\
36	0.325 \\
37	0.341 \\
38	0.357 \\
39	0.373 \\
40	0.39 \\
41	0.406 \\
42	0.423 \\
43	0.442 \\
44	0.46 \\
45	0.479 \\
46	0.497 \\
47	0.516 \\
48	0.535 \\
49	0.555 \\
50	0.576 \\
51	0.597 \\
52	0.619 \\
53	0.641 \\
54	0.663 \\
55	0.685 \\
56	0.709 \\
57	0.731 \\
58	0.755 \\
59	0.779 \\
60	0.803 \\
61	0.827 \\
62	0.853 \\
63	0.879 \\
64	0.906 \\
65	0.932 \\
66	0.958 \\
67	0.986 \\
68	1.014 \\
69	1.042 \\
70	1.07 \\
71	1.099 \\
72	1.127 \\
73	1.156 \\
74	1.185 \\
75	1.214 \\
76	1.244 \\
77	1.276 \\
78	1.305 \\
79	1.337 \\
80	1.369 \\
81	1.402 \\
82	1.435 \\
83	1.469 \\
84	1.502 \\
85	1.536 \\
86	1.571 \\
87	1.606 \\
88	1.641 \\
89	1.675 \\
90	1.71 \\
91	1.748 \\
92	1.785 \\
93	1.822 \\
94	1.858 \\
95	1.896 \\
96	1.934 \\
97	1.973 \\
98	2.011 \\
99	2.05 \\
100	2.09 \\
101	2.132 \\
102	2.172 \\
103	2.212 \\
104	2.252 \\
105	2.293 \\
106	2.335 \\
107	2.378 \\
108	2.422 \\
109	2.469 \\
110	2.511 \\
111	2.556 \\
112	2.6 \\
113	2.645 \\
114	2.691 \\
115	2.735 \\
116	2.78 \\
117	2.826 \\
118	2.872 \\
119	2.919 \\
120	2.965 \\
121	3.012 \\
122	3.058 \\
123	3.105 \\
124	3.154 \\
125	3.202 \\
126	3.252 \\
127	3.301 \\
128	3.351 \\
129	3.4 \\
130	3.452 \\
131	3.506 \\
132	3.558 \\
133	3.612 \\
134	3.666 \\
135	3.719 \\
136	3.773 \\
137	3.829 \\
138	3.882 \\
139	3.935 \\
140	3.989 \\
141	4.041 \\
142	4.097 \\
143	4.152 \\
144	4.209 \\
145	4.267 \\
146	4.325 \\
147	4.383 \\
148	4.442 \\
149	4.501 \\
150	4.559 \\
151	4.62 \\
152	4.678 \\
153	4.738 \\
154	4.799 \\
155	4.859 \\
156	4.92 \\
157	4.981 \\
158	5.043 \\
159	5.104 \\
160	5.166 \\
161	5.228 \\
162	5.296 \\
163	5.363 \\
164	5.433 \\
165	5.503 \\
166	5.572 \\
167	5.64 \\
168	5.708 \\
169	5.777 \\
170	5.849 \\
171	5.919 \\
172	5.991 \\
173	6.077 \\
174	6.152 \\
175	6.223 \\
176	6.289 \\
177	6.357 \\
178	6.428 \\
179	6.501 \\
180	6.571 \\
181	6.642 \\
182	6.715 \\
183	6.788 \\
184	6.862 \\
185	6.933 \\
186	7.006 \\
187	7.079 \\
188	7.153 \\
189	7.227 \\
190	7.301 \\
191	7.376 \\
192	7.455 \\
193	7.529 \\
194	7.604 \\
195	7.686 \\
196	7.762 \\
197	7.837 \\
198	7.914 \\
199	7.992 \\
200	8.07 \\
201	8.152 \\
202	8.232 \\
203	8.313 \\
204	8.396 \\
205	8.479 \\
206	8.561 \\
207	8.646 \\
208	8.726 \\
209	8.808 \\
210	8.889 \\
211	8.967 \\
212	9.055 \\
213	9.137 \\
214	9.221 \\
215	9.303 \\
216	9.383 \\
217	9.468 \\
218	9.551 \\
219	9.636 \\
220	9.721 \\
221	9.809 \\
222	9.894 \\
223	9.981 \\
224	10.066 \\
225	10.154 \\
226	10.246 \\
227	10.331 \\
228	10.423 \\
229	10.514 \\
230	10.609 \\
231	10.699 \\
232	10.793 \\
233	10.893 \\
234	10.985 \\
235	11.085 \\
236	11.177 \\
237	11.272 \\
238	11.365 \\
239	11.46 \\
240	11.552 \\
241	11.645 \\
242	11.74 \\
243	11.837 \\
244	11.937 \\
245	12.028 \\
246	12.125 \\
247	12.221 \\
248	12.316 \\
249	12.412 \\
250	12.506 \\
251	12.61 \\
252	12.706 \\
253	12.811 \\
254	12.914 \\
255	13.017 \\
256	13.117 \\
257	13.22 \\
258	13.325 \\
259	13.429 \\
260	13.535 \\
261	13.646 \\
262	13.748 \\
263	13.852 \\
264	13.95 \\
265	14.053 \\
266	14.155 \\
267	14.257 \\
268	14.359 \\
269	14.467 \\
270	14.573 \\
271	14.679 \\
272	14.785 \\
273	14.889 \\
274	14.991 \\
275	15.099 \\
276	15.217 \\
277	15.339 \\
278	15.463 \\
279	15.58 \\
280	15.703 \\
281	15.822 \\
282	15.933 \\
283	16.064 \\
284	16.182 \\
285	16.291 \\
286	16.404 \\
287	16.515 \\
288	16.627 \\
289	16.741 \\
290	16.852 \\
291	16.962 \\
292	17.075 \\
293	17.19 \\
294	17.302 \\
295	17.421 \\
296	17.535 \\
297	17.649 \\
298	17.766 \\
299	17.878 \\
300	17.997 \\
301	18.111 \\
302	18.227 \\
303	18.346 \\
304	18.467 \\
305	18.585 \\
306	18.701 \\
307	18.822 \\
308	18.937 \\
309	19.054 \\
310	19.172 \\
311	19.292 \\
312	19.412 \\
313	19.532 \\
314	19.654 \\
315	19.775 \\
316	19.898 \\
317	20.019 \\
318	20.141 \\
319	20.263 \\
320	20.387 \\
321	20.507 \\
322	20.631 \\
323	20.757 \\
324	20.884 \\
325	21.008 \\
326	21.131 \\
327	21.254 \\
328	21.382 \\
329	21.508 \\
330	21.636 \\
331	21.762 \\
332	21.886 \\
333	22.011 \\
334	22.139 \\
335	22.269 \\
336	22.397 \\
337	22.527 \\
338	22.654 \\
339	22.785 \\
340	22.916 \\
341	23.047 \\
342	23.181 \\
343	23.31 \\
344	23.44 \\
345	23.572 \\
346	23.702 \\
347	23.836 \\
348	23.97 \\
349	24.101 \\
350	24.235 \\
351	24.368 \\
352	24.506 \\
353	24.644 \\
354	24.777 \\
355	24.915 \\
356	25.051 \\
357	25.196 \\
358	25.346 \\
359	25.488 \\
360	25.627 \\
361	25.774 \\
362	25.919 \\
363	26.08 \\
364	26.228 \\
365	26.372 \\
366	26.514 \\
367	26.655 \\
368	26.793 \\
369	26.928 \\
370	27.069 \\
371	27.212 \\
372	27.354 \\
373	27.495 \\
374	27.635 \\
375	27.776 \\
376	27.916 \\
377	28.058 \\
378	28.205 \\
379	28.353 \\
380	28.495 \\
381	28.64 \\
382	28.784 \\
383	28.931 \\
384	29.077 \\
385	29.219 \\
386	29.367 \\
387	29.512 \\
388	29.659 \\
389	29.803 \\
390	29.953 \\
391	30.102 \\
392	30.252 \\
393	30.398 \\
394	30.546 \\
395	30.692 \\
396	30.841 \\
397	30.994 \\
398	31.141 \\
399	31.29 \\
400	31.445 \\
401	31.602 \\
402	31.754 \\
403	31.907 \\
404	32.06 \\
405	32.212 \\
406	32.365 \\
407	32.519 \\
408	32.674 \\
409	32.831 \\
410	32.994 \\
411	33.157 \\
412	33.325 \\
413	33.488 \\
414	33.642 \\
415	33.802 \\
416	33.96 \\
417	34.13 \\
418	34.3 \\
419	34.472 \\
420	34.641 \\
421	34.806 \\
422	34.97 \\
423	35.14 \\
424	35.317 \\
425	35.494 \\
426	35.667 \\
427	35.857 \\
428	36.048 \\
429	36.236 \\
430	36.413 \\
431	36.586 \\
432	36.754 \\
433	36.925 \\
434	37.105 \\
435	37.28 \\
436	37.452 \\
437	37.625 \\
438	37.796 \\
439	37.971 \\
440	38.145 \\
441	38.326 \\
442	38.491 \\
443	38.657 \\
444	38.826 \\
445	38.991 \\
446	39.157 \\
447	39.33 \\
448	39.501 \\
449	39.673 \\
450	39.85 \\
451	40.026 \\
452	40.203 \\
453	40.388 \\
454	40.567 \\
455	40.744 \\
456	40.918 \\
457	41.094 \\
458	41.267 \\
459	41.441 \\
460	41.612 \\
461	41.788 \\
462	41.96 \\
463	42.139 \\
464	42.322 \\
465	42.498 \\
466	42.674 \\
467	42.852 \\
468	43.029 \\
469	43.206 \\
470	43.386 \\
471	43.574 \\
472	43.76 \\
473	43.977 \\
474	44.18 \\
475	44.361 \\
476	44.553 \\
477	44.745 \\
478	44.933 \\
479	45.181 \\
480	45.401 \\
481	45.592 \\
482	45.792 \\
483	46.009 \\
484	46.241 \\
485	46.471 \\
486	46.688 \\
487	46.885 \\
488	47.088 \\
489	47.336 \\
490	47.526 \\
491	47.715 \\
492	47.904 \\
493	48.092 \\
494	48.283 \\
495	48.478 \\
496	48.67 \\
497	48.851 \\
498	49.042 \\
499	49.233 \\
500	49.426 \\
501	49.616 \\
502	49.823 \\
503	50.027 \\
504	50.233 \\
505	50.448 \\
506	50.646 \\
507	50.843 \\
508	51.038 \\
509	51.23 \\
510	51.426 \\
511	51.627 \\
512	51.823 \\
513	52.015 \\
514	52.21 \\
515	52.402 \\
516	52.596 \\
517	52.79 \\
518	52.984 \\
519	53.181 \\
520	53.373 \\
521	53.573 \\
522	53.774 \\
523	53.974 \\
524	54.178 \\
525	54.376 \\
526	54.573 \\
527	54.792 \\
528	55.002 \\
529	55.259 \\
530	55.485 \\
531	55.707 \\
532	55.938 \\
533	56.153 \\
534	56.357 \\
535	56.566 \\
536	56.776 \\
537	57.006 \\
538	57.216 \\
539	57.42 \\
540	57.62 \\
541	57.834 \\
542	58.055 \\
543	58.277 \\
544	58.495 \\
545	58.704 \\
546	58.915 \\
547	59.116 \\
548	59.324 \\
549	59.531 \\
550	59.74 \\
551	59.947 \\
552	60.161 \\
553	60.366 \\
554	60.578 \\
555	60.784 \\
556	60.994 \\
557	61.207 \\
558	61.421 \\
559	61.636 \\
560	61.85 \\
561	62.063 \\
562	62.281 \\
563	62.495 \\
564	62.71 \\
565	62.928 \\
566	63.138 \\
567	63.355 \\
568	63.563 \\
569	63.777 \\
570	63.995 \\
571	64.215 \\
572	64.432 \\
573	64.651 \\
574	64.869 \\
575	65.099 \\
576	65.339 \\
577	65.573 \\
578	65.872 \\
579	66.091 \\
580	66.308 \\
581	66.527 \\
582	66.745 \\
583	66.97 \\
584	67.192 \\
585	67.417 \\
586	67.637 \\
587	67.86 \\
588	68.074 \\
589	68.298 \\
590	68.524 \\
591	68.747 \\
592	68.974 \\
593	69.198 \\
594	69.419 \\
595	69.642 \\
596	69.873 \\
597	70.098 \\
598	70.322 \\
599	70.548 \\
600	70.772 \\
601	71.004 \\
602	71.235 \\
603	71.462 \\
604	71.691 \\
605	71.922 \\
606	72.149 \\
607	72.372 \\
608	72.602 \\
609	72.828 \\
610	73.061 \\
611	73.293 \\
612	73.529 \\
613	73.763 \\
614	73.986 \\
615	74.218 \\
616	74.454 \\
617	74.692 \\
618	74.928 \\
619	75.186 \\
620	75.433 \\
621	75.7 \\
622	75.951 \\
623	76.194 \\
624	76.432 \\
625	76.663 \\
626	76.899 \\
627	77.136 \\
628	77.37 \\
629	77.612 \\
630	77.85 \\
631	78.089 \\
632	78.33 \\
633	78.572 \\
634	78.807 \\
635	79.047 \\
636	79.29 \\
637	79.53 \\
638	79.77 \\
639	80.011 \\
640	80.254 \\
641	80.5 \\
642	80.741 \\
643	80.987 \\
644	81.23 \\
645	81.474 \\
646	81.711 \\
647	81.955 \\
648	82.204 \\
649	82.449 \\
650	82.694 \\
651	82.941 \\
652	83.189 \\
653	83.442 \\
654	83.689 \\
655	83.932 \\
656	84.179 \\
657	84.431 \\
658	84.678 \\
659	84.939 \\
660	85.208 \\
661	85.462 \\
662	85.741 \\
663	85.995 \\
664	86.248 \\
665	86.503 \\
666	86.756 \\
667	87.014 \\
668	87.267 \\
669	87.521 \\
670	87.774 \\
671	88.03 \\
672	88.279 \\
673	88.532 \\
674	88.788 \\
675	89.042 \\
676	89.286 \\
677	89.542 \\
678	89.795 \\
679	90.056 \\
680	90.314 \\
681	90.571 \\
682	90.828 \\
683	91.09 \\
684	91.352 \\
685	91.612 \\
686	91.866 \\
687	92.13 \\
688	92.393 \\
689	92.649 \\
690	92.915 \\
691	93.182 \\
692	93.444 \\
693	93.706 \\
694	93.969 \\
695	94.317 \\
696	94.624 \\
697	94.894 \\
698	95.177 \\
699	95.452 \\
700	95.754 \\
701	96.036 \\
702	96.304 \\
703	96.567 \\
704	96.852 \\
705	97.129 \\
706	97.417 \\
707	97.693 \\
708	97.969 \\
709	98.238 \\
710	98.507 \\
711	98.777 \\
712	99.079 \\
713	99.35 \\
714	99.649 \\
715	99.991 \\
716	100.263 \\
717	100.525 \\
718	100.802 \\
719	101.078 \\
720	101.342 \\
721	101.611 \\
722	101.89 \\
723	102.175 \\
724	102.462 \\
725	102.789 \\
726	103.151 \\
727	103.447 \\
728	103.73 \\
729	104.042 \\
730	104.356 \\
731	104.637 \\
732	104.928 \\
733	105.251 \\
734	105.648 \\
735	106.281 \\
736	106.589 \\
737	106.877 \\
738	107.16 \\
739	107.6 \\
740	107.952 \\
741	108.385 \\
742	108.688 \\
743	108.986 \\
744	109.388 \\
745	109.694 \\
746	109.993 \\
747	110.322 \\
748	110.848 \\
749	111.315 \\
750	111.661 \\
751	111.955 \\
752	112.242 \\
753	112.533 \\
754	112.836 \\
755	113.121 \\
756	113.42 \\
757	113.706 \\
758	113.989 \\
759	114.275 \\
760	114.568 \\
761	114.878 \\
762	115.175 \\
763	115.547 \\
764	115.832 \\
765	116.149 \\
766	116.438 \\
767	116.75 \\
768	117.045 \\
769	117.343 \\
770	117.631 \\
771	117.932 \\
772	118.225 \\
773	118.604 \\
774	118.899 \\
775	119.235 \\
776	119.566 \\
777	119.961 \\
778	120.337 \\
779	120.632 \\
780	120.932 \\
781	121.276 \\
782	121.589 \\
783	121.914 \\
784	122.339 \\
785	122.835 \\
786	123.135 \\
787	123.434 \\
788	123.745 \\
789	124.081 \\
790	124.374 \\
791	124.69 \\
792	125.033 \\
793	125.369 \\
794	125.693 \\
795	125.993 \\
796	126.307 \\
797	126.621 \\
798	126.945 \\
799	127.498 \\
800	127.88 \\
801	128.206 \\
802	128.499 \\
803	128.964 \\
804	129.372 \\
805	129.683 \\
806	129.991 \\
807	130.338 \\
808	130.651 \\
809	131.074 \\
810	131.418 \\
811	131.793 \\
812	132.259 \\
813	132.649 \\
814	132.992 \\
815	133.327 \\
816	133.667 \\
817	134.013 \\
818	134.36 \\
819	134.886 \\
820	135.647 \\
821	136.012 \\
822	136.491 \\
823	137.056 \\
824	137.405 \\
825	137.728 \\
826	138.122 \\
827	138.455 \\
828	138.894 \\
829	139.239 \\
830	139.575 \\
831	140.113 \\
832	140.607 \\
833	140.989 \\
834	141.309 \\
835	141.634 \\
836	141.971 \\
837	142.305 \\
838	142.629 \\
839	142.941 \\
840	143.268 \\
841	143.594 \\
842	143.919 \\
843	144.227 \\
844	144.55 \\
845	144.896 \\
846	145.229 \\
847	145.561 \\
848	145.889 \\
849	146.212 \\
850	146.532 \\
851	146.862 \\
852	147.187 \\
853	147.511 \\
854	147.835 \\
855	148.149 \\
856	148.474 \\
857	148.798 \\
858	149.121 \\
859	149.45 \\
860	149.785 \\
861	150.108 \\
862	150.426 \\
863	150.753 \\
864	151.071 \\
865	151.403 \\
866	151.728 \\
867	152.059 \\
868	152.393 \\
869	152.733 \\
870	153.048 \\
871	153.374 \\
872	153.712 \\
873	154.05 \\
874	154.39 \\
875	154.736 \\
876	155.074 \\
877	155.441 \\
878	155.79 \\
879	156.141 \\
880	156.531 \\
881	156.876 \\
882	157.209 \\
883	157.548 \\
884	157.888 \\
885	158.217 \\
886	158.551 \\
887	158.89 \\
888	159.235 \\
889	159.571 \\
890	159.909 \\
891	160.251 \\
892	160.592 \\
893	160.928 \\
894	161.27 \\
895	161.61 \\
896	161.95 \\
897	162.285 \\
898	162.629 \\
899	162.975 \\
900	163.314 \\
901	163.666 \\
902	164.018 \\
903	164.361 \\
904	164.753 \\
905	165.297 \\
906	165.696 \\
907	166.05 \\
908	166.402 \\
909	166.752 \\
910	167.094 \\
911	167.436 \\
912	167.782 \\
913	168.123 \\
914	168.467 \\
915	168.82 \\
916	169.163 \\
917	169.498 \\
918	169.843 \\
919	170.189 \\
920	170.535 \\
921	170.876 \\
922	171.226 \\
923	171.577 \\
924	171.936 \\
925	172.302 \\
926	172.721 \\
927	173.133 \\
928	173.504 \\
929	173.86 \\
930	174.467 \\
931	174.998 \\
932	175.481 \\
933	175.927 \\
934	176.282 \\
935	176.64 \\
936	177.019 \\
937	177.454 \\
938	177.894 \\
939	178.262 \\
940	178.621 \\
941	179.075 \\
942	179.532 \\
943	179.896 \\
944	180.326 \\
945	180.74 \\
946	181.145 \\
947	181.56 \\
948	181.924 \\
949	182.282 \\
950	182.646 \\
951	183.008 \\
952	183.366 \\
953	183.802 \\
954	184.237 \\
955	184.803 \\
956	185.322 \\
957	185.739 \\
958	186.114 \\
959	186.494 \\
960	186.969 \\
961	187.427 \\
962	187.902 \\
963	188.292 \\
964	188.712 \\
965	189.259 \\
966	189.807 \\
967	190.204 \\
968	190.583 \\
969	190.964 \\
970	191.392 \\
971	191.911 \\
972	192.384 \\
973	192.866 \\
974	193.283 \\
975	193.716 \\
976	194.134 \\
977	194.656 \\
978	195.178 \\
979	195.758 \\
980	196.248 \\
981	196.654 \\
982	197.063 \\
983	197.491 \\
984	197.921 \\
985	198.413 \\
986	198.898 \\
987	199.286 \\
988	199.66 \\
989	200.062 \\
990	200.622 \\
991	201.066 \\
992	201.437 \\
993	201.822 \\
994	202.21 \\
995	202.613 \\
996	203.009 \\
997	203.4 \\
998	203.803 \\
999	204.217 \\
};
\end{groupplot}

\end{tikzpicture}


==> plots/manyaps.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend entries={{$n_{out}=10$},{$n_{out}=20$},{$n_{out}=30$},{$n_{out}=40$},{$n_{out}=50$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={$n_{in} = 50$},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-6.12165, ymax=128.84065
]
\addlegendimage{thick, no markers, color0}
\addlegendimage{thick, no markers, color1}
\addlegendimage{thick, no markers, color2}
\addlegendimage{thick, no markers, color3}
\addlegendimage{thick, no markers, color4}
\addplot [thick, color0]
table [row sep=\\]{%
0	0.013 \\
1	0.023 \\
2	0.032 \\
3	0.041 \\
4	0.059 \\
5	0.069 \\
6	0.078 \\
7	0.088 \\
8	0.096 \\
9	0.105 \\
10	0.113 \\
11	0.121 \\
12	0.129 \\
13	0.138 \\
14	0.152 \\
15	0.161 \\
16	0.175 \\
17	0.182 \\
18	0.191 \\
19	0.198 \\
20	0.207 \\
21	0.215 \\
22	0.222 \\
23	0.229 \\
24	0.236 \\
25	0.245 \\
26	0.256 \\
27	0.263 \\
28	0.275 \\
29	0.285 \\
30	0.294 \\
31	0.303 \\
32	0.31 \\
33	0.318 \\
34	0.326 \\
35	0.335 \\
36	0.344 \\
37	0.354 \\
38	0.361 \\
39	0.368 \\
40	0.38 \\
41	0.388 \\
42	0.396 \\
43	0.404 \\
44	0.414 \\
45	0.42 \\
46	0.427 \\
47	0.435 \\
48	0.445 \\
49	0.454 \\
50	0.462 \\
51	0.472 \\
52	0.482 \\
53	0.489 \\
54	0.497 \\
55	0.504 \\
56	0.513 \\
57	0.521 \\
58	0.529 \\
59	0.536 \\
60	0.544 \\
61	0.554 \\
62	0.563 \\
63	0.576 \\
64	0.583 \\
65	0.59 \\
66	0.597 \\
67	0.605 \\
68	0.612 \\
69	0.618 \\
70	0.625 \\
71	0.632 \\
72	0.639 \\
73	0.652 \\
74	0.659 \\
75	0.665 \\
76	0.679 \\
77	0.686 \\
78	0.692 \\
79	0.698 \\
80	0.704 \\
81	0.711 \\
82	0.719 \\
83	0.725 \\
84	0.731 \\
85	0.738 \\
86	0.744 \\
87	0.751 \\
88	0.76 \\
89	0.774 \\
90	0.784 \\
91	0.79 \\
92	0.797 \\
93	0.803 \\
94	0.809 \\
95	0.817 \\
96	0.824 \\
97	0.831 \\
98	0.838 \\
99	0.846 \\
100	0.855 \\
101	0.863 \\
102	0.876 \\
103	0.886 \\
104	0.89 \\
105	0.897 \\
106	0.904 \\
107	0.911 \\
108	0.918 \\
109	0.925 \\
110	0.931 \\
111	0.939 \\
112	0.945 \\
113	0.958 \\
114	0.965 \\
115	0.977 \\
116	0.985 \\
117	0.993 \\
118	1.002 \\
119	1.009 \\
120	1.017 \\
121	1.024 \\
122	1.031 \\
123	1.038 \\
124	1.046 \\
125	1.058 \\
126	1.065 \\
127	1.078 \\
128	1.084 \\
129	1.09 \\
130	1.097 \\
131	1.103 \\
132	1.109 \\
133	1.116 \\
134	1.122 \\
135	1.131 \\
136	1.139 \\
137	1.146 \\
138	1.158 \\
139	1.167 \\
140	1.179 \\
141	1.185 \\
142	1.193 \\
143	1.2 \\
144	1.208 \\
145	1.215 \\
146	1.222 \\
147	1.228 \\
148	1.235 \\
149	1.242 \\
150	1.248 \\
151	1.257 \\
152	1.268 \\
153	1.279 \\
154	1.286 \\
155	1.292 \\
156	1.299 \\
157	1.306 \\
158	1.312 \\
159	1.32 \\
160	1.326 \\
161	1.333 \\
162	1.34 \\
163	1.346 \\
164	1.354 \\
165	1.361 \\
166	1.375 \\
167	1.383 \\
168	1.39 \\
169	1.397 \\
170	1.404 \\
171	1.412 \\
172	1.418 \\
173	1.427 \\
174	1.433 \\
175	1.441 \\
176	1.448 \\
177	1.459 \\
178	1.467 \\
179	1.477 \\
180	1.484 \\
181	1.49 \\
182	1.496 \\
183	1.502 \\
184	1.508 \\
185	1.513 \\
186	1.52 \\
187	1.526 \\
188	1.533 \\
189	1.54 \\
190	1.545 \\
191	1.552 \\
192	1.562 \\
193	1.571 \\
194	1.582 \\
195	1.59 \\
196	1.598 \\
197	1.605 \\
198	1.611 \\
199	1.62 \\
200	1.626 \\
201	1.632 \\
202	1.639 \\
203	1.645 \\
204	1.651 \\
205	1.662 \\
206	1.671 \\
207	1.68 \\
208	1.687 \\
209	1.694 \\
210	1.7 \\
211	1.706 \\
212	1.711 \\
213	1.718 \\
214	1.723 \\
215	1.73 \\
216	1.736 \\
217	1.742 \\
218	1.748 \\
219	1.756 \\
220	1.763 \\
221	1.771 \\
222	1.78 \\
223	1.786 \\
224	1.793 \\
225	1.799 \\
226	1.806 \\
227	1.813 \\
228	1.821 \\
229	1.827 \\
230	1.833 \\
231	1.84 \\
232	1.847 \\
233	1.856 \\
234	1.864 \\
235	1.877 \\
236	1.884 \\
237	1.89 \\
238	1.896 \\
239	1.902 \\
240	1.908 \\
241	1.915 \\
242	1.921 \\
243	1.928 \\
244	1.936 \\
245	1.943 \\
246	1.95 \\
247	1.962 \\
248	1.974 \\
249	1.981 \\
250	1.987 \\
251	1.993 \\
252	2.001 \\
253	2.007 \\
254	2.014 \\
255	2.021 \\
256	2.029 \\
257	2.036 \\
258	2.043 \\
259	2.05 \\
260	2.059 \\
261	2.072 \\
262	2.082 \\
263	2.088 \\
264	2.094 \\
265	2.101 \\
266	2.107 \\
267	2.114 \\
268	2.122 \\
269	2.128 \\
270	2.134 \\
271	2.141 \\
272	2.147 \\
273	2.155 \\
274	2.163 \\
275	2.176 \\
276	2.184 \\
277	2.189 \\
278	2.196 \\
279	2.203 \\
280	2.21 \\
281	2.217 \\
282	2.223 \\
283	2.228 \\
284	2.234 \\
285	2.241 \\
286	2.25 \\
287	2.258 \\
288	2.27 \\
289	2.276 \\
290	2.283 \\
291	2.295 \\
292	2.301 \\
293	2.308 \\
294	2.314 \\
295	2.321 \\
296	2.328 \\
297	2.335 \\
298	2.341 \\
299	2.348 \\
300	2.355 \\
301	2.366 \\
302	2.379 \\
303	2.385 \\
304	2.392 \\
305	2.399 \\
306	2.406 \\
307	2.413 \\
308	2.421 \\
309	2.428 \\
310	2.435 \\
311	2.441 \\
312	2.449 \\
313	2.457 \\
314	2.468 \\
315	2.475 \\
316	2.481 \\
317	2.495 \\
318	2.501 \\
319	2.508 \\
320	2.513 \\
321	2.52 \\
322	2.527 \\
323	2.534 \\
324	2.541 \\
325	2.549 \\
326	2.555 \\
327	2.562 \\
328	2.572 \\
329	2.579 \\
330	2.591 \\
331	2.599 \\
332	2.606 \\
333	2.612 \\
334	2.619 \\
335	2.626 \\
336	2.634 \\
337	2.641 \\
338	2.649 \\
339	2.656 \\
340	2.667 \\
341	2.674 \\
342	2.681 \\
343	2.696 \\
344	2.703 \\
345	2.71 \\
346	2.716 \\
347	2.723 \\
348	2.729 \\
349	2.736 \\
350	2.742 \\
351	2.749 \\
352	2.756 \\
353	2.763 \\
354	2.77 \\
355	2.777 \\
356	2.785 \\
357	2.798 \\
358	2.804 \\
359	2.81 \\
360	2.817 \\
361	2.824 \\
362	2.831 \\
363	2.838 \\
364	2.844 \\
365	2.851 \\
366	2.859 \\
367	2.869 \\
368	2.876 \\
369	2.891 \\
370	2.898 \\
371	2.905 \\
372	2.912 \\
373	2.918 \\
374	2.926 \\
375	2.933 \\
376	2.939 \\
377	2.946 \\
378	2.953 \\
379	2.96 \\
380	2.969 \\
381	2.975 \\
382	2.983 \\
383	2.997 \\
384	3.004 \\
385	3.012 \\
386	3.019 \\
387	3.025 \\
388	3.032 \\
389	3.039 \\
390	3.047 \\
391	3.054 \\
392	3.06 \\
393	3.069 \\
394	3.076 \\
395	3.083 \\
396	3.095 \\
397	3.102 \\
398	3.109 \\
399	3.116 \\
400	3.122 \\
401	3.128 \\
402	3.135 \\
403	3.142 \\
404	3.148 \\
405	3.154 \\
406	3.161 \\
407	3.171 \\
408	3.177 \\
409	3.186 \\
410	3.199 \\
411	3.208 \\
412	3.214 \\
413	3.222 \\
414	3.228 \\
415	3.234 \\
416	3.241 \\
417	3.248 \\
418	3.256 \\
419	3.263 \\
420	3.274 \\
421	3.281 \\
422	3.293 \\
423	3.3 \\
424	3.307 \\
425	3.315 \\
426	3.322 \\
427	3.33 \\
428	3.338 \\
429	3.345 \\
430	3.353 \\
431	3.36 \\
432	3.371 \\
433	3.377 \\
434	3.387 \\
435	3.398 \\
436	3.404 \\
437	3.412 \\
438	3.418 \\
439	3.426 \\
440	3.433 \\
441	3.44 \\
442	3.447 \\
443	3.452 \\
444	3.46 \\
445	3.47 \\
446	3.478 \\
447	3.49 \\
448	3.499 \\
449	3.506 \\
450	3.513 \\
451	3.519 \\
452	3.526 \\
453	3.533 \\
454	3.54 \\
455	3.548 \\
456	3.555 \\
457	3.561 \\
458	3.572 \\
459	3.582 \\
460	3.598 \\
461	3.604 \\
462	3.609 \\
463	3.616 \\
464	3.623 \\
465	3.627 \\
466	3.634 \\
467	3.642 \\
468	3.65 \\
469	3.657 \\
470	3.664 \\
471	3.676 \\
472	3.69 \\
473	3.698 \\
474	3.705 \\
475	3.712 \\
476	3.718 \\
477	3.725 \\
478	3.732 \\
479	3.74 \\
480	3.747 \\
481	3.755 \\
482	3.762 \\
483	3.77 \\
484	3.779 \\
485	3.793 \\
486	3.802 \\
487	3.809 \\
488	3.816 \\
489	3.823 \\
490	3.831 \\
491	3.838 \\
492	3.845 \\
493	3.853 \\
494	3.86 \\
495	3.867 \\
496	3.879 \\
497	3.893 \\
498	3.902 \\
499	3.908 \\
500	3.916 \\
501	3.924 \\
502	3.932 \\
503	3.939 \\
504	3.947 \\
505	3.954 \\
506	3.962 \\
507	3.97 \\
508	3.98 \\
509	3.995 \\
510	4.003 \\
511	4.01 \\
512	4.018 \\
513	4.025 \\
514	4.036 \\
515	4.044 \\
516	4.051 \\
517	4.058 \\
518	4.065 \\
519	4.074 \\
520	4.086 \\
521	4.097 \\
522	4.103 \\
523	4.11 \\
524	4.117 \\
525	4.123 \\
526	4.131 \\
527	4.139 \\
528	4.145 \\
529	4.152 \\
530	4.161 \\
531	4.168 \\
532	4.178 \\
533	4.194 \\
534	4.201 \\
535	4.207 \\
536	4.215 \\
537	4.227 \\
538	4.235 \\
539	4.243 \\
540	4.25 \\
541	4.257 \\
542	4.265 \\
543	4.269 \\
544	4.281 \\
545	4.288 \\
546	4.296 \\
547	4.309 \\
548	4.317 \\
549	4.323 \\
550	4.33 \\
551	4.337 \\
552	4.342 \\
553	4.349 \\
554	4.356 \\
555	4.364 \\
556	4.371 \\
557	4.381 \\
558	4.396 \\
559	4.403 \\
560	4.411 \\
561	4.418 \\
562	4.425 \\
563	4.432 \\
564	4.44 \\
565	4.448 \\
566	4.455 \\
567	4.462 \\
568	4.471 \\
569	4.481 \\
570	4.495 \\
571	4.504 \\
572	4.511 \\
573	4.522 \\
574	4.531 \\
575	4.539 \\
576	4.546 \\
577	4.554 \\
578	4.562 \\
579	4.569 \\
580	4.581 \\
581	4.596 \\
582	4.602 \\
583	4.609 \\
584	4.617 \\
585	4.623 \\
586	4.631 \\
587	4.638 \\
588	4.646 \\
589	4.653 \\
590	4.663 \\
591	4.671 \\
592	4.692 \\
593	4.702 \\
594	4.709 \\
595	4.724 \\
596	4.735 \\
597	4.742 \\
598	4.757 \\
599	4.767 \\
600	4.776 \\
601	4.796 \\
602	4.81 \\
603	4.818 \\
604	4.825 \\
605	4.833 \\
606	4.846 \\
607	4.853 \\
608	4.861 \\
609	4.878 \\
610	4.887 \\
611	4.895 \\
612	4.909 \\
613	4.917 \\
614	4.925 \\
615	4.932 \\
616	4.94 \\
617	4.947 \\
618	4.954 \\
619	4.962 \\
620	4.969 \\
621	4.981 \\
622	4.99 \\
623	5 \\
624	5.013 \\
625	5.022 \\
626	5.03 \\
627	5.038 \\
628	5.046 \\
629	5.054 \\
630	5.063 \\
631	5.071 \\
632	5.084 \\
633	5.092 \\
634	5.107 \\
635	5.115 \\
636	5.123 \\
637	5.131 \\
638	5.139 \\
639	5.147 \\
640	5.155 \\
641	5.162 \\
642	5.173 \\
643	5.183 \\
644	5.193 \\
645	5.207 \\
646	5.216 \\
647	5.223 \\
648	5.231 \\
649	5.238 \\
650	5.247 \\
651	5.255 \\
652	5.263 \\
653	5.27 \\
654	5.278 \\
655	5.289 \\
656	5.298 \\
657	5.313 \\
658	5.321 \\
659	5.327 \\
660	5.335 \\
661	5.343 \\
662	5.352 \\
663	5.36 \\
664	5.367 \\
665	5.376 \\
666	5.389 \\
667	5.398 \\
668	5.415 \\
669	5.429 \\
670	5.437 \\
671	5.445 \\
672	5.452 \\
673	5.461 \\
674	5.469 \\
675	5.477 \\
676	5.489 \\
677	5.497 \\
678	5.509 \\
679	5.517 \\
680	5.525 \\
681	5.532 \\
682	5.54 \\
683	5.547 \\
684	5.555 \\
685	5.56 \\
686	5.567 \\
687	5.577 \\
688	5.589 \\
689	5.598 \\
690	5.612 \\
691	5.62 \\
692	5.628 \\
693	5.637 \\
694	5.644 \\
695	5.653 \\
696	5.661 \\
697	5.669 \\
698	5.677 \\
699	5.69 \\
700	5.7 \\
701	5.715 \\
702	5.723 \\
703	5.732 \\
704	5.74 \\
705	5.751 \\
706	5.769 \\
707	5.785 \\
708	5.803 \\
709	5.817 \\
710	5.826 \\
711	5.835 \\
712	5.845 \\
713	5.853 \\
714	5.862 \\
715	5.868 \\
716	5.877 \\
717	5.891 \\
718	5.91 \\
719	5.919 \\
720	5.925 \\
721	5.933 \\
722	5.942 \\
723	5.95 \\
724	5.957 \\
725	5.965 \\
726	5.974 \\
727	5.986 \\
728	5.996 \\
729	6.012 \\
730	6.02 \\
731	6.029 \\
732	6.038 \\
733	6.047 \\
734	6.056 \\
735	6.064 \\
736	6.072 \\
737	6.081 \\
738	6.094 \\
739	6.11 \\
740	6.119 \\
741	6.127 \\
742	6.136 \\
743	6.145 \\
744	6.161 \\
745	6.17 \\
746	6.178 \\
747	6.196 \\
748	6.204 \\
749	6.214 \\
750	6.228 \\
751	6.236 \\
752	6.244 \\
753	6.253 \\
754	6.261 \\
755	6.269 \\
756	6.277 \\
757	6.286 \\
758	6.297 \\
759	6.312 \\
760	6.32 \\
761	6.327 \\
762	6.335 \\
763	6.343 \\
764	6.351 \\
765	6.359 \\
766	6.367 \\
767	6.375 \\
768	6.383 \\
769	6.394 \\
770	6.408 \\
771	6.417 \\
772	6.426 \\
773	6.434 \\
774	6.441 \\
775	6.45 \\
776	6.458 \\
777	6.465 \\
778	6.473 \\
779	6.481 \\
780	6.493 \\
781	6.507 \\
782	6.516 \\
783	6.523 \\
784	6.532 \\
785	6.54 \\
786	6.548 \\
787	6.556 \\
788	6.564 \\
789	6.572 \\
790	6.58 \\
791	6.59 \\
792	6.6 \\
793	6.614 \\
794	6.621 \\
795	6.629 \\
796	6.638 \\
797	6.646 \\
798	6.654 \\
799	6.662 \\
800	6.67 \\
801	6.682 \\
802	6.694 \\
803	6.708 \\
804	6.716 \\
805	6.724 \\
806	6.733 \\
807	6.741 \\
808	6.749 \\
809	6.757 \\
810	6.765 \\
811	6.773 \\
812	6.781 \\
813	6.791 \\
814	6.803 \\
815	6.815 \\
816	6.823 \\
817	6.832 \\
818	6.841 \\
819	6.849 \\
820	6.858 \\
821	6.867 \\
822	6.876 \\
823	6.885 \\
824	6.906 \\
825	6.916 \\
826	6.924 \\
827	6.932 \\
828	6.938 \\
829	6.946 \\
830	6.954 \\
831	6.963 \\
832	6.971 \\
833	6.98 \\
834	6.989 \\
835	7.003 \\
836	7.015 \\
837	7.023 \\
838	7.031 \\
839	7.039 \\
840	7.047 \\
841	7.055 \\
842	7.063 \\
843	7.072 \\
844	7.08 \\
845	7.088 \\
846	7.1 \\
847	7.113 \\
848	7.121 \\
849	7.131 \\
850	7.139 \\
851	7.148 \\
852	7.156 \\
853	7.165 \\
854	7.173 \\
855	7.182 \\
856	7.191 \\
857	7.202 \\
858	7.21 \\
859	7.224 \\
860	7.232 \\
861	7.238 \\
862	7.245 \\
863	7.254 \\
864	7.262 \\
865	7.27 \\
866	7.278 \\
867	7.286 \\
868	7.295 \\
869	7.305 \\
870	7.314 \\
871	7.329 \\
872	7.338 \\
873	7.348 \\
874	7.357 \\
875	7.366 \\
876	7.375 \\
877	7.384 \\
878	7.395 \\
879	7.407 \\
880	7.417 \\
881	7.43 \\
882	7.439 \\
883	7.447 \\
884	7.455 \\
885	7.464 \\
886	7.472 \\
887	7.48 \\
888	7.489 \\
889	7.502 \\
890	7.51 \\
891	7.525 \\
892	7.538 \\
893	7.55 \\
894	7.559 \\
895	7.567 \\
896	7.575 \\
897	7.583 \\
898	7.593 \\
899	7.605 \\
900	7.614 \\
901	7.628 \\
902	7.637 \\
903	7.645 \\
904	7.654 \\
905	7.662 \\
906	7.67 \\
907	7.678 \\
908	7.686 \\
909	7.695 \\
910	7.706 \\
911	7.716 \\
912	7.73 \\
913	7.739 \\
914	7.746 \\
915	7.755 \\
916	7.763 \\
917	7.773 \\
918	7.782 \\
919	7.791 \\
920	7.8 \\
921	7.81 \\
922	7.825 \\
923	7.836 \\
924	7.845 \\
925	7.854 \\
926	7.86 \\
927	7.87 \\
928	7.877 \\
929	7.884 \\
930	7.892 \\
931	7.906 \\
932	7.915 \\
933	7.931 \\
934	7.939 \\
935	7.948 \\
936	7.956 \\
937	7.965 \\
938	7.974 \\
939	7.983 \\
940	7.991 \\
941	8.003 \\
942	8.009 \\
943	8.024 \\
944	8.034 \\
945	8.043 \\
946	8.052 \\
947	8.061 \\
948	8.07 \\
949	8.078 \\
950	8.088 \\
951	8.099 \\
952	8.11 \\
953	8.126 \\
954	8.136 \\
955	8.147 \\
956	8.161 \\
957	8.17 \\
958	8.18 \\
959	8.193 \\
960	8.207 \\
961	8.217 \\
962	8.23 \\
963	8.239 \\
964	8.249 \\
965	8.261 \\
966	8.27 \\
967	8.279 \\
968	8.291 \\
969	8.305 \\
970	8.317 \\
971	8.332 \\
972	8.34 \\
973	8.35 \\
974	8.362 \\
975	8.371 \\
976	8.379 \\
977	8.388 \\
978	8.397 \\
979	8.412 \\
980	8.429 \\
981	8.438 \\
982	8.447 \\
983	8.456 \\
984	8.467 \\
985	8.48 \\
986	8.491 \\
987	8.501 \\
988	8.512 \\
989	8.529 \\
990	8.539 \\
991	8.548 \\
992	8.563 \\
993	8.573 \\
994	8.584 \\
995	8.604 \\
996	8.623 \\
997	8.634 \\
998	8.643 \\
999	8.657 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0.022 \\
1	0.051 \\
2	0.073 \\
3	0.091 \\
4	0.112 \\
5	0.147 \\
6	0.167 \\
7	0.189 \\
8	0.209 \\
9	0.232 \\
10	0.255 \\
11	0.275 \\
12	0.294 \\
13	0.312 \\
14	0.339 \\
15	0.365 \\
16	0.383 \\
17	0.402 \\
18	0.423 \\
19	0.451 \\
20	0.468 \\
21	0.486 \\
22	0.513 \\
23	0.536 \\
24	0.554 \\
25	0.581 \\
26	0.6 \\
27	0.62 \\
28	0.644 \\
29	0.665 \\
30	0.684 \\
31	0.705 \\
32	0.725 \\
33	0.755 \\
34	0.774 \\
35	0.793 \\
36	0.813 \\
37	0.837 \\
38	0.86 \\
39	0.877 \\
40	0.898 \\
41	0.916 \\
42	0.946 \\
43	0.966 \\
44	0.985 \\
45	1.003 \\
46	1.022 \\
47	1.045 \\
48	1.07 \\
49	1.09 \\
50	1.109 \\
51	1.126 \\
52	1.151 \\
53	1.175 \\
54	1.195 \\
55	1.214 \\
56	1.234 \\
57	1.264 \\
58	1.284 \\
59	1.301 \\
60	1.321 \\
61	1.342 \\
62	1.364 \\
63	1.385 \\
64	1.402 \\
65	1.42 \\
66	1.441 \\
67	1.465 \\
68	1.486 \\
69	1.506 \\
70	1.525 \\
71	1.549 \\
72	1.573 \\
73	1.591 \\
74	1.61 \\
75	1.627 \\
76	1.646 \\
77	1.673 \\
78	1.691 \\
79	1.71 \\
80	1.728 \\
81	1.752 \\
82	1.775 \\
83	1.792 \\
84	1.809 \\
85	1.828 \\
86	1.851 \\
87	1.873 \\
88	1.89 \\
89	1.909 \\
90	1.929 \\
91	1.95 \\
92	1.974 \\
93	1.989 \\
94	2.007 \\
95	2.025 \\
96	2.047 \\
97	2.071 \\
98	2.092 \\
99	2.111 \\
100	2.13 \\
101	2.153 \\
102	2.178 \\
103	2.196 \\
104	2.213 \\
105	2.234 \\
106	2.258 \\
107	2.281 \\
108	2.302 \\
109	2.321 \\
110	2.338 \\
111	2.369 \\
112	2.388 \\
113	2.406 \\
114	2.427 \\
115	2.45 \\
116	2.475 \\
117	2.492 \\
118	2.51 \\
119	2.528 \\
120	2.553 \\
121	2.578 \\
122	2.596 \\
123	2.614 \\
124	2.633 \\
125	2.656 \\
126	2.683 \\
127	2.703 \\
128	2.721 \\
129	2.741 \\
130	2.764 \\
131	2.782 \\
132	2.802 \\
133	2.817 \\
134	2.831 \\
135	2.853 \\
136	2.878 \\
137	2.897 \\
138	2.917 \\
139	2.937 \\
140	2.965 \\
141	2.985 \\
142	3.001 \\
143	3.019 \\
144	3.038 \\
145	3.065 \\
146	3.085 \\
147	3.102 \\
148	3.119 \\
149	3.136 \\
150	3.156 \\
151	3.182 \\
152	3.201 \\
153	3.219 \\
154	3.235 \\
155	3.26 \\
156	3.286 \\
157	3.306 \\
158	3.323 \\
159	3.34 \\
160	3.366 \\
161	3.398 \\
162	3.418 \\
163	3.438 \\
164	3.46 \\
165	3.483 \\
166	3.501 \\
167	3.52 \\
168	3.538 \\
169	3.556 \\
170	3.582 \\
171	3.601 \\
172	3.618 \\
173	3.637 \\
174	3.656 \\
175	3.675 \\
176	3.698 \\
177	3.714 \\
178	3.728 \\
179	3.745 \\
180	3.77 \\
181	3.789 \\
182	3.809 \\
183	3.825 \\
184	3.844 \\
185	3.868 \\
186	3.893 \\
187	3.912 \\
188	3.93 \\
189	3.948 \\
190	3.964 \\
191	3.991 \\
192	4.007 \\
193	4.023 \\
194	4.043 \\
195	4.069 \\
196	4.095 \\
197	4.114 \\
198	4.131 \\
199	4.149 \\
200	4.181 \\
201	4.201 \\
202	4.217 \\
203	4.236 \\
204	4.252 \\
205	4.28 \\
206	4.299 \\
207	4.319 \\
208	4.339 \\
209	4.365 \\
210	4.393 \\
211	4.412 \\
212	4.432 \\
213	4.447 \\
214	4.472 \\
215	4.499 \\
216	4.517 \\
217	4.534 \\
218	4.555 \\
219	4.582 \\
220	4.601 \\
221	4.619 \\
222	4.639 \\
223	4.658 \\
224	4.685 \\
225	4.701 \\
226	4.721 \\
227	4.74 \\
228	4.762 \\
229	4.786 \\
230	4.803 \\
231	4.822 \\
232	4.84 \\
233	4.858 \\
234	4.885 \\
235	4.904 \\
236	4.924 \\
237	4.943 \\
238	4.964 \\
239	4.993 \\
240	5.011 \\
241	5.03 \\
242	5.051 \\
243	5.078 \\
244	5.1 \\
245	5.119 \\
246	5.138 \\
247	5.156 \\
248	5.187 \\
249	5.207 \\
250	5.227 \\
251	5.247 \\
252	5.272 \\
253	5.295 \\
254	5.315 \\
255	5.335 \\
256	5.357 \\
257	5.388 \\
258	5.406 \\
259	5.425 \\
260	5.445 \\
261	5.466 \\
262	5.487 \\
263	5.511 \\
264	5.529 \\
265	5.549 \\
266	5.569 \\
267	5.598 \\
268	5.62 \\
269	5.64 \\
270	5.658 \\
271	5.68 \\
272	5.705 \\
273	5.724 \\
274	5.745 \\
275	5.767 \\
276	5.8 \\
277	5.816 \\
278	5.837 \\
279	5.855 \\
280	5.877 \\
281	5.897 \\
282	5.913 \\
283	5.928 \\
284	5.948 \\
285	5.971 \\
286	5.991 \\
287	6.015 \\
288	6.034 \\
289	6.053 \\
290	6.07 \\
291	6.088 \\
292	6.111 \\
293	6.128 \\
294	6.147 \\
295	6.167 \\
296	6.185 \\
297	6.21 \\
298	6.229 \\
299	6.244 \\
300	6.262 \\
301	6.285 \\
302	6.31 \\
303	6.329 \\
304	6.348 \\
305	6.368 \\
306	6.39 \\
307	6.412 \\
308	6.433 \\
309	6.452 \\
310	6.473 \\
311	6.5 \\
312	6.52 \\
313	6.537 \\
314	6.555 \\
315	6.576 \\
316	6.606 \\
317	6.626 \\
318	6.645 \\
319	6.66 \\
320	6.681 \\
321	6.705 \\
322	6.721 \\
323	6.741 \\
324	6.762 \\
325	6.787 \\
326	6.81 \\
327	6.828 \\
328	6.848 \\
329	6.87 \\
330	6.9 \\
331	6.922 \\
332	6.946 \\
333	6.971 \\
334	7.003 \\
335	7.024 \\
336	7.048 \\
337	7.081 \\
338	7.105 \\
339	7.122 \\
340	7.139 \\
341	7.157 \\
342	7.179 \\
343	7.206 \\
344	7.223 \\
345	7.239 \\
346	7.257 \\
347	7.275 \\
348	7.304 \\
349	7.325 \\
350	7.339 \\
351	7.358 \\
352	7.376 \\
353	7.401 \\
354	7.421 \\
355	7.44 \\
356	7.457 \\
357	7.472 \\
358	7.501 \\
359	7.52 \\
360	7.541 \\
361	7.559 \\
362	7.586 \\
363	7.613 \\
364	7.628 \\
365	7.653 \\
366	7.672 \\
367	7.699 \\
368	7.718 \\
369	7.737 \\
370	7.757 \\
371	7.777 \\
372	7.804 \\
373	7.822 \\
374	7.838 \\
375	7.855 \\
376	7.874 \\
377	7.899 \\
378	7.927 \\
379	7.948 \\
380	7.968 \\
381	7.99 \\
382	8.015 \\
383	8.034 \\
384	8.052 \\
385	8.071 \\
386	8.095 \\
387	8.122 \\
388	8.14 \\
389	8.161 \\
390	8.188 \\
391	8.217 \\
392	8.232 \\
393	8.253 \\
394	8.274 \\
395	8.297 \\
396	8.322 \\
397	8.339 \\
398	8.358 \\
399	8.377 \\
400	8.4 \\
401	8.424 \\
402	8.442 \\
403	8.461 \\
404	8.482 \\
405	8.512 \\
406	8.53 \\
407	8.552 \\
408	8.57 \\
409	8.594 \\
410	8.621 \\
411	8.64 \\
412	8.659 \\
413	8.678 \\
414	8.702 \\
415	8.725 \\
416	8.746 \\
417	8.767 \\
418	8.789 \\
419	8.819 \\
420	8.835 \\
421	8.851 \\
422	8.864 \\
423	8.881 \\
424	8.896 \\
425	8.921 \\
426	8.942 \\
427	8.963 \\
428	8.981 \\
429	9.001 \\
430	9.027 \\
431	9.048 \\
432	9.067 \\
433	9.086 \\
434	9.112 \\
435	9.134 \\
436	9.154 \\
437	9.172 \\
438	9.192 \\
439	9.218 \\
440	9.239 \\
441	9.256 \\
442	9.27 \\
443	9.289 \\
444	9.32 \\
445	9.34 \\
446	9.359 \\
447	9.38 \\
448	9.402 \\
449	9.425 \\
450	9.442 \\
451	9.46 \\
452	9.476 \\
453	9.496 \\
454	9.522 \\
455	9.54 \\
456	9.557 \\
457	9.578 \\
458	9.604 \\
459	9.626 \\
460	9.644 \\
461	9.663 \\
462	9.68 \\
463	9.701 \\
464	9.726 \\
465	9.742 \\
466	9.761 \\
467	9.78 \\
468	9.805 \\
469	9.834 \\
470	9.853 \\
471	9.875 \\
472	9.893 \\
473	9.923 \\
474	9.944 \\
475	9.962 \\
476	9.981 \\
477	10.001 \\
478	10.028 \\
479	10.049 \\
480	10.066 \\
481	10.085 \\
482	10.115 \\
483	10.131 \\
484	10.151 \\
485	10.169 \\
486	10.189 \\
487	10.214 \\
488	10.235 \\
489	10.252 \\
490	10.271 \\
491	10.289 \\
492	10.319 \\
493	10.337 \\
494	10.355 \\
495	10.375 \\
496	10.394 \\
497	10.415 \\
498	10.441 \\
499	10.462 \\
500	10.481 \\
501	10.501 \\
502	10.524 \\
503	10.545 \\
504	10.566 \\
505	10.586 \\
506	10.609 \\
507	10.639 \\
508	10.657 \\
509	10.678 \\
510	10.701 \\
511	10.735 \\
512	10.754 \\
513	10.773 \\
514	10.794 \\
515	10.815 \\
516	10.842 \\
517	10.862 \\
518	10.882 \\
519	10.906 \\
520	10.93 \\
521	10.946 \\
522	10.963 \\
523	10.982 \\
524	11.008 \\
525	11.034 \\
526	11.054 \\
527	11.071 \\
528	11.089 \\
529	11.112 \\
530	11.138 \\
531	11.158 \\
532	11.179 \\
533	11.198 \\
534	11.226 \\
535	11.247 \\
536	11.268 \\
537	11.291 \\
538	11.316 \\
539	11.342 \\
540	11.362 \\
541	11.381 \\
542	11.401 \\
543	11.426 \\
544	11.45 \\
545	11.471 \\
546	11.49 \\
547	11.511 \\
548	11.538 \\
549	11.557 \\
550	11.575 \\
551	11.594 \\
552	11.616 \\
553	11.643 \\
554	11.663 \\
555	11.682 \\
556	11.702 \\
557	11.728 \\
558	11.748 \\
559	11.767 \\
560	11.785 \\
561	11.803 \\
562	11.829 \\
563	11.849 \\
564	11.868 \\
565	11.889 \\
566	11.923 \\
567	11.947 \\
568	11.966 \\
569	11.987 \\
570	12.01 \\
571	12.04 \\
572	12.062 \\
573	12.08 \\
574	12.102 \\
575	12.13 \\
576	12.151 \\
577	12.171 \\
578	12.192 \\
579	12.216 \\
580	12.241 \\
581	12.259 \\
582	12.279 \\
583	12.299 \\
584	12.328 \\
585	12.348 \\
586	12.371 \\
587	12.39 \\
588	12.415 \\
589	12.442 \\
590	12.462 \\
591	12.48 \\
592	12.497 \\
593	12.521 \\
594	12.544 \\
595	12.564 \\
596	12.586 \\
597	12.608 \\
598	12.627 \\
599	12.653 \\
600	12.671 \\
601	12.691 \\
602	12.71 \\
603	12.742 \\
604	12.764 \\
605	12.79 \\
606	12.807 \\
607	12.83 \\
608	12.859 \\
609	12.879 \\
610	12.897 \\
611	12.929 \\
612	12.951 \\
613	12.971 \\
614	12.992 \\
615	13.011 \\
616	13.036 \\
617	13.061 \\
618	13.081 \\
619	13.099 \\
620	13.124 \\
621	13.148 \\
622	13.166 \\
623	13.186 \\
624	13.207 \\
625	13.228 \\
626	13.258 \\
627	13.274 \\
628	13.291 \\
629	13.308 \\
630	13.329 \\
631	13.353 \\
632	13.372 \\
633	13.391 \\
634	13.41 \\
635	13.435 \\
636	13.46 \\
637	13.479 \\
638	13.498 \\
639	13.522 \\
640	13.547 \\
641	13.569 \\
642	13.588 \\
643	13.605 \\
644	13.628 \\
645	13.654 \\
646	13.672 \\
647	13.69 \\
648	13.705 \\
649	13.728 \\
650	13.756 \\
651	13.776 \\
652	13.795 \\
653	13.816 \\
654	13.844 \\
655	13.865 \\
656	13.886 \\
657	13.904 \\
658	13.927 \\
659	13.952 \\
660	13.971 \\
661	13.99 \\
662	14.01 \\
663	14.031 \\
664	14.058 \\
665	14.078 \\
666	14.097 \\
667	14.116 \\
668	14.151 \\
669	14.169 \\
670	14.189 \\
671	14.211 \\
672	14.232 \\
673	14.259 \\
674	14.279 \\
675	14.301 \\
676	14.319 \\
677	14.353 \\
678	14.37 \\
679	14.39 \\
680	14.409 \\
681	14.435 \\
682	14.464 \\
683	14.483 \\
684	14.501 \\
685	14.517 \\
686	14.547 \\
687	14.568 \\
688	14.588 \\
689	14.61 \\
690	14.632 \\
691	14.66 \\
692	14.681 \\
693	14.699 \\
694	14.717 \\
695	14.746 \\
696	14.77 \\
697	14.796 \\
698	14.817 \\
699	14.846 \\
700	14.868 \\
701	14.89 \\
702	14.909 \\
703	14.931 \\
704	14.961 \\
705	14.978 \\
706	14.998 \\
707	15.019 \\
708	15.05 \\
709	15.071 \\
710	15.088 \\
711	15.107 \\
712	15.125 \\
713	15.158 \\
714	15.182 \\
715	15.198 \\
716	15.215 \\
717	15.239 \\
718	15.262 \\
719	15.283 \\
720	15.297 \\
721	15.32 \\
722	15.346 \\
723	15.367 \\
724	15.384 \\
725	15.403 \\
726	15.422 \\
727	15.442 \\
728	15.467 \\
729	15.487 \\
730	15.505 \\
731	15.525 \\
732	15.559 \\
733	15.582 \\
734	15.602 \\
735	15.625 \\
736	15.651 \\
737	15.678 \\
738	15.699 \\
739	15.719 \\
740	15.74 \\
741	15.769 \\
742	15.789 \\
743	15.81 \\
744	15.827 \\
745	15.847 \\
746	15.872 \\
747	15.893 \\
748	15.912 \\
749	15.936 \\
750	15.965 \\
751	15.987 \\
752	16.004 \\
753	16.027 \\
754	16.05 \\
755	16.078 \\
756	16.095 \\
757	16.114 \\
758	16.14 \\
759	16.169 \\
760	16.19 \\
761	16.209 \\
762	16.234 \\
763	16.254 \\
764	16.278 \\
765	16.3 \\
766	16.319 \\
767	16.343 \\
768	16.367 \\
769	16.386 \\
770	16.407 \\
771	16.428 \\
772	16.453 \\
773	16.479 \\
774	16.499 \\
775	16.519 \\
776	16.547 \\
777	16.575 \\
778	16.593 \\
779	16.617 \\
780	16.644 \\
781	16.671 \\
782	16.689 \\
783	16.707 \\
784	16.726 \\
785	16.748 \\
786	16.775 \\
787	16.795 \\
788	16.815 \\
789	16.834 \\
790	16.866 \\
791	16.888 \\
792	16.906 \\
793	16.924 \\
794	16.951 \\
795	16.978 \\
796	16.995 \\
797	17.01 \\
798	17.031 \\
799	17.063 \\
800	17.082 \\
801	17.102 \\
802	17.122 \\
803	17.144 \\
804	17.171 \\
805	17.189 \\
806	17.206 \\
807	17.226 \\
808	17.249 \\
809	17.275 \\
810	17.294 \\
811	17.311 \\
812	17.331 \\
813	17.359 \\
814	17.381 \\
815	17.403 \\
816	17.424 \\
817	17.449 \\
818	17.472 \\
819	17.493 \\
820	17.514 \\
821	17.532 \\
822	17.556 \\
823	17.58 \\
824	17.599 \\
825	17.621 \\
826	17.643 \\
827	17.67 \\
828	17.688 \\
829	17.706 \\
830	17.726 \\
831	17.753 \\
832	17.775 \\
833	17.794 \\
834	17.814 \\
835	17.835 \\
836	17.863 \\
837	17.886 \\
838	17.902 \\
839	17.922 \\
840	17.949 \\
841	17.979 \\
842	18 \\
843	18.018 \\
844	18.037 \\
845	18.07 \\
846	18.092 \\
847	18.111 \\
848	18.129 \\
849	18.154 \\
850	18.179 \\
851	18.2 \\
852	18.219 \\
853	18.239 \\
854	18.263 \\
855	18.29 \\
856	18.309 \\
857	18.328 \\
858	18.353 \\
859	18.38 \\
860	18.401 \\
861	18.42 \\
862	18.441 \\
863	18.465 \\
864	18.492 \\
865	18.511 \\
866	18.53 \\
867	18.555 \\
868	18.58 \\
869	18.604 \\
870	18.628 \\
871	18.648 \\
872	18.674 \\
873	18.7 \\
874	18.72 \\
875	18.738 \\
876	18.764 \\
877	18.793 \\
878	18.812 \\
879	18.83 \\
880	18.856 \\
881	18.879 \\
882	18.9 \\
883	18.923 \\
884	18.941 \\
885	18.964 \\
886	18.987 \\
887	19.006 \\
888	19.028 \\
889	19.049 \\
890	19.072 \\
891	19.097 \\
892	19.116 \\
893	19.136 \\
894	19.165 \\
895	19.194 \\
896	19.214 \\
897	19.234 \\
898	19.252 \\
899	19.283 \\
900	19.302 \\
901	19.325 \\
902	19.344 \\
903	19.368 \\
904	19.394 \\
905	19.419 \\
906	19.438 \\
907	19.461 \\
908	19.487 \\
909	19.508 \\
910	19.529 \\
911	19.55 \\
912	19.577 \\
913	19.6 \\
914	19.619 \\
915	19.638 \\
916	19.666 \\
917	19.693 \\
918	19.713 \\
919	19.731 \\
920	19.751 \\
921	19.778 \\
922	19.8 \\
923	19.824 \\
924	19.844 \\
925	19.872 \\
926	19.897 \\
927	19.919 \\
928	19.936 \\
929	19.956 \\
930	19.987 \\
931	20.008 \\
932	20.029 \\
933	20.047 \\
934	20.078 \\
935	20.1 \\
936	20.122 \\
937	20.144 \\
938	20.177 \\
939	20.199 \\
940	20.22 \\
941	20.242 \\
942	20.26 \\
943	20.289 \\
944	20.316 \\
945	20.345 \\
946	20.378 \\
947	20.409 \\
948	20.439 \\
949	20.469 \\
950	20.5 \\
951	20.528 \\
952	20.549 \\
953	20.58 \\
954	20.608 \\
955	20.634 \\
956	20.66 \\
957	20.685 \\
958	20.713 \\
959	20.732 \\
960	20.75 \\
961	20.776 \\
962	20.803 \\
963	20.823 \\
964	20.841 \\
965	20.863 \\
966	20.888 \\
967	20.915 \\
968	20.934 \\
969	20.957 \\
970	20.98 \\
971	21.006 \\
972	21.028 \\
973	21.049 \\
974	21.072 \\
975	21.097 \\
976	21.12 \\
977	21.142 \\
978	21.161 \\
979	21.19 \\
980	21.215 \\
981	21.239 \\
982	21.269 \\
983	21.299 \\
984	21.321 \\
985	21.344 \\
986	21.372 \\
987	21.394 \\
988	21.414 \\
989	21.438 \\
990	21.46 \\
991	21.488 \\
992	21.518 \\
993	21.541 \\
994	21.562 \\
995	21.585 \\
996	21.611 \\
997	21.634 \\
998	21.651 \\
999	21.683 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0.044 \\
1	0.091 \\
2	0.13 \\
3	0.175 \\
4	0.215 \\
5	0.265 \\
6	0.304 \\
7	0.345 \\
8	0.388 \\
9	0.425 \\
10	0.465 \\
11	0.503 \\
12	0.547 \\
13	0.591 \\
14	0.629 \\
15	0.677 \\
16	0.712 \\
17	0.751 \\
18	0.797 \\
19	0.835 \\
20	0.877 \\
21	0.912 \\
22	0.96 \\
23	0.996 \\
24	1.033 \\
25	1.083 \\
26	1.117 \\
27	1.156 \\
28	1.2 \\
29	1.236 \\
30	1.284 \\
31	1.325 \\
32	1.367 \\
33	1.412 \\
34	1.448 \\
35	1.495 \\
36	1.534 \\
37	1.583 \\
38	1.618 \\
39	1.657 \\
40	1.704 \\
41	1.74 \\
42	1.788 \\
43	1.826 \\
44	1.868 \\
45	1.912 \\
46	1.949 \\
47	1.995 \\
48	2.029 \\
49	2.077 \\
50	2.114 \\
51	2.148 \\
52	2.195 \\
53	2.235 \\
54	2.284 \\
55	2.322 \\
56	2.364 \\
57	2.406 \\
58	2.438 \\
59	2.478 \\
60	2.514 \\
61	2.548 \\
62	2.593 \\
63	2.63 \\
64	2.667 \\
65	2.707 \\
66	2.743 \\
67	2.79 \\
68	2.828 \\
69	2.874 \\
70	2.915 \\
71	2.953 \\
72	2.995 \\
73	3.036 \\
74	3.079 \\
75	3.119 \\
76	3.152 \\
77	3.199 \\
78	3.233 \\
79	3.273 \\
80	3.317 \\
81	3.356 \\
82	3.4 \\
83	3.434 \\
84	3.469 \\
85	3.513 \\
86	3.548 \\
87	3.583 \\
88	3.623 \\
89	3.658 \\
90	3.703 \\
91	3.739 \\
92	3.778 \\
93	3.812 \\
94	3.848 \\
95	3.894 \\
96	3.931 \\
97	3.966 \\
98	4.014 \\
99	4.05 \\
100	4.095 \\
101	4.135 \\
102	4.175 \\
103	4.218 \\
104	4.25 \\
105	4.295 \\
106	4.329 \\
107	4.363 \\
108	4.407 \\
109	4.443 \\
110	4.482 \\
111	4.527 \\
112	4.562 \\
113	4.608 \\
114	4.645 \\
115	4.682 \\
116	4.721 \\
117	4.752 \\
118	4.796 \\
119	4.831 \\
120	4.866 \\
121	4.906 \\
122	4.944 \\
123	4.981 \\
124	5.023 \\
125	5.061 \\
126	5.108 \\
127	5.151 \\
128	5.194 \\
129	5.23 \\
130	5.26 \\
131	5.299 \\
132	5.334 \\
133	5.36 \\
134	5.4 \\
135	5.437 \\
136	5.473 \\
137	5.515 \\
138	5.552 \\
139	5.593 \\
140	5.629 \\
141	5.663 \\
142	5.702 \\
143	5.737 \\
144	5.772 \\
145	5.816 \\
146	5.848 \\
147	5.885 \\
148	5.928 \\
149	5.964 \\
150	6.003 \\
151	6.044 \\
152	6.077 \\
153	6.121 \\
154	6.155 \\
155	6.195 \\
156	6.236 \\
157	6.274 \\
158	6.317 \\
159	6.354 \\
160	6.392 \\
161	6.431 \\
162	6.469 \\
163	6.515 \\
164	6.551 \\
165	6.582 \\
166	6.63 \\
167	6.666 \\
168	6.708 \\
169	6.742 \\
170	6.782 \\
171	6.83 \\
172	6.862 \\
173	6.907 \\
174	6.948 \\
175	6.984 \\
176	7.031 \\
177	7.065 \\
178	7.093 \\
179	7.129 \\
180	7.161 \\
181	7.197 \\
182	7.241 \\
183	7.275 \\
184	7.32 \\
185	7.355 \\
186	7.39 \\
187	7.434 \\
188	7.47 \\
189	7.513 \\
190	7.547 \\
191	7.579 \\
192	7.62 \\
193	7.653 \\
194	7.691 \\
195	7.738 \\
196	7.774 \\
197	7.818 \\
198	7.852 \\
199	7.89 \\
200	7.94 \\
201	7.974 \\
202	8.025 \\
203	8.061 \\
204	8.091 \\
205	8.133 \\
206	8.167 \\
207	8.21 \\
208	8.247 \\
209	8.282 \\
210	8.327 \\
211	8.364 \\
212	8.403 \\
213	8.44 \\
214	8.476 \\
215	8.519 \\
216	8.564 \\
217	8.603 \\
218	8.648 \\
219	8.682 \\
220	8.726 \\
221	8.759 \\
222	8.8 \\
223	8.846 \\
224	8.882 \\
225	8.929 \\
226	8.97 \\
227	9.01 \\
228	9.052 \\
229	9.087 \\
230	9.13 \\
231	9.167 \\
232	9.202 \\
233	9.249 \\
234	9.284 \\
235	9.333 \\
236	9.37 \\
237	9.409 \\
238	9.451 \\
239	9.49 \\
240	9.536 \\
241	9.572 \\
242	9.615 \\
243	9.659 \\
244	9.698 \\
245	9.745 \\
246	9.78 \\
247	9.82 \\
248	9.866 \\
249	9.91 \\
250	9.953 \\
251	9.985 \\
252	10.029 \\
253	10.064 \\
254	10.102 \\
255	10.147 \\
256	10.186 \\
257	10.233 \\
258	10.27 \\
259	10.308 \\
260	10.354 \\
261	10.394 \\
262	10.441 \\
263	10.479 \\
264	10.515 \\
265	10.561 \\
266	10.595 \\
267	10.642 \\
268	10.683 \\
269	10.72 \\
270	10.763 \\
271	10.796 \\
272	10.834 \\
273	10.878 \\
274	10.916 \\
275	10.959 \\
276	10.995 \\
277	11.029 \\
278	11.076 \\
279	11.121 \\
280	11.166 \\
281	11.199 \\
282	11.232 \\
283	11.266 \\
284	11.307 \\
285	11.354 \\
286	11.385 \\
287	11.429 \\
288	11.471 \\
289	11.505 \\
290	11.551 \\
291	11.584 \\
292	11.621 \\
293	11.665 \\
294	11.703 \\
295	11.751 \\
296	11.782 \\
297	11.818 \\
298	11.863 \\
299	11.891 \\
300	11.932 \\
301	11.974 \\
302	12.012 \\
303	12.058 \\
304	12.098 \\
305	12.139 \\
306	12.173 \\
307	12.208 \\
308	12.257 \\
309	12.296 \\
310	12.343 \\
311	12.382 \\
312	12.42 \\
313	12.465 \\
314	12.501 \\
315	12.548 \\
316	12.59 \\
317	12.63 \\
318	12.676 \\
319	12.712 \\
320	12.754 \\
321	12.791 \\
322	12.832 \\
323	12.876 \\
324	12.916 \\
325	12.966 \\
326	12.999 \\
327	13.037 \\
328	13.084 \\
329	13.121 \\
330	13.167 \\
331	13.203 \\
332	13.242 \\
333	13.283 \\
334	13.318 \\
335	13.348 \\
336	13.393 \\
337	13.424 \\
338	13.47 \\
339	13.505 \\
340	13.533 \\
341	13.578 \\
342	13.611 \\
343	13.647 \\
344	13.689 \\
345	13.722 \\
346	13.764 \\
347	13.797 \\
348	13.831 \\
349	13.876 \\
350	13.91 \\
351	13.956 \\
352	13.995 \\
353	14.028 \\
354	14.082 \\
355	14.121 \\
356	14.168 \\
357	14.2 \\
358	14.238 \\
359	14.283 \\
360	14.324 \\
361	14.371 \\
362	14.412 \\
363	14.458 \\
364	14.494 \\
365	14.531 \\
366	14.577 \\
367	14.618 \\
368	14.667 \\
369	14.705 \\
370	14.741 \\
371	14.788 \\
372	14.828 \\
373	14.873 \\
374	14.909 \\
375	14.947 \\
376	14.99 \\
377	15.025 \\
378	15.075 \\
379	15.116 \\
380	15.156 \\
381	15.196 \\
382	15.235 \\
383	15.281 \\
384	15.319 \\
385	15.355 \\
386	15.4 \\
387	15.436 \\
388	15.483 \\
389	15.523 \\
390	15.569 \\
391	15.611 \\
392	15.645 \\
393	15.692 \\
394	15.732 \\
395	15.778 \\
396	15.814 \\
397	15.849 \\
398	15.895 \\
399	15.936 \\
400	15.975 \\
401	16.012 \\
402	16.056 \\
403	16.096 \\
404	16.132 \\
405	16.178 \\
406	16.215 \\
407	16.253 \\
408	16.295 \\
409	16.332 \\
410	16.38 \\
411	16.418 \\
412	16.454 \\
413	16.499 \\
414	16.537 \\
415	16.581 \\
416	16.619 \\
417	16.664 \\
418	16.708 \\
419	16.748 \\
420	16.787 \\
421	16.818 \\
422	16.846 \\
423	16.891 \\
424	16.93 \\
425	16.975 \\
426	17.017 \\
427	17.062 \\
428	17.11 \\
429	17.144 \\
430	17.192 \\
431	17.23 \\
432	17.271 \\
433	17.317 \\
434	17.35 \\
435	17.398 \\
436	17.435 \\
437	17.486 \\
438	17.52 \\
439	17.557 \\
440	17.609 \\
441	17.644 \\
442	17.675 \\
443	17.713 \\
444	17.749 \\
445	17.793 \\
446	17.831 \\
447	17.87 \\
448	17.916 \\
449	17.951 \\
450	17.999 \\
451	18.036 \\
452	18.073 \\
453	18.115 \\
454	18.15 \\
455	18.197 \\
456	18.239 \\
457	18.281 \\
458	18.325 \\
459	18.355 \\
460	18.401 \\
461	18.44 \\
462	18.477 \\
463	18.519 \\
464	18.553 \\
465	18.596 \\
466	18.629 \\
467	18.665 \\
468	18.713 \\
469	18.747 \\
470	18.788 \\
471	18.828 \\
472	18.865 \\
473	18.916 \\
474	18.954 \\
475	19.002 \\
476	19.04 \\
477	19.079 \\
478	19.124 \\
479	19.164 \\
480	19.208 \\
481	19.244 \\
482	19.291 \\
483	19.323 \\
484	19.36 \\
485	19.401 \\
486	19.437 \\
487	19.48 \\
488	19.524 \\
489	19.559 \\
490	19.608 \\
491	19.646 \\
492	19.694 \\
493	19.732 \\
494	19.767 \\
495	19.818 \\
496	19.856 \\
497	19.901 \\
498	19.94 \\
499	19.978 \\
500	20.023 \\
501	20.057 \\
502	20.095 \\
503	20.137 \\
504	20.174 \\
505	20.22 \\
506	20.258 \\
507	20.298 \\
508	20.342 \\
509	20.379 \\
510	20.428 \\
511	20.467 \\
512	20.513 \\
513	20.545 \\
514	20.579 \\
515	20.626 \\
516	20.657 \\
517	20.698 \\
518	20.739 \\
519	20.775 \\
520	20.821 \\
521	20.854 \\
522	20.89 \\
523	20.934 \\
524	20.972 \\
525	21.017 \\
526	21.055 \\
527	21.092 \\
528	21.138 \\
529	21.173 \\
530	21.221 \\
531	21.257 \\
532	21.299 \\
533	21.34 \\
534	21.379 \\
535	21.424 \\
536	21.462 \\
537	21.509 \\
538	21.548 \\
539	21.58 \\
540	21.63 \\
541	21.662 \\
542	21.703 \\
543	21.737 \\
544	21.77 \\
545	21.814 \\
546	21.85 \\
547	21.882 \\
548	21.931 \\
549	21.967 \\
550	22.014 \\
551	22.052 \\
552	22.084 \\
553	22.13 \\
554	22.169 \\
555	22.216 \\
556	22.252 \\
557	22.287 \\
558	22.333 \\
559	22.364 \\
560	22.408 \\
561	22.443 \\
562	22.481 \\
563	22.525 \\
564	22.565 \\
565	22.619 \\
566	22.663 \\
567	22.704 \\
568	22.748 \\
569	22.789 \\
570	22.838 \\
571	22.878 \\
572	22.927 \\
573	22.964 \\
574	23.006 \\
575	23.044 \\
576	23.086 \\
577	23.136 \\
578	23.18 \\
579	23.231 \\
580	23.265 \\
581	23.299 \\
582	23.347 \\
583	23.386 \\
584	23.434 \\
585	23.47 \\
586	23.511 \\
587	23.559 \\
588	23.596 \\
589	23.643 \\
590	23.684 \\
591	23.726 \\
592	23.761 \\
593	23.799 \\
594	23.846 \\
595	23.881 \\
596	23.929 \\
597	23.968 \\
598	23.999 \\
599	24.045 \\
600	24.076 \\
601	24.115 \\
602	24.157 \\
603	24.195 \\
604	24.241 \\
605	24.276 \\
606	24.329 \\
607	24.366 \\
608	24.407 \\
609	24.45 \\
610	24.487 \\
611	24.537 \\
612	24.576 \\
613	24.619 \\
614	24.663 \\
615	24.701 \\
616	24.751 \\
617	24.786 \\
618	24.825 \\
619	24.869 \\
620	24.912 \\
621	24.957 \\
622	24.992 \\
623	25.032 \\
624	25.074 \\
625	25.108 \\
626	25.16 \\
627	25.195 \\
628	25.241 \\
629	25.276 \\
630	25.318 \\
631	25.359 \\
632	25.398 \\
633	25.446 \\
634	25.483 \\
635	25.525 \\
636	25.57 \\
637	25.611 \\
638	25.661 \\
639	25.698 \\
640	25.743 \\
641	25.785 \\
642	25.826 \\
643	25.865 \\
644	25.901 \\
645	25.955 \\
646	25.992 \\
647	26.032 \\
648	26.066 \\
649	26.102 \\
650	26.154 \\
651	26.192 \\
652	26.241 \\
653	26.282 \\
654	26.322 \\
655	26.371 \\
656	26.41 \\
657	26.459 \\
658	26.495 \\
659	26.541 \\
660	26.582 \\
661	26.617 \\
662	26.666 \\
663	26.697 \\
664	26.746 \\
665	26.781 \\
666	26.816 \\
667	26.863 \\
668	26.903 \\
669	26.952 \\
670	26.991 \\
671	27.03 \\
672	27.072 \\
673	27.107 \\
674	27.15 \\
675	27.188 \\
676	27.227 \\
677	27.269 \\
678	27.304 \\
679	27.348 \\
680	27.383 \\
681	27.419 \\
682	27.466 \\
683	27.506 \\
684	27.55 \\
685	27.584 \\
686	27.619 \\
687	27.666 \\
688	27.704 \\
689	27.745 \\
690	27.783 \\
691	27.816 \\
692	27.863 \\
693	27.901 \\
694	27.945 \\
695	27.983 \\
696	28.023 \\
697	28.074 \\
698	28.115 \\
699	28.165 \\
700	28.201 \\
701	28.239 \\
702	28.285 \\
703	28.321 \\
704	28.372 \\
705	28.407 \\
706	28.461 \\
707	28.5 \\
708	28.542 \\
709	28.586 \\
710	28.626 \\
711	28.675 \\
712	28.713 \\
713	28.764 \\
714	28.803 \\
715	28.838 \\
716	28.882 \\
717	28.919 \\
718	28.965 \\
719	28.999 \\
720	29.032 \\
721	29.091 \\
722	29.124 \\
723	29.173 \\
724	29.206 \\
725	29.248 \\
726	29.296 \\
727	29.336 \\
728	29.379 \\
729	29.418 \\
730	29.458 \\
731	29.505 \\
732	29.55 \\
733	29.598 \\
734	29.636 \\
735	29.689 \\
736	29.733 \\
737	29.778 \\
738	29.813 \\
739	29.864 \\
740	29.901 \\
741	29.95 \\
742	29.992 \\
743	30.03 \\
744	30.069 \\
745	30.108 \\
746	30.156 \\
747	30.202 \\
748	30.243 \\
749	30.291 \\
750	30.329 \\
751	30.379 \\
752	30.422 \\
753	30.469 \\
754	30.508 \\
755	30.545 \\
756	30.592 \\
757	30.631 \\
758	30.679 \\
759	30.718 \\
760	30.775 \\
761	30.816 \\
762	30.857 \\
763	30.896 \\
764	30.934 \\
765	30.985 \\
766	31.025 \\
767	31.074 \\
768	31.111 \\
769	31.152 \\
770	31.201 \\
771	31.242 \\
772	31.286 \\
773	31.326 \\
774	31.367 \\
775	31.412 \\
776	31.453 \\
777	31.499 \\
778	31.538 \\
779	31.588 \\
780	31.629 \\
781	31.675 \\
782	31.715 \\
783	31.753 \\
784	31.801 \\
785	31.838 \\
786	31.883 \\
787	31.922 \\
788	31.966 \\
789	32.008 \\
790	32.045 \\
791	32.092 \\
792	32.126 \\
793	32.161 \\
794	32.198 \\
795	32.235 \\
796	32.283 \\
797	32.318 \\
798	32.36 \\
799	32.41 \\
800	32.446 \\
801	32.496 \\
802	32.533 \\
803	32.583 \\
804	32.622 \\
805	32.663 \\
806	32.708 \\
807	32.748 \\
808	32.799 \\
809	32.84 \\
810	32.884 \\
811	32.918 \\
812	32.964 \\
813	33.009 \\
814	33.046 \\
815	33.094 \\
816	33.131 \\
817	33.172 \\
818	33.212 \\
819	33.252 \\
820	33.299 \\
821	33.336 \\
822	33.375 \\
823	33.42 \\
824	33.46 \\
825	33.509 \\
826	33.548 \\
827	33.592 \\
828	33.629 \\
829	33.669 \\
830	33.714 \\
831	33.752 \\
832	33.794 \\
833	33.835 \\
834	33.878 \\
835	33.922 \\
836	33.961 \\
837	34.007 \\
838	34.041 \\
839	34.084 \\
840	34.129 \\
841	34.173 \\
842	34.217 \\
843	34.256 \\
844	34.301 \\
845	34.341 \\
846	34.388 \\
847	34.427 \\
848	34.461 \\
849	34.515 \\
850	34.552 \\
851	34.604 \\
852	34.64 \\
853	34.679 \\
854	34.725 \\
855	34.759 \\
856	34.8 \\
857	34.842 \\
858	34.879 \\
859	34.928 \\
860	34.966 \\
861	35.017 \\
862	35.057 \\
863	35.1 \\
864	35.144 \\
865	35.183 \\
866	35.226 \\
867	35.265 \\
868	35.308 \\
869	35.349 \\
870	35.392 \\
871	35.433 \\
872	35.469 \\
873	35.521 \\
874	35.561 \\
875	35.597 \\
876	35.639 \\
877	35.674 \\
878	35.729 \\
879	35.765 \\
880	35.816 \\
881	35.853 \\
882	35.891 \\
883	35.939 \\
884	35.972 \\
885	36.016 \\
886	36.049 \\
887	36.085 \\
888	36.129 \\
889	36.169 \\
890	36.213 \\
891	36.249 \\
892	36.29 \\
893	36.334 \\
894	36.378 \\
895	36.423 \\
896	36.462 \\
897	36.508 \\
898	36.545 \\
899	36.578 \\
900	36.623 \\
901	36.662 \\
902	36.707 \\
903	36.743 \\
904	36.777 \\
905	36.819 \\
906	36.856 \\
907	36.892 \\
908	36.937 \\
909	36.975 \\
910	37.018 \\
911	37.058 \\
912	37.094 \\
913	37.138 \\
914	37.178 \\
915	37.226 \\
916	37.268 \\
917	37.318 \\
918	37.356 \\
919	37.395 \\
920	37.436 \\
921	37.472 \\
922	37.517 \\
923	37.55 \\
924	37.59 \\
925	37.639 \\
926	37.678 \\
927	37.724 \\
928	37.76 \\
929	37.807 \\
930	37.847 \\
931	37.884 \\
932	37.933 \\
933	37.967 \\
934	38.009 \\
935	38.044 \\
936	38.081 \\
937	38.132 \\
938	38.175 \\
939	38.224 \\
940	38.261 \\
941	38.308 \\
942	38.342 \\
943	38.386 \\
944	38.44 \\
945	38.472 \\
946	38.52 \\
947	38.561 \\
948	38.6 \\
949	38.646 \\
950	38.689 \\
951	38.738 \\
952	38.774 \\
953	38.818 \\
954	38.857 \\
955	38.892 \\
956	38.939 \\
957	38.98 \\
958	39.031 \\
959	39.068 \\
960	39.109 \\
961	39.151 \\
962	39.186 \\
963	39.236 \\
964	39.27 \\
965	39.312 \\
966	39.355 \\
967	39.396 \\
968	39.443 \\
969	39.483 \\
970	39.532 \\
971	39.569 \\
972	39.612 \\
973	39.653 \\
974	39.688 \\
975	39.729 \\
976	39.765 \\
977	39.809 \\
978	39.852 \\
979	39.887 \\
980	39.937 \\
981	39.98 \\
982	40.032 \\
983	40.071 \\
984	40.112 \\
985	40.162 \\
986	40.206 \\
987	40.252 \\
988	40.284 \\
989	40.336 \\
990	40.38 \\
991	40.429 \\
992	40.469 \\
993	40.516 \\
994	40.561 \\
995	40.601 \\
996	40.648 \\
997	40.688 \\
998	40.739 \\
999	40.777 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0.081 \\
1	0.161 \\
2	0.234 \\
3	0.307 \\
4	0.387 \\
5	0.464 \\
6	0.538 \\
7	0.615 \\
8	0.694 \\
9	0.77 \\
10	0.835 \\
11	0.913 \\
12	0.991 \\
13	1.068 \\
14	1.144 \\
15	1.212 \\
16	1.284 \\
17	1.355 \\
18	1.422 \\
19	1.501 \\
20	1.568 \\
21	1.636 \\
22	1.713 \\
23	1.783 \\
24	1.861 \\
25	1.934 \\
26	2.002 \\
27	2.077 \\
28	2.151 \\
29	2.228 \\
30	2.306 \\
31	2.386 \\
32	2.467 \\
33	2.542 \\
34	2.615 \\
35	2.691 \\
36	2.768 \\
37	2.84 \\
38	2.913 \\
39	2.989 \\
40	3.065 \\
41	3.134 \\
42	3.212 \\
43	3.29 \\
44	3.361 \\
45	3.433 \\
46	3.502 \\
47	3.576 \\
48	3.644 \\
49	3.723 \\
50	3.798 \\
51	3.872 \\
52	3.948 \\
53	4.026 \\
54	4.105 \\
55	4.185 \\
56	4.266 \\
57	4.335 \\
58	4.41 \\
59	4.484 \\
60	4.548 \\
61	4.616 \\
62	4.687 \\
63	4.756 \\
64	4.832 \\
65	4.904 \\
66	4.978 \\
67	5.049 \\
68	5.124 \\
69	5.2 \\
70	5.268 \\
71	5.334 \\
72	5.404 \\
73	5.476 \\
74	5.541 \\
75	5.615 \\
76	5.686 \\
77	5.754 \\
78	5.833 \\
79	5.911 \\
80	5.991 \\
81	6.061 \\
82	6.14 \\
83	6.22 \\
84	6.293 \\
85	6.365 \\
86	6.44 \\
87	6.518 \\
88	6.589 \\
89	6.653 \\
90	6.727 \\
91	6.802 \\
92	6.864 \\
93	6.922 \\
94	7 \\
95	7.064 \\
96	7.139 \\
97	7.213 \\
98	7.286 \\
99	7.359 \\
100	7.43 \\
101	7.507 \\
102	7.577 \\
103	7.649 \\
104	7.72 \\
105	7.793 \\
106	7.855 \\
107	7.926 \\
108	7.988 \\
109	8.06 \\
110	8.13 \\
111	8.204 \\
112	8.267 \\
113	8.34 \\
114	8.417 \\
115	8.478 \\
116	8.547 \\
117	8.616 \\
118	8.684 \\
119	8.757 \\
120	8.83 \\
121	8.899 \\
122	8.967 \\
123	9.045 \\
124	9.123 \\
125	9.2 \\
126	9.273 \\
127	9.356 \\
128	9.42 \\
129	9.489 \\
130	9.554 \\
131	9.628 \\
132	9.698 \\
133	9.757 \\
134	9.826 \\
135	9.899 \\
136	9.975 \\
137	10.046 \\
138	10.124 \\
139	10.185 \\
140	10.261 \\
141	10.333 \\
142	10.392 \\
143	10.465 \\
144	10.544 \\
145	10.616 \\
146	10.674 \\
147	10.744 \\
148	10.812 \\
149	10.881 \\
150	10.953 \\
151	11.026 \\
152	11.092 \\
153	11.173 \\
154	11.248 \\
155	11.324 \\
156	11.389 \\
157	11.466 \\
158	11.539 \\
159	11.614 \\
160	11.682 \\
161	11.75 \\
162	11.826 \\
163	11.898 \\
164	11.974 \\
165	12.042 \\
166	12.114 \\
167	12.18 \\
168	12.247 \\
169	12.31 \\
170	12.384 \\
171	12.457 \\
172	12.52 \\
173	12.593 \\
174	12.67 \\
175	12.74 \\
176	12.815 \\
177	12.885 \\
178	12.946 \\
179	12.999 \\
180	13.07 \\
181	13.14 \\
182	13.213 \\
183	13.29 \\
184	13.367 \\
185	13.441 \\
186	13.509 \\
187	13.586 \\
188	13.665 \\
189	13.732 \\
190	13.797 \\
191	13.861 \\
192	13.937 \\
193	13.996 \\
194	14.077 \\
195	14.16 \\
196	14.23 \\
197	14.299 \\
198	14.371 \\
199	14.448 \\
200	14.519 \\
201	14.59 \\
202	14.669 \\
203	14.73 \\
204	14.797 \\
205	14.869 \\
206	14.942 \\
207	15.007 \\
208	15.079 \\
209	15.156 \\
210	15.219 \\
211	15.291 \\
212	15.362 \\
213	15.42 \\
214	15.494 \\
215	15.571 \\
216	15.641 \\
217	15.714 \\
218	15.791 \\
219	15.859 \\
220	15.921 \\
221	15.991 \\
222	16.072 \\
223	16.141 \\
224	16.213 \\
225	16.289 \\
226	16.368 \\
227	16.442 \\
228	16.512 \\
229	16.587 \\
230	16.656 \\
231	16.728 \\
232	16.8 \\
233	16.881 \\
234	16.95 \\
235	17.02 \\
236	17.095 \\
237	17.167 \\
238	17.238 \\
239	17.315 \\
240	17.388 \\
241	17.457 \\
242	17.534 \\
243	17.611 \\
244	17.689 \\
245	17.763 \\
246	17.827 \\
247	17.897 \\
248	17.979 \\
249	18.053 \\
250	18.133 \\
251	18.213 \\
252	18.289 \\
253	18.361 \\
254	18.429 \\
255	18.502 \\
256	18.578 \\
257	18.645 \\
258	18.716 \\
259	18.787 \\
260	18.847 \\
261	18.93 \\
262	19.004 \\
263	19.081 \\
264	19.143 \\
265	19.22 \\
266	19.294 \\
267	19.371 \\
268	19.449 \\
269	19.521 \\
270	19.594 \\
271	19.657 \\
272	19.73 \\
273	19.801 \\
274	19.869 \\
275	19.939 \\
276	20.011 \\
277	20.074 \\
278	20.147 \\
279	20.222 \\
280	20.298 \\
281	20.356 \\
282	20.426 \\
283	20.487 \\
284	20.559 \\
285	20.635 \\
286	20.707 \\
287	20.781 \\
288	20.845 \\
289	20.914 \\
290	20.982 \\
291	21.052 \\
292	21.119 \\
293	21.194 \\
294	21.262 \\
295	21.344 \\
296	21.407 \\
297	21.469 \\
298	21.536 \\
299	21.588 \\
300	21.658 \\
301	21.731 \\
302	21.809 \\
303	21.872 \\
304	21.952 \\
305	22.026 \\
306	22.082 \\
307	22.152 \\
308	22.23 \\
309	22.307 \\
310	22.376 \\
311	22.458 \\
312	22.533 \\
313	22.607 \\
314	22.665 \\
315	22.742 \\
316	22.82 \\
317	22.894 \\
318	22.969 \\
319	23.044 \\
320	23.116 \\
321	23.186 \\
322	23.261 \\
323	23.333 \\
324	23.408 \\
325	23.478 \\
326	23.542 \\
327	23.611 \\
328	23.683 \\
329	23.754 \\
330	23.83 \\
331	23.896 \\
332	23.969 \\
333	24.043 \\
334	24.116 \\
335	24.172 \\
336	24.249 \\
337	24.32 \\
338	24.383 \\
339	24.458 \\
340	24.516 \\
341	24.589 \\
342	24.664 \\
343	24.738 \\
344	24.809 \\
345	24.872 \\
346	24.945 \\
347	25.022 \\
348	25.092 \\
349	25.174 \\
350	25.248 \\
351	25.319 \\
352	25.39 \\
353	25.46 \\
354	25.541 \\
355	25.615 \\
356	25.679 \\
357	25.745 \\
358	25.818 \\
359	25.88 \\
360	25.963 \\
361	26.044 \\
362	26.112 \\
363	26.188 \\
364	26.259 \\
365	26.337 \\
366	26.402 \\
367	26.472 \\
368	26.551 \\
369	26.625 \\
370	26.698 \\
371	26.772 \\
372	26.852 \\
373	26.915 \\
374	26.981 \\
375	27.057 \\
376	27.125 \\
377	27.201 \\
378	27.282 \\
379	27.365 \\
380	27.446 \\
381	27.516 \\
382	27.592 \\
383	27.665 \\
384	27.739 \\
385	27.801 \\
386	27.873 \\
387	27.945 \\
388	28.016 \\
389	28.091 \\
390	28.172 \\
391	28.252 \\
392	28.315 \\
393	28.393 \\
394	28.469 \\
395	28.548 \\
396	28.607 \\
397	28.679 \\
398	28.758 \\
399	28.833 \\
400	28.887 \\
401	28.962 \\
402	29.039 \\
403	29.114 \\
404	29.19 \\
405	29.267 \\
406	29.333 \\
407	29.405 \\
408	29.476 \\
409	29.55 \\
410	29.62 \\
411	29.69 \\
412	29.76 \\
413	29.83 \\
414	29.906 \\
415	29.979 \\
416	30.057 \\
417	30.134 \\
418	30.211 \\
419	30.296 \\
420	30.363 \\
421	30.42 \\
422	30.497 \\
423	30.572 \\
424	30.645 \\
425	30.717 \\
426	30.796 \\
427	30.876 \\
428	30.95 \\
429	31.011 \\
430	31.083 \\
431	31.152 \\
432	31.221 \\
433	31.298 \\
434	31.372 \\
435	31.444 \\
436	31.516 \\
437	31.597 \\
438	31.668 \\
439	31.74 \\
440	31.817 \\
441	31.885 \\
442	31.936 \\
443	32.009 \\
444	32.087 \\
445	32.159 \\
446	32.225 \\
447	32.3 \\
448	32.378 \\
449	32.447 \\
450	32.519 \\
451	32.599 \\
452	32.671 \\
453	32.73 \\
454	32.804 \\
455	32.885 \\
456	32.969 \\
457	33.038 \\
458	33.12 \\
459	33.189 \\
460	33.258 \\
461	33.331 \\
462	33.41 \\
463	33.489 \\
464	33.557 \\
465	33.619 \\
466	33.692 \\
467	33.764 \\
468	33.838 \\
469	33.909 \\
470	33.981 \\
471	34.048 \\
472	34.124 \\
473	34.206 \\
474	34.285 \\
475	34.347 \\
476	34.421 \\
477	34.494 \\
478	34.57 \\
479	34.646 \\
480	34.715 \\
481	34.786 \\
482	34.852 \\
483	34.912 \\
484	34.986 \\
485	35.051 \\
486	35.122 \\
487	35.2 \\
488	35.268 \\
489	35.343 \\
490	35.422 \\
491	35.494 \\
492	35.566 \\
493	35.643 \\
494	35.717 \\
495	35.793 \\
496	35.865 \\
497	35.943 \\
498	36.019 \\
499	36.095 \\
500	36.163 \\
501	36.233 \\
502	36.308 \\
503	36.368 \\
504	36.446 \\
505	36.515 \\
506	36.589 \\
507	36.659 \\
508	36.74 \\
509	36.817 \\
510	36.89 \\
511	36.968 \\
512	37.041 \\
513	37.109 \\
514	37.175 \\
515	37.248 \\
516	37.32 \\
517	37.39 \\
518	37.466 \\
519	37.547 \\
520	37.622 \\
521	37.679 \\
522	37.745 \\
523	37.824 \\
524	37.896 \\
525	37.963 \\
526	38.037 \\
527	38.107 \\
528	38.175 \\
529	38.245 \\
530	38.322 \\
531	38.383 \\
532	38.462 \\
533	38.536 \\
534	38.61 \\
535	38.677 \\
536	38.748 \\
537	38.828 \\
538	38.899 \\
539	38.963 \\
540	39.038 \\
541	39.113 \\
542	39.18 \\
543	39.244 \\
544	39.318 \\
545	39.381 \\
546	39.458 \\
547	39.529 \\
548	39.606 \\
549	39.673 \\
550	39.748 \\
551	39.825 \\
552	39.882 \\
553	39.958 \\
554	40.041 \\
555	40.143 \\
556	40.217 \\
557	40.283 \\
558	40.356 \\
559	40.425 \\
560	40.491 \\
561	40.562 \\
562	40.636 \\
563	40.718 \\
564	40.787 \\
565	40.864 \\
566	40.944 \\
567	41.014 \\
568	41.085 \\
569	41.165 \\
570	41.249 \\
571	41.329 \\
572	41.396 \\
573	41.472 \\
574	41.55 \\
575	41.611 \\
576	41.692 \\
577	41.772 \\
578	41.853 \\
579	41.927 \\
580	41.995 \\
581	42.065 \\
582	42.145 \\
583	42.214 \\
584	42.286 \\
585	42.361 \\
586	42.444 \\
587	42.517 \\
588	42.59 \\
589	42.66 \\
590	42.738 \\
591	42.797 \\
592	42.867 \\
593	42.94 \\
594	43.006 \\
595	43.076 \\
596	43.155 \\
597	43.23 \\
598	43.288 \\
599	43.361 \\
600	43.422 \\
601	43.498 \\
602	43.569 \\
603	43.648 \\
604	43.717 \\
605	43.789 \\
606	43.873 \\
607	43.954 \\
608	44.027 \\
609	44.104 \\
610	44.18 \\
611	44.257 \\
612	44.328 \\
613	44.402 \\
614	44.481 \\
615	44.56 \\
616	44.635 \\
617	44.703 \\
618	44.776 \\
619	44.849 \\
620	44.922 \\
621	44.999 \\
622	45.077 \\
623	45.154 \\
624	45.218 \\
625	45.298 \\
626	45.381 \\
627	45.454 \\
628	45.524 \\
629	45.601 \\
630	45.679 \\
631	45.743 \\
632	45.815 \\
633	45.889 \\
634	45.958 \\
635	46.029 \\
636	46.104 \\
637	46.182 \\
638	46.261 \\
639	46.326 \\
640	46.4 \\
641	46.48 \\
642	46.551 \\
643	46.619 \\
644	46.686 \\
645	46.764 \\
646	46.832 \\
647	46.904 \\
648	46.967 \\
649	47.033 \\
650	47.113 \\
651	47.191 \\
652	47.271 \\
653	47.343 \\
654	47.415 \\
655	47.498 \\
656	47.569 \\
657	47.629 \\
658	47.696 \\
659	47.766 \\
660	47.832 \\
661	47.901 \\
662	47.982 \\
663	48.049 \\
664	48.123 \\
665	48.194 \\
666	48.264 \\
667	48.341 \\
668	48.423 \\
669	48.498 \\
670	48.574 \\
671	48.637 \\
672	48.706 \\
673	48.782 \\
674	48.844 \\
675	48.927 \\
676	49.002 \\
677	49.073 \\
678	49.142 \\
679	49.222 \\
680	49.301 \\
681	49.368 \\
682	49.442 \\
683	49.522 \\
684	49.601 \\
685	49.664 \\
686	49.733 \\
687	49.813 \\
688	49.886 \\
689	49.953 \\
690	50.02 \\
691	50.094 \\
692	50.161 \\
693	50.234 \\
694	50.31 \\
695	50.369 \\
696	50.444 \\
697	50.529 \\
698	50.606 \\
699	50.675 \\
700	50.744 \\
701	50.815 \\
702	50.879 \\
703	50.95 \\
704	51.025 \\
705	51.102 \\
706	51.172 \\
707	51.251 \\
708	51.333 \\
709	51.41 \\
710	51.479 \\
711	51.551 \\
712	51.625 \\
713	51.701 \\
714	51.767 \\
715	51.834 \\
716	51.904 \\
717	51.968 \\
718	52.038 \\
719	52.107 \\
720	52.164 \\
721	52.243 \\
722	52.301 \\
723	52.373 \\
724	52.443 \\
725	52.514 \\
726	52.586 \\
727	52.661 \\
728	52.732 \\
729	52.81 \\
730	52.872 \\
731	52.954 \\
732	53.028 \\
733	53.105 \\
734	53.177 \\
735	53.256 \\
736	53.33 \\
737	53.403 \\
738	53.476 \\
739	53.557 \\
740	53.628 \\
741	53.71 \\
742	53.775 \\
743	53.852 \\
744	53.911 \\
745	53.979 \\
746	54.054 \\
747	54.126 \\
748	54.194 \\
749	54.272 \\
750	54.353 \\
751	54.429 \\
752	54.511 \\
753	54.583 \\
754	54.659 \\
755	54.73 \\
756	54.798 \\
757	54.876 \\
758	54.957 \\
759	55.033 \\
760	55.103 \\
761	55.182 \\
762	55.263 \\
763	55.339 \\
764	55.41 \\
765	55.49 \\
766	55.569 \\
767	55.647 \\
768	55.714 \\
769	55.787 \\
770	55.87 \\
771	55.952 \\
772	56.013 \\
773	56.093 \\
774	56.175 \\
775	56.256 \\
776	56.336 \\
777	56.407 \\
778	56.484 \\
779	56.567 \\
780	56.647 \\
781	56.714 \\
782	56.792 \\
783	56.862 \\
784	56.942 \\
785	57.004 \\
786	57.073 \\
787	57.152 \\
788	57.223 \\
789	57.292 \\
790	57.367 \\
791	57.438 \\
792	57.503 \\
793	57.572 \\
794	57.638 \\
795	57.712 \\
796	57.795 \\
797	57.868 \\
798	57.951 \\
799	58.031 \\
800	58.099 \\
801	58.181 \\
802	58.258 \\
803	58.326 \\
804	58.399 \\
805	58.473 \\
806	58.551 \\
807	58.624 \\
808	58.7 \\
809	58.784 \\
810	58.85 \\
811	58.91 \\
812	58.991 \\
813	59.07 \\
814	59.148 \\
815	59.213 \\
816	59.293 \\
817	59.378 \\
818	59.445 \\
819	59.517 \\
820	59.591 \\
821	59.671 \\
822	59.747 \\
823	59.814 \\
824	59.889 \\
825	59.969 \\
826	60.039 \\
827	60.108 \\
828	60.183 \\
829	60.268 \\
830	60.339 \\
831	60.411 \\
832	60.486 \\
833	60.564 \\
834	60.641 \\
835	60.714 \\
836	60.794 \\
837	60.872 \\
838	60.942 \\
839	61.016 \\
840	61.098 \\
841	61.183 \\
842	61.266 \\
843	61.34 \\
844	61.411 \\
845	61.489 \\
846	61.57 \\
847	61.641 \\
848	61.722 \\
849	61.803 \\
850	61.875 \\
851	61.952 \\
852	62.019 \\
853	62.094 \\
854	62.172 \\
855	62.234 \\
856	62.314 \\
857	62.395 \\
858	62.473 \\
859	62.546 \\
860	62.629 \\
861	62.709 \\
862	62.78 \\
863	62.844 \\
864	62.912 \\
865	62.977 \\
866	63.046 \\
867	63.122 \\
868	63.194 \\
869	63.262 \\
870	63.334 \\
871	63.401 \\
872	63.467 \\
873	63.542 \\
874	63.619 \\
875	63.685 \\
876	63.747 \\
877	63.818 \\
878	63.896 \\
879	63.969 \\
880	64.041 \\
881	64.119 \\
882	64.196 \\
883	64.275 \\
884	64.334 \\
885	64.41 \\
886	64.477 \\
887	64.543 \\
888	64.614 \\
889	64.694 \\
890	64.758 \\
891	64.836 \\
892	64.915 \\
893	64.993 \\
894	65.073 \\
895	65.143 \\
896	65.223 \\
897	65.302 \\
898	65.371 \\
899	65.436 \\
900	65.512 \\
901	65.581 \\
902	65.655 \\
903	65.732 \\
904	65.808 \\
905	65.874 \\
906	65.943 \\
907	66.023 \\
908	66.102 \\
909	66.174 \\
910	66.247 \\
911	66.338 \\
912	66.414 \\
913	66.493 \\
914	66.561 \\
915	66.636 \\
916	66.721 \\
917	66.799 \\
918	66.874 \\
919	66.953 \\
920	67.025 \\
921	67.1 \\
922	67.163 \\
923	67.231 \\
924	67.307 \\
925	67.378 \\
926	67.455 \\
927	67.532 \\
928	67.596 \\
929	67.674 \\
930	67.751 \\
931	67.825 \\
932	67.91 \\
933	67.974 \\
934	68.043 \\
935	68.114 \\
936	68.189 \\
937	68.268 \\
938	68.351 \\
939	68.432 \\
940	68.495 \\
941	68.565 \\
942	68.632 \\
943	68.717 \\
944	68.792 \\
945	68.858 \\
946	68.934 \\
947	69.014 \\
948	69.088 \\
949	69.163 \\
950	69.242 \\
951	69.323 \\
952	69.392 \\
953	69.467 \\
954	69.545 \\
955	69.615 \\
956	69.694 \\
957	69.781 \\
958	69.859 \\
959	69.936 \\
960	70 \\
961	70.069 \\
962	70.14 \\
963	70.211 \\
964	70.275 \\
965	70.351 \\
966	70.418 \\
967	70.5 \\
968	70.569 \\
969	70.649 \\
970	70.727 \\
971	70.795 \\
972	70.873 \\
973	70.943 \\
974	71.002 \\
975	71.067 \\
976	71.14 \\
977	71.211 \\
978	71.283 \\
979	71.363 \\
980	71.437 \\
981	71.51 \\
982	71.583 \\
983	71.658 \\
984	71.733 \\
985	71.804 \\
986	71.886 \\
987	71.955 \\
988	72.027 \\
989	72.099 \\
990	72.18 \\
991	72.255 \\
992	72.327 \\
993	72.401 \\
994	72.479 \\
995	72.554 \\
996	72.621 \\
997	72.698 \\
998	72.778 \\
999	72.856 \\
};
\addplot [thick, color4]
table [row sep=\\]{%
0	0.13 \\
1	0.261 \\
2	0.392 \\
3	0.517 \\
4	0.652 \\
5	0.78 \\
6	0.908 \\
7	1.041 \\
8	1.174 \\
9	1.299 \\
10	1.409 \\
11	1.541 \\
12	1.676 \\
13	1.803 \\
14	1.93 \\
15	2.065 \\
16	2.193 \\
17	2.308 \\
18	2.439 \\
19	2.571 \\
20	2.673 \\
21	2.794 \\
22	2.921 \\
23	3.034 \\
24	3.163 \\
25	3.288 \\
26	3.402 \\
27	3.516 \\
28	3.643 \\
29	3.773 \\
30	3.901 \\
31	4.031 \\
32	4.162 \\
33	4.298 \\
34	4.428 \\
35	4.55 \\
36	4.683 \\
37	4.812 \\
38	4.929 \\
39	5.051 \\
40	5.19 \\
41	5.313 \\
42	5.434 \\
43	5.562 \\
44	5.692 \\
45	5.813 \\
46	5.928 \\
47	6.052 \\
48	6.18 \\
49	6.314 \\
50	6.429 \\
51	6.542 \\
52	6.667 \\
53	6.803 \\
54	6.927 \\
55	7.054 \\
56	7.183 \\
57	7.307 \\
58	7.42 \\
59	7.541 \\
60	7.66 \\
61	7.772 \\
62	7.89 \\
63	8.014 \\
64	8.144 \\
65	8.258 \\
66	8.381 \\
67	8.514 \\
68	8.636 \\
69	8.763 \\
70	8.885 \\
71	8.999 \\
72	9.128 \\
73	9.258 \\
74	9.374 \\
75	9.493 \\
76	9.613 \\
77	9.734 \\
78	9.853 \\
79	9.979 \\
80	10.105 \\
81	10.229 \\
82	10.355 \\
83	10.481 \\
84	10.596 \\
85	10.728 \\
86	10.854 \\
87	10.98 \\
88	11.096 \\
89	11.207 \\
90	11.334 \\
91	11.459 \\
92	11.572 \\
93	11.671 \\
94	11.798 \\
95	11.93 \\
96	12.05 \\
97	12.168 \\
98	12.297 \\
99	12.422 \\
100	12.544 \\
101	12.675 \\
102	12.792 \\
103	12.917 \\
104	13.033 \\
105	13.169 \\
106	13.279 \\
107	13.396 \\
108	13.506 \\
109	13.631 \\
110	13.756 \\
111	13.88 \\
112	13.996 \\
113	14.125 \\
114	14.251 \\
115	14.365 \\
116	14.479 \\
117	14.593 \\
118	14.708 \\
119	14.829 \\
120	14.945 \\
121	15.061 \\
122	15.185 \\
123	15.311 \\
124	15.433 \\
125	15.57 \\
126	15.692 \\
127	15.818 \\
128	15.93 \\
129	16.062 \\
130	16.171 \\
131	16.286 \\
132	16.41 \\
133	16.509 \\
134	16.619 \\
135	16.748 \\
136	16.879 \\
137	16.997 \\
138	17.123 \\
139	17.237 \\
140	17.365 \\
141	17.478 \\
142	17.594 \\
143	17.706 \\
144	17.833 \\
145	17.954 \\
146	18.071 \\
147	18.204 \\
148	18.325 \\
149	18.446 \\
150	18.557 \\
151	18.68 \\
152	18.8 \\
153	18.928 \\
154	19.043 \\
155	19.169 \\
156	19.283 \\
157	19.415 \\
158	19.528 \\
159	19.652 \\
160	19.77 \\
161	19.88 \\
162	20.015 \\
163	20.138 \\
164	20.26 \\
165	20.388 \\
166	20.514 \\
167	20.632 \\
168	20.738 \\
169	20.851 \\
170	20.973 \\
171	21.102 \\
172	21.224 \\
173	21.347 \\
174	21.467 \\
175	21.575 \\
176	21.704 \\
177	21.834 \\
178	21.926 \\
179	22.031 \\
180	22.141 \\
181	22.263 \\
182	22.391 \\
183	22.525 \\
184	22.648 \\
185	22.77 \\
186	22.895 \\
187	23.023 \\
188	23.145 \\
189	23.259 \\
190	23.371 \\
191	23.474 \\
192	23.593 \\
193	23.703 \\
194	23.837 \\
195	23.964 \\
196	24.078 \\
197	24.189 \\
198	24.31 \\
199	24.44 \\
200	24.566 \\
201	24.682 \\
202	24.802 \\
203	24.906 \\
204	25.018 \\
205	25.143 \\
206	25.265 \\
207	25.38 \\
208	25.498 \\
209	25.623 \\
210	25.743 \\
211	25.855 \\
212	25.977 \\
213	26.089 \\
214	26.218 \\
215	26.355 \\
216	26.482 \\
217	26.605 \\
218	26.733 \\
219	26.855 \\
220	26.971 \\
221	27.087 \\
222	27.217 \\
223	27.351 \\
224	27.47 \\
225	27.598 \\
226	27.726 \\
227	27.854 \\
228	27.968 \\
229	28.086 \\
230	28.207 \\
231	28.323 \\
232	28.436 \\
233	28.58 \\
234	28.695 \\
235	28.81 \\
236	28.934 \\
237	29.07 \\
238	29.192 \\
239	29.318 \\
240	29.439 \\
241	29.569 \\
242	29.696 \\
243	29.819 \\
244	29.95 \\
245	30.082 \\
246	30.195 \\
247	30.305 \\
248	30.435 \\
249	30.572 \\
250	30.701 \\
251	30.824 \\
252	30.94 \\
253	31.059 \\
254	31.194 \\
255	31.316 \\
256	31.441 \\
257	31.57 \\
258	31.691 \\
259	31.81 \\
260	31.939 \\
261	32.075 \\
262	32.193 \\
263	32.319 \\
264	32.436 \\
265	32.557 \\
266	32.686 \\
267	32.819 \\
268	32.949 \\
269	33.066 \\
270	33.184 \\
271	33.294 \\
272	33.412 \\
273	33.524 \\
274	33.643 \\
275	33.759 \\
276	33.878 \\
277	34.002 \\
278	34.124 \\
279	34.25 \\
280	34.366 \\
281	34.491 \\
282	34.608 \\
283	34.709 \\
284	34.841 \\
285	34.957 \\
286	35.067 \\
287	35.19 \\
288	35.3 \\
289	35.408 \\
290	35.517 \\
291	35.637 \\
292	35.745 \\
293	35.862 \\
294	35.983 \\
295	36.118 \\
296	36.224 \\
297	36.34 \\
298	36.446 \\
299	36.545 \\
300	36.67 \\
301	36.787 \\
302	36.925 \\
303	37.039 \\
304	37.164 \\
305	37.282 \\
306	37.375 \\
307	37.497 \\
308	37.627 \\
309	37.745 \\
310	37.863 \\
311	37.986 \\
312	38.108 \\
313	38.238 \\
314	38.343 \\
315	38.466 \\
316	38.587 \\
317	38.71 \\
318	38.843 \\
319	38.967 \\
320	39.082 \\
321	39.211 \\
322	39.334 \\
323	39.464 \\
324	39.584 \\
325	39.711 \\
326	39.819 \\
327	39.95 \\
328	40.078 \\
329	40.202 \\
330	40.336 \\
331	40.457 \\
332	40.581 \\
333	40.697 \\
334	40.812 \\
335	40.914 \\
336	41.048 \\
337	41.166 \\
338	41.283 \\
339	41.406 \\
340	41.5 \\
341	41.627 \\
342	41.762 \\
343	41.893 \\
344	42.013 \\
345	42.119 \\
346	42.23 \\
347	42.356 \\
348	42.478 \\
349	42.609 \\
350	42.731 \\
351	42.846 \\
352	42.982 \\
353	43.089 \\
354	43.218 \\
355	43.333 \\
356	43.44 \\
357	43.559 \\
358	43.683 \\
359	43.798 \\
360	43.929 \\
361	44.066 \\
362	44.188 \\
363	44.31 \\
364	44.424 \\
365	44.539 \\
366	44.654 \\
367	44.775 \\
368	44.903 \\
369	45.026 \\
370	45.157 \\
371	45.289 \\
372	45.42 \\
373	45.533 \\
374	45.655 \\
375	45.782 \\
376	45.904 \\
377	46.032 \\
378	46.17 \\
379	46.305 \\
380	46.437 \\
381	46.554 \\
382	46.677 \\
383	46.805 \\
384	46.931 \\
385	47.047 \\
386	47.178 \\
387	47.304 \\
388	47.431 \\
389	47.555 \\
390	47.692 \\
391	47.822 \\
392	47.941 \\
393	48.062 \\
394	48.19 \\
395	48.316 \\
396	48.445 \\
397	48.551 \\
398	48.676 \\
399	48.812 \\
400	48.918 \\
401	49.038 \\
402	49.167 \\
403	49.293 \\
404	49.418 \\
405	49.535 \\
406	49.654 \\
407	49.772 \\
408	49.889 \\
409	50.014 \\
410	50.137 \\
411	50.254 \\
412	50.377 \\
413	50.507 \\
414	50.631 \\
415	50.746 \\
416	50.869 \\
417	51.007 \\
418	51.133 \\
419	51.261 \\
420	51.379 \\
421	51.491 \\
422	51.614 \\
423	51.743 \\
424	51.869 \\
425	52.001 \\
426	52.132 \\
427	52.262 \\
428	52.383 \\
429	52.489 \\
430	52.601 \\
431	52.726 \\
432	52.852 \\
433	52.969 \\
434	53.087 \\
435	53.213 \\
436	53.337 \\
437	53.464 \\
438	53.581 \\
439	53.71 \\
440	53.837 \\
441	53.953 \\
442	54.048 \\
443	54.169 \\
444	54.293 \\
445	54.412 \\
446	54.527 \\
447	54.651 \\
448	54.775 \\
449	54.895 \\
450	55.024 \\
451	55.153 \\
452	55.266 \\
453	55.383 \\
454	55.494 \\
455	55.618 \\
456	55.755 \\
457	55.886 \\
458	56.011 \\
459	56.128 \\
460	56.244 \\
461	56.377 \\
462	56.498 \\
463	56.631 \\
464	56.743 \\
465	56.858 \\
466	56.982 \\
467	57.103 \\
468	57.233 \\
469	57.345 \\
470	57.47 \\
471	57.587 \\
472	57.711 \\
473	57.835 \\
474	57.967 \\
475	58.081 \\
476	58.2 \\
477	58.326 \\
478	58.466 \\
479	58.591 \\
480	58.704 \\
481	58.824 \\
482	58.944 \\
483	59.048 \\
484	59.177 \\
485	59.307 \\
486	59.426 \\
487	59.553 \\
488	59.677 \\
489	59.805 \\
490	59.928 \\
491	60.04 \\
492	60.173 \\
493	60.302 \\
494	60.413 \\
495	60.539 \\
496	60.67 \\
497	60.789 \\
498	60.913 \\
499	61.041 \\
500	61.169 \\
501	61.275 \\
502	61.398 \\
503	61.517 \\
504	61.639 \\
505	61.752 \\
506	61.89 \\
507	62.017 \\
508	62.149 \\
509	62.298 \\
510	62.424 \\
511	62.553 \\
512	62.674 \\
513	62.783 \\
514	62.916 \\
515	63.039 \\
516	63.155 \\
517	63.278 \\
518	63.412 \\
519	63.534 \\
520	63.661 \\
521	63.761 \\
522	63.877 \\
523	64.015 \\
524	64.139 \\
525	64.259 \\
526	64.385 \\
527	64.493 \\
528	64.627 \\
529	64.727 \\
530	64.844 \\
531	64.951 \\
532	65.075 \\
533	65.187 \\
534	65.316 \\
535	65.431 \\
536	65.542 \\
537	65.671 \\
538	65.788 \\
539	65.905 \\
540	66.032 \\
541	66.153 \\
542	66.276 \\
543	66.382 \\
544	66.506 \\
545	66.63 \\
546	66.753 \\
547	66.863 \\
548	66.991 \\
549	67.108 \\
550	67.229 \\
551	67.356 \\
552	67.462 \\
553	67.584 \\
554	67.711 \\
555	67.837 \\
556	67.953 \\
557	68.069 \\
558	68.185 \\
559	68.295 \\
560	68.414 \\
561	68.535 \\
562	68.66 \\
563	68.788 \\
564	68.91 \\
565	69.048 \\
566	69.173 \\
567	69.294 \\
568	69.41 \\
569	69.538 \\
570	69.665 \\
571	69.792 \\
572	69.907 \\
573	70.023 \\
574	70.148 \\
575	70.249 \\
576	70.38 \\
577	70.503 \\
578	70.634 \\
579	70.767 \\
580	70.89 \\
581	71.01 \\
582	71.144 \\
583	71.269 \\
584	71.389 \\
585	71.513 \\
586	71.647 \\
587	71.783 \\
588	71.902 \\
589	72.022 \\
590	72.164 \\
591	72.274 \\
592	72.401 \\
593	72.528 \\
594	72.654 \\
595	72.766 \\
596	72.898 \\
597	73.022 \\
598	73.135 \\
599	73.258 \\
600	73.371 \\
601	73.502 \\
602	73.63 \\
603	73.75 \\
604	73.874 \\
605	73.992 \\
606	74.124 \\
607	74.253 \\
608	74.387 \\
609	74.511 \\
610	74.631 \\
611	74.759 \\
612	74.89 \\
613	75.015 \\
614	75.138 \\
615	75.266 \\
616	75.398 \\
617	75.516 \\
618	75.632 \\
619	75.75 \\
620	75.891 \\
621	76.016 \\
622	76.135 \\
623	76.258 \\
624	76.382 \\
625	76.508 \\
626	76.638 \\
627	76.757 \\
628	76.883 \\
629	77.009 \\
630	77.134 \\
631	77.25 \\
632	77.376 \\
633	77.503 \\
634	77.615 \\
635	77.74 \\
636	77.868 \\
637	78.004 \\
638	78.13 \\
639	78.255 \\
640	78.376 \\
641	78.514 \\
642	78.644 \\
643	78.756 \\
644	78.866 \\
645	79.008 \\
646	79.128 \\
647	79.248 \\
648	79.355 \\
649	79.489 \\
650	79.62 \\
651	79.744 \\
652	79.871 \\
653	79.997 \\
654	80.108 \\
655	80.245 \\
656	80.368 \\
657	80.482 \\
658	80.606 \\
659	80.731 \\
660	80.848 \\
661	80.972 \\
662	81.105 \\
663	81.229 \\
664	81.347 \\
665	81.466 \\
666	81.585 \\
667	81.723 \\
668	81.852 \\
669	81.975 \\
670	82.097 \\
671	82.21 \\
672	82.321 \\
673	82.439 \\
674	82.559 \\
675	82.689 \\
676	82.804 \\
677	82.917 \\
678	83.043 \\
679	83.166 \\
680	83.288 \\
681	83.405 \\
682	83.529 \\
683	83.656 \\
684	83.774 \\
685	83.883 \\
686	83.995 \\
687	84.126 \\
688	84.251 \\
689	84.376 \\
690	84.485 \\
691	84.609 \\
692	84.732 \\
693	84.856 \\
694	84.976 \\
695	85.074 \\
696	85.199 \\
697	85.334 \\
698	85.463 \\
699	85.583 \\
700	85.697 \\
701	85.817 \\
702	85.947 \\
703	86.071 \\
704	86.191 \\
705	86.31 \\
706	86.439 \\
707	86.574 \\
708	86.7 \\
709	86.824 \\
710	86.953 \\
711	87.08 \\
712	87.205 \\
713	87.328 \\
714	87.449 \\
715	87.559 \\
716	87.685 \\
717	87.798 \\
718	87.909 \\
719	88.017 \\
720	88.133 \\
721	88.27 \\
722	88.368 \\
723	88.497 \\
724	88.628 \\
725	88.74 \\
726	88.879 \\
727	89.006 \\
728	89.126 \\
729	89.262 \\
730	89.369 \\
731	89.507 \\
732	89.63 \\
733	89.759 \\
734	89.894 \\
735	90.019 \\
736	90.144 \\
737	90.284 \\
738	90.411 \\
739	90.537 \\
740	90.644 \\
741	90.776 \\
742	90.901 \\
743	91.025 \\
744	91.121 \\
745	91.249 \\
746	91.376 \\
747	91.504 \\
748	91.623 \\
749	91.752 \\
750	91.89 \\
751	92.017 \\
752	92.142 \\
753	92.266 \\
754	92.391 \\
755	92.509 \\
756	92.628 \\
757	92.753 \\
758	92.884 \\
759	93.012 \\
760	93.134 \\
761	93.267 \\
762	93.407 \\
763	93.531 \\
764	93.655 \\
765	93.79 \\
766	93.921 \\
767	94.046 \\
768	94.161 \\
769	94.28 \\
770	94.419 \\
771	94.545 \\
772	94.653 \\
773	94.784 \\
774	94.921 \\
775	95.053 \\
776	95.186 \\
777	95.32 \\
778	95.452 \\
779	95.576 \\
780	95.705 \\
781	95.826 \\
782	95.953 \\
783	96.064 \\
784	96.189 \\
785	96.297 \\
786	96.422 \\
787	96.547 \\
788	96.666 \\
789	96.778 \\
790	96.921 \\
791	97.047 \\
792	97.161 \\
793	97.281 \\
794	97.395 \\
795	97.521 \\
796	97.651 \\
797	97.773 \\
798	97.907 \\
799	98.046 \\
800	98.161 \\
801	98.291 \\
802	98.415 \\
803	98.539 \\
804	98.658 \\
805	98.771 \\
806	98.89 \\
807	99.013 \\
808	99.143 \\
809	99.272 \\
810	99.377 \\
811	99.482 \\
812	99.605 \\
813	99.729 \\
814	99.848 \\
815	99.966 \\
816	100.094 \\
817	100.224 \\
818	100.326 \\
819	100.462 \\
820	100.576 \\
821	100.702 \\
822	100.824 \\
823	100.957 \\
824	101.074 \\
825	101.203 \\
826	101.321 \\
827	101.435 \\
828	101.563 \\
829	101.696 \\
830	101.821 \\
831	101.938 \\
832	102.055 \\
833	102.19 \\
834	102.325 \\
835	102.455 \\
836	102.584 \\
837	102.701 \\
838	102.814 \\
839	102.935 \\
840	103.068 \\
841	103.2 \\
842	103.326 \\
843	103.453 \\
844	103.57 \\
845	103.694 \\
846	103.825 \\
847	103.943 \\
848	104.085 \\
849	104.218 \\
850	104.337 \\
851	104.467 \\
852	104.587 \\
853	104.706 \\
854	104.837 \\
855	104.964 \\
856	105.088 \\
857	105.212 \\
858	105.343 \\
859	105.475 \\
860	105.614 \\
861	105.743 \\
862	105.884 \\
863	106.005 \\
864	106.125 \\
865	106.233 \\
866	106.359 \\
867	106.504 \\
868	106.623 \\
869	106.744 \\
870	106.866 \\
871	106.988 \\
872	107.1 \\
873	107.223 \\
874	107.347 \\
875	107.449 \\
876	107.561 \\
877	107.669 \\
878	107.789 \\
879	107.914 \\
880	108.04 \\
881	108.161 \\
882	108.305 \\
883	108.431 \\
884	108.539 \\
885	108.658 \\
886	108.764 \\
887	108.885 \\
888	109.007 \\
889	109.131 \\
890	109.255 \\
891	109.38 \\
892	109.504 \\
893	109.63 \\
894	109.76 \\
895	109.88 \\
896	110.014 \\
897	110.146 \\
898	110.26 \\
899	110.366 \\
900	110.479 \\
901	110.601 \\
902	110.727 \\
903	110.848 \\
904	110.962 \\
905	111.07 \\
906	111.187 \\
907	111.312 \\
908	111.44 \\
909	111.561 \\
910	111.681 \\
911	111.814 \\
912	111.932 \\
913	112.058 \\
914	112.187 \\
915	112.299 \\
916	112.44 \\
917	112.566 \\
918	112.698 \\
919	112.834 \\
920	112.955 \\
921	113.075 \\
922	113.199 \\
923	113.322 \\
924	113.45 \\
925	113.576 \\
926	113.706 \\
927	113.833 \\
928	113.96 \\
929	114.088 \\
930	114.213 \\
931	114.333 \\
932	114.467 \\
933	114.579 \\
934	114.685 \\
935	114.792 \\
936	114.917 \\
937	115.053 \\
938	115.184 \\
939	115.304 \\
940	115.412 \\
941	115.536 \\
942	115.64 \\
943	115.77 \\
944	115.898 \\
945	116.008 \\
946	116.121 \\
947	116.261 \\
948	116.393 \\
949	116.517 \\
950	116.646 \\
951	116.773 \\
952	116.893 \\
953	117.013 \\
954	117.139 \\
955	117.254 \\
956	117.385 \\
957	117.51 \\
958	117.647 \\
959	117.776 \\
960	117.887 \\
961	118.001 \\
962	118.116 \\
963	118.238 \\
964	118.353 \\
965	118.479 \\
966	118.588 \\
967	118.718 \\
968	118.826 \\
969	118.946 \\
970	119.086 \\
971	119.211 \\
972	119.339 \\
973	119.466 \\
974	119.574 \\
975	119.701 \\
976	119.821 \\
977	119.951 \\
978	120.089 \\
979	120.216 \\
980	120.329 \\
981	120.455 \\
982	120.599 \\
983	120.72 \\
984	120.841 \\
985	120.971 \\
986	121.106 \\
987	121.217 \\
988	121.335 \\
989	121.458 \\
990	121.589 \\
991	121.705 \\
992	121.836 \\
993	121.957 \\
994	122.086 \\
995	122.215 \\
996	122.324 \\
997	122.453 \\
998	122.581 \\
999	122.706 \\
};
\end{axis}

\end{tikzpicture}


==> plots/ni-8-16--1000--50.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm, vertical sep=2.0cm}]
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={64bit input, trace length 50},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-11.1878, ymax=234.9438
]
\addlegendimage{dashed, very thick, no markers, color0}
\addlegendimage{dotted, very thick, no markers, color1}
\addlegendimage{solid, very thick, no markers, color2}
\addplot [dashed, very thick, color0]
table [row sep=\\]{%
0	0.006 \\
1	0.011 \\
2	0.017 \\
3	0.023 \\
4	0.03 \\
5	0.036 \\
6	0.042 \\
7	0.048 \\
8	0.054 \\
9	0.059 \\
10	0.065 \\
11	0.073 \\
12	0.08 \\
13	0.088 \\
14	0.095 \\
15	0.102 \\
16	0.11 \\
17	0.118 \\
18	0.127 \\
19	0.135 \\
20	0.142 \\
21	0.152 \\
22	0.161 \\
23	0.171 \\
24	0.18 \\
25	0.19 \\
26	0.2 \\
27	0.209 \\
28	0.218 \\
29	0.229 \\
30	0.24 \\
31	0.253 \\
32	0.264 \\
33	0.277 \\
34	0.288 \\
35	0.3 \\
36	0.313 \\
37	0.324 \\
38	0.337 \\
39	0.35 \\
40	0.363 \\
41	0.375 \\
42	0.39 \\
43	0.403 \\
44	0.416 \\
45	0.431 \\
46	0.446 \\
47	0.461 \\
48	0.475 \\
49	0.49 \\
50	0.505 \\
51	0.52 \\
52	0.534 \\
53	0.55 \\
54	0.566 \\
55	0.581 \\
56	0.598 \\
57	0.613 \\
58	0.63 \\
59	0.647 \\
60	0.663 \\
61	0.68 \\
62	0.697 \\
63	0.714 \\
64	0.731 \\
65	0.749 \\
66	0.767 \\
67	0.786 \\
68	0.804 \\
69	0.823 \\
70	0.842 \\
71	0.861 \\
72	0.88 \\
73	0.9 \\
74	0.92 \\
75	0.94 \\
76	0.96 \\
77	0.98 \\
78	1 \\
79	1.022 \\
80	1.043 \\
81	1.064 \\
82	1.085 \\
83	1.106 \\
84	1.128 \\
85	1.151 \\
86	1.174 \\
87	1.197 \\
88	1.22 \\
89	1.243 \\
90	1.266 \\
91	1.289 \\
92	1.313 \\
93	1.337 \\
94	1.363 \\
95	1.388 \\
96	1.414 \\
97	1.441 \\
98	1.467 \\
99	1.493 \\
100	1.521 \\
101	1.547 \\
102	1.574 \\
103	1.601 \\
104	1.632 \\
105	1.659 \\
106	1.689 \\
107	1.716 \\
108	1.744 \\
109	1.772 \\
110	1.8 \\
111	1.829 \\
112	1.858 \\
113	1.886 \\
114	1.919 \\
115	1.95 \\
116	1.98 \\
117	2.012 \\
118	2.042 \\
119	2.074 \\
120	2.106 \\
121	2.137 \\
122	2.169 \\
123	2.201 \\
124	2.233 \\
125	2.266 \\
126	2.3 \\
127	2.334 \\
128	2.368 \\
129	2.402 \\
130	2.435 \\
131	2.47 \\
132	2.504 \\
133	2.54 \\
134	2.575 \\
135	2.609 \\
136	2.647 \\
137	2.684 \\
138	2.72 \\
139	2.755 \\
140	2.793 \\
141	2.829 \\
142	2.867 \\
143	2.906 \\
144	2.946 \\
145	2.984 \\
146	3.023 \\
147	3.064 \\
148	3.105 \\
149	3.144 \\
150	3.183 \\
151	3.224 \\
152	3.265 \\
153	3.307 \\
154	3.348 \\
155	3.388 \\
156	3.429 \\
157	3.471 \\
158	3.514 \\
159	3.555 \\
160	3.6 \\
161	3.645 \\
162	3.689 \\
163	3.733 \\
164	3.776 \\
165	3.822 \\
166	3.868 \\
167	3.913 \\
168	3.956 \\
169	4.002 \\
170	4.049 \\
171	4.094 \\
172	4.139 \\
173	4.186 \\
174	4.235 \\
175	4.281 \\
176	4.329 \\
177	4.379 \\
178	4.431 \\
179	4.485 \\
180	4.533 \\
181	4.583 \\
182	4.637 \\
183	4.686 \\
184	4.737 \\
185	4.791 \\
186	4.847 \\
187	4.902 \\
188	4.958 \\
189	5.015 \\
190	5.068 \\
191	5.159 \\
192	5.22 \\
193	5.274 \\
194	5.327 \\
195	5.382 \\
196	5.44 \\
197	5.494 \\
198	5.549 \\
199	5.608 \\
200	5.666 \\
201	5.724 \\
202	5.786 \\
203	5.855 \\
204	5.912 \\
205	5.971 \\
206	6.033 \\
207	6.092 \\
208	6.15 \\
209	6.21 \\
210	6.271 \\
211	6.333 \\
212	6.395 \\
213	6.456 \\
214	6.516 \\
215	6.578 \\
216	6.644 \\
217	6.715 \\
218	6.781 \\
219	6.844 \\
220	6.908 \\
221	6.975 \\
222	7.042 \\
223	7.109 \\
224	7.175 \\
225	7.24 \\
226	7.318 \\
227	7.389 \\
228	7.456 \\
229	7.525 \\
230	7.595 \\
231	7.667 \\
232	7.737 \\
233	7.807 \\
234	7.886 \\
235	7.956 \\
236	8.027 \\
237	8.098 \\
238	8.169 \\
239	8.241 \\
240	8.313 \\
241	8.385 \\
242	8.458 \\
243	8.541 \\
244	8.615 \\
245	8.694 \\
246	8.776 \\
247	8.851 \\
248	8.925 \\
249	9.01 \\
250	9.087 \\
251	9.164 \\
252	9.244 \\
253	9.32 \\
254	9.4 \\
255	9.481 \\
256	9.561 \\
257	9.649 \\
258	9.733 \\
259	9.821 \\
260	9.904 \\
261	9.985 \\
262	10.067 \\
263	10.148 \\
264	10.233 \\
265	10.315 \\
266	10.398 \\
267	10.489 \\
268	10.573 \\
269	10.666 \\
270	10.755 \\
271	10.851 \\
272	10.937 \\
273	11.024 \\
274	11.111 \\
275	11.206 \\
276	11.294 \\
277	11.394 \\
278	11.484 \\
279	11.573 \\
280	11.663 \\
281	11.756 \\
282	11.856 \\
283	11.946 \\
284	12.037 \\
285	12.139 \\
286	12.233 \\
287	12.327 \\
288	12.42 \\
289	12.513 \\
290	12.607 \\
291	12.701 \\
292	12.797 \\
293	12.891 \\
294	12.987 \\
295	13.083 \\
296	13.179 \\
297	13.279 \\
298	13.376 \\
299	13.476 \\
300	13.576 \\
301	13.679 \\
302	13.778 \\
303	13.877 \\
304	13.978 \\
305	14.076 \\
306	14.177 \\
307	14.281 \\
308	14.382 \\
309	14.486 \\
310	14.596 \\
311	14.703 \\
312	14.809 \\
313	14.916 \\
314	15.021 \\
315	15.126 \\
316	15.231 \\
317	15.337 \\
318	15.441 \\
319	15.547 \\
320	15.655 \\
321	15.762 \\
322	15.869 \\
323	15.979 \\
324	16.086 \\
325	16.197 \\
326	16.307 \\
327	16.419 \\
328	16.529 \\
329	16.641 \\
330	16.752 \\
331	16.863 \\
332	16.975 \\
333	17.087 \\
334	17.2 \\
335	17.315 \\
336	17.431 \\
337	17.547 \\
338	17.662 \\
339	17.774 \\
340	17.889 \\
341	18.005 \\
342	18.121 \\
343	18.235 \\
344	18.352 \\
345	18.472 \\
346	18.592 \\
347	18.712 \\
348	18.833 \\
349	18.952 \\
350	19.074 \\
351	19.195 \\
352	19.315 \\
353	19.439 \\
354	19.559 \\
355	19.682 \\
356	19.805 \\
357	19.927 \\
358	20.053 \\
359	20.176 \\
360	20.303 \\
361	20.43 \\
362	20.555 \\
363	20.684 \\
364	20.807 \\
365	20.933 \\
366	21.06 \\
367	21.186 \\
368	21.309 \\
369	21.437 \\
370	21.562 \\
371	21.692 \\
372	21.822 \\
373	21.949 \\
374	22.079 \\
375	22.209 \\
376	22.34 \\
377	22.474 \\
378	22.605 \\
379	22.738 \\
380	22.869 \\
381	23.002 \\
382	23.138 \\
383	23.275 \\
384	23.413 \\
385	23.547 \\
386	23.683 \\
387	23.818 \\
388	23.956 \\
389	24.095 \\
390	24.232 \\
391	24.369 \\
392	24.506 \\
393	24.642 \\
394	24.781 \\
395	24.924 \\
396	25.063 \\
397	25.203 \\
398	25.346 \\
399	25.487 \\
400	25.629 \\
401	25.77 \\
402	25.912 \\
403	26.054 \\
404	26.198 \\
405	26.341 \\
406	26.484 \\
407	26.632 \\
408	26.775 \\
409	26.916 \\
410	27.062 \\
411	27.208 \\
412	27.358 \\
413	27.504 \\
414	27.656 \\
415	27.804 \\
416	27.954 \\
417	28.105 \\
418	28.258 \\
419	28.411 \\
420	28.557 \\
421	28.707 \\
422	28.855 \\
423	29.006 \\
424	29.161 \\
425	29.313 \\
426	29.465 \\
427	29.621 \\
428	29.779 \\
429	29.932 \\
430	30.09 \\
431	30.244 \\
432	30.398 \\
433	30.554 \\
434	30.711 \\
435	30.867 \\
436	31.024 \\
437	31.185 \\
438	31.343 \\
439	31.501 \\
440	31.661 \\
441	31.82 \\
442	31.979 \\
443	32.142 \\
444	32.303 \\
445	32.464 \\
446	32.622 \\
447	32.784 \\
448	32.946 \\
449	33.106 \\
450	33.268 \\
451	33.428 \\
452	33.591 \\
453	33.755 \\
454	33.919 \\
455	34.08 \\
456	34.245 \\
457	34.415 \\
458	34.58 \\
459	34.747 \\
460	34.911 \\
461	35.078 \\
462	35.249 \\
463	35.416 \\
464	35.584 \\
465	35.757 \\
466	35.927 \\
467	36.1 \\
468	36.27 \\
469	36.444 \\
470	36.612 \\
471	36.785 \\
472	36.961 \\
473	37.133 \\
474	37.306 \\
475	37.475 \\
476	37.65 \\
477	37.824 \\
478	38.001 \\
479	38.172 \\
480	38.348 \\
481	38.524 \\
482	38.704 \\
483	38.884 \\
484	39.061 \\
485	39.242 \\
486	39.419 \\
487	39.597 \\
488	39.776 \\
489	39.959 \\
490	40.138 \\
491	40.318 \\
492	40.498 \\
493	40.679 \\
494	40.86 \\
495	41.038 \\
496	41.216 \\
497	41.395 \\
498	41.577 \\
499	41.759 \\
500	41.943 \\
501	42.131 \\
502	42.316 \\
503	42.5 \\
504	42.686 \\
505	42.873 \\
506	43.059 \\
507	43.245 \\
508	43.437 \\
509	43.625 \\
510	43.812 \\
511	44.001 \\
512	44.189 \\
513	44.379 \\
514	44.569 \\
515	44.76 \\
516	44.954 \\
517	45.145 \\
518	45.337 \\
519	45.525 \\
520	45.723 \\
521	45.916 \\
522	46.109 \\
523	46.303 \\
524	46.502 \\
525	46.697 \\
526	46.893 \\
527	47.084 \\
528	47.281 \\
529	47.478 \\
530	47.671 \\
531	47.868 \\
532	48.061 \\
533	48.259 \\
534	48.458 \\
535	48.657 \\
536	48.857 \\
537	49.061 \\
538	49.265 \\
539	49.467 \\
540	49.669 \\
541	49.87 \\
542	50.071 \\
543	50.274 \\
544	50.476 \\
545	50.68 \\
546	50.884 \\
547	51.089 \\
548	51.291 \\
549	51.495 \\
550	51.701 \\
551	51.908 \\
552	52.114 \\
553	52.321 \\
554	52.524 \\
555	52.733 \\
556	52.947 \\
557	53.156 \\
558	53.365 \\
559	53.571 \\
560	53.786 \\
561	53.996 \\
562	54.211 \\
563	54.423 \\
564	54.635 \\
565	54.848 \\
566	55.062 \\
567	55.275 \\
568	55.479 \\
569	55.689 \\
570	55.908 \\
571	56.123 \\
572	56.337 \\
573	56.557 \\
574	56.773 \\
575	56.99 \\
576	57.207 \\
577	57.428 \\
578	57.646 \\
579	57.864 \\
580	58.081 \\
581	58.305 \\
582	58.523 \\
583	58.743 \\
584	58.964 \\
585	59.176 \\
586	59.398 \\
587	59.614 \\
588	59.837 \\
589	60.064 \\
590	60.288 \\
591	60.511 \\
592	60.73 \\
593	60.954 \\
594	61.179 \\
595	61.404 \\
596	61.63 \\
597	61.861 \\
598	62.088 \\
599	62.315 \\
600	62.543 \\
601	62.772 \\
602	63.001 \\
603	63.23 \\
604	63.45 \\
605	63.68 \\
606	63.91 \\
607	64.141 \\
608	64.372 \\
609	64.604 \\
610	64.837 \\
611	65.069 \\
612	65.307 \\
613	65.535 \\
614	65.764 \\
615	65.999 \\
616	66.234 \\
617	66.469 \\
618	66.7 \\
619	66.936 \\
620	67.172 \\
621	67.405 \\
622	67.644 \\
623	67.876 \\
624	68.12 \\
625	68.36 \\
626	68.6 \\
627	68.84 \\
628	69.081 \\
629	69.317 \\
630	69.557 \\
631	69.8 \\
632	70.047 \\
633	70.285 \\
634	70.527 \\
635	70.771 \\
636	71.016 \\
637	71.26 \\
638	71.505 \\
639	71.75 \\
640	71.986 \\
641	72.231 \\
642	72.477 \\
643	72.725 \\
644	72.973 \\
645	73.22 \\
646	73.468 \\
647	73.718 \\
648	73.968 \\
649	74.223 \\
650	74.474 \\
651	74.725 \\
652	74.976 \\
653	75.228 \\
654	75.47 \\
655	75.722 \\
656	75.974 \\
657	76.227 \\
658	76.479 \\
659	76.739 \\
660	76.99 \\
661	77.245 \\
662	77.5 \\
663	77.757 \\
664	78.013 \\
665	78.269 \\
666	78.526 \\
667	78.784 \\
668	79.042 \\
669	79.3 \\
670	79.553 \\
671	79.814 \\
672	80.08 \\
673	80.34 \\
674	80.601 \\
675	80.863 \\
676	81.125 \\
677	81.381 \\
678	81.644 \\
679	81.907 \\
680	82.172 \\
681	82.436 \\
682	82.702 \\
683	82.967 \\
684	83.232 \\
685	83.498 \\
686	83.772 \\
687	84.034 \\
688	84.302 \\
689	84.564 \\
690	84.833 \\
691	85.103 \\
692	85.373 \\
693	85.643 \\
694	85.913 \\
695	86.184 \\
696	86.461 \\
697	86.732 \\
698	87.005 \\
699	87.285 \\
700	87.558 \\
701	87.832 \\
702	88.106 \\
703	88.38 \\
704	88.657 \\
705	88.933 \\
706	89.209 \\
707	89.485 \\
708	89.761 \\
709	90.045 \\
710	90.323 \\
711	90.61 \\
712	90.889 \\
713	91.178 \\
714	91.458 \\
715	91.739 \\
716	92.014 \\
717	92.295 \\
718	92.571 \\
719	92.848 \\
720	93.132 \\
721	93.409 \\
722	93.694 \\
723	93.98 \\
724	94.259 \\
725	94.545 \\
726	94.832 \\
727	95.118 \\
728	95.399 \\
729	95.694 \\
730	95.982 \\
731	96.27 \\
732	96.559 \\
733	96.848 \\
734	97.132 \\
735	97.411 \\
736	97.703 \\
737	97.994 \\
738	98.285 \\
739	98.577 \\
740	98.876 \\
741	99.164 \\
742	99.458 \\
743	99.745 \\
744	100.041 \\
745	100.336 \\
746	100.639 \\
747	100.927 \\
748	101.224 \\
749	101.514 \\
750	101.81 \\
751	102.108 \\
752	102.407 \\
753	102.713 \\
754	103.011 \\
755	103.31 \\
756	103.609 \\
757	103.91 \\
758	104.21 \\
759	104.511 \\
760	104.821 \\
761	105.125 \\
762	105.426 \\
763	105.731 \\
764	106.035 \\
765	106.333 \\
766	106.639 \\
767	106.944 \\
768	107.25 \\
769	107.565 \\
770	107.874 \\
771	108.186 \\
772	108.502 \\
773	108.817 \\
774	109.128 \\
775	109.437 \\
776	109.747 \\
777	110.05 \\
778	110.376 \\
779	110.72 \\
780	111.04 \\
781	111.354 \\
782	111.669 \\
783	111.988 \\
784	112.302 \\
785	112.616 \\
786	112.926 \\
787	113.235 \\
788	113.552 \\
789	113.867 \\
790	114.184 \\
791	114.502 \\
792	114.84 \\
793	115.159 \\
794	115.477 \\
795	115.798 \\
796	116.117 \\
797	116.447 \\
798	116.771 \\
799	117.098 \\
800	117.42 \\
801	117.743 \\
802	118.065 \\
803	118.387 \\
804	118.71 \\
805	119.035 \\
806	119.361 \\
807	119.686 \\
808	120.01 \\
809	120.336 \\
810	120.663 \\
811	120.991 \\
812	121.317 \\
813	121.638 \\
814	121.973 \\
815	122.287 \\
816	122.617 \\
817	122.948 \\
818	123.279 \\
819	123.61 \\
820	123.934 \\
821	124.265 \\
822	124.603 \\
823	125.094 \\
824	125.442 \\
825	125.779 \\
826	126.108 \\
827	126.445 \\
828	126.765 \\
829	127.101 \\
830	127.439 \\
831	127.779 \\
832	128.115 \\
833	128.455 \\
834	128.796 \\
835	129.39 \\
836	129.905 \\
837	130.347 \\
838	131.264 \\
839	131.632 \\
840	132.143 \\
841	132.637 \\
842	133.012 \\
843	133.349 \\
844	133.698 \\
845	134.045 \\
846	134.392 \\
847	134.747 \\
848	135.094 \\
849	135.442 \\
850	135.79 \\
851	136.138 \\
852	136.488 \\
853	136.839 \\
854	137.188 \\
855	137.538 \\
856	137.889 \\
857	138.239 \\
858	138.589 \\
859	138.941 \\
860	139.295 \\
861	139.649 \\
862	140.003 \\
863	140.353 \\
864	140.711 \\
865	141.071 \\
866	141.428 \\
867	141.78 \\
868	142.138 \\
869	142.496 \\
870	142.858 \\
871	143.219 \\
872	143.578 \\
873	143.94 \\
874	144.294 \\
875	144.659 \\
876	145.02 \\
877	145.375 \\
878	145.74 \\
879	146.111 \\
880	146.483 \\
881	146.848 \\
882	147.205 \\
883	147.571 \\
884	147.937 \\
885	148.302 \\
886	148.669 \\
887	149.043 \\
888	149.41 \\
889	149.786 \\
890	150.154 \\
891	150.522 \\
892	150.877 \\
893	151.247 \\
894	151.632 \\
895	151.996 \\
896	152.369 \\
897	152.741 \\
898	153.115 \\
899	153.489 \\
900	153.865 \\
901	154.24 \\
902	154.614 \\
903	154.982 \\
904	155.359 \\
905	155.738 \\
906	156.114 \\
907	156.493 \\
908	156.873 \\
909	157.251 \\
910	157.63 \\
911	158.01 \\
912	158.389 \\
913	158.772 \\
914	159.155 \\
915	159.524 \\
916	159.908 \\
917	160.291 \\
918	160.682 \\
919	161.073 \\
920	161.457 \\
921	162.091 \\
922	162.741 \\
923	163.234 \\
924	163.888 \\
925	164.315 \\
926	164.689 \\
927	165.079 \\
928	165.471 \\
929	165.875 \\
930	166.281 \\
931	166.691 \\
932	167.097 \\
933	167.493 \\
934	167.896 \\
935	168.311 \\
936	168.708 \\
937	169.095 \\
938	169.481 \\
939	169.871 \\
940	170.26 \\
941	170.657 \\
942	171.055 \\
943	171.513 \\
944	172.018 \\
945	172.418 \\
946	172.819 \\
947	173.569 \\
948	174.111 \\
949	174.513 \\
950	174.92 \\
951	175.314 \\
952	175.719 \\
953	176.123 \\
954	176.528 \\
955	176.934 \\
956	177.342 \\
957	177.749 \\
958	178.155 \\
959	178.553 \\
960	178.964 \\
961	179.523 \\
962	180.513 \\
963	180.956 \\
964	181.647 \\
965	182.281 \\
966	182.695 \\
967	183.196 \\
968	183.609 \\
969	184.013 \\
970	184.425 \\
971	184.847 \\
972	185.384 \\
973	186.14 \\
974	186.755 \\
975	187.265 \\
976	187.695 \\
977	188.113 \\
978	188.53 \\
979	188.951 \\
980	189.359 \\
981	189.772 \\
982	190.192 \\
983	190.624 \\
984	191.297 \\
985	191.721 \\
986	192.143 \\
987	192.563 \\
988	193.004 \\
989	193.427 \\
990	193.844 \\
991	194.268 \\
992	194.712 \\
993	195.191 \\
994	195.616 \\
995	196.042 \\
996	196.468 \\
997	196.894 \\
998	197.322 \\
999	197.751 \\
};
\addplot [dotted, very thick, color1]
table [row sep=\\]{%
0	0.02 \\
1	0.037 \\
2	0.069 \\
3	0.087 \\
4	0.109 \\
5	0.142 \\
6	0.161 \\
7	0.183 \\
8	0.215 \\
9	0.234 \\
10	0.256 \\
11	0.288 \\
12	0.308 \\
13	0.332 \\
14	0.362 \\
15	0.382 \\
16	0.406 \\
17	0.435 \\
18	0.456 \\
19	0.478 \\
20	0.505 \\
21	0.525 \\
22	0.551 \\
23	0.58 \\
24	0.6 \\
25	0.623 \\
26	0.652 \\
27	0.672 \\
28	0.695 \\
29	0.724 \\
30	0.745 \\
31	0.769 \\
32	0.799 \\
33	0.818 \\
34	0.841 \\
35	0.87 \\
36	0.889 \\
37	0.912 \\
38	0.941 \\
39	0.96 \\
40	0.984 \\
41	1.013 \\
42	1.033 \\
43	1.054 \\
44	1.085 \\
45	1.105 \\
46	1.129 \\
47	1.16 \\
48	1.179 \\
49	1.202 \\
50	1.244 \\
51	1.261 \\
52	1.281 \\
53	1.305 \\
54	1.344 \\
55	1.362 \\
56	1.384 \\
57	1.408 \\
58	1.445 \\
59	1.463 \\
60	1.483 \\
61	1.508 \\
62	1.541 \\
63	1.56 \\
64	1.581 \\
65	1.606 \\
66	1.64 \\
67	1.659 \\
68	1.681 \\
69	1.707 \\
70	1.739 \\
71	1.758 \\
72	1.781 \\
73	1.808 \\
74	1.84 \\
75	1.86 \\
76	1.883 \\
77	1.923 \\
78	1.94 \\
79	1.96 \\
80	1.985 \\
81	2.019 \\
82	2.036 \\
83	2.058 \\
84	2.082 \\
85	2.114 \\
86	2.134 \\
87	2.157 \\
88	2.197 \\
89	2.215 \\
90	2.235 \\
91	2.259 \\
92	2.293 \\
93	2.312 \\
94	2.334 \\
95	2.36 \\
96	2.394 \\
97	2.413 \\
98	2.434 \\
99	2.459 \\
100	2.492 \\
101	2.51 \\
102	2.532 \\
103	2.559 \\
104	2.591 \\
105	2.61 \\
106	2.634 \\
107	2.676 \\
108	2.694 \\
109	2.715 \\
110	2.739 \\
111	2.777 \\
112	2.798 \\
113	2.821 \\
114	2.848 \\
115	2.887 \\
116	2.908 \\
117	2.933 \\
118	2.962 \\
119	2.996 \\
120	3.017 \\
121	3.04 \\
122	3.08 \\
123	3.098 \\
124	3.119 \\
125	3.146 \\
126	3.185 \\
127	3.208 \\
128	3.249 \\
129	3.283 \\
130	3.325 \\
131	3.346 \\
132	3.37 \\
133	3.398 \\
134	3.439 \\
135	3.458 \\
136	3.481 \\
137	3.509 \\
138	3.548 \\
139	3.568 \\
140	3.591 \\
141	3.618 \\
142	3.654 \\
143	3.674 \\
144	3.698 \\
145	3.726 \\
146	3.762 \\
147	3.782 \\
148	3.806 \\
149	3.832 \\
150	3.866 \\
151	3.887 \\
152	3.912 \\
153	3.941 \\
154	3.975 \\
155	3.997 \\
156	4.022 \\
157	4.063 \\
158	4.082 \\
159	4.105 \\
160	4.132 \\
161	4.168 \\
162	4.188 \\
163	4.211 \\
164	4.238 \\
165	4.273 \\
166	4.294 \\
167	4.319 \\
168	4.348 \\
169	4.384 \\
170	4.407 \\
171	4.431 \\
172	4.472 \\
173	4.492 \\
174	4.514 \\
175	4.54 \\
176	4.578 \\
177	4.601 \\
178	4.628 \\
179	4.658 \\
180	4.695 \\
181	4.716 \\
182	4.74 \\
183	4.768 \\
184	4.802 \\
185	4.824 \\
186	4.849 \\
187	4.89 \\
188	4.91 \\
189	4.933 \\
190	4.96 \\
191	4.998 \\
192	5.02 \\
193	5.045 \\
194	5.073 \\
195	5.108 \\
196	5.129 \\
197	5.155 \\
198	5.195 \\
199	5.215 \\
200	5.238 \\
201	5.265 \\
202	5.302 \\
203	5.325 \\
204	5.349 \\
205	5.378 \\
206	5.414 \\
207	5.436 \\
208	5.461 \\
209	5.492 \\
210	5.53 \\
211	5.555 \\
212	5.581 \\
213	5.624 \\
214	5.644 \\
215	5.666 \\
216	5.692 \\
217	5.737 \\
218	5.759 \\
219	5.782 \\
220	5.809 \\
221	5.85 \\
222	5.871 \\
223	5.895 \\
224	5.922 \\
225	5.961 \\
226	5.984 \\
227	6.01 \\
228	6.038 \\
229	6.075 \\
230	6.097 \\
231	6.121 \\
232	6.15 \\
233	6.19 \\
234	6.213 \\
235	6.238 \\
236	6.268 \\
237	6.304 \\
238	6.327 \\
239	6.353 \\
240	6.402 \\
241	6.426 \\
242	6.448 \\
243	6.473 \\
244	6.518 \\
245	6.538 \\
246	6.56 \\
247	6.585 \\
248	6.631 \\
249	6.651 \\
250	6.673 \\
251	6.699 \\
252	6.745 \\
253	6.766 \\
254	6.789 \\
255	6.814 \\
256	6.862 \\
257	6.882 \\
258	6.903 \\
259	6.929 \\
260	6.975 \\
261	6.999 \\
262	7.022 \\
263	7.057 \\
264	7.122 \\
265	7.154 \\
266	7.183 \\
267	7.233 \\
268	7.301 \\
269	7.338 \\
270	7.364 \\
271	7.388 \\
272	7.432 \\
273	7.459 \\
274	7.482 \\
275	7.508 \\
276	7.551 \\
277	7.573 \\
278	7.597 \\
279	7.63 \\
280	7.676 \\
281	7.698 \\
282	7.722 \\
283	7.748 \\
284	7.791 \\
285	7.813 \\
286	7.841 \\
287	7.869 \\
288	7.914 \\
289	7.936 \\
290	7.96 \\
291	7.991 \\
292	8.039 \\
293	8.062 \\
294	8.087 \\
295	8.115 \\
296	8.158 \\
297	8.181 \\
298	8.206 \\
299	8.237 \\
300	8.28 \\
301	8.303 \\
302	8.328 \\
303	8.357 \\
304	8.4 \\
305	8.422 \\
306	8.448 \\
307	8.477 \\
308	8.523 \\
309	8.549 \\
310	8.581 \\
311	8.619 \\
312	8.671 \\
313	8.698 \\
314	8.729 \\
315	8.766 \\
316	8.817 \\
317	8.844 \\
318	8.878 \\
319	8.913 \\
320	8.961 \\
321	8.99 \\
322	9.022 \\
323	9.079 \\
324	9.107 \\
325	9.133 \\
326	9.165 \\
327	9.223 \\
328	9.245 \\
329	9.267 \\
330	9.294 \\
331	9.34 \\
332	9.362 \\
333	9.384 \\
334	9.41 \\
335	9.457 \\
336	9.479 \\
337	9.505 \\
338	9.532 \\
339	9.579 \\
340	9.601 \\
341	9.623 \\
342	9.649 \\
343	9.696 \\
344	9.717 \\
345	9.74 \\
346	9.767 \\
347	9.814 \\
348	9.837 \\
349	9.859 \\
350	9.886 \\
351	9.933 \\
352	9.954 \\
353	9.978 \\
354	10.006 \\
355	10.04 \\
356	10.084 \\
357	10.124 \\
358	10.17 \\
359	10.193 \\
360	10.223 \\
361	10.247 \\
362	10.273 \\
363	10.301 \\
364	10.351 \\
365	10.373 \\
366	10.398 \\
367	10.422 \\
368	10.447 \\
369	10.474 \\
370	10.525 \\
371	10.548 \\
372	10.572 \\
373	10.597 \\
374	10.627 \\
375	10.657 \\
376	10.693 \\
377	10.745 \\
378	10.772 \\
379	10.799 \\
380	10.824 \\
381	10.848 \\
382	10.875 \\
383	10.906 \\
384	10.965 \\
385	10.99 \\
386	11.015 \\
387	11.041 \\
388	11.069 \\
389	11.1 \\
390	11.131 \\
391	11.184 \\
392	11.207 \\
393	11.232 \\
394	11.263 \\
395	11.288 \\
396	11.315 \\
397	11.344 \\
398	11.398 \\
399	11.421 \\
400	11.446 \\
401	11.471 \\
402	11.496 \\
403	11.522 \\
404	11.552 \\
405	11.606 \\
406	11.63 \\
407	11.656 \\
408	11.681 \\
409	11.707 \\
410	11.736 \\
411	11.797 \\
412	11.82 \\
413	11.843 \\
414	11.871 \\
415	11.9 \\
416	11.927 \\
417	11.955 \\
418	11.987 \\
419	12.046 \\
420	12.071 \\
421	12.097 \\
422	12.123 \\
423	12.147 \\
424	12.18 \\
425	12.242 \\
426	12.265 \\
427	12.289 \\
428	12.316 \\
429	12.344 \\
430	12.371 \\
431	12.398 \\
432	12.458 \\
433	12.482 \\
434	12.511 \\
435	12.539 \\
436	12.565 \\
437	12.591 \\
438	12.619 \\
439	12.653 \\
440	12.711 \\
441	12.736 \\
442	12.761 \\
443	12.788 \\
444	12.813 \\
445	12.838 \\
446	12.867 \\
447	12.902 \\
448	12.96 \\
449	12.985 \\
450	13.01 \\
451	13.037 \\
452	13.063 \\
453	13.088 \\
454	13.116 \\
455	13.175 \\
456	13.199 \\
457	13.224 \\
458	13.251 \\
459	13.277 \\
460	13.302 \\
461	13.33 \\
462	13.363 \\
463	13.42 \\
464	13.445 \\
465	13.469 \\
466	13.496 \\
467	13.522 \\
468	13.547 \\
469	13.575 \\
470	13.638 \\
471	13.661 \\
472	13.684 \\
473	13.71 \\
474	13.737 \\
475	13.762 \\
476	13.787 \\
477	13.813 \\
478	13.869 \\
479	13.894 \\
480	13.919 \\
481	13.946 \\
482	13.973 \\
483	13.999 \\
484	14.027 \\
485	14.091 \\
486	14.114 \\
487	14.139 \\
488	14.166 \\
489	14.193 \\
490	14.219 \\
491	14.244 \\
492	14.272 \\
493	14.329 \\
494	14.353 \\
495	14.379 \\
496	14.406 \\
497	14.431 \\
498	14.456 \\
499	14.483 \\
500	14.54 \\
501	14.563 \\
502	14.588 \\
503	14.615 \\
504	14.641 \\
505	14.665 \\
506	14.692 \\
507	14.761 \\
508	14.784 \\
509	14.808 \\
510	14.835 \\
511	14.863 \\
512	14.889 \\
513	14.915 \\
514	14.943 \\
515	15.002 \\
516	15.026 \\
517	15.052 \\
518	15.079 \\
519	15.107 \\
520	15.133 \\
521	15.161 \\
522	15.226 \\
523	15.248 \\
524	15.273 \\
525	15.299 \\
526	15.326 \\
527	15.353 \\
528	15.379 \\
529	15.406 \\
530	15.464 \\
531	15.488 \\
532	15.514 \\
533	15.541 \\
534	15.568 \\
535	15.594 \\
536	15.622 \\
537	15.682 \\
538	15.705 \\
539	15.73 \\
540	15.757 \\
541	15.784 \\
542	15.809 \\
543	15.835 \\
544	15.865 \\
545	15.923 \\
546	15.947 \\
547	15.973 \\
548	16.001 \\
549	16.027 \\
550	16.052 \\
551	16.081 \\
552	16.141 \\
553	16.164 \\
554	16.19 \\
555	16.215 \\
556	16.242 \\
557	16.267 \\
558	16.294 \\
559	16.359 \\
560	16.382 \\
561	16.406 \\
562	16.432 \\
563	16.459 \\
564	16.484 \\
565	16.51 \\
566	16.539 \\
567	16.597 \\
568	16.62 \\
569	16.647 \\
570	16.673 \\
571	16.7 \\
572	16.725 \\
573	16.752 \\
574	16.814 \\
575	16.837 \\
576	16.862 \\
577	16.888 \\
578	16.915 \\
579	16.941 \\
580	16.967 \\
581	16.997 \\
582	17.056 \\
583	17.08 \\
584	17.106 \\
585	17.134 \\
586	17.16 \\
587	17.186 \\
588	17.215 \\
589	17.274 \\
590	17.298 \\
591	17.323 \\
592	17.35 \\
593	17.377 \\
594	17.401 \\
595	17.428 \\
596	17.489 \\
597	17.513 \\
598	17.537 \\
599	17.563 \\
600	17.591 \\
601	17.616 \\
602	17.642 \\
603	17.671 \\
604	17.73 \\
605	17.754 \\
606	17.78 \\
607	17.807 \\
608	17.833 \\
609	17.86 \\
610	17.887 \\
611	17.947 \\
612	17.972 \\
613	17.997 \\
614	18.024 \\
615	18.05 \\
616	18.076 \\
617	18.103 \\
618	18.169 \\
619	18.192 \\
620	18.217 \\
621	18.243 \\
622	18.27 \\
623	18.298 \\
624	18.322 \\
625	18.35 \\
626	18.41 \\
627	18.434 \\
628	18.459 \\
629	18.487 \\
630	18.514 \\
631	18.539 \\
632	18.567 \\
633	18.631 \\
634	18.655 \\
635	18.68 \\
636	18.707 \\
637	18.736 \\
638	18.762 \\
639	18.789 \\
640	18.855 \\
641	18.878 \\
642	18.903 \\
643	18.929 \\
644	18.957 \\
645	18.985 \\
646	19.011 \\
647	19.039 \\
648	19.098 \\
649	19.122 \\
650	19.148 \\
651	19.176 \\
652	19.204 \\
653	19.229 \\
654	19.259 \\
655	19.32 \\
656	19.345 \\
657	19.37 \\
658	19.397 \\
659	19.426 \\
660	19.452 \\
661	19.478 \\
662	19.545 \\
663	19.568 \\
664	19.592 \\
665	19.618 \\
666	19.647 \\
667	19.676 \\
668	19.702 \\
669	19.728 \\
670	19.796 \\
671	19.819 \\
672	19.845 \\
673	19.872 \\
674	19.899 \\
675	19.925 \\
676	19.951 \\
677	19.984 \\
678	20.049 \\
679	20.073 \\
680	20.098 \\
681	20.125 \\
682	20.153 \\
683	20.181 \\
684	20.207 \\
685	20.235 \\
686	20.299 \\
687	20.323 \\
688	20.349 \\
689	20.377 \\
690	20.405 \\
691	20.431 \\
692	20.458 \\
693	20.489 \\
694	20.552 \\
695	20.577 \\
696	20.603 \\
697	20.63 \\
698	20.659 \\
699	20.685 \\
700	20.713 \\
701	20.742 \\
702	20.803 \\
703	20.828 \\
704	20.855 \\
705	20.883 \\
706	20.911 \\
707	20.937 \\
708	20.966 \\
709	21.036 \\
710	21.06 \\
711	21.085 \\
712	21.114 \\
713	21.141 \\
714	21.171 \\
715	21.196 \\
716	21.225 \\
717	21.292 \\
718	21.317 \\
719	21.343 \\
720	21.37 \\
721	21.399 \\
722	21.426 \\
723	21.452 \\
724	21.481 \\
725	21.545 \\
726	21.571 \\
727	21.596 \\
728	21.625 \\
729	21.653 \\
730	21.679 \\
731	21.705 \\
732	21.734 \\
733	21.798 \\
734	21.824 \\
735	21.851 \\
736	21.878 \\
737	21.906 \\
738	21.932 \\
739	21.96 \\
740	21.993 \\
741	22.057 \\
742	22.082 \\
743	22.109 \\
744	22.137 \\
745	22.166 \\
746	22.193 \\
747	22.222 \\
748	22.29 \\
749	22.313 \\
750	22.338 \\
751	22.365 \\
752	22.393 \\
753	22.423 \\
754	22.449 \\
755	22.478 \\
756	22.546 \\
757	22.571 \\
758	22.597 \\
759	22.624 \\
760	22.652 \\
761	22.679 \\
762	22.706 \\
763	22.734 \\
764	22.798 \\
765	22.824 \\
766	22.849 \\
767	22.877 \\
768	22.906 \\
769	22.932 \\
770	22.959 \\
771	22.989 \\
772	23.053 \\
773	23.078 \\
774	23.105 \\
775	23.133 \\
776	23.162 \\
777	23.189 \\
778	23.216 \\
779	23.29 \\
780	23.313 \\
781	23.337 \\
782	23.364 \\
783	23.392 \\
784	23.421 \\
785	23.447 \\
786	23.474 \\
787	23.509 \\
788	23.555 \\
789	23.598 \\
790	23.64 \\
791	23.741 \\
792	23.764 \\
793	23.789 \\
794	23.815 \\
795	23.841 \\
796	23.866 \\
797	23.893 \\
798	23.921 \\
799	23.95 \\
800	23.98 \\
801	24.004 \\
802	24.031 \\
803	24.114 \\
804	24.137 \\
805	24.162 \\
806	24.188 \\
807	24.213 \\
808	24.238 \\
809	24.266 \\
810	24.295 \\
811	24.324 \\
812	24.354 \\
813	24.38 \\
814	24.407 \\
815	24.489 \\
816	24.513 \\
817	24.538 \\
818	24.563 \\
819	24.589 \\
820	24.617 \\
821	24.645 \\
822	24.674 \\
823	24.703 \\
824	24.729 \\
825	24.756 \\
826	24.786 \\
827	24.866 \\
828	24.892 \\
829	24.917 \\
830	24.943 \\
831	24.971 \\
832	24.998 \\
833	25.027 \\
834	25.056 \\
835	25.086 \\
836	25.112 \\
837	25.14 \\
838	25.227 \\
839	25.251 \\
840	25.275 \\
841	25.301 \\
842	25.327 \\
843	25.354 \\
844	25.381 \\
845	25.41 \\
846	25.44 \\
847	25.47 \\
848	25.497 \\
849	25.523 \\
850	25.553 \\
851	25.635 \\
852	25.66 \\
853	25.685 \\
854	25.711 \\
855	25.737 \\
856	25.766 \\
857	25.793 \\
858	25.822 \\
859	25.852 \\
860	25.879 \\
861	25.906 \\
862	25.934 \\
863	26.023 \\
864	26.047 \\
865	26.072 \\
866	26.098 \\
867	26.125 \\
868	26.15 \\
869	26.178 \\
870	26.207 \\
871	26.236 \\
872	26.264 \\
873	26.29 \\
874	26.317 \\
875	26.413 \\
876	26.436 \\
877	26.462 \\
878	26.487 \\
879	26.513 \\
880	26.54 \\
881	26.566 \\
882	26.595 \\
883	26.624 \\
884	26.654 \\
885	26.685 \\
886	26.712 \\
887	26.738 \\
888	26.77 \\
889	26.801 \\
890	26.895 \\
891	26.919 \\
892	26.945 \\
893	26.972 \\
894	26.998 \\
895	27.026 \\
896	27.054 \\
897	27.082 \\
898	27.112 \\
899	27.141 \\
900	27.172 \\
901	27.202 \\
902	27.229 \\
903	27.259 \\
904	27.348 \\
905	27.372 \\
906	27.397 \\
907	27.423 \\
908	27.449 \\
909	27.477 \\
910	27.504 \\
911	27.531 \\
912	27.561 \\
913	27.591 \\
914	27.624 \\
915	27.653 \\
916	27.681 \\
917	27.71 \\
918	27.803 \\
919	27.827 \\
920	27.852 \\
921	27.878 \\
922	27.905 \\
923	27.933 \\
924	27.961 \\
925	27.99 \\
926	28.02 \\
927	28.05 \\
928	28.081 \\
929	28.112 \\
930	28.139 \\
931	28.167 \\
932	28.259 \\
933	28.284 \\
934	28.309 \\
935	28.335 \\
936	28.361 \\
937	28.389 \\
938	28.417 \\
939	28.444 \\
940	28.475 \\
941	28.507 \\
942	28.537 \\
943	28.567 \\
944	28.594 \\
945	28.622 \\
946	28.714 \\
947	28.739 \\
948	28.765 \\
949	28.791 \\
950	28.818 \\
951	28.846 \\
952	28.874 \\
953	28.901 \\
954	28.931 \\
955	28.961 \\
956	28.994 \\
957	29.024 \\
958	29.05 \\
959	29.079 \\
960	29.172 \\
961	29.197 \\
962	29.222 \\
963	29.249 \\
964	29.277 \\
965	29.304 \\
966	29.332 \\
967	29.361 \\
968	29.391 \\
969	29.423 \\
970	29.454 \\
971	29.483 \\
972	29.511 \\
973	29.54 \\
974	29.632 \\
975	29.656 \\
976	29.681 \\
977	29.708 \\
978	29.736 \\
979	29.765 \\
980	29.795 \\
981	29.822 \\
982	29.853 \\
983	29.884 \\
984	29.916 \\
985	29.944 \\
986	29.971 \\
987	30.003 \\
988	30.094 \\
989	30.119 \\
990	30.146 \\
991	30.174 \\
992	30.201 \\
993	30.229 \\
994	30.258 \\
995	30.287 \\
996	30.318 \\
997	30.349 \\
998	30.38 \\
999	30.408 \\
};
\addplot [solid, very thick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.002 \\
6	0.002 \\
7	0.003 \\
8	0.004 \\
9	0.005 \\
10	0.006 \\
11	0.007 \\
12	0.008 \\
13	0.009 \\
14	0.01 \\
15	0.011 \\
16	0.012 \\
17	0.013 \\
18	0.014 \\
19	0.016 \\
20	0.017 \\
21	0.018 \\
22	0.019 \\
23	0.021 \\
24	0.022 \\
25	0.023 \\
26	0.025 \\
27	0.026 \\
28	0.028 \\
29	0.029 \\
30	0.031 \\
31	0.032 \\
32	0.034 \\
33	0.035 \\
34	0.037 \\
35	0.039 \\
36	0.04 \\
37	0.042 \\
38	0.043 \\
39	0.045 \\
40	0.047 \\
41	0.049 \\
42	0.051 \\
43	0.053 \\
44	0.055 \\
45	0.057 \\
46	0.059 \\
47	0.061 \\
48	0.064 \\
49	0.066 \\
50	0.068 \\
51	0.071 \\
52	0.073 \\
53	0.076 \\
54	0.078 \\
55	0.081 \\
56	0.083 \\
57	0.086 \\
58	0.088 \\
59	0.091 \\
60	0.094 \\
61	0.097 \\
62	0.1 \\
63	0.103 \\
64	0.105 \\
65	0.108 \\
66	0.111 \\
67	0.114 \\
68	0.118 \\
69	0.123 \\
70	0.126 \\
71	0.129 \\
72	0.133 \\
73	0.136 \\
74	0.139 \\
75	0.143 \\
76	0.146 \\
77	0.15 \\
78	0.153 \\
79	0.156 \\
80	0.16 \\
81	0.163 \\
82	0.167 \\
83	0.171 \\
84	0.175 \\
85	0.179 \\
86	0.182 \\
87	0.186 \\
88	0.189 \\
89	0.193 \\
90	0.198 \\
91	0.202 \\
92	0.206 \\
93	0.21 \\
94	0.214 \\
95	0.218 \\
96	0.222 \\
97	0.226 \\
98	0.23 \\
99	0.234 \\
100	0.239 \\
101	0.243 \\
102	0.247 \\
103	0.252 \\
104	0.256 \\
105	0.261 \\
106	0.266 \\
107	0.271 \\
108	0.276 \\
109	0.28 \\
110	0.285 \\
111	0.289 \\
112	0.294 \\
113	0.299 \\
114	0.304 \\
115	0.309 \\
116	0.314 \\
117	0.319 \\
118	0.324 \\
119	0.329 \\
120	0.335 \\
121	0.34 \\
122	0.345 \\
123	0.35 \\
124	0.355 \\
125	0.362 \\
126	0.367 \\
127	0.373 \\
128	0.378 \\
129	0.384 \\
130	0.389 \\
131	0.395 \\
132	0.4 \\
133	0.405 \\
134	0.411 \\
135	0.416 \\
136	0.422 \\
137	0.428 \\
138	0.434 \\
139	0.44 \\
140	0.446 \\
141	0.452 \\
142	0.458 \\
143	0.464 \\
144	0.469 \\
145	0.475 \\
146	0.482 \\
147	0.488 \\
148	0.494 \\
149	0.5 \\
150	0.507 \\
151	0.513 \\
152	0.519 \\
153	0.526 \\
154	0.532 \\
155	0.539 \\
156	0.545 \\
157	0.552 \\
158	0.559 \\
159	0.566 \\
160	0.573 \\
161	0.579 \\
162	0.586 \\
163	0.593 \\
164	0.6 \\
165	0.607 \\
166	0.614 \\
167	0.623 \\
168	0.632 \\
169	0.646 \\
170	0.655 \\
171	0.663 \\
172	0.67 \\
173	0.677 \\
174	0.691 \\
175	0.699 \\
176	0.706 \\
177	0.713 \\
178	0.72 \\
179	0.727 \\
180	0.735 \\
181	0.742 \\
182	0.75 \\
183	0.757 \\
184	0.766 \\
185	0.773 \\
186	0.781 \\
187	0.788 \\
188	0.796 \\
189	0.804 \\
190	0.813 \\
191	0.821 \\
192	0.829 \\
193	0.837 \\
194	0.846 \\
195	0.854 \\
196	0.862 \\
197	0.871 \\
198	0.88 \\
199	0.888 \\
200	0.896 \\
201	0.904 \\
202	0.912 \\
203	0.92 \\
204	0.929 \\
205	0.937 \\
206	0.945 \\
207	0.953 \\
208	0.962 \\
209	0.971 \\
210	0.979 \\
211	0.988 \\
212	0.996 \\
213	1.005 \\
214	1.014 \\
215	1.024 \\
216	1.032 \\
217	1.042 \\
218	1.051 \\
219	1.06 \\
220	1.07 \\
221	1.078 \\
222	1.087 \\
223	1.096 \\
224	1.106 \\
225	1.115 \\
226	1.125 \\
227	1.134 \\
228	1.143 \\
229	1.153 \\
230	1.162 \\
231	1.171 \\
232	1.18 \\
233	1.191 \\
234	1.201 \\
235	1.211 \\
236	1.221 \\
237	1.23 \\
238	1.241 \\
239	1.252 \\
240	1.261 \\
241	1.271 \\
242	1.28 \\
243	1.29 \\
244	1.301 \\
245	1.311 \\
246	1.32 \\
247	1.331 \\
248	1.342 \\
249	1.351 \\
250	1.362 \\
251	1.373 \\
252	1.382 \\
253	1.393 \\
254	1.403 \\
255	1.413 \\
256	1.423 \\
257	1.435 \\
258	1.445 \\
259	1.456 \\
260	1.466 \\
261	1.477 \\
262	1.488 \\
263	1.498 \\
264	1.509 \\
265	1.519 \\
266	1.53 \\
267	1.541 \\
268	1.552 \\
269	1.562 \\
270	1.573 \\
271	1.584 \\
272	1.595 \\
273	1.606 \\
274	1.618 \\
275	1.63 \\
276	1.642 \\
277	1.653 \\
278	1.665 \\
279	1.676 \\
280	1.687 \\
281	1.699 \\
282	1.712 \\
283	1.724 \\
284	1.735 \\
285	1.747 \\
286	1.76 \\
287	1.772 \\
288	1.785 \\
289	1.798 \\
290	1.81 \\
291	1.824 \\
292	1.837 \\
293	1.85 \\
294	1.862 \\
295	1.874 \\
296	1.886 \\
297	1.898 \\
298	1.91 \\
299	1.922 \\
300	1.934 \\
301	1.946 \\
302	1.958 \\
303	1.971 \\
304	1.983 \\
305	1.997 \\
306	2.011 \\
307	2.03 \\
308	2.05 \\
309	2.068 \\
310	2.082 \\
311	2.096 \\
312	2.11 \\
313	2.124 \\
314	2.139 \\
315	2.152 \\
316	2.166 \\
317	2.179 \\
318	2.194 \\
319	2.207 \\
320	2.22 \\
321	2.234 \\
322	2.247 \\
323	2.26 \\
324	2.276 \\
325	2.289 \\
326	2.302 \\
327	2.315 \\
328	2.328 \\
329	2.341 \\
330	2.355 \\
331	2.369 \\
332	2.387 \\
333	2.401 \\
334	2.414 \\
335	2.428 \\
336	2.442 \\
337	2.456 \\
338	2.469 \\
339	2.484 \\
340	2.5 \\
341	2.514 \\
342	2.529 \\
343	2.543 \\
344	2.557 \\
345	2.571 \\
346	2.585 \\
347	2.599 \\
348	2.614 \\
349	2.629 \\
350	2.644 \\
351	2.658 \\
352	2.673 \\
353	2.687 \\
354	2.703 \\
355	2.717 \\
356	2.732 \\
357	2.751 \\
358	2.766 \\
359	2.781 \\
360	2.795 \\
361	2.81 \\
362	2.825 \\
363	2.841 \\
364	2.857 \\
365	2.876 \\
366	2.891 \\
367	2.905 \\
368	2.922 \\
369	2.937 \\
370	2.959 \\
371	2.981 \\
372	3 \\
373	3.017 \\
374	3.034 \\
375	3.049 \\
376	3.067 \\
377	3.083 \\
378	3.1 \\
379	3.117 \\
380	3.133 \\
381	3.149 \\
382	3.166 \\
383	3.182 \\
384	3.198 \\
385	3.215 \\
386	3.23 \\
387	3.247 \\
388	3.265 \\
389	3.281 \\
390	3.297 \\
391	3.317 \\
392	3.335 \\
393	3.351 \\
394	3.368 \\
395	3.385 \\
396	3.403 \\
397	3.419 \\
398	3.435 \\
399	3.453 \\
400	3.475 \\
401	3.493 \\
402	3.51 \\
403	3.528 \\
404	3.545 \\
405	3.562 \\
406	3.579 \\
407	3.596 \\
408	3.613 \\
409	3.631 \\
410	3.649 \\
411	3.666 \\
412	3.683 \\
413	3.699 \\
414	3.716 \\
415	3.734 \\
416	3.751 \\
417	3.769 \\
418	3.787 \\
419	3.805 \\
420	3.824 \\
421	3.842 \\
422	3.861 \\
423	3.879 \\
424	3.897 \\
425	3.914 \\
426	3.933 \\
427	3.951 \\
428	3.969 \\
429	3.986 \\
430	4.004 \\
431	4.022 \\
432	4.04 \\
433	4.06 \\
434	4.077 \\
435	4.097 \\
436	4.116 \\
437	4.135 \\
438	4.154 \\
439	4.173 \\
440	4.192 \\
441	4.211 \\
442	4.229 \\
443	4.248 \\
444	4.265 \\
445	4.283 \\
446	4.301 \\
447	4.32 \\
448	4.338 \\
449	4.357 \\
450	4.375 \\
451	4.394 \\
452	4.412 \\
453	4.432 \\
454	4.45 \\
455	4.47 \\
456	4.488 \\
457	4.507 \\
458	4.536 \\
459	4.558 \\
460	4.577 \\
461	4.596 \\
462	4.615 \\
463	4.633 \\
464	4.653 \\
465	4.672 \\
466	4.69 \\
467	4.708 \\
468	4.727 \\
469	4.746 \\
470	4.765 \\
471	4.786 \\
472	4.805 \\
473	4.826 \\
474	4.847 \\
475	4.867 \\
476	4.888 \\
477	4.907 \\
478	4.925 \\
479	4.946 \\
480	4.965 \\
481	4.984 \\
482	5.003 \\
483	5.022 \\
484	5.043 \\
485	5.063 \\
486	5.098 \\
487	5.121 \\
488	5.145 \\
489	5.174 \\
490	5.198 \\
491	5.222 \\
492	5.246 \\
493	5.272 \\
494	5.295 \\
495	5.323 \\
496	5.349 \\
497	5.376 \\
498	5.397 \\
499	5.417 \\
500	5.438 \\
501	5.458 \\
502	5.478 \\
503	5.503 \\
504	5.523 \\
505	5.543 \\
506	5.564 \\
507	5.587 \\
508	5.611 \\
509	5.632 \\
510	5.652 \\
511	5.674 \\
512	5.694 \\
513	5.716 \\
514	5.737 \\
515	5.757 \\
516	5.778 \\
517	5.798 \\
518	5.818 \\
519	5.841 \\
520	5.862 \\
521	5.882 \\
522	5.904 \\
523	5.925 \\
524	5.946 \\
525	5.966 \\
526	5.987 \\
527	6.009 \\
528	6.032 \\
529	6.053 \\
530	6.08 \\
531	6.107 \\
532	6.13 \\
533	6.151 \\
534	6.174 \\
535	6.196 \\
536	6.218 \\
537	6.239 \\
538	6.26 \\
539	6.282 \\
540	6.303 \\
541	6.324 \\
542	6.346 \\
543	6.368 \\
544	6.389 \\
545	6.413 \\
546	6.435 \\
547	6.457 \\
548	6.479 \\
549	6.501 \\
550	6.523 \\
551	6.553 \\
552	6.58 \\
553	6.607 \\
554	6.631 \\
555	6.653 \\
556	6.675 \\
557	6.697 \\
558	6.719 \\
559	6.743 \\
560	6.765 \\
561	6.789 \\
562	6.812 \\
563	6.835 \\
564	6.858 \\
565	6.881 \\
566	6.905 \\
567	6.927 \\
568	6.953 \\
569	6.983 \\
570	7.02 \\
571	7.059 \\
572	7.093 \\
573	7.133 \\
574	7.167 \\
575	7.191 \\
576	7.214 \\
577	7.238 \\
578	7.262 \\
579	7.286 \\
580	7.311 \\
581	7.335 \\
582	7.358 \\
583	7.381 \\
584	7.405 \\
585	7.431 \\
586	7.453 \\
587	7.479 \\
588	7.505 \\
589	7.528 \\
590	7.552 \\
591	7.577 \\
592	7.608 \\
593	7.632 \\
594	7.655 \\
595	7.678 \\
596	7.701 \\
597	7.725 \\
598	7.749 \\
599	7.772 \\
600	7.796 \\
601	7.819 \\
602	7.844 \\
603	7.868 \\
604	7.894 \\
605	7.917 \\
606	7.94 \\
607	7.964 \\
608	7.988 \\
609	8.017 \\
610	8.041 \\
611	8.065 \\
612	8.097 \\
613	8.121 \\
614	8.146 \\
615	8.171 \\
616	8.194 \\
617	8.218 \\
618	8.244 \\
619	8.269 \\
620	8.294 \\
621	8.318 \\
622	8.342 \\
623	8.367 \\
624	8.391 \\
625	8.415 \\
626	8.443 \\
627	8.468 \\
628	8.493 \\
629	8.521 \\
630	8.547 \\
631	8.572 \\
632	8.604 \\
633	8.632 \\
634	8.658 \\
635	8.684 \\
636	8.709 \\
637	8.735 \\
638	8.762 \\
639	8.792 \\
640	8.822 \\
641	8.849 \\
642	8.877 \\
643	8.902 \\
644	8.929 \\
645	8.955 \\
646	8.98 \\
647	9.006 \\
648	9.032 \\
649	9.058 \\
650	9.089 \\
651	9.116 \\
652	9.14 \\
653	9.166 \\
654	9.195 \\
655	9.222 \\
656	9.25 \\
657	9.275 \\
658	9.302 \\
659	9.337 \\
660	9.372 \\
661	9.406 \\
662	9.433 \\
663	9.46 \\
664	9.487 \\
665	9.514 \\
666	9.542 \\
667	9.574 \\
668	9.616 \\
669	9.648 \\
670	9.677 \\
671	9.703 \\
672	9.729 \\
673	9.764 \\
674	9.792 \\
675	9.825 \\
676	9.853 \\
677	9.88 \\
678	9.907 \\
679	9.933 \\
680	9.96 \\
681	9.987 \\
682	10.014 \\
683	10.041 \\
684	10.071 \\
685	10.1 \\
686	10.127 \\
687	10.154 \\
688	10.181 \\
689	10.21 \\
690	10.237 \\
691	10.28 \\
692	10.321 \\
693	10.359 \\
694	10.406 \\
695	10.447 \\
696	10.494 \\
697	10.531 \\
698	10.562 \\
699	10.59 \\
700	10.621 \\
701	10.649 \\
702	10.679 \\
703	10.707 \\
704	10.747 \\
705	10.783 \\
706	10.815 \\
707	10.846 \\
708	10.876 \\
709	10.903 \\
710	10.935 \\
711	10.973 \\
712	11.013 \\
713	11.042 \\
714	11.071 \\
715	11.098 \\
716	11.126 \\
717	11.155 \\
718	11.186 \\
719	11.217 \\
720	11.246 \\
721	11.275 \\
722	11.303 \\
723	11.341 \\
724	11.37 \\
725	11.399 \\
726	11.428 \\
727	11.466 \\
728	11.51 \\
729	11.552 \\
730	11.581 \\
731	11.61 \\
732	11.639 \\
733	11.669 \\
734	11.707 \\
735	11.745 \\
736	11.786 \\
737	11.82 \\
738	11.849 \\
739	11.88 \\
740	11.91 \\
741	11.943 \\
742	11.975 \\
743	12.015 \\
744	12.049 \\
745	12.08 \\
746	12.11 \\
747	12.141 \\
748	12.17 \\
749	12.2 \\
750	12.23 \\
751	12.26 \\
752	12.29 \\
753	12.319 \\
754	12.349 \\
755	12.38 \\
756	12.412 \\
757	12.443 \\
758	12.476 \\
759	12.516 \\
760	12.549 \\
761	12.579 \\
762	12.61 \\
763	12.64 \\
764	12.671 \\
765	12.703 \\
766	12.734 \\
767	12.766 \\
768	12.798 \\
769	12.83 \\
770	12.862 \\
771	12.892 \\
772	12.923 \\
773	12.955 \\
774	12.989 \\
775	13.032 \\
776	13.062 \\
777	13.096 \\
778	13.128 \\
779	13.158 \\
780	13.189 \\
781	13.219 \\
782	13.251 \\
783	13.281 \\
784	13.313 \\
785	13.343 \\
786	13.375 \\
787	13.409 \\
788	13.441 \\
789	13.474 \\
790	13.519 \\
791	13.55 \\
792	13.581 \\
793	13.611 \\
794	13.644 \\
795	13.675 \\
796	13.705 \\
797	13.736 \\
798	13.767 \\
799	13.798 \\
800	13.83 \\
801	13.862 \\
802	13.894 \\
803	13.925 \\
804	13.956 \\
805	13.993 \\
806	14.034 \\
807	14.065 \\
808	14.098 \\
809	14.129 \\
810	14.16 \\
811	14.192 \\
812	14.226 \\
813	14.259 \\
814	14.292 \\
815	14.327 \\
816	14.36 \\
817	14.392 \\
818	14.424 \\
819	14.457 \\
820	14.499 \\
821	14.536 \\
822	14.576 \\
823	14.618 \\
824	14.649 \\
825	14.682 \\
826	14.717 \\
827	14.75 \\
828	14.786 \\
829	14.818 \\
830	14.853 \\
831	14.887 \\
832	14.92 \\
833	14.953 \\
834	14.986 \\
835	15.018 \\
836	15.058 \\
837	15.115 \\
838	15.163 \\
839	15.209 \\
840	15.264 \\
841	15.326 \\
842	15.384 \\
843	15.435 \\
844	15.486 \\
845	15.536 \\
846	15.582 \\
847	15.637 \\
848	15.701 \\
849	15.753 \\
850	15.816 \\
851	15.88 \\
852	15.957 \\
853	16.019 \\
854	16.08 \\
855	16.134 \\
856	16.211 \\
857	16.278 \\
858	16.345 \\
859	16.387 \\
860	16.425 \\
861	16.46 \\
862	16.494 \\
863	16.53 \\
864	16.564 \\
865	16.599 \\
866	16.651 \\
867	16.689 \\
868	16.723 \\
869	16.758 \\
870	16.793 \\
871	16.828 \\
872	16.863 \\
873	16.897 \\
874	16.932 \\
875	16.967 \\
876	17.002 \\
877	17.038 \\
878	17.074 \\
879	17.11 \\
880	17.155 \\
881	17.191 \\
882	17.23 \\
883	17.265 \\
884	17.301 \\
885	17.335 \\
886	17.371 \\
887	17.405 \\
888	17.441 \\
889	17.476 \\
890	17.511 \\
891	17.561 \\
892	17.599 \\
893	17.634 \\
894	17.669 \\
895	17.705 \\
896	17.742 \\
897	17.79 \\
898	17.835 \\
899	17.869 \\
900	17.905 \\
901	17.948 \\
902	17.989 \\
903	18.028 \\
904	18.064 \\
905	18.098 \\
906	18.151 \\
907	18.19 \\
908	18.226 \\
909	18.261 \\
910	18.314 \\
911	18.354 \\
912	18.39 \\
913	18.426 \\
914	18.465 \\
915	18.503 \\
916	18.544 \\
917	18.583 \\
918	18.621 \\
919	18.658 \\
920	18.695 \\
921	18.733 \\
922	18.771 \\
923	18.822 \\
924	18.859 \\
925	18.896 \\
926	18.933 \\
927	18.97 \\
928	19.006 \\
929	19.043 \\
930	19.079 \\
931	19.117 \\
932	19.154 \\
933	19.189 \\
934	19.226 \\
935	19.263 \\
936	19.311 \\
937	19.349 \\
938	19.386 \\
939	19.423 \\
940	19.464 \\
941	19.504 \\
942	19.541 \\
943	19.578 \\
944	19.615 \\
945	19.652 \\
946	19.69 \\
947	19.727 \\
948	19.767 \\
949	19.816 \\
950	19.853 \\
951	19.89 \\
952	19.926 \\
953	19.964 \\
954	20.002 \\
955	20.04 \\
956	20.078 \\
957	20.116 \\
958	20.152 \\
959	20.192 \\
960	20.231 \\
961	20.27 \\
962	20.322 \\
963	20.366 \\
964	20.405 \\
965	20.444 \\
966	20.497 \\
967	20.54 \\
968	20.579 \\
969	20.62 \\
970	20.657 \\
971	20.695 \\
972	20.733 \\
973	20.776 \\
974	20.815 \\
975	20.855 \\
976	20.892 \\
977	20.929 \\
978	20.99 \\
979	21.059 \\
980	21.137 \\
981	21.21 \\
982	21.283 \\
983	21.354 \\
984	21.42 \\
985	21.492 \\
986	21.548 \\
987	21.615 \\
988	21.686 \\
989	21.76 \\
990	21.841 \\
991	21.907 \\
992	21.972 \\
993	22.015 \\
994	22.057 \\
995	22.101 \\
996	22.155 \\
997	22.196 \\
998	22.235 \\
999	22.274 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={128bit input, trace length 50},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-11.1878, ymax=234.9438
]
\addlegendimage{dashed, very thick, no markers, color0}
\addlegendimage{dotted, very thick, no markers, color1}
\addlegendimage{solid, very thick, no markers, color2}
\addplot [dashed, very thick, color0]
table [row sep=\\]{%
0	0.012 \\
1	0.024 \\
2	0.035 \\
3	0.047 \\
4	0.058 \\
5	0.07 \\
6	0.082 \\
7	0.094 \\
8	0.105 \\
9	0.118 \\
10	0.131 \\
11	0.145 \\
12	0.156 \\
13	0.17 \\
14	0.183 \\
15	0.194 \\
16	0.21 \\
17	0.227 \\
18	0.241 \\
19	0.257 \\
20	0.27 \\
21	0.286 \\
22	0.301 \\
23	0.318 \\
24	0.334 \\
25	0.349 \\
26	0.365 \\
27	0.381 \\
28	0.399 \\
29	0.425 \\
30	0.443 \\
31	0.46 \\
32	0.475 \\
33	0.491 \\
34	0.511 \\
35	0.529 \\
36	0.548 \\
37	0.567 \\
38	0.599 \\
39	0.634 \\
40	0.655 \\
41	0.678 \\
42	0.702 \\
43	0.727 \\
44	0.751 \\
45	0.771 \\
46	0.795 \\
47	0.815 \\
48	0.835 \\
49	0.857 \\
50	0.882 \\
51	0.91 \\
52	0.934 \\
53	0.96 \\
54	0.983 \\
55	1.007 \\
56	1.03 \\
57	1.052 \\
58	1.077 \\
59	1.1 \\
60	1.128 \\
61	1.152 \\
62	1.177 \\
63	1.201 \\
64	1.227 \\
65	1.253 \\
66	1.282 \\
67	1.31 \\
68	1.336 \\
69	1.366 \\
70	1.39 \\
71	1.42 \\
72	1.447 \\
73	1.476 \\
74	1.505 \\
75	1.532 \\
76	1.561 \\
77	1.599 \\
78	1.631 \\
79	1.66 \\
80	1.69 \\
81	1.723 \\
82	1.76 \\
83	1.79 \\
84	1.821 \\
85	1.849 \\
86	1.883 \\
87	1.927 \\
88	1.965 \\
89	2.003 \\
90	2.037 \\
91	2.069 \\
92	2.113 \\
93	2.146 \\
94	2.182 \\
95	2.219 \\
96	2.253 \\
97	2.287 \\
98	2.325 \\
99	2.357 \\
100	2.393 \\
101	2.439 \\
102	2.475 \\
103	2.511 \\
104	2.549 \\
105	2.586 \\
106	2.624 \\
107	2.66 \\
108	2.696 \\
109	2.737 \\
110	2.776 \\
111	2.813 \\
112	2.853 \\
113	2.899 \\
114	2.937 \\
115	2.977 \\
116	3.018 \\
117	3.058 \\
118	3.098 \\
119	3.139 \\
120	3.18 \\
121	3.228 \\
122	3.273 \\
123	3.314 \\
124	3.358 \\
125	3.408 \\
126	3.453 \\
127	3.497 \\
128	3.539 \\
129	3.583 \\
130	3.628 \\
131	3.67 \\
132	3.716 \\
133	3.762 \\
134	3.806 \\
135	3.852 \\
136	3.897 \\
137	3.944 \\
138	3.99 \\
139	4.046 \\
140	4.099 \\
141	4.15 \\
142	4.199 \\
143	4.248 \\
144	4.296 \\
145	4.346 \\
146	4.394 \\
147	4.444 \\
148	4.491 \\
149	4.54 \\
150	4.586 \\
151	4.637 \\
152	4.687 \\
153	4.744 \\
154	4.796 \\
155	4.856 \\
156	4.912 \\
157	4.967 \\
158	5.022 \\
159	5.076 \\
160	5.134 \\
161	5.19 \\
162	5.245 \\
163	5.301 \\
164	5.358 \\
165	5.414 \\
166	5.47 \\
167	5.532 \\
168	5.59 \\
169	5.65 \\
170	5.712 \\
171	5.782 \\
172	5.842 \\
173	5.903 \\
174	5.962 \\
175	6.031 \\
176	6.092 \\
177	6.155 \\
178	6.218 \\
179	6.283 \\
180	6.343 \\
181	6.406 \\
182	6.471 \\
183	6.535 \\
184	6.594 \\
185	6.659 \\
186	6.729 \\
187	6.793 \\
188	6.862 \\
189	6.931 \\
190	7.008 \\
191	7.076 \\
192	7.145 \\
193	7.215 \\
194	7.286 \\
195	7.358 \\
196	7.43 \\
197	7.496 \\
198	7.569 \\
199	7.639 \\
200	7.71 \\
201	7.785 \\
202	7.86 \\
203	7.935 \\
204	8.009 \\
205	8.083 \\
206	8.153 \\
207	8.228 \\
208	8.302 \\
209	8.381 \\
210	8.463 \\
211	8.543 \\
212	8.617 \\
213	8.693 \\
214	8.771 \\
215	8.846 \\
216	8.925 \\
217	9.004 \\
218	9.083 \\
219	9.164 \\
220	9.244 \\
221	9.327 \\
222	9.407 \\
223	9.485 \\
224	9.566 \\
225	9.647 \\
226	9.735 \\
227	9.817 \\
228	9.903 \\
229	9.987 \\
230	10.082 \\
231	10.169 \\
232	10.256 \\
233	10.346 \\
234	10.434 \\
235	10.523 \\
236	10.609 \\
237	10.704 \\
238	10.794 \\
239	10.889 \\
240	10.981 \\
241	11.089 \\
242	11.188 \\
243	11.28 \\
244	11.374 \\
245	11.465 \\
246	11.558 \\
247	11.649 \\
248	11.743 \\
249	11.834 \\
250	11.929 \\
251	12.025 \\
252	12.134 \\
253	12.229 \\
254	12.324 \\
255	12.414 \\
256	12.509 \\
257	12.606 \\
258	12.701 \\
259	12.8 \\
260	12.899 \\
261	13 \\
262	13.101 \\
263	13.201 \\
264	13.305 \\
265	13.406 \\
266	13.515 \\
267	13.616 \\
268	13.72 \\
269	13.827 \\
270	13.932 \\
271	14.039 \\
272	14.142 \\
273	14.248 \\
274	14.351 \\
275	14.459 \\
276	14.564 \\
277	14.684 \\
278	14.796 \\
279	14.905 \\
280	15.018 \\
281	15.129 \\
282	15.239 \\
283	15.351 \\
284	15.463 \\
285	15.57 \\
286	15.682 \\
287	15.802 \\
288	15.922 \\
289	16.041 \\
290	16.175 \\
291	16.29 \\
292	16.408 \\
293	16.521 \\
294	16.642 \\
295	16.763 \\
296	16.896 \\
297	17.033 \\
298	17.148 \\
299	17.271 \\
300	17.389 \\
301	17.52 \\
302	17.659 \\
303	17.786 \\
304	17.911 \\
305	18.032 \\
306	18.151 \\
307	18.276 \\
308	18.399 \\
309	18.52 \\
310	18.646 \\
311	18.774 \\
312	18.898 \\
313	19.018 \\
314	19.145 \\
315	19.271 \\
316	19.396 \\
317	19.515 \\
318	19.642 \\
319	19.772 \\
320	19.895 \\
321	20.022 \\
322	20.15 \\
323	20.282 \\
324	20.41 \\
325	20.541 \\
326	20.67 \\
327	20.802 \\
328	20.947 \\
329	21.077 \\
330	21.212 \\
331	21.344 \\
332	21.472 \\
333	21.602 \\
334	21.736 \\
335	21.868 \\
336	22.004 \\
337	22.14 \\
338	22.271 \\
339	22.408 \\
340	22.541 \\
341	22.671 \\
342	22.807 \\
343	22.945 \\
344	23.084 \\
345	23.223 \\
346	23.366 \\
347	23.505 \\
348	23.654 \\
349	23.792 \\
350	23.939 \\
351	24.088 \\
352	24.227 \\
353	24.371 \\
354	24.516 \\
355	24.66 \\
356	24.802 \\
357	24.954 \\
358	25.106 \\
359	25.278 \\
360	25.438 \\
361	25.593 \\
362	25.744 \\
363	25.909 \\
364	26.065 \\
365	26.212 \\
366	26.354 \\
367	26.498 \\
368	26.642 \\
369	26.792 \\
370	26.937 \\
371	27.086 \\
372	27.235 \\
373	27.393 \\
374	27.545 \\
375	27.708 \\
376	27.863 \\
377	28.027 \\
378	28.182 \\
379	28.332 \\
380	28.486 \\
381	28.635 \\
382	28.796 \\
383	28.948 \\
384	29.107 \\
385	29.271 \\
386	29.427 \\
387	29.58 \\
388	29.736 \\
389	29.893 \\
390	30.052 \\
391	30.228 \\
392	30.388 \\
393	30.552 \\
394	30.715 \\
395	30.875 \\
396	31.03 \\
397	31.19 \\
398	31.35 \\
399	31.508 \\
400	31.669 \\
401	31.835 \\
402	31.999 \\
403	32.179 \\
404	32.339 \\
405	32.503 \\
406	32.672 \\
407	32.84 \\
408	33.002 \\
409	33.169 \\
410	33.339 \\
411	33.509 \\
412	33.677 \\
413	33.848 \\
414	34.018 \\
415	34.186 \\
416	34.36 \\
417	34.539 \\
418	34.711 \\
419	34.901 \\
420	35.083 \\
421	35.257 \\
422	35.433 \\
423	35.612 \\
424	35.794 \\
425	35.964 \\
426	36.136 \\
427	36.342 \\
428	36.531 \\
429	36.74 \\
430	36.928 \\
431	37.111 \\
432	37.297 \\
433	37.48 \\
434	37.657 \\
435	37.842 \\
436	38.022 \\
437	38.209 \\
438	38.391 \\
439	38.576 \\
440	38.751 \\
441	38.931 \\
442	39.107 \\
443	39.287 \\
444	39.482 \\
445	39.665 \\
446	39.842 \\
447	40.028 \\
448	40.21 \\
449	40.394 \\
450	40.577 \\
451	40.762 \\
452	40.951 \\
453	41.14 \\
454	41.329 \\
455	41.517 \\
456	41.708 \\
457	41.894 \\
458	42.083 \\
459	42.265 \\
460	42.455 \\
461	42.639 \\
462	42.829 \\
463	43.019 \\
464	43.209 \\
465	43.424 \\
466	43.616 \\
467	43.81 \\
468	44 \\
469	44.183 \\
470	44.382 \\
471	44.579 \\
472	44.772 \\
473	44.975 \\
474	45.181 \\
475	45.4 \\
476	45.614 \\
477	45.826 \\
478	46.035 \\
479	46.247 \\
480	46.457 \\
481	46.659 \\
482	46.852 \\
483	47.058 \\
484	47.259 \\
485	47.455 \\
486	47.656 \\
487	47.864 \\
488	48.076 \\
489	48.277 \\
490	48.482 \\
491	48.691 \\
492	48.914 \\
493	49.126 \\
494	49.352 \\
495	49.576 \\
496	49.789 \\
497	50.015 \\
498	50.218 \\
499	50.42 \\
500	50.626 \\
501	50.835 \\
502	51.045 \\
503	51.255 \\
504	51.5 \\
505	51.731 \\
506	51.942 \\
507	52.153 \\
508	52.366 \\
509	52.578 \\
510	52.792 \\
511	53.008 \\
512	53.246 \\
513	53.49 \\
514	53.742 \\
515	53.991 \\
516	54.238 \\
517	54.473 \\
518	54.698 \\
519	54.925 \\
520	55.141 \\
521	55.367 \\
522	55.585 \\
523	55.812 \\
524	56.029 \\
525	56.241 \\
526	56.453 \\
527	56.673 \\
528	56.895 \\
529	57.118 \\
530	57.342 \\
531	57.559 \\
532	57.777 \\
533	57.996 \\
534	58.219 \\
535	58.431 \\
536	58.654 \\
537	58.879 \\
538	59.098 \\
539	59.322 \\
540	59.548 \\
541	59.776 \\
542	59.996 \\
543	60.22 \\
544	60.447 \\
545	60.672 \\
546	60.899 \\
547	61.121 \\
548	61.371 \\
549	61.6 \\
550	61.828 \\
551	62.053 \\
552	62.279 \\
553	62.511 \\
554	62.747 \\
555	62.986 \\
556	63.214 \\
557	63.45 \\
558	63.69 \\
559	63.925 \\
560	64.175 \\
561	64.409 \\
562	64.644 \\
563	64.879 \\
564	65.11 \\
565	65.357 \\
566	65.6 \\
567	65.85 \\
568	66.089 \\
569	66.341 \\
570	66.579 \\
571	66.82 \\
572	67.059 \\
573	67.297 \\
574	67.54 \\
575	67.787 \\
576	68.025 \\
577	68.272 \\
578	68.521 \\
579	68.775 \\
580	69.019 \\
581	69.268 \\
582	69.519 \\
583	69.775 \\
584	70.024 \\
585	70.27 \\
586	70.514 \\
587	70.77 \\
588	71.028 \\
589	71.288 \\
590	71.536 \\
591	71.792 \\
592	72.043 \\
593	72.327 \\
594	72.593 \\
595	72.855 \\
596	73.136 \\
597	73.414 \\
598	73.673 \\
599	73.946 \\
600	74.204 \\
601	74.466 \\
602	74.733 \\
603	75.01 \\
604	75.301 \\
605	75.568 \\
606	75.831 \\
607	76.109 \\
608	76.385 \\
609	76.65 \\
610	76.905 \\
611	77.158 \\
612	77.422 \\
613	77.682 \\
614	77.945 \\
615	78.212 \\
616	78.469 \\
617	78.727 \\
618	78.991 \\
619	79.254 \\
620	79.518 \\
621	79.783 \\
622	80.041 \\
623	80.305 \\
624	80.57 \\
625	80.836 \\
626	81.099 \\
627	81.366 \\
628	81.632 \\
629	81.901 \\
630	82.171 \\
631	82.442 \\
632	82.71 \\
633	82.977 \\
634	83.246 \\
635	83.522 \\
636	83.796 \\
637	84.081 \\
638	84.365 \\
639	84.668 \\
640	84.977 \\
641	85.26 \\
642	85.589 \\
643	85.865 \\
644	86.162 \\
645	86.466 \\
646	86.746 \\
647	87.022 \\
648	87.323 \\
649	87.602 \\
650	87.882 \\
651	88.16 \\
652	88.428 \\
653	88.705 \\
654	88.986 \\
655	89.268 \\
656	89.552 \\
657	89.835 \\
658	90.118 \\
659	90.409 \\
660	90.683 \\
661	90.966 \\
662	91.247 \\
663	91.53 \\
664	91.812 \\
665	92.089 \\
666	92.374 \\
667	92.652 \\
668	92.938 \\
669	93.226 \\
670	93.515 \\
671	93.791 \\
672	94.081 \\
673	94.357 \\
674	94.65 \\
675	94.945 \\
676	95.232 \\
677	95.522 \\
678	95.808 \\
679	96.096 \\
680	96.383 \\
681	96.675 \\
682	96.969 \\
683	97.261 \\
684	97.557 \\
685	97.875 \\
686	98.178 \\
687	98.484 \\
688	98.796 \\
689	99.106 \\
690	99.413 \\
691	99.753 \\
692	100.07 \\
693	100.389 \\
694	100.71 \\
695	101.07 \\
696	101.382 \\
697	101.714 \\
698	102.038 \\
699	102.359 \\
700	102.669 \\
701	102.976 \\
702	103.289 \\
703	103.632 \\
704	103.962 \\
705	104.282 \\
706	104.604 \\
707	104.93 \\
708	105.236 \\
709	105.561 \\
710	105.906 \\
711	106.263 \\
712	106.598 \\
713	106.93 \\
714	107.247 \\
715	107.579 \\
716	107.928 \\
717	108.24 \\
718	108.578 \\
719	108.93 \\
720	109.262 \\
721	109.614 \\
722	109.939 \\
723	110.258 \\
724	110.571 \\
725	110.884 \\
726	111.21 \\
727	111.537 \\
728	111.868 \\
729	112.204 \\
730	112.543 \\
731	112.891 \\
732	113.244 \\
733	113.567 \\
734	113.915 \\
735	114.249 \\
736	114.581 \\
737	114.926 \\
738	115.25 \\
739	115.598 \\
740	115.968 \\
741	116.292 \\
742	116.617 \\
743	116.944 \\
744	117.271 \\
745	117.6 \\
746	117.94 \\
747	118.283 \\
748	118.666 \\
749	119.02 \\
750	119.419 \\
751	119.832 \\
752	120.193 \\
753	120.582 \\
754	120.934 \\
755	121.305 \\
756	121.684 \\
757	122.031 \\
758	122.37 \\
759	122.733 \\
760	123.1 \\
761	123.448 \\
762	123.801 \\
763	124.176 \\
764	124.54 \\
765	124.899 \\
766	125.256 \\
767	125.64 \\
768	126.015 \\
769	126.372 \\
770	126.713 \\
771	127.092 \\
772	127.434 \\
773	127.771 \\
774	128.12 \\
775	128.467 \\
776	128.809 \\
777	129.168 \\
778	129.506 \\
779	129.854 \\
780	130.199 \\
781	130.543 \\
782	130.893 \\
783	131.242 \\
784	131.589 \\
785	131.928 \\
786	132.268 \\
787	132.635 \\
788	133.03 \\
789	133.38 \\
790	133.731 \\
791	134.083 \\
792	134.434 \\
793	134.785 \\
794	135.136 \\
795	135.501 \\
796	135.853 \\
797	136.199 \\
798	136.561 \\
799	136.924 \\
800	137.293 \\
801	137.665 \\
802	138.062 \\
803	138.431 \\
804	138.818 \\
805	139.197 \\
806	139.575 \\
807	139.942 \\
808	140.34 \\
809	140.771 \\
810	141.205 \\
811	141.603 \\
812	142.009 \\
813	142.414 \\
814	142.861 \\
815	143.275 \\
816	143.674 \\
817	144.073 \\
818	144.463 \\
819	144.827 \\
820	145.223 \\
821	145.6 \\
822	145.988 \\
823	146.386 \\
824	146.773 \\
825	147.179 \\
826	147.611 \\
827	148.007 \\
828	148.402 \\
829	148.835 \\
830	149.205 \\
831	149.594 \\
832	150.032 \\
833	150.405 \\
834	150.79 \\
835	151.189 \\
836	151.574 \\
837	151.953 \\
838	152.322 \\
839	152.689 \\
840	153.09 \\
841	153.499 \\
842	153.914 \\
843	154.307 \\
844	154.705 \\
845	155.09 \\
846	155.503 \\
847	155.908 \\
848	156.308 \\
849	156.713 \\
850	157.122 \\
851	157.547 \\
852	157.943 \\
853	158.333 \\
854	158.747 \\
855	159.151 \\
856	159.55 \\
857	160.008 \\
858	160.42 \\
859	160.845 \\
860	161.232 \\
861	161.615 \\
862	162.006 \\
863	162.403 \\
864	162.814 \\
865	163.242 \\
866	163.656 \\
867	164.099 \\
868	164.541 \\
869	164.984 \\
870	165.408 \\
871	165.861 \\
872	166.29 \\
873	166.706 \\
874	167.11 \\
875	167.524 \\
876	167.93 \\
877	168.363 \\
878	168.788 \\
879	169.224 \\
880	169.685 \\
881	170.086 \\
882	170.496 \\
883	170.928 \\
884	171.373 \\
885	171.8 \\
886	172.216 \\
887	172.653 \\
888	173.068 \\
889	173.538 \\
890	174.003 \\
891	174.418 \\
892	174.832 \\
893	175.256 \\
894	175.696 \\
895	176.125 \\
896	176.565 \\
897	177.027 \\
898	177.442 \\
899	177.873 \\
900	178.339 \\
901	178.797 \\
902	179.232 \\
903	179.667 \\
904	180.103 \\
905	180.541 \\
906	180.979 \\
907	181.431 \\
908	181.843 \\
909	182.277 \\
910	182.716 \\
911	183.134 \\
912	183.58 \\
913	184.044 \\
914	184.469 \\
915	184.901 \\
916	185.327 \\
917	185.773 \\
918	186.252 \\
919	186.743 \\
920	187.186 \\
921	187.622 \\
922	188.041 \\
923	188.469 \\
924	188.881 \\
925	189.303 \\
926	189.729 \\
927	190.155 \\
928	190.574 \\
929	191.003 \\
930	191.454 \\
931	191.889 \\
932	192.324 \\
933	192.756 \\
934	193.206 \\
935	193.642 \\
936	194.096 \\
937	194.52 \\
938	194.963 \\
939	195.409 \\
940	195.836 \\
941	196.271 \\
942	196.716 \\
943	197.183 \\
944	197.635 \\
945	198.093 \\
946	198.573 \\
947	199.049 \\
948	199.549 \\
949	200.037 \\
950	200.584 \\
951	201.082 \\
952	201.556 \\
953	202.062 \\
954	202.509 \\
955	202.961 \\
956	203.43 \\
957	203.906 \\
958	204.385 \\
959	204.854 \\
960	205.344 \\
961	205.832 \\
962	206.305 \\
963	206.775 \\
964	207.229 \\
965	207.682 \\
966	208.129 \\
967	208.583 \\
968	209.027 \\
969	209.48 \\
970	209.937 \\
971	210.389 \\
972	210.84 \\
973	211.283 \\
974	211.741 \\
975	212.185 \\
976	212.64 \\
977	213.097 \\
978	213.539 \\
979	214.001 \\
980	214.459 \\
981	214.917 \\
982	215.376 \\
983	215.845 \\
984	216.318 \\
985	216.798 \\
986	217.272 \\
987	217.773 \\
988	218.271 \\
989	218.782 \\
990	219.291 \\
991	219.797 \\
992	220.297 \\
993	220.808 \\
994	221.305 \\
995	221.794 \\
996	222.278 \\
997	222.793 \\
998	223.263 \\
999	223.756 \\
};
\addplot [dotted, very thick, color1]
table [row sep=\\]{%
0	0.063 \\
1	0.168 \\
2	0.251 \\
3	0.358 \\
4	0.501 \\
5	0.579 \\
6	0.677 \\
7	0.788 \\
8	0.858 \\
9	1.045 \\
10	1.221 \\
11	1.432 \\
12	1.551 \\
13	1.625 \\
14	1.757 \\
15	1.858 \\
16	1.963 \\
17	2.069 \\
18	2.142 \\
19	2.252 \\
20	2.346 \\
21	2.453 \\
22	2.541 \\
23	2.636 \\
24	2.747 \\
25	2.841 \\
26	2.958 \\
27	3.043 \\
28	3.145 \\
29	3.24 \\
30	3.36 \\
31	3.472 \\
32	3.552 \\
33	3.662 \\
34	3.749 \\
35	3.881 \\
36	3.976 \\
37	4.083 \\
38	4.199 \\
39	4.279 \\
40	4.413 \\
41	4.502 \\
42	4.608 \\
43	4.703 \\
44	4.81 \\
45	4.948 \\
46	5.029 \\
47	5.14 \\
48	5.227 \\
49	5.34 \\
50	5.453 \\
51	5.559 \\
52	5.663 \\
53	5.768 \\
54	5.914 \\
55	5.999 \\
56	6.117 \\
57	6.202 \\
58	6.315 \\
59	6.43 \\
60	6.587 \\
61	6.733 \\
62	6.897 \\
63	7.047 \\
64	7.202 \\
65	7.357 \\
66	7.463 \\
67	7.601 \\
68	7.679 \\
69	7.8 \\
70	7.924 \\
71	8.101 \\
72	8.199 \\
73	8.328 \\
74	8.415 \\
75	8.527 \\
76	8.617 \\
77	8.727 \\
78	8.822 \\
79	8.929 \\
80	9.023 \\
81	9.132 \\
82	9.228 \\
83	9.327 \\
84	9.451 \\
85	9.526 \\
86	9.64 \\
87	9.721 \\
88	9.837 \\
89	9.921 \\
90	10.037 \\
91	10.126 \\
92	10.234 \\
93	10.323 \\
94	10.437 \\
95	10.534 \\
96	10.636 \\
97	10.732 \\
98	10.835 \\
99	10.956 \\
100	11.029 \\
101	11.157 \\
102	11.234 \\
103	11.359 \\
104	11.44 \\
105	11.555 \\
106	11.637 \\
107	11.75 \\
108	11.837 \\
109	11.959 \\
110	12.052 \\
111	12.171 \\
112	12.264 \\
113	12.376 \\
114	12.467 \\
115	12.578 \\
116	12.676 \\
117	12.785 \\
118	12.888 \\
119	12.993 \\
120	13.122 \\
121	13.238 \\
122	13.418 \\
123	13.513 \\
124	13.644 \\
125	13.732 \\
126	13.864 \\
127	13.95 \\
128	14.089 \\
129	14.174 \\
130	14.31 \\
131	14.389 \\
132	14.524 \\
133	14.607 \\
134	14.763 \\
135	14.865 \\
136	15.017 \\
137	15.116 \\
138	15.262 \\
139	15.364 \\
140	15.511 \\
141	15.612 \\
142	15.754 \\
143	15.852 \\
144	15.972 \\
145	16.063 \\
146	16.174 \\
147	16.273 \\
148	16.41 \\
149	16.504 \\
150	16.615 \\
151	16.708 \\
152	16.82 \\
153	16.917 \\
154	17.037 \\
155	17.134 \\
156	17.244 \\
157	17.349 \\
158	17.46 \\
159	17.568 \\
160	17.677 \\
161	17.78 \\
162	17.884 \\
163	18.006 \\
164	18.086 \\
165	18.199 \\
166	18.33 \\
167	18.42 \\
168	18.529 \\
169	18.642 \\
170	18.732 \\
171	18.842 \\
172	18.959 \\
173	19.049 \\
174	19.183 \\
175	19.261 \\
176	19.356 \\
177	19.48 \\
178	19.586 \\
179	19.689 \\
180	19.805 \\
181	19.889 \\
182	19.991 \\
183	20.106 \\
184	20.194 \\
185	20.364 \\
186	20.443 \\
187	20.536 \\
188	20.679 \\
189	20.758 \\
190	20.855 \\
191	21.028 \\
192	21.195 \\
193	21.334 \\
194	21.476 \\
195	21.571 \\
196	21.678 \\
197	21.808 \\
198	21.896 \\
199	22.017 \\
200	22.142 \\
201	22.23 \\
202	22.35 \\
203	22.517 \\
204	22.612 \\
205	22.755 \\
206	22.835 \\
207	22.933 \\
208	23.184 \\
209	23.28 \\
210	23.388 \\
211	23.56 \\
212	23.68 \\
213	23.801 \\
214	23.962 \\
215	24.046 \\
216	24.152 \\
217	24.279 \\
218	24.388 \\
219	24.495 \\
220	24.621 \\
221	24.714 \\
222	24.837 \\
223	25.004 \\
224	25.104 \\
225	25.267 \\
226	25.354 \\
227	25.467 \\
228	25.632 \\
229	25.728 \\
230	25.856 \\
231	26.013 \\
232	26.099 \\
233	26.198 \\
234	26.365 \\
235	26.452 \\
236	26.547 \\
237	26.731 \\
238	26.82 \\
239	26.926 \\
240	27.102 \\
241	27.205 \\
242	27.323 \\
243	27.506 \\
244	27.598 \\
245	27.709 \\
246	27.878 \\
247	27.984 \\
248	28.123 \\
249	28.312 \\
250	28.445 \\
251	28.591 \\
252	28.719 \\
253	28.815 \\
254	28.983 \\
255	29.071 \\
256	29.175 \\
257	29.334 \\
258	29.419 \\
259	29.536 \\
260	29.738 \\
261	29.86 \\
262	30 \\
263	30.204 \\
264	30.297 \\
265	30.417 \\
266	30.602 \\
267	30.714 \\
268	30.84 \\
269	30.991 \\
270	31.078 \\
271	31.194 \\
272	31.37 \\
273	31.458 \\
274	31.568 \\
275	31.725 \\
276	31.835 \\
277	31.94 \\
278	32.094 \\
279	32.185 \\
280	32.309 \\
281	32.454 \\
282	32.572 \\
283	32.681 \\
284	32.864 \\
285	32.951 \\
286	33.103 \\
287	33.221 \\
288	33.367 \\
289	33.466 \\
290	33.621 \\
291	33.925 \\
292	34.053 \\
293	34.163 \\
294	34.4 \\
295	34.487 \\
296	34.598 \\
297	34.713 \\
298	34.877 \\
299	34.983 \\
300	35.113 \\
301	35.282 \\
302	35.372 \\
303	35.473 \\
304	35.725 \\
305	36.024 \\
306	36.214 \\
307	36.418 \\
308	36.616 \\
309	36.711 \\
310	36.819 \\
311	36.971 \\
312	37.173 \\
313	37.268 \\
314	37.423 \\
315	37.599 \\
316	37.72 \\
317	37.824 \\
318	37.96 \\
319	38.172 \\
320	38.262 \\
321	38.404 \\
322	38.525 \\
323	38.665 \\
324	38.757 \\
325	38.862 \\
326	39.059 \\
327	39.14 \\
328	39.247 \\
329	39.366 \\
330	39.533 \\
331	39.654 \\
332	39.745 \\
333	39.865 \\
334	40.049 \\
335	40.137 \\
336	40.262 \\
337	40.442 \\
338	40.534 \\
339	40.623 \\
340	40.718 \\
341	40.892 \\
342	41.018 \\
343	41.143 \\
344	41.279 \\
345	41.47 \\
346	41.574 \\
347	41.681 \\
348	41.868 \\
349	41.968 \\
350	42.071 \\
351	42.186 \\
352	42.35 \\
353	42.453 \\
354	42.563 \\
355	42.683 \\
356	42.842 \\
357	42.943 \\
358	43.058 \\
359	43.323 \\
360	43.412 \\
361	43.512 \\
362	43.631 \\
363	43.784 \\
364	43.88 \\
365	43.981 \\
366	44.112 \\
367	44.259 \\
368	44.38 \\
369	44.484 \\
370	44.675 \\
371	44.762 \\
372	44.86 \\
373	44.994 \\
374	45.196 \\
375	45.299 \\
376	45.417 \\
377	45.557 \\
378	45.734 \\
379	45.824 \\
380	45.93 \\
381	46.05 \\
382	46.225 \\
383	46.315 \\
384	46.422 \\
385	46.551 \\
386	46.745 \\
387	46.839 \\
388	46.972 \\
389	47.096 \\
390	47.265 \\
391	47.424 \\
392	47.525 \\
393	47.672 \\
394	47.854 \\
395	47.957 \\
396	48.062 \\
397	48.181 \\
398	48.353 \\
399	48.454 \\
400	48.571 \\
401	48.687 \\
402	48.857 \\
403	48.972 \\
404	49.069 \\
405	49.273 \\
406	49.367 \\
407	49.509 \\
408	49.63 \\
409	49.799 \\
410	49.885 \\
411	49.991 \\
412	50.097 \\
413	50.31 \\
414	50.444 \\
415	50.565 \\
416	50.687 \\
417	50.87 \\
418	50.989 \\
419	51.193 \\
420	51.388 \\
421	51.629 \\
422	51.749 \\
423	51.881 \\
424	52.009 \\
425	52.172 \\
426	52.28 \\
427	52.397 \\
428	52.618 \\
429	52.715 \\
430	52.822 \\
431	52.934 \\
432	53.114 \\
433	53.209 \\
434	53.313 \\
435	53.437 \\
436	53.605 \\
437	53.7 \\
438	53.803 \\
439	53.93 \\
440	54.088 \\
441	54.183 \\
442	54.287 \\
443	54.407 \\
444	54.565 \\
445	54.662 \\
446	54.771 \\
447	54.947 \\
448	55.037 \\
449	55.137 \\
450	55.247 \\
451	55.371 \\
452	55.553 \\
453	55.65 \\
454	55.78 \\
455	55.895 \\
456	56.108 \\
457	56.196 \\
458	56.298 \\
459	56.408 \\
460	56.522 \\
461	56.692 \\
462	56.786 \\
463	56.89 \\
464	57 \\
465	57.122 \\
466	57.291 \\
467	57.387 \\
468	57.491 \\
469	57.603 \\
470	57.789 \\
471	57.88 \\
472	57.979 \\
473	58.086 \\
474	58.204 \\
475	58.385 \\
476	58.48 \\
477	58.581 \\
478	58.688 \\
479	58.81 \\
480	58.989 \\
481	59.085 \\
482	59.182 \\
483	59.291 \\
484	59.414 \\
485	59.582 \\
486	59.677 \\
487	59.779 \\
488	59.886 \\
489	60.006 \\
490	60.182 \\
491	60.281 \\
492	60.383 \\
493	60.49 \\
494	60.608 \\
495	60.777 \\
496	60.87 \\
497	60.967 \\
498	61.072 \\
499	61.271 \\
500	61.385 \\
501	61.482 \\
502	61.584 \\
503	61.691 \\
504	61.892 \\
505	61.983 \\
506	62.072 \\
507	62.174 \\
508	62.286 \\
509	62.476 \\
510	62.564 \\
511	62.662 \\
512	62.766 \\
513	62.875 \\
514	63.066 \\
515	63.154 \\
516	63.252 \\
517	63.359 \\
518	63.475 \\
519	63.655 \\
520	63.749 \\
521	63.845 \\
522	63.95 \\
523	64.065 \\
524	64.236 \\
525	64.329 \\
526	64.428 \\
527	64.537 \\
528	64.734 \\
529	64.821 \\
530	64.923 \\
531	65.025 \\
532	65.137 \\
533	65.263 \\
534	65.437 \\
535	65.533 \\
536	65.634 \\
537	65.744 \\
538	65.866 \\
539	66.04 \\
540	66.134 \\
541	66.238 \\
542	66.348 \\
543	66.469 \\
544	66.646 \\
545	66.739 \\
546	66.839 \\
547	66.945 \\
548	67.068 \\
549	67.245 \\
550	67.339 \\
551	67.443 \\
552	67.586 \\
553	67.706 \\
554	67.882 \\
555	67.976 \\
556	68.082 \\
557	68.193 \\
558	68.313 \\
559	68.488 \\
560	68.587 \\
561	68.685 \\
562	68.788 \\
563	68.911 \\
564	69.088 \\
565	69.184 \\
566	69.287 \\
567	69.399 \\
568	69.512 \\
569	69.688 \\
570	69.783 \\
571	69.905 \\
572	70.017 \\
573	70.136 \\
574	70.32 \\
575	70.419 \\
576	70.531 \\
577	70.642 \\
578	70.764 \\
579	70.935 \\
580	71.033 \\
581	71.139 \\
582	71.248 \\
583	71.454 \\
584	71.545 \\
585	71.645 \\
586	71.754 \\
587	71.867 \\
588	71.991 \\
589	72.175 \\
590	72.271 \\
591	72.374 \\
592	72.481 \\
593	72.604 \\
594	72.829 \\
595	72.925 \\
596	73.027 \\
597	73.131 \\
598	73.24 \\
599	73.366 \\
600	73.547 \\
601	73.639 \\
602	73.744 \\
603	73.853 \\
604	73.974 \\
605	74.16 \\
606	74.256 \\
607	74.358 \\
608	74.467 \\
609	74.586 \\
610	74.783 \\
611	74.873 \\
612	75.013 \\
613	75.123 \\
614	75.234 \\
615	75.466 \\
616	75.556 \\
617	75.655 \\
618	75.759 \\
619	75.869 \\
620	75.987 \\
621	76.199 \\
622	76.289 \\
623	76.389 \\
624	76.496 \\
625	76.608 \\
626	76.728 \\
627	76.928 \\
628	77.02 \\
629	77.12 \\
630	77.23 \\
631	77.348 \\
632	77.481 \\
633	77.678 \\
634	77.77 \\
635	77.873 \\
636	77.981 \\
637	78.096 \\
638	78.231 \\
639	78.421 \\
640	78.513 \\
641	78.617 \\
642	78.727 \\
643	78.838 \\
644	78.97 \\
645	79.172 \\
646	79.267 \\
647	79.364 \\
648	79.471 \\
649	79.585 \\
650	79.713 \\
651	79.938 \\
652	80.038 \\
653	80.131 \\
654	80.237 \\
655	80.349 \\
656	80.467 \\
657	80.7 \\
658	80.792 \\
659	80.892 \\
660	80.992 \\
661	81.101 \\
662	81.213 \\
663	81.335 \\
664	81.531 \\
665	81.629 \\
666	81.73 \\
667	81.838 \\
668	81.951 \\
669	82.073 \\
670	82.273 \\
671	82.372 \\
672	82.47 \\
673	82.579 \\
674	82.695 \\
675	82.818 \\
676	83.029 \\
677	83.166 \\
678	83.26 \\
679	83.374 \\
680	83.485 \\
681	83.605 \\
682	83.816 \\
683	83.908 \\
684	84.005 \\
685	84.116 \\
686	84.229 \\
687	84.35 \\
688	84.568 \\
689	84.665 \\
690	84.76 \\
691	84.866 \\
692	84.979 \\
693	85.096 \\
694	85.322 \\
695	85.417 \\
696	85.516 \\
697	85.622 \\
698	85.736 \\
699	85.853 \\
700	86.078 \\
701	86.169 \\
702	86.267 \\
703	86.383 \\
704	86.493 \\
705	86.606 \\
706	86.731 \\
707	86.929 \\
708	87.028 \\
709	87.13 \\
710	87.24 \\
711	87.358 \\
712	87.584 \\
713	87.677 \\
714	87.773 \\
715	87.874 \\
716	87.988 \\
717	88.106 \\
718	88.233 \\
719	88.464 \\
720	88.565 \\
721	88.662 \\
722	88.769 \\
723	88.885 \\
724	88.998 \\
725	89.126 \\
726	89.342 \\
727	89.443 \\
728	89.542 \\
729	89.651 \\
730	89.768 \\
731	89.89 \\
732	90.051 \\
733	90.271 \\
734	90.373 \\
735	90.472 \\
736	90.578 \\
737	90.694 \\
738	90.812 \\
739	91.059 \\
740	91.155 \\
741	91.266 \\
742	91.374 \\
743	91.486 \\
744	91.601 \\
745	91.767 \\
746	92.012 \\
747	92.107 \\
748	92.204 \\
749	92.313 \\
750	92.429 \\
751	92.545 \\
752	92.671 \\
753	92.899 \\
754	93 \\
755	93.101 \\
756	93.211 \\
757	93.324 \\
758	93.445 \\
759	93.706 \\
760	93.8 \\
761	93.902 \\
762	94.006 \\
763	94.121 \\
764	94.233 \\
765	94.353 \\
766	94.585 \\
767	94.685 \\
768	94.787 \\
769	94.888 \\
770	94.997 \\
771	95.114 \\
772	95.256 \\
773	95.484 \\
774	95.582 \\
775	95.682 \\
776	95.789 \\
777	95.905 \\
778	96.028 \\
779	96.267 \\
780	96.369 \\
781	96.476 \\
782	96.582 \\
783	96.696 \\
784	96.814 \\
785	96.941 \\
786	97.166 \\
787	97.267 \\
788	97.37 \\
789	97.48 \\
790	97.597 \\
791	97.719 \\
792	97.977 \\
793	98.082 \\
794	98.183 \\
795	98.286 \\
796	98.399 \\
797	98.507 \\
798	98.631 \\
799	98.859 \\
800	98.962 \\
801	99.059 \\
802	99.168 \\
803	99.281 \\
804	99.397 \\
805	99.65 \\
806	99.748 \\
807	99.849 \\
808	99.952 \\
809	100.063 \\
810	100.182 \\
811	100.31 \\
812	100.542 \\
813	100.645 \\
814	100.745 \\
815	100.856 \\
816	100.972 \\
817	101.095 \\
818	101.352 \\
819	101.449 \\
820	101.552 \\
821	101.657 \\
822	101.77 \\
823	101.887 \\
824	102.067 \\
825	102.299 \\
826	102.402 \\
827	102.506 \\
828	102.62 \\
829	102.74 \\
830	102.859 \\
831	103.101 \\
832	103.201 \\
833	103.309 \\
834	103.405 \\
835	103.516 \\
836	103.636 \\
837	103.765 \\
838	103.996 \\
839	104.1 \\
840	104.198 \\
841	104.315 \\
842	104.43 \\
843	104.552 \\
844	104.79 \\
845	104.898 \\
846	104.998 \\
847	105.106 \\
848	105.215 \\
849	105.336 \\
850	105.602 \\
851	105.699 \\
852	105.803 \\
853	105.905 \\
854	106.019 \\
855	106.134 \\
856	106.258 \\
857	106.404 \\
858	106.644 \\
859	106.755 \\
860	106.867 \\
861	106.969 \\
862	107.085 \\
863	107.209 \\
864	107.346 \\
865	107.592 \\
866	107.691 \\
867	107.805 \\
868	107.911 \\
869	108.026 \\
870	108.143 \\
871	108.267 \\
872	108.529 \\
873	108.626 \\
874	108.729 \\
875	108.833 \\
876	108.949 \\
877	109.072 \\
878	109.202 \\
879	109.484 \\
880	109.58 \\
881	109.68 \\
882	109.789 \\
883	109.898 \\
884	110.023 \\
885	110.145 \\
886	110.277 \\
887	110.518 \\
888	110.622 \\
889	110.728 \\
890	110.84 \\
891	110.956 \\
892	111.075 \\
893	111.206 \\
894	111.454 \\
895	111.556 \\
896	111.666 \\
897	111.776 \\
898	111.893 \\
899	112.016 \\
900	112.142 \\
901	112.401 \\
902	112.5 \\
903	112.608 \\
904	112.713 \\
905	112.83 \\
906	112.959 \\
907	113.087 \\
908	113.35 \\
909	113.48 \\
910	113.665 \\
911	113.77 \\
912	113.894 \\
913	114.025 \\
914	114.165 \\
915	114.447 \\
916	114.547 \\
917	114.662 \\
918	114.807 \\
919	114.947 \\
920	115.103 \\
921	115.233 \\
922	115.383 \\
923	115.643 \\
924	115.752 \\
925	115.859 \\
926	115.971 \\
927	116.09 \\
928	116.218 \\
929	116.353 \\
930	116.606 \\
931	116.713 \\
932	116.823 \\
933	116.933 \\
934	117.056 \\
935	117.182 \\
936	117.312 \\
937	117.575 \\
938	117.678 \\
939	117.787 \\
940	117.892 \\
941	118.013 \\
942	118.134 \\
943	118.265 \\
944	118.522 \\
945	118.626 \\
946	118.734 \\
947	118.841 \\
948	118.963 \\
949	119.088 \\
950	119.212 \\
951	119.476 \\
952	119.585 \\
953	119.692 \\
954	119.799 \\
955	119.92 \\
956	120.041 \\
957	120.18 \\
958	120.446 \\
959	120.545 \\
960	120.659 \\
961	120.76 \\
962	120.877 \\
963	121.002 \\
964	121.127 \\
965	121.4 \\
966	121.502 \\
967	121.607 \\
968	121.713 \\
969	121.826 \\
970	121.939 \\
971	122.065 \\
972	122.344 \\
973	122.442 \\
974	122.549 \\
975	122.659 \\
976	122.77 \\
977	122.892 \\
978	123.016 \\
979	123.301 \\
980	123.407 \\
981	123.515 \\
982	123.625 \\
983	123.735 \\
984	123.853 \\
985	123.976 \\
986	124.252 \\
987	124.353 \\
988	124.456 \\
989	124.57 \\
990	124.678 \\
991	124.801 \\
992	124.926 \\
993	125.205 \\
994	125.304 \\
995	125.411 \\
996	125.523 \\
997	125.631 \\
998	125.755 \\
999	125.877 \\
};
\end{groupplot}

\end{tikzpicture}


==> plots/ni.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.5cm, vertical sep=2.0cm}]
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={8bit input, trace length 20},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-0.22255, ymax=4.67355
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.005 \\
1	0.005 \\
2	0.005 \\
3	0.006 \\
4	0.006 \\
5	0.006 \\
6	0.007 \\
7	0.007 \\
8	0.008 \\
9	0.008 \\
10	0.009 \\
11	0.009 \\
12	0.01 \\
13	0.01 \\
14	0.011 \\
15	0.011 \\
16	0.012 \\
17	0.013 \\
18	0.013 \\
19	0.014 \\
20	0.014 \\
21	0.015 \\
22	0.016 \\
23	0.016 \\
24	0.017 \\
25	0.018 \\
26	0.019 \\
27	0.02 \\
28	0.021 \\
29	0.021 \\
30	0.023 \\
31	0.024 \\
32	0.025 \\
33	0.025 \\
34	0.026 \\
35	0.027 \\
36	0.027 \\
37	0.028 \\
38	0.029 \\
39	0.029 \\
40	0.03 \\
41	0.031 \\
42	0.031 \\
43	0.032 \\
44	0.033 \\
45	0.034 \\
46	0.034 \\
47	0.035 \\
48	0.036 \\
49	0.037 \\
50	0.038 \\
51	0.039 \\
52	0.04 \\
53	0.041 \\
54	0.042 \\
55	0.044 \\
56	0.045 \\
57	0.046 \\
58	0.046 \\
59	0.047 \\
60	0.049 \\
61	0.049 \\
62	0.05 \\
63	0.051 \\
64	0.051 \\
65	0.051 \\
66	0.053 \\
67	0.053 \\
68	0.054 \\
69	0.055 \\
70	0.056 \\
71	0.058 \\
72	0.059 \\
73	0.06 \\
74	0.06 \\
75	0.062 \\
76	0.063 \\
77	0.063 \\
78	0.065 \\
79	0.066 \\
80	0.066 \\
81	0.068 \\
82	0.069 \\
83	0.071 \\
84	0.072 \\
85	0.072 \\
86	0.074 \\
87	0.075 \\
88	0.075 \\
89	0.077 \\
90	0.079 \\
91	0.08 \\
92	0.08 \\
93	0.082 \\
94	0.082 \\
95	0.084 \\
96	0.085 \\
97	0.087 \\
98	0.087 \\
99	0.088 \\
100	0.09 \\
101	0.092 \\
102	0.094 \\
103	0.095 \\
104	0.095 \\
105	0.097 \\
106	0.099 \\
107	0.101 \\
108	0.103 \\
109	0.104 \\
110	0.106 \\
111	0.108 \\
112	0.11 \\
113	0.112 \\
114	0.113 \\
115	0.115 \\
116	0.115 \\
117	0.115 \\
118	0.115 \\
119	0.115 \\
120	0.117 \\
121	0.117 \\
122	0.119 \\
123	0.121 \\
124	0.123 \\
125	0.123 \\
126	0.123 \\
127	0.125 \\
128	0.127 \\
129	0.129 \\
130	0.131 \\
131	0.131 \\
132	0.133 \\
133	0.133 \\
134	0.135 \\
135	0.135 \\
136	0.138 \\
137	0.14 \\
138	0.142 \\
139	0.144 \\
140	0.144 \\
141	0.144 \\
142	0.146 \\
143	0.148 \\
144	0.15 \\
145	0.152 \\
146	0.155 \\
147	0.157 \\
148	0.157 \\
149	0.159 \\
150	0.161 \\
151	0.163 \\
152	0.163 \\
153	0.166 \\
154	0.166 \\
155	0.166 \\
156	0.169 \\
157	0.169 \\
158	0.169 \\
159	0.172 \\
160	0.172 \\
161	0.174 \\
162	0.176 \\
163	0.176 \\
164	0.179 \\
165	0.181 \\
166	0.184 \\
167	0.184 \\
168	0.186 \\
169	0.188 \\
170	0.191 \\
171	0.193 \\
172	0.195 \\
173	0.195 \\
174	0.198 \\
175	0.198 \\
176	0.198 \\
177	0.2 \\
178	0.2 \\
179	0.2 \\
180	0.203 \\
181	0.206 \\
182	0.206 \\
183	0.206 \\
184	0.206 \\
185	0.208 \\
186	0.208 \\
187	0.208 \\
188	0.21 \\
189	0.213 \\
190	0.216 \\
191	0.219 \\
192	0.219 \\
193	0.219 \\
194	0.221 \\
195	0.221 \\
196	0.221 \\
197	0.221 \\
198	0.224 \\
199	0.224 \\
200	0.224 \\
201	0.227 \\
202	0.229 \\
203	0.232 \\
204	0.235 \\
205	0.238 \\
206	0.238 \\
207	0.24 \\
208	0.243 \\
209	0.246 \\
210	0.246 \\
211	0.249 \\
212	0.249 \\
213	0.249 \\
214	0.249 \\
215	0.249 \\
216	0.251 \\
217	0.254 \\
218	0.254 \\
219	0.254 \\
220	0.257 \\
221	0.257 \\
222	0.257 \\
223	0.259 \\
224	0.259 \\
225	0.259 \\
226	0.262 \\
227	0.265 \\
228	0.268 \\
229	0.268 \\
230	0.268 \\
231	0.268 \\
232	0.268 \\
233	0.268 \\
234	0.268 \\
235	0.271 \\
236	0.271 \\
237	0.273 \\
238	0.273 \\
239	0.273 \\
240	0.273 \\
241	0.276 \\
242	0.277 \\
243	0.279 \\
244	0.279 \\
245	0.282 \\
246	0.282 \\
247	0.286 \\
248	0.286 \\
249	0.286 \\
250	0.286 \\
251	0.288 \\
252	0.288 \\
253	0.291 \\
254	0.291 \\
255	0.294 \\
256	0.294 \\
257	0.297 \\
258	0.298 \\
259	0.298 \\
260	0.298 \\
261	0.298 \\
262	0.298 \\
263	0.298 \\
264	0.298 \\
265	0.298 \\
266	0.298 \\
267	0.301 \\
268	0.301 \\
269	0.301 \\
270	0.304 \\
271	0.304 \\
272	0.307 \\
273	0.307 \\
274	0.307 \\
275	0.31 \\
276	0.31 \\
277	0.31 \\
278	0.31 \\
279	0.31 \\
280	0.31 \\
281	0.31 \\
282	0.31 \\
283	0.313 \\
284	0.313 \\
285	0.313 \\
286	0.316 \\
287	0.316 \\
288	0.319 \\
289	0.319 \\
290	0.319 \\
291	0.319 \\
292	0.322 \\
293	0.322 \\
294	0.322 \\
295	0.326 \\
296	0.326 \\
297	0.326 \\
298	0.328 \\
299	0.329 \\
300	0.329 \\
301	0.331 \\
302	0.335 \\
303	0.337 \\
304	0.338 \\
305	0.338 \\
306	0.341 \\
307	0.341 \\
308	0.341 \\
309	0.341 \\
310	0.344 \\
311	0.344 \\
312	0.344 \\
313	0.344 \\
314	0.344 \\
315	0.344 \\
316	0.344 \\
317	0.344 \\
318	0.344 \\
319	0.347 \\
320	0.347 \\
321	0.347 \\
322	0.35 \\
323	0.35 \\
324	0.354 \\
325	0.354 \\
326	0.354 \\
327	0.354 \\
328	0.354 \\
329	0.354 \\
330	0.354 \\
331	0.354 \\
332	0.354 \\
333	0.354 \\
334	0.357 \\
335	0.36 \\
336	0.36 \\
337	0.36 \\
338	0.364 \\
339	0.364 \\
340	0.367 \\
341	0.367 \\
342	0.367 \\
343	0.367 \\
344	0.367 \\
345	0.367 \\
346	0.367 \\
347	0.37 \\
348	0.37 \\
349	0.37 \\
350	0.373 \\
351	0.373 \\
352	0.373 \\
353	0.374 \\
354	0.374 \\
355	0.374 \\
356	0.377 \\
357	0.377 \\
358	0.377 \\
359	0.38 \\
360	0.38 \\
361	0.38 \\
362	0.38 \\
363	0.384 \\
364	0.384 \\
365	0.387 \\
366	0.387 \\
367	0.39 \\
368	0.39 \\
369	0.394 \\
370	0.394 \\
371	0.397 \\
372	0.4 \\
373	0.404 \\
374	0.404 \\
375	0.404 \\
376	0.404 \\
377	0.404 \\
378	0.404 \\
379	0.404 \\
380	0.404 \\
381	0.404 \\
382	0.408 \\
383	0.408 \\
384	0.408 \\
385	0.408 \\
386	0.408 \\
387	0.408 \\
388	0.408 \\
389	0.408 \\
390	0.408 \\
391	0.408 \\
392	0.408 \\
393	0.408 \\
394	0.408 \\
395	0.408 \\
396	0.408 \\
397	0.408 \\
398	0.408 \\
399	0.408 \\
400	0.408 \\
401	0.411 \\
402	0.411 \\
403	0.411 \\
404	0.411 \\
405	0.411 \\
406	0.411 \\
407	0.411 \\
408	0.411 \\
409	0.411 \\
410	0.411 \\
411	0.411 \\
412	0.411 \\
413	0.411 \\
414	0.411 \\
415	0.415 \\
416	0.415 \\
417	0.415 \\
418	0.415 \\
419	0.415 \\
420	0.415 \\
421	0.415 \\
422	0.415 \\
423	0.415 \\
424	0.415 \\
425	0.415 \\
426	0.415 \\
427	0.415 \\
428	0.415 \\
429	0.415 \\
430	0.415 \\
431	0.419 \\
432	0.419 \\
433	0.419 \\
434	0.419 \\
435	0.419 \\
436	0.419 \\
437	0.419 \\
438	0.419 \\
439	0.42 \\
440	0.42 \\
441	0.42 \\
442	0.42 \\
443	0.42 \\
444	0.42 \\
445	0.424 \\
446	0.424 \\
447	0.424 \\
448	0.424 \\
449	0.424 \\
450	0.424 \\
451	0.424 \\
452	0.427 \\
453	0.427 \\
454	0.43 \\
455	0.434 \\
456	0.434 \\
457	0.434 \\
458	0.434 \\
459	0.438 \\
460	0.438 \\
461	0.438 \\
462	0.441 \\
463	0.441 \\
464	0.445 \\
465	0.445 \\
466	0.445 \\
467	0.445 \\
468	0.448 \\
469	0.448 \\
470	0.448 \\
471	0.448 \\
472	0.448 \\
473	0.448 \\
474	0.448 \\
475	0.448 \\
476	0.448 \\
477	0.448 \\
478	0.448 \\
479	0.452 \\
480	0.452 \\
481	0.455 \\
482	0.455 \\
483	0.455 \\
484	0.456 \\
485	0.456 \\
486	0.456 \\
487	0.456 \\
488	0.459 \\
489	0.459 \\
490	0.459 \\
491	0.46 \\
492	0.46 \\
493	0.46 \\
494	0.463 \\
495	0.463 \\
496	0.463 \\
497	0.463 \\
498	0.467 \\
499	0.47 \\
500	0.47 \\
501	0.47 \\
502	0.47 \\
503	0.47 \\
504	0.474 \\
505	0.474 \\
506	0.474 \\
507	0.474 \\
508	0.474 \\
509	0.474 \\
510	0.474 \\
511	0.474 \\
512	0.474 \\
513	0.474 \\
514	0.474 \\
515	0.474 \\
516	0.474 \\
517	0.474 \\
518	0.478 \\
519	0.478 \\
520	0.481 \\
521	0.481 \\
522	0.481 \\
523	0.485 \\
524	0.485 \\
525	0.485 \\
526	0.485 \\
527	0.485 \\
528	0.485 \\
529	0.485 \\
530	0.485 \\
531	0.489 \\
532	0.489 \\
533	0.489 \\
534	0.489 \\
535	0.489 \\
536	0.489 \\
537	0.489 \\
538	0.493 \\
539	0.493 \\
540	0.493 \\
541	0.493 \\
542	0.493 \\
543	0.497 \\
544	0.497 \\
545	0.497 \\
546	0.497 \\
547	0.497 \\
548	0.497 \\
549	0.497 \\
550	0.497 \\
551	0.497 \\
552	0.497 \\
553	0.497 \\
554	0.497 \\
555	0.497 \\
556	0.501 \\
557	0.501 \\
558	0.501 \\
559	0.501 \\
560	0.501 \\
561	0.501 \\
562	0.501 \\
563	0.501 \\
564	0.501 \\
565	0.501 \\
566	0.501 \\
567	0.501 \\
568	0.501 \\
569	0.501 \\
570	0.501 \\
571	0.501 \\
572	0.501 \\
573	0.501 \\
574	0.501 \\
575	0.505 \\
576	0.505 \\
577	0.505 \\
578	0.505 \\
579	0.505 \\
580	0.505 \\
581	0.505 \\
582	0.505 \\
583	0.505 \\
584	0.505 \\
585	0.505 \\
586	0.505 \\
587	0.505 \\
588	0.505 \\
589	0.505 \\
590	0.505 \\
591	0.505 \\
592	0.505 \\
593	0.505 \\
594	0.505 \\
595	0.505 \\
596	0.505 \\
597	0.505 \\
598	0.509 \\
599	0.509 \\
600	0.509 \\
601	0.509 \\
602	0.509 \\
603	0.509 \\
604	0.509 \\
605	0.509 \\
606	0.509 \\
607	0.509 \\
608	0.509 \\
609	0.509 \\
610	0.509 \\
611	0.509 \\
612	0.51 \\
613	0.51 \\
614	0.51 \\
615	0.51 \\
616	0.51 \\
617	0.51 \\
618	0.51 \\
619	0.51 \\
620	0.51 \\
621	0.51 \\
622	0.51 \\
623	0.51 \\
624	0.51 \\
625	0.51 \\
626	0.51 \\
627	0.514 \\
628	0.514 \\
629	0.514 \\
630	0.514 \\
631	0.514 \\
632	0.514 \\
633	0.514 \\
634	0.514 \\
635	0.514 \\
636	0.514 \\
637	0.518 \\
638	0.518 \\
639	0.518 \\
640	0.518 \\
641	0.518 \\
642	0.522 \\
643	0.522 \\
644	0.522 \\
645	0.522 \\
646	0.522 \\
647	0.522 \\
648	0.522 \\
649	0.526 \\
650	0.526 \\
651	0.526 \\
652	0.53 \\
653	0.534 \\
654	0.534 \\
655	0.534 \\
656	0.534 \\
657	0.534 \\
658	0.534 \\
659	0.534 \\
660	0.534 \\
661	0.534 \\
662	0.538 \\
663	0.542 \\
664	0.542 \\
665	0.542 \\
666	0.542 \\
667	0.542 \\
668	0.542 \\
669	0.542 \\
670	0.542 \\
671	0.542 \\
672	0.542 \\
673	0.542 \\
674	0.542 \\
675	0.542 \\
676	0.542 \\
677	0.542 \\
678	0.546 \\
679	0.546 \\
680	0.546 \\
681	0.546 \\
682	0.546 \\
683	0.546 \\
684	0.546 \\
685	0.546 \\
686	0.55 \\
687	0.554 \\
688	0.554 \\
689	0.554 \\
690	0.554 \\
691	0.554 \\
692	0.558 \\
693	0.558 \\
694	0.558 \\
695	0.558 \\
696	0.558 \\
697	0.558 \\
698	0.558 \\
699	0.558 \\
700	0.558 \\
701	0.563 \\
702	0.563 \\
703	0.563 \\
704	0.563 \\
705	0.563 \\
706	0.563 \\
707	0.563 \\
708	0.563 \\
709	0.563 \\
710	0.563 \\
711	0.563 \\
712	0.563 \\
713	0.563 \\
714	0.563 \\
715	0.563 \\
716	0.563 \\
717	0.563 \\
718	0.563 \\
719	0.563 \\
720	0.563 \\
721	0.563 \\
722	0.563 \\
723	0.563 \\
724	0.563 \\
725	0.563 \\
726	0.563 \\
727	0.563 \\
728	0.563 \\
729	0.563 \\
730	0.563 \\
731	0.563 \\
732	0.563 \\
733	0.563 \\
734	0.563 \\
735	0.563 \\
736	0.563 \\
737	0.563 \\
738	0.563 \\
739	0.563 \\
740	0.563 \\
741	0.563 \\
742	0.563 \\
743	0.564 \\
744	0.564 \\
745	0.564 \\
746	0.564 \\
747	0.564 \\
748	0.564 \\
749	0.564 \\
750	0.564 \\
751	0.564 \\
752	0.564 \\
753	0.564 \\
754	0.564 \\
755	0.564 \\
756	0.564 \\
757	0.564 \\
758	0.564 \\
759	0.564 \\
760	0.564 \\
761	0.564 \\
762	0.564 \\
763	0.564 \\
764	0.564 \\
765	0.564 \\
766	0.564 \\
767	0.564 \\
768	0.564 \\
769	0.564 \\
770	0.564 \\
771	0.564 \\
772	0.564 \\
773	0.564 \\
774	0.564 \\
775	0.564 \\
776	0.564 \\
777	0.564 \\
778	0.564 \\
779	0.564 \\
780	0.564 \\
781	0.564 \\
782	0.564 \\
783	0.564 \\
784	0.564 \\
785	0.564 \\
786	0.564 \\
787	0.564 \\
788	0.564 \\
789	0.564 \\
790	0.564 \\
791	0.564 \\
792	0.564 \\
793	0.565 \\
794	0.565 \\
795	0.565 \\
796	0.565 \\
797	0.565 \\
798	0.565 \\
799	0.565 \\
800	0.569 \\
801	0.569 \\
802	0.569 \\
803	0.569 \\
804	0.569 \\
805	0.569 \\
806	0.569 \\
807	0.569 \\
808	0.569 \\
809	0.569 \\
810	0.569 \\
811	0.569 \\
812	0.569 \\
813	0.569 \\
814	0.569 \\
815	0.569 \\
816	0.569 \\
817	0.569 \\
818	0.569 \\
819	0.569 \\
820	0.569 \\
821	0.569 \\
822	0.569 \\
823	0.569 \\
824	0.569 \\
825	0.569 \\
826	0.569 \\
827	0.569 \\
828	0.569 \\
829	0.569 \\
830	0.569 \\
831	0.569 \\
832	0.569 \\
833	0.569 \\
834	0.569 \\
835	0.569 \\
836	0.569 \\
837	0.573 \\
838	0.573 \\
839	0.573 \\
840	0.573 \\
841	0.573 \\
842	0.573 \\
843	0.573 \\
844	0.579 \\
845	0.579 \\
846	0.579 \\
847	0.579 \\
848	0.579 \\
849	0.579 \\
850	0.579 \\
851	0.579 \\
852	0.579 \\
853	0.579 \\
854	0.579 \\
855	0.579 \\
856	0.579 \\
857	0.579 \\
858	0.579 \\
859	0.579 \\
860	0.579 \\
861	0.579 \\
862	0.579 \\
863	0.579 \\
864	0.579 \\
865	0.579 \\
866	0.579 \\
867	0.579 \\
868	0.579 \\
869	0.579 \\
870	0.579 \\
871	0.579 \\
872	0.579 \\
873	0.579 \\
874	0.579 \\
875	0.579 \\
876	0.579 \\
877	0.579 \\
878	0.579 \\
879	0.583 \\
880	0.583 \\
881	0.583 \\
882	0.584 \\
883	0.584 \\
884	0.584 \\
885	0.584 \\
886	0.584 \\
887	0.584 \\
888	0.584 \\
889	0.584 \\
890	0.584 \\
891	0.584 \\
892	0.584 \\
893	0.584 \\
894	0.584 \\
895	0.584 \\
896	0.584 \\
897	0.584 \\
898	0.584 \\
899	0.584 \\
900	0.584 \\
901	0.584 \\
902	0.584 \\
903	0.584 \\
904	0.584 \\
905	0.584 \\
906	0.584 \\
907	0.588 \\
908	0.588 \\
909	0.588 \\
910	0.588 \\
911	0.588 \\
912	0.588 \\
913	0.592 \\
914	0.592 \\
915	0.592 \\
916	0.592 \\
917	0.592 \\
918	0.592 \\
919	0.592 \\
920	0.592 \\
921	0.592 \\
922	0.592 \\
923	0.592 \\
924	0.592 \\
925	0.592 \\
926	0.592 \\
927	0.592 \\
928	0.592 \\
929	0.592 \\
930	0.592 \\
931	0.592 \\
932	0.592 \\
933	0.592 \\
934	0.592 \\
935	0.592 \\
936	0.592 \\
937	0.592 \\
938	0.593 \\
939	0.597 \\
940	0.597 \\
941	0.597 \\
942	0.597 \\
943	0.597 \\
944	0.597 \\
945	0.597 \\
946	0.597 \\
947	0.597 \\
948	0.597 \\
949	0.597 \\
950	0.597 \\
951	0.597 \\
952	0.597 \\
953	0.597 \\
954	0.597 \\
955	0.597 \\
956	0.597 \\
957	0.597 \\
958	0.597 \\
959	0.597 \\
960	0.597 \\
961	0.597 \\
962	0.597 \\
963	0.597 \\
964	0.597 \\
965	0.597 \\
966	0.597 \\
967	0.597 \\
968	0.597 \\
969	0.597 \\
970	0.597 \\
971	0.597 \\
972	0.597 \\
973	0.597 \\
974	0.597 \\
975	0.597 \\
976	0.597 \\
977	0.597 \\
978	0.597 \\
979	0.597 \\
980	0.598 \\
981	0.598 \\
982	0.598 \\
983	0.598 \\
984	0.598 \\
985	0.598 \\
986	0.598 \\
987	0.598 \\
988	0.598 \\
989	0.598 \\
990	0.598 \\
991	0.598 \\
992	0.598 \\
993	0.598 \\
994	0.598 \\
995	0.598 \\
996	0.598 \\
997	0.598 \\
998	0.598 \\
999	0.598 \\
1000	0.598 \\
1001	0.598 \\
1002	0.598 \\
1003	0.598 \\
1004	0.598 \\
1005	0.598 \\
1006	0.598 \\
1007	0.598 \\
1008	0.598 \\
1009	0.598 \\
1010	0.598 \\
1011	0.598 \\
1012	0.598 \\
1013	0.598 \\
1014	0.598 \\
1015	0.598 \\
1016	0.598 \\
1017	0.598 \\
1018	0.598 \\
1019	0.598 \\
1020	0.598 \\
1021	0.598 \\
1022	0.598 \\
1023	0.598 \\
1024	0.598 \\
1025	0.598 \\
1026	0.598 \\
1027	0.598 \\
1028	0.598 \\
1029	0.598 \\
1030	0.599 \\
1031	0.599 \\
1032	0.599 \\
1033	0.599 \\
1034	0.599 \\
1035	0.599 \\
1036	0.599 \\
1037	0.599 \\
1038	0.599 \\
1039	0.599 \\
1040	0.599 \\
1041	0.599 \\
1042	0.599 \\
1043	0.599 \\
1044	0.599 \\
1045	0.599 \\
1046	0.599 \\
1047	0.599 \\
1048	0.599 \\
1049	0.599 \\
1050	0.599 \\
1051	0.599 \\
1052	0.599 \\
1053	0.599 \\
1054	0.599 \\
1055	0.599 \\
1056	0.599 \\
1057	0.599 \\
1058	0.599 \\
1059	0.599 \\
1060	0.6 \\
1061	0.6 \\
1062	0.6 \\
1063	0.6 \\
1064	0.6 \\
1065	0.6 \\
1066	0.6 \\
1067	0.6 \\
1068	0.6 \\
1069	0.6 \\
1070	0.6 \\
1071	0.6 \\
1072	0.6 \\
1073	0.6 \\
1074	0.6 \\
1075	0.6 \\
1076	0.6 \\
1077	0.6 \\
1078	0.6 \\
1079	0.6 \\
1080	0.6 \\
1081	0.6 \\
1082	0.6 \\
1083	0.6 \\
1084	0.6 \\
1085	0.6 \\
1086	0.605 \\
1087	0.605 \\
1088	0.605 \\
1089	0.605 \\
1090	0.605 \\
1091	0.605 \\
1092	0.605 \\
1093	0.605 \\
1094	0.605 \\
1095	0.605 \\
1096	0.605 \\
1097	0.605 \\
1098	0.605 \\
1099	0.605 \\
1100	0.605 \\
1101	0.605 \\
1102	0.605 \\
1103	0.605 \\
1104	0.605 \\
1105	0.605 \\
1106	0.605 \\
1107	0.605 \\
1108	0.605 \\
1109	0.605 \\
1110	0.605 \\
1111	0.605 \\
1112	0.605 \\
1113	0.605 \\
1114	0.605 \\
1115	0.605 \\
1116	0.605 \\
1117	0.605 \\
1118	0.605 \\
1119	0.605 \\
1120	0.605 \\
1121	0.605 \\
1122	0.605 \\
1123	0.605 \\
1124	0.605 \\
1125	0.606 \\
1126	0.606 \\
1127	0.606 \\
1128	0.606 \\
1129	0.606 \\
1130	0.606 \\
1131	0.606 \\
1132	0.61 \\
1133	0.61 \\
1134	0.61 \\
1135	0.61 \\
1136	0.61 \\
1137	0.61 \\
1138	0.61 \\
1139	0.61 \\
1140	0.61 \\
1141	0.61 \\
1142	0.61 \\
1143	0.61 \\
1144	0.61 \\
1145	0.61 \\
1146	0.61 \\
1147	0.61 \\
1148	0.61 \\
1149	0.61 \\
1150	0.61 \\
1151	0.61 \\
1152	0.61 \\
1153	0.61 \\
1154	0.61 \\
1155	0.61 \\
1156	0.61 \\
1157	0.61 \\
1158	0.61 \\
1159	0.61 \\
1160	0.61 \\
1161	0.61 \\
1162	0.61 \\
1163	0.61 \\
1164	0.61 \\
1165	0.61 \\
1166	0.61 \\
1167	0.61 \\
1168	0.61 \\
1169	0.61 \\
1170	0.61 \\
1171	0.61 \\
1172	0.61 \\
1173	0.61 \\
1174	0.61 \\
1175	0.61 \\
1176	0.61 \\
1177	0.611 \\
1178	0.611 \\
1179	0.611 \\
1180	0.611 \\
1181	0.611 \\
1182	0.611 \\
1183	0.611 \\
1184	0.611 \\
1185	0.611 \\
1186	0.611 \\
1187	0.611 \\
1188	0.611 \\
1189	0.611 \\
1190	0.611 \\
1191	0.611 \\
1192	0.611 \\
1193	0.611 \\
1194	0.611 \\
1195	0.611 \\
1196	0.611 \\
1197	0.611 \\
1198	0.611 \\
1199	0.611 \\
1200	0.611 \\
1201	0.611 \\
1202	0.611 \\
1203	0.611 \\
1204	0.611 \\
1205	0.611 \\
1206	0.611 \\
1207	0.611 \\
1208	0.611 \\
1209	0.611 \\
1210	0.611 \\
1211	0.611 \\
1212	0.611 \\
1213	0.611 \\
1214	0.611 \\
1215	0.611 \\
1216	0.611 \\
1217	0.611 \\
1218	0.611 \\
1219	0.611 \\
1220	0.611 \\
1221	0.611 \\
1222	0.611 \\
1223	0.611 \\
1224	0.611 \\
1225	0.611 \\
1226	0.611 \\
1227	0.611 \\
1228	0.611 \\
1229	0.611 \\
1230	0.611 \\
1231	0.611 \\
1232	0.612 \\
1233	0.612 \\
1234	0.612 \\
1235	0.612 \\
1236	0.612 \\
1237	0.612 \\
1238	0.612 \\
1239	0.612 \\
1240	0.612 \\
1241	0.612 \\
1242	0.612 \\
1243	0.612 \\
1244	0.612 \\
1245	0.612 \\
1246	0.612 \\
1247	0.612 \\
1248	0.612 \\
1249	0.612 \\
1250	0.612 \\
1251	0.612 \\
1252	0.612 \\
1253	0.612 \\
1254	0.612 \\
1255	0.612 \\
1256	0.612 \\
1257	0.612 \\
1258	0.612 \\
1259	0.612 \\
1260	0.612 \\
1261	0.612 \\
1262	0.612 \\
1263	0.612 \\
1264	0.612 \\
1265	0.612 \\
1266	0.612 \\
1267	0.612 \\
1268	0.612 \\
1269	0.612 \\
1270	0.612 \\
1271	0.612 \\
1272	0.612 \\
1273	0.612 \\
1274	0.612 \\
1275	0.612 \\
1276	0.612 \\
1277	0.612 \\
1278	0.612 \\
1279	0.612 \\
1280	0.612 \\
1281	0.612 \\
1282	0.612 \\
1283	0.612 \\
1284	0.613 \\
1285	0.613 \\
1286	0.613 \\
1287	0.613 \\
1288	0.613 \\
1289	0.613 \\
1290	0.613 \\
1291	0.613 \\
1292	0.613 \\
1293	0.613 \\
1294	0.613 \\
1295	0.613 \\
1296	0.613 \\
1297	0.613 \\
1298	0.613 \\
1299	0.613 \\
1300	0.613 \\
1301	0.613 \\
1302	0.613 \\
1303	0.613 \\
1304	0.613 \\
1305	0.613 \\
1306	0.613 \\
1307	0.613 \\
1308	0.613 \\
1309	0.613 \\
1310	0.613 \\
1311	0.613 \\
1312	0.613 \\
1313	0.613 \\
1314	0.613 \\
1315	0.613 \\
1316	0.613 \\
1317	0.613 \\
1318	0.613 \\
1319	0.613 \\
1320	0.613 \\
1321	0.613 \\
1322	0.613 \\
1323	0.613 \\
1324	0.613 \\
1325	0.613 \\
1326	0.613 \\
1327	0.613 \\
1328	0.613 \\
1329	0.613 \\
1330	0.613 \\
1331	0.613 \\
1332	0.613 \\
1333	0.613 \\
1334	0.613 \\
1335	0.613 \\
1336	0.613 \\
1337	0.614 \\
1338	0.614 \\
1339	0.614 \\
1340	0.614 \\
1341	0.614 \\
1342	0.614 \\
1343	0.614 \\
1344	0.614 \\
1345	0.614 \\
1346	0.614 \\
1347	0.614 \\
1348	0.614 \\
1349	0.614 \\
1350	0.614 \\
1351	0.614 \\
1352	0.614 \\
1353	0.614 \\
1354	0.614 \\
1355	0.614 \\
1356	0.614 \\
1357	0.614 \\
1358	0.614 \\
1359	0.614 \\
1360	0.614 \\
1361	0.614 \\
1362	0.614 \\
1363	0.614 \\
1364	0.614 \\
1365	0.614 \\
1366	0.614 \\
1367	0.614 \\
1368	0.614 \\
1369	0.614 \\
1370	0.614 \\
1371	0.614 \\
1372	0.614 \\
1373	0.614 \\
1374	0.614 \\
1375	0.614 \\
1376	0.614 \\
1377	0.614 \\
1378	0.614 \\
1379	0.614 \\
1380	0.614 \\
1381	0.614 \\
1382	0.614 \\
1383	0.614 \\
1384	0.614 \\
1385	0.614 \\
1386	0.614 \\
1387	0.614 \\
1388	0.614 \\
1389	0.614 \\
1390	0.615 \\
1391	0.615 \\
1392	0.615 \\
1393	0.615 \\
1394	0.615 \\
1395	0.615 \\
1396	0.615 \\
1397	0.615 \\
1398	0.615 \\
1399	0.615 \\
1400	0.615 \\
1401	0.615 \\
1402	0.615 \\
1403	0.615 \\
1404	0.615 \\
1405	0.615 \\
1406	0.615 \\
1407	0.615 \\
1408	0.615 \\
1409	0.615 \\
1410	0.615 \\
1411	0.615 \\
1412	0.615 \\
1413	0.615 \\
1414	0.615 \\
1415	0.615 \\
1416	0.615 \\
1417	0.615 \\
1418	0.615 \\
1419	0.615 \\
1420	0.615 \\
1421	0.615 \\
1422	0.615 \\
1423	0.615 \\
1424	0.615 \\
1425	0.615 \\
1426	0.615 \\
1427	0.615 \\
1428	0.615 \\
1429	0.615 \\
1430	0.615 \\
1431	0.615 \\
1432	0.615 \\
1433	0.615 \\
1434	0.615 \\
1435	0.615 \\
1436	0.615 \\
1437	0.615 \\
1438	0.615 \\
1439	0.615 \\
1440	0.615 \\
1441	0.615 \\
1442	0.616 \\
1443	0.616 \\
1444	0.616 \\
1445	0.616 \\
1446	0.616 \\
1447	0.616 \\
1448	0.616 \\
1449	0.616 \\
1450	0.616 \\
1451	0.616 \\
1452	0.616 \\
1453	0.616 \\
1454	0.616 \\
1455	0.616 \\
1456	0.616 \\
1457	0.616 \\
1458	0.616 \\
1459	0.616 \\
1460	0.616 \\
1461	0.616 \\
1462	0.616 \\
1463	0.616 \\
1464	0.616 \\
1465	0.616 \\
1466	0.616 \\
1467	0.616 \\
1468	0.616 \\
1469	0.62 \\
1470	0.62 \\
1471	0.62 \\
1472	0.62 \\
1473	0.62 \\
1474	0.62 \\
1475	0.62 \\
1476	0.62 \\
1477	0.62 \\
1478	0.62 \\
1479	0.62 \\
1480	0.62 \\
1481	0.62 \\
1482	0.621 \\
1483	0.621 \\
1484	0.621 \\
1485	0.621 \\
1486	0.621 \\
1487	0.621 \\
1488	0.621 \\
1489	0.621 \\
1490	0.621 \\
1491	0.621 \\
1492	0.621 \\
1493	0.621 \\
1494	0.621 \\
1495	0.621 \\
1496	0.625 \\
1497	0.625 \\
1498	0.625 \\
1499	0.625 \\
1500	0.625 \\
1501	0.625 \\
1502	0.625 \\
1503	0.625 \\
1504	0.625 \\
1505	0.625 \\
1506	0.625 \\
1507	0.625 \\
1508	0.625 \\
1509	0.625 \\
1510	0.625 \\
1511	0.625 \\
1512	0.625 \\
1513	0.625 \\
1514	0.625 \\
1515	0.625 \\
1516	0.625 \\
1517	0.625 \\
1518	0.625 \\
1519	0.625 \\
1520	0.625 \\
1521	0.625 \\
1522	0.625 \\
1523	0.625 \\
1524	0.625 \\
1525	0.625 \\
1526	0.625 \\
1527	0.625 \\
1528	0.625 \\
1529	0.625 \\
1530	0.626 \\
1531	0.626 \\
1532	0.626 \\
1533	0.626 \\
1534	0.626 \\
1535	0.626 \\
1536	0.626 \\
1537	0.626 \\
1538	0.626 \\
1539	0.626 \\
1540	0.626 \\
1541	0.626 \\
1542	0.626 \\
1543	0.626 \\
1544	0.626 \\
1545	0.626 \\
1546	0.626 \\
1547	0.626 \\
1548	0.626 \\
1549	0.626 \\
1550	0.626 \\
1551	0.626 \\
1552	0.626 \\
1553	0.626 \\
1554	0.626 \\
1555	0.626 \\
1556	0.626 \\
1557	0.626 \\
1558	0.626 \\
1559	0.626 \\
1560	0.626 \\
1561	0.626 \\
1562	0.626 \\
1563	0.626 \\
1564	0.626 \\
1565	0.626 \\
1566	0.626 \\
1567	0.626 \\
1568	0.626 \\
1569	0.626 \\
1570	0.626 \\
1571	0.626 \\
1572	0.626 \\
1573	0.626 \\
1574	0.626 \\
1575	0.626 \\
1576	0.626 \\
1577	0.626 \\
1578	0.626 \\
1579	0.626 \\
1580	0.626 \\
1581	0.626 \\
1582	0.626 \\
1583	0.626 \\
1584	0.626 \\
1585	0.627 \\
1586	0.627 \\
1587	0.627 \\
1588	0.627 \\
1589	0.627 \\
1590	0.627 \\
1591	0.627 \\
1592	0.627 \\
1593	0.627 \\
1594	0.627 \\
1595	0.627 \\
1596	0.627 \\
1597	0.627 \\
1598	0.627 \\
1599	0.627 \\
1600	0.627 \\
1601	0.627 \\
1602	0.627 \\
1603	0.627 \\
1604	0.627 \\
1605	0.627 \\
1606	0.627 \\
1607	0.627 \\
1608	0.627 \\
1609	0.627 \\
1610	0.627 \\
1611	0.627 \\
1612	0.627 \\
1613	0.627 \\
1614	0.627 \\
1615	0.627 \\
1616	0.627 \\
1617	0.627 \\
1618	0.627 \\
1619	0.627 \\
1620	0.627 \\
1621	0.627 \\
1622	0.627 \\
1623	0.627 \\
1624	0.627 \\
1625	0.627 \\
1626	0.627 \\
1627	0.627 \\
1628	0.627 \\
1629	0.627 \\
1630	0.627 \\
1631	0.627 \\
1632	0.627 \\
1633	0.627 \\
1634	0.627 \\
1635	0.627 \\
1636	0.627 \\
1637	0.627 \\
1638	0.628 \\
1639	0.628 \\
1640	0.628 \\
1641	0.628 \\
1642	0.628 \\
1643	0.628 \\
1644	0.628 \\
1645	0.628 \\
1646	0.628 \\
1647	0.628 \\
1648	0.628 \\
1649	0.628 \\
1650	0.628 \\
1651	0.628 \\
1652	0.628 \\
1653	0.628 \\
1654	0.628 \\
1655	0.628 \\
1656	0.628 \\
1657	0.628 \\
1658	0.628 \\
1659	0.628 \\
1660	0.628 \\
1661	0.628 \\
1662	0.628 \\
1663	0.628 \\
1664	0.628 \\
1665	0.628 \\
1666	0.628 \\
1667	0.628 \\
1668	0.628 \\
1669	0.628 \\
1670	0.628 \\
1671	0.628 \\
1672	0.628 \\
1673	0.628 \\
1674	0.628 \\
1675	0.628 \\
1676	0.628 \\
1677	0.628 \\
1678	0.628 \\
1679	0.628 \\
1680	0.628 \\
1681	0.628 \\
1682	0.628 \\
1683	0.628 \\
1684	0.628 \\
1685	0.628 \\
1686	0.628 \\
1687	0.628 \\
1688	0.629 \\
1689	0.629 \\
1690	0.629 \\
1691	0.629 \\
1692	0.629 \\
1693	0.629 \\
1694	0.629 \\
1695	0.629 \\
1696	0.629 \\
1697	0.629 \\
1698	0.629 \\
1699	0.629 \\
1700	0.629 \\
1701	0.629 \\
1702	0.629 \\
1703	0.629 \\
1704	0.629 \\
1705	0.629 \\
1706	0.629 \\
1707	0.629 \\
1708	0.629 \\
1709	0.629 \\
1710	0.629 \\
1711	0.629 \\
1712	0.629 \\
1713	0.629 \\
1714	0.629 \\
1715	0.629 \\
1716	0.629 \\
1717	0.629 \\
1718	0.629 \\
1719	0.629 \\
1720	0.629 \\
1721	0.629 \\
1722	0.629 \\
1723	0.629 \\
1724	0.629 \\
1725	0.629 \\
1726	0.629 \\
1727	0.629 \\
1728	0.629 \\
1729	0.629 \\
1730	0.629 \\
1731	0.629 \\
1732	0.629 \\
1733	0.629 \\
1734	0.629 \\
1735	0.629 \\
1736	0.629 \\
1737	0.629 \\
1738	0.629 \\
1739	0.629 \\
1740	0.629 \\
1741	0.629 \\
1742	0.629 \\
1743	0.63 \\
1744	0.63 \\
1745	0.63 \\
1746	0.63 \\
1747	0.63 \\
1748	0.63 \\
1749	0.63 \\
1750	0.63 \\
1751	0.63 \\
1752	0.63 \\
1753	0.63 \\
1754	0.63 \\
1755	0.63 \\
1756	0.63 \\
1757	0.63 \\
1758	0.63 \\
1759	0.63 \\
1760	0.63 \\
1761	0.63 \\
1762	0.63 \\
1763	0.63 \\
1764	0.63 \\
1765	0.63 \\
1766	0.63 \\
1767	0.63 \\
1768	0.63 \\
1769	0.63 \\
1770	0.63 \\
1771	0.63 \\
1772	0.63 \\
1773	0.63 \\
1774	0.63 \\
1775	0.63 \\
1776	0.63 \\
1777	0.63 \\
1778	0.63 \\
1779	0.63 \\
1780	0.63 \\
1781	0.63 \\
1782	0.63 \\
1783	0.63 \\
1784	0.63 \\
1785	0.63 \\
1786	0.63 \\
1787	0.63 \\
1788	0.63 \\
1789	0.63 \\
1790	0.63 \\
1791	0.63 \\
1792	0.63 \\
1793	0.63 \\
1794	0.63 \\
1795	0.631 \\
1796	0.631 \\
1797	0.631 \\
1798	0.631 \\
1799	0.631 \\
1800	0.631 \\
1801	0.631 \\
1802	0.631 \\
1803	0.631 \\
1804	0.631 \\
1805	0.631 \\
1806	0.631 \\
1807	0.631 \\
1808	0.631 \\
1809	0.631 \\
1810	0.631 \\
1811	0.631 \\
1812	0.631 \\
1813	0.631 \\
1814	0.631 \\
1815	0.631 \\
1816	0.631 \\
1817	0.631 \\
1818	0.631 \\
1819	0.631 \\
1820	0.631 \\
1821	0.631 \\
1822	0.631 \\
1823	0.631 \\
1824	0.631 \\
1825	0.631 \\
1826	0.631 \\
1827	0.631 \\
1828	0.631 \\
1829	0.631 \\
1830	0.631 \\
1831	0.631 \\
1832	0.631 \\
1833	0.631 \\
1834	0.631 \\
1835	0.631 \\
1836	0.631 \\
1837	0.631 \\
1838	0.631 \\
1839	0.631 \\
1840	0.631 \\
1841	0.631 \\
1842	0.631 \\
1843	0.631 \\
1844	0.631 \\
1845	0.631 \\
1846	0.631 \\
1847	0.631 \\
1848	0.631 \\
1849	0.631 \\
1850	0.632 \\
1851	0.632 \\
1852	0.632 \\
1853	0.632 \\
1854	0.632 \\
1855	0.632 \\
1856	0.632 \\
1857	0.632 \\
1858	0.632 \\
1859	0.632 \\
1860	0.632 \\
1861	0.632 \\
1862	0.632 \\
1863	0.632 \\
1864	0.632 \\
1865	0.632 \\
1866	0.632 \\
1867	0.632 \\
1868	0.632 \\
1869	0.632 \\
1870	0.632 \\
1871	0.632 \\
1872	0.632 \\
1873	0.632 \\
1874	0.632 \\
1875	0.632 \\
1876	0.632 \\
1877	0.632 \\
1878	0.632 \\
1879	0.632 \\
1880	0.632 \\
1881	0.632 \\
1882	0.632 \\
1883	0.632 \\
1884	0.632 \\
1885	0.632 \\
1886	0.632 \\
1887	0.632 \\
1888	0.632 \\
1889	0.632 \\
1890	0.632 \\
1891	0.632 \\
1892	0.632 \\
1893	0.632 \\
1894	0.632 \\
1895	0.632 \\
1896	0.632 \\
1897	0.632 \\
1898	0.632 \\
1899	0.632 \\
1900	0.632 \\
1901	0.632 \\
1902	0.632 \\
1903	0.633 \\
1904	0.633 \\
1905	0.633 \\
1906	0.633 \\
1907	0.633 \\
1908	0.633 \\
1909	0.633 \\
1910	0.633 \\
1911	0.633 \\
1912	0.633 \\
1913	0.633 \\
1914	0.633 \\
1915	0.633 \\
1916	0.633 \\
1917	0.633 \\
1918	0.633 \\
1919	0.633 \\
1920	0.633 \\
1921	0.633 \\
1922	0.633 \\
1923	0.633 \\
1924	0.633 \\
1925	0.633 \\
1926	0.633 \\
1927	0.633 \\
1928	0.633 \\
1929	0.633 \\
1930	0.633 \\
1931	0.633 \\
1932	0.633 \\
1933	0.633 \\
1934	0.633 \\
1935	0.633 \\
1936	0.633 \\
1937	0.633 \\
1938	0.633 \\
1939	0.633 \\
1940	0.633 \\
1941	0.633 \\
1942	0.633 \\
1943	0.633 \\
1944	0.633 \\
1945	0.633 \\
1946	0.633 \\
1947	0.633 \\
1948	0.633 \\
1949	0.633 \\
1950	0.633 \\
1951	0.633 \\
1952	0.633 \\
1953	0.634 \\
1954	0.634 \\
1955	0.634 \\
1956	0.634 \\
1957	0.634 \\
1958	0.634 \\
1959	0.634 \\
1960	0.634 \\
1961	0.634 \\
1962	0.634 \\
1963	0.634 \\
1964	0.634 \\
1965	0.634 \\
1966	0.634 \\
1967	0.634 \\
1968	0.634 \\
1969	0.634 \\
1970	0.634 \\
1971	0.634 \\
1972	0.634 \\
1973	0.634 \\
1974	0.634 \\
1975	0.634 \\
1976	0.634 \\
1977	0.634 \\
1978	0.634 \\
1979	0.634 \\
1980	0.634 \\
1981	0.634 \\
1982	0.634 \\
1983	0.634 \\
1984	0.634 \\
1985	0.634 \\
1986	0.634 \\
1987	0.634 \\
1988	0.634 \\
1989	0.634 \\
1990	0.634 \\
1991	0.634 \\
1992	0.634 \\
1993	0.634 \\
1994	0.634 \\
1995	0.634 \\
1996	0.634 \\
1997	0.634 \\
1998	0.634 \\
1999	0.634 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.003 \\
1	0.003 \\
2	0.003 \\
3	0.004 \\
4	0.004 \\
5	0.004 \\
6	0.004 \\
7	0.004 \\
8	0.005 \\
9	0.005 \\
10	0.005 \\
11	0.005 \\
12	0.006 \\
13	0.006 \\
14	0.007 \\
15	0.007 \\
16	0.007 \\
17	0.008 \\
18	0.008 \\
19	0.008 \\
20	0.008 \\
21	0.008 \\
22	0.009 \\
23	0.009 \\
24	0.009 \\
25	0.009 \\
26	0.01 \\
27	0.01 \\
28	0.01 \\
29	0.01 \\
30	0.011 \\
31	0.011 \\
32	0.011 \\
33	0.011 \\
34	0.011 \\
35	0.012 \\
36	0.012 \\
37	0.012 \\
38	0.012 \\
39	0.012 \\
40	0.013 \\
41	0.013 \\
42	0.013 \\
43	0.013 \\
44	0.014 \\
45	0.014 \\
46	0.014 \\
47	0.014 \\
48	0.015 \\
49	0.015 \\
50	0.015 \\
51	0.015 \\
52	0.016 \\
53	0.016 \\
54	0.017 \\
55	0.018 \\
56	0.018 \\
57	0.018 \\
58	0.018 \\
59	0.018 \\
60	0.019 \\
61	0.019 \\
62	0.019 \\
63	0.019 \\
64	0.019 \\
65	0.019 \\
66	0.02 \\
67	0.02 \\
68	0.02 \\
69	0.02 \\
70	0.02 \\
71	0.021 \\
72	0.021 \\
73	0.021 \\
74	0.021 \\
75	0.021 \\
76	0.022 \\
77	0.022 \\
78	0.022 \\
79	0.022 \\
80	0.022 \\
81	0.022 \\
82	0.023 \\
83	0.023 \\
84	0.023 \\
85	0.023 \\
86	0.023 \\
87	0.024 \\
88	0.024 \\
89	0.024 \\
90	0.024 \\
91	0.024 \\
92	0.025 \\
93	0.025 \\
94	0.025 \\
95	0.025 \\
96	0.025 \\
97	0.026 \\
98	0.026 \\
99	0.026 \\
100	0.026 \\
101	0.026 \\
102	0.027 \\
103	0.027 \\
104	0.027 \\
105	0.027 \\
106	0.027 \\
107	0.028 \\
108	0.028 \\
109	0.028 \\
110	0.028 \\
111	0.029 \\
112	0.029 \\
113	0.029 \\
114	0.029 \\
115	0.029 \\
116	0.03 \\
117	0.03 \\
118	0.03 \\
119	0.03 \\
120	0.032 \\
121	0.032 \\
122	0.032 \\
123	0.033 \\
124	0.033 \\
125	0.033 \\
126	0.033 \\
127	0.033 \\
128	0.033 \\
129	0.034 \\
130	0.034 \\
131	0.034 \\
132	0.034 \\
133	0.034 \\
134	0.035 \\
135	0.035 \\
136	0.035 \\
137	0.035 \\
138	0.035 \\
139	0.036 \\
140	0.036 \\
141	0.036 \\
142	0.036 \\
143	0.036 \\
144	0.037 \\
145	0.037 \\
146	0.037 \\
147	0.037 \\
148	0.037 \\
149	0.038 \\
150	0.038 \\
151	0.038 \\
152	0.038 \\
153	0.038 \\
154	0.039 \\
155	0.039 \\
156	0.039 \\
157	0.039 \\
158	0.039 \\
159	0.039 \\
160	0.04 \\
161	0.04 \\
162	0.04 \\
163	0.04 \\
164	0.04 \\
165	0.041 \\
166	0.041 \\
167	0.041 \\
168	0.041 \\
169	0.041 \\
170	0.042 \\
171	0.042 \\
172	0.042 \\
173	0.042 \\
174	0.042 \\
175	0.043 \\
176	0.043 \\
177	0.043 \\
178	0.043 \\
179	0.043 \\
180	0.043 \\
181	0.044 \\
182	0.044 \\
183	0.044 \\
184	0.044 \\
185	0.044 \\
186	0.044 \\
187	0.044 \\
188	0.045 \\
189	0.045 \\
190	0.045 \\
191	0.045 \\
192	0.046 \\
193	0.046 \\
194	0.046 \\
195	0.046 \\
196	0.046 \\
197	0.046 \\
198	0.048 \\
199	0.049 \\
200	0.049 \\
201	0.049 \\
202	0.049 \\
203	0.049 \\
204	0.05 \\
205	0.05 \\
206	0.05 \\
207	0.05 \\
208	0.05 \\
209	0.051 \\
210	0.051 \\
211	0.051 \\
212	0.051 \\
213	0.051 \\
214	0.051 \\
215	0.052 \\
216	0.052 \\
217	0.052 \\
218	0.052 \\
219	0.052 \\
220	0.053 \\
221	0.053 \\
222	0.053 \\
223	0.053 \\
224	0.053 \\
225	0.053 \\
226	0.054 \\
227	0.054 \\
228	0.054 \\
229	0.054 \\
230	0.054 \\
231	0.054 \\
232	0.055 \\
233	0.055 \\
234	0.055 \\
235	0.055 \\
236	0.055 \\
237	0.055 \\
238	0.056 \\
239	0.056 \\
240	0.056 \\
241	0.056 \\
242	0.056 \\
243	0.056 \\
244	0.057 \\
245	0.057 \\
246	0.057 \\
247	0.057 \\
248	0.057 \\
249	0.058 \\
250	0.058 \\
251	0.058 \\
252	0.058 \\
253	0.058 \\
254	0.058 \\
255	0.059 \\
256	0.059 \\
257	0.059 \\
258	0.059 \\
259	0.059 \\
260	0.059 \\
261	0.059 \\
262	0.06 \\
263	0.06 \\
264	0.06 \\
265	0.06 \\
266	0.06 \\
267	0.06 \\
268	0.06 \\
269	0.061 \\
270	0.061 \\
271	0.061 \\
272	0.061 \\
273	0.061 \\
274	0.061 \\
275	0.062 \\
276	0.062 \\
277	0.062 \\
278	0.062 \\
279	0.062 \\
280	0.062 \\
281	0.063 \\
282	0.063 \\
283	0.063 \\
284	0.063 \\
285	0.063 \\
286	0.063 \\
287	0.063 \\
288	0.064 \\
289	0.064 \\
290	0.064 \\
291	0.064 \\
292	0.064 \\
293	0.066 \\
294	0.067 \\
295	0.067 \\
296	0.067 \\
297	0.067 \\
298	0.067 \\
299	0.068 \\
300	0.068 \\
301	0.068 \\
302	0.068 \\
303	0.068 \\
304	0.068 \\
305	0.069 \\
306	0.069 \\
307	0.069 \\
308	0.069 \\
309	0.069 \\
310	0.069 \\
311	0.07 \\
312	0.07 \\
313	0.07 \\
314	0.07 \\
315	0.07 \\
316	0.07 \\
317	0.07 \\
318	0.071 \\
319	0.071 \\
320	0.071 \\
321	0.071 \\
322	0.071 \\
323	0.071 \\
324	0.072 \\
325	0.072 \\
326	0.072 \\
327	0.072 \\
328	0.072 \\
329	0.072 \\
330	0.072 \\
331	0.072 \\
332	0.073 \\
333	0.073 \\
334	0.073 \\
335	0.073 \\
336	0.073 \\
337	0.073 \\
338	0.074 \\
339	0.074 \\
340	0.074 \\
341	0.074 \\
342	0.074 \\
343	0.074 \\
344	0.075 \\
345	0.075 \\
346	0.075 \\
347	0.075 \\
348	0.075 \\
349	0.075 \\
350	0.075 \\
351	0.076 \\
352	0.076 \\
353	0.076 \\
354	0.076 \\
355	0.076 \\
356	0.076 \\
357	0.077 \\
358	0.077 \\
359	0.077 \\
360	0.077 \\
361	0.077 \\
362	0.077 \\
363	0.078 \\
364	0.078 \\
365	0.078 \\
366	0.078 \\
367	0.078 \\
368	0.078 \\
369	0.079 \\
370	0.079 \\
371	0.079 \\
372	0.079 \\
373	0.079 \\
374	0.08 \\
375	0.08 \\
376	0.08 \\
377	0.08 \\
378	0.08 \\
379	0.08 \\
380	0.08 \\
381	0.08 \\
382	0.081 \\
383	0.081 \\
384	0.081 \\
385	0.081 \\
386	0.081 \\
387	0.081 \\
388	0.081 \\
389	0.082 \\
390	0.082 \\
391	0.082 \\
392	0.082 \\
393	0.082 \\
394	0.082 \\
395	0.082 \\
396	0.082 \\
397	0.082 \\
398	0.083 \\
399	0.083 \\
400	0.083 \\
401	0.083 \\
402	0.083 \\
403	0.083 \\
404	0.084 \\
405	0.084 \\
406	0.084 \\
407	0.084 \\
408	0.084 \\
409	0.086 \\
410	0.086 \\
411	0.086 \\
412	0.087 \\
413	0.087 \\
414	0.087 \\
415	0.087 \\
416	0.087 \\
417	0.087 \\
418	0.087 \\
419	0.088 \\
420	0.088 \\
421	0.088 \\
422	0.088 \\
423	0.088 \\
424	0.088 \\
425	0.088 \\
426	0.088 \\
427	0.089 \\
428	0.089 \\
429	0.089 \\
430	0.089 \\
431	0.089 \\
432	0.089 \\
433	0.089 \\
434	0.09 \\
435	0.09 \\
436	0.09 \\
437	0.09 \\
438	0.09 \\
439	0.09 \\
440	0.09 \\
441	0.09 \\
442	0.091 \\
443	0.091 \\
444	0.091 \\
445	0.091 \\
446	0.091 \\
447	0.091 \\
448	0.091 \\
449	0.092 \\
450	0.092 \\
451	0.092 \\
452	0.092 \\
453	0.092 \\
454	0.092 \\
455	0.092 \\
456	0.093 \\
457	0.093 \\
458	0.093 \\
459	0.093 \\
460	0.094 \\
461	0.094 \\
462	0.094 \\
463	0.094 \\
464	0.095 \\
465	0.095 \\
466	0.095 \\
467	0.095 \\
468	0.095 \\
469	0.095 \\
470	0.095 \\
471	0.096 \\
472	0.096 \\
473	0.096 \\
474	0.096 \\
475	0.096 \\
476	0.096 \\
477	0.097 \\
478	0.097 \\
479	0.097 \\
480	0.097 \\
481	0.097 \\
482	0.097 \\
483	0.098 \\
484	0.098 \\
485	0.098 \\
486	0.098 \\
487	0.098 \\
488	0.098 \\
489	0.099 \\
490	0.099 \\
491	0.099 \\
492	0.099 \\
493	0.099 \\
494	0.099 \\
495	0.099 \\
496	0.1 \\
497	0.1 \\
498	0.1 \\
499	0.1 \\
500	0.1 \\
501	0.1 \\
502	0.1 \\
503	0.101 \\
504	0.101 \\
505	0.101 \\
506	0.101 \\
507	0.101 \\
508	0.101 \\
509	0.101 \\
510	0.101 \\
511	0.102 \\
512	0.102 \\
513	0.102 \\
514	0.102 \\
515	0.102 \\
516	0.102 \\
517	0.102 \\
518	0.103 \\
519	0.103 \\
520	0.103 \\
521	0.103 \\
522	0.103 \\
523	0.103 \\
524	0.104 \\
525	0.104 \\
526	0.104 \\
527	0.104 \\
528	0.104 \\
529	0.104 \\
530	0.105 \\
531	0.105 \\
532	0.105 \\
533	0.105 \\
534	0.105 \\
535	0.105 \\
536	0.105 \\
537	0.108 \\
538	0.108 \\
539	0.108 \\
540	0.108 \\
541	0.108 \\
542	0.108 \\
543	0.109 \\
544	0.109 \\
545	0.109 \\
546	0.109 \\
547	0.109 \\
548	0.109 \\
549	0.109 \\
550	0.11 \\
551	0.11 \\
552	0.11 \\
553	0.11 \\
554	0.11 \\
555	0.11 \\
556	0.111 \\
557	0.111 \\
558	0.111 \\
559	0.111 \\
560	0.111 \\
561	0.111 \\
562	0.111 \\
563	0.111 \\
564	0.111 \\
565	0.112 \\
566	0.112 \\
567	0.112 \\
568	0.112 \\
569	0.112 \\
570	0.112 \\
571	0.112 \\
572	0.112 \\
573	0.113 \\
574	0.113 \\
575	0.113 \\
576	0.113 \\
577	0.113 \\
578	0.113 \\
579	0.113 \\
580	0.114 \\
581	0.114 \\
582	0.114 \\
583	0.114 \\
584	0.114 \\
585	0.114 \\
586	0.114 \\
587	0.115 \\
588	0.115 \\
589	0.115 \\
590	0.115 \\
591	0.115 \\
592	0.115 \\
593	0.115 \\
594	0.116 \\
595	0.116 \\
596	0.116 \\
597	0.116 \\
598	0.116 \\
599	0.116 \\
600	0.117 \\
601	0.117 \\
602	0.117 \\
603	0.117 \\
604	0.117 \\
605	0.117 \\
606	0.117 \\
607	0.118 \\
608	0.118 \\
609	0.118 \\
610	0.118 \\
611	0.118 \\
612	0.118 \\
613	0.118 \\
614	0.118 \\
615	0.118 \\
616	0.119 \\
617	0.119 \\
618	0.119 \\
619	0.119 \\
620	0.119 \\
621	0.119 \\
622	0.119 \\
623	0.12 \\
624	0.12 \\
625	0.12 \\
626	0.12 \\
627	0.12 \\
628	0.12 \\
629	0.121 \\
630	0.121 \\
631	0.121 \\
632	0.121 \\
633	0.121 \\
634	0.121 \\
635	0.122 \\
636	0.122 \\
637	0.122 \\
638	0.122 \\
639	0.122 \\
640	0.122 \\
641	0.122 \\
642	0.123 \\
643	0.123 \\
644	0.123 \\
645	0.123 \\
646	0.123 \\
647	0.123 \\
648	0.123 \\
649	0.124 \\
650	0.124 \\
651	0.124 \\
652	0.124 \\
653	0.124 \\
654	0.124 \\
655	0.124 \\
656	0.125 \\
657	0.125 \\
658	0.125 \\
659	0.125 \\
660	0.125 \\
661	0.125 \\
662	0.126 \\
663	0.126 \\
664	0.126 \\
665	0.126 \\
666	0.126 \\
667	0.126 \\
668	0.127 \\
669	0.127 \\
670	0.127 \\
671	0.127 \\
672	0.127 \\
673	0.127 \\
674	0.127 \\
675	0.13 \\
676	0.13 \\
677	0.13 \\
678	0.13 \\
679	0.13 \\
680	0.131 \\
681	0.131 \\
682	0.131 \\
683	0.131 \\
684	0.131 \\
685	0.131 \\
686	0.132 \\
687	0.132 \\
688	0.132 \\
689	0.132 \\
690	0.132 \\
691	0.132 \\
692	0.132 \\
693	0.133 \\
694	0.133 \\
695	0.133 \\
696	0.133 \\
697	0.133 \\
698	0.133 \\
699	0.133 \\
700	0.133 \\
701	0.134 \\
702	0.134 \\
703	0.134 \\
704	0.134 \\
705	0.134 \\
706	0.134 \\
707	0.134 \\
708	0.135 \\
709	0.135 \\
710	0.135 \\
711	0.135 \\
712	0.135 \\
713	0.135 \\
714	0.135 \\
715	0.136 \\
716	0.136 \\
717	0.136 \\
718	0.136 \\
719	0.136 \\
720	0.136 \\
721	0.136 \\
722	0.136 \\
723	0.137 \\
724	0.137 \\
725	0.137 \\
726	0.137 \\
727	0.137 \\
728	0.137 \\
729	0.137 \\
730	0.137 \\
731	0.137 \\
732	0.138 \\
733	0.138 \\
734	0.138 \\
735	0.138 \\
736	0.138 \\
737	0.138 \\
738	0.139 \\
739	0.139 \\
740	0.139 \\
741	0.139 \\
742	0.139 \\
743	0.139 \\
744	0.139 \\
745	0.139 \\
746	0.14 \\
747	0.14 \\
748	0.14 \\
749	0.14 \\
750	0.14 \\
751	0.14 \\
752	0.14 \\
753	0.141 \\
754	0.141 \\
755	0.141 \\
756	0.141 \\
757	0.141 \\
758	0.141 \\
759	0.141 \\
760	0.141 \\
761	0.141 \\
762	0.142 \\
763	0.142 \\
764	0.142 \\
765	0.142 \\
766	0.142 \\
767	0.142 \\
768	0.142 \\
769	0.143 \\
770	0.143 \\
771	0.143 \\
772	0.143 \\
773	0.143 \\
774	0.143 \\
775	0.143 \\
776	0.143 \\
777	0.143 \\
778	0.143 \\
779	0.144 \\
780	0.144 \\
781	0.144 \\
782	0.144 \\
783	0.144 \\
784	0.144 \\
785	0.144 \\
786	0.144 \\
787	0.144 \\
788	0.145 \\
789	0.145 \\
790	0.145 \\
791	0.145 \\
792	0.145 \\
793	0.145 \\
794	0.145 \\
795	0.146 \\
796	0.146 \\
797	0.146 \\
798	0.146 \\
799	0.146 \\
800	0.146 \\
801	0.146 \\
802	0.146 \\
803	0.147 \\
804	0.147 \\
805	0.147 \\
806	0.147 \\
807	0.147 \\
808	0.147 \\
809	0.147 \\
810	0.147 \\
811	0.147 \\
812	0.148 \\
813	0.148 \\
814	0.148 \\
815	0.148 \\
816	0.148 \\
817	0.148 \\
818	0.148 \\
819	0.148 \\
820	0.148 \\
821	0.148 \\
822	0.148 \\
823	0.149 \\
824	0.149 \\
825	0.149 \\
826	0.149 \\
827	0.149 \\
828	0.149 \\
829	0.149 \\
830	0.149 \\
831	0.149 \\
832	0.15 \\
833	0.15 \\
834	0.15 \\
835	0.15 \\
836	0.15 \\
837	0.15 \\
838	0.15 \\
839	0.15 \\
840	0.15 \\
841	0.15 \\
842	0.151 \\
843	0.151 \\
844	0.151 \\
845	0.151 \\
846	0.151 \\
847	0.151 \\
848	0.151 \\
849	0.154 \\
850	0.154 \\
851	0.154 \\
852	0.154 \\
853	0.154 \\
854	0.155 \\
855	0.155 \\
856	0.155 \\
857	0.155 \\
858	0.155 \\
859	0.155 \\
860	0.155 \\
861	0.155 \\
862	0.156 \\
863	0.156 \\
864	0.156 \\
865	0.156 \\
866	0.156 \\
867	0.156 \\
868	0.156 \\
869	0.156 \\
870	0.156 \\
871	0.157 \\
872	0.157 \\
873	0.157 \\
874	0.157 \\
875	0.157 \\
876	0.157 \\
877	0.157 \\
878	0.157 \\
879	0.158 \\
880	0.158 \\
881	0.158 \\
882	0.158 \\
883	0.158 \\
884	0.158 \\
885	0.158 \\
886	0.159 \\
887	0.159 \\
888	0.159 \\
889	0.159 \\
890	0.159 \\
891	0.159 \\
892	0.159 \\
893	0.159 \\
894	0.159 \\
895	0.159 \\
896	0.16 \\
897	0.16 \\
898	0.16 \\
899	0.16 \\
900	0.16 \\
901	0.16 \\
902	0.16 \\
903	0.16 \\
904	0.161 \\
905	0.161 \\
906	0.161 \\
907	0.161 \\
908	0.161 \\
909	0.161 \\
910	0.161 \\
911	0.162 \\
912	0.162 \\
913	0.162 \\
914	0.162 \\
915	0.162 \\
916	0.162 \\
917	0.162 \\
918	0.163 \\
919	0.163 \\
920	0.163 \\
921	0.163 \\
922	0.163 \\
923	0.163 \\
924	0.163 \\
925	0.164 \\
926	0.164 \\
927	0.164 \\
928	0.164 \\
929	0.164 \\
930	0.164 \\
931	0.164 \\
932	0.165 \\
933	0.165 \\
934	0.165 \\
935	0.165 \\
936	0.165 \\
937	0.165 \\
938	0.165 \\
939	0.166 \\
940	0.166 \\
941	0.166 \\
942	0.166 \\
943	0.166 \\
944	0.166 \\
945	0.166 \\
946	0.166 \\
947	0.166 \\
948	0.167 \\
949	0.167 \\
950	0.167 \\
951	0.167 \\
952	0.167 \\
953	0.167 \\
954	0.167 \\
955	0.168 \\
956	0.168 \\
957	0.168 \\
958	0.168 \\
959	0.168 \\
960	0.168 \\
961	0.168 \\
962	0.169 \\
963	0.169 \\
964	0.169 \\
965	0.169 \\
966	0.169 \\
967	0.169 \\
968	0.169 \\
969	0.17 \\
970	0.17 \\
971	0.17 \\
972	0.17 \\
973	0.17 \\
974	0.17 \\
975	0.17 \\
976	0.17 \\
977	0.17 \\
978	0.17 \\
979	0.17 \\
980	0.171 \\
981	0.171 \\
982	0.171 \\
983	0.171 \\
984	0.171 \\
985	0.171 \\
986	0.171 \\
987	0.171 \\
988	0.171 \\
989	0.172 \\
990	0.172 \\
991	0.172 \\
992	0.172 \\
993	0.172 \\
994	0.172 \\
995	0.172 \\
996	0.172 \\
997	0.172 \\
998	0.172 \\
999	0.173 \\
1000	0.173 \\
1001	0.173 \\
1002	0.173 \\
1003	0.173 \\
1004	0.173 \\
1005	0.173 \\
1006	0.173 \\
1007	0.173 \\
1008	0.173 \\
1009	0.173 \\
1010	0.174 \\
1011	0.174 \\
1012	0.174 \\
1013	0.175 \\
1014	0.175 \\
1015	0.175 \\
1016	0.175 \\
1017	0.175 \\
1018	0.175 \\
1019	0.175 \\
1020	0.176 \\
1021	0.176 \\
1022	0.176 \\
1023	0.176 \\
1024	0.176 \\
1025	0.176 \\
1026	0.176 \\
1027	0.176 \\
1028	0.176 \\
1029	0.177 \\
1030	0.177 \\
1031	0.177 \\
1032	0.177 \\
1033	0.177 \\
1034	0.177 \\
1035	0.177 \\
1036	0.177 \\
1037	0.177 \\
1038	0.177 \\
1039	0.178 \\
1040	0.178 \\
1041	0.178 \\
1042	0.18 \\
1043	0.18 \\
1044	0.181 \\
1045	0.181 \\
1046	0.181 \\
1047	0.181 \\
1048	0.181 \\
1049	0.181 \\
1050	0.181 \\
1051	0.181 \\
1052	0.182 \\
1053	0.182 \\
1054	0.182 \\
1055	0.182 \\
1056	0.182 \\
1057	0.182 \\
1058	0.182 \\
1059	0.182 \\
1060	0.182 \\
1061	0.183 \\
1062	0.183 \\
1063	0.183 \\
1064	0.183 \\
1065	0.183 \\
1066	0.183 \\
1067	0.183 \\
1068	0.183 \\
1069	0.183 \\
1070	0.184 \\
1071	0.184 \\
1072	0.184 \\
1073	0.184 \\
1074	0.184 \\
1075	0.184 \\
1076	0.184 \\
1077	0.184 \\
1078	0.185 \\
1079	0.185 \\
1080	0.185 \\
1081	0.185 \\
1082	0.185 \\
1083	0.185 \\
1084	0.185 \\
1085	0.185 \\
1086	0.186 \\
1087	0.186 \\
1088	0.186 \\
1089	0.186 \\
1090	0.186 \\
1091	0.186 \\
1092	0.186 \\
1093	0.186 \\
1094	0.187 \\
1095	0.187 \\
1096	0.187 \\
1097	0.187 \\
1098	0.187 \\
1099	0.187 \\
1100	0.187 \\
1101	0.187 \\
1102	0.188 \\
1103	0.188 \\
1104	0.188 \\
1105	0.188 \\
1106	0.188 \\
1107	0.188 \\
1108	0.188 \\
1109	0.188 \\
1110	0.188 \\
1111	0.188 \\
1112	0.189 \\
1113	0.189 \\
1114	0.189 \\
1115	0.189 \\
1116	0.189 \\
1117	0.189 \\
1118	0.189 \\
1119	0.189 \\
1120	0.189 \\
1121	0.19 \\
1122	0.19 \\
1123	0.19 \\
1124	0.19 \\
1125	0.19 \\
1126	0.19 \\
1127	0.19 \\
1128	0.19 \\
1129	0.191 \\
1130	0.191 \\
1131	0.191 \\
1132	0.191 \\
1133	0.191 \\
1134	0.191 \\
1135	0.191 \\
1136	0.192 \\
1137	0.192 \\
1138	0.192 \\
1139	0.192 \\
1140	0.192 \\
1141	0.192 \\
1142	0.192 \\
1143	0.192 \\
1144	0.192 \\
1145	0.193 \\
1146	0.193 \\
1147	0.193 \\
1148	0.193 \\
1149	0.193 \\
1150	0.193 \\
1151	0.193 \\
1152	0.194 \\
1153	0.194 \\
1154	0.194 \\
1155	0.194 \\
1156	0.194 \\
1157	0.194 \\
1158	0.194 \\
1159	0.194 \\
1160	0.195 \\
1161	0.195 \\
1162	0.195 \\
1163	0.195 \\
1164	0.195 \\
1165	0.195 \\
1166	0.196 \\
1167	0.196 \\
1168	0.196 \\
1169	0.196 \\
1170	0.196 \\
1171	0.196 \\
1172	0.196 \\
1173	0.196 \\
1174	0.196 \\
1175	0.197 \\
1176	0.197 \\
1177	0.197 \\
1178	0.197 \\
1179	0.197 \\
1180	0.197 \\
1181	0.197 \\
1182	0.197 \\
1183	0.197 \\
1184	0.198 \\
1185	0.198 \\
1186	0.198 \\
1187	0.198 \\
1188	0.198 \\
1189	0.198 \\
1190	0.198 \\
1191	0.198 \\
1192	0.199 \\
1193	0.199 \\
1194	0.199 \\
1195	0.199 \\
1196	0.199 \\
1197	0.199 \\
1198	0.199 \\
1199	0.199 \\
1200	0.199 \\
1201	0.2 \\
1202	0.2 \\
1203	0.2 \\
1204	0.2 \\
1205	0.2 \\
1206	0.2 \\
1207	0.2 \\
1208	0.2 \\
1209	0.2 \\
1210	0.201 \\
1211	0.201 \\
1212	0.201 \\
1213	0.201 \\
1214	0.201 \\
1215	0.201 \\
1216	0.201 \\
1217	0.201 \\
1218	0.201 \\
1219	0.202 \\
1220	0.202 \\
1221	0.202 \\
1222	0.202 \\
1223	0.202 \\
1224	0.202 \\
1225	0.202 \\
1226	0.202 \\
1227	0.205 \\
1228	0.205 \\
1229	0.205 \\
1230	0.205 \\
1231	0.206 \\
1232	0.206 \\
1233	0.206 \\
1234	0.206 \\
1235	0.206 \\
1236	0.206 \\
1237	0.206 \\
1238	0.206 \\
1239	0.206 \\
1240	0.207 \\
1241	0.207 \\
1242	0.207 \\
1243	0.207 \\
1244	0.207 \\
1245	0.207 \\
1246	0.207 \\
1247	0.208 \\
1248	0.208 \\
1249	0.208 \\
1250	0.208 \\
1251	0.208 \\
1252	0.208 \\
1253	0.208 \\
1254	0.208 \\
1255	0.208 \\
1256	0.209 \\
1257	0.209 \\
1258	0.209 \\
1259	0.209 \\
1260	0.209 \\
1261	0.209 \\
1262	0.209 \\
1263	0.209 \\
1264	0.21 \\
1265	0.21 \\
1266	0.21 \\
1267	0.21 \\
1268	0.21 \\
1269	0.21 \\
1270	0.21 \\
1271	0.211 \\
1272	0.211 \\
1273	0.211 \\
1274	0.211 \\
1275	0.211 \\
1276	0.211 \\
1277	0.211 \\
1278	0.211 \\
1279	0.212 \\
1280	0.212 \\
1281	0.212 \\
1282	0.212 \\
1283	0.212 \\
1284	0.212 \\
1285	0.212 \\
1286	0.212 \\
1287	0.212 \\
1288	0.213 \\
1289	0.213 \\
1290	0.213 \\
1291	0.213 \\
1292	0.213 \\
1293	0.213 \\
1294	0.213 \\
1295	0.214 \\
1296	0.214 \\
1297	0.214 \\
1298	0.214 \\
1299	0.214 \\
1300	0.214 \\
1301	0.214 \\
1302	0.214 \\
1303	0.215 \\
1304	0.215 \\
1305	0.215 \\
1306	0.215 \\
1307	0.215 \\
1308	0.215 \\
1309	0.215 \\
1310	0.216 \\
1311	0.216 \\
1312	0.216 \\
1313	0.216 \\
1314	0.216 \\
1315	0.216 \\
1316	0.216 \\
1317	0.216 \\
1318	0.217 \\
1319	0.217 \\
1320	0.217 \\
1321	0.217 \\
1322	0.217 \\
1323	0.217 \\
1324	0.218 \\
1325	0.218 \\
1326	0.218 \\
1327	0.218 \\
1328	0.218 \\
1329	0.218 \\
1330	0.218 \\
1331	0.218 \\
1332	0.219 \\
1333	0.219 \\
1334	0.219 \\
1335	0.219 \\
1336	0.219 \\
1337	0.219 \\
1338	0.219 \\
1339	0.219 \\
1340	0.22 \\
1341	0.22 \\
1342	0.22 \\
1343	0.22 \\
1344	0.22 \\
1345	0.22 \\
1346	0.221 \\
1347	0.221 \\
1348	0.221 \\
1349	0.221 \\
1350	0.221 \\
1351	0.221 \\
1352	0.221 \\
1353	0.221 \\
1354	0.221 \\
1355	0.222 \\
1356	0.222 \\
1357	0.222 \\
1358	0.222 \\
1359	0.222 \\
1360	0.222 \\
1361	0.222 \\
1362	0.222 \\
1363	0.222 \\
1364	0.223 \\
1365	0.223 \\
1366	0.223 \\
1367	0.223 \\
1368	0.223 \\
1369	0.223 \\
1370	0.223 \\
1371	0.223 \\
1372	0.223 \\
1373	0.223 \\
1374	0.223 \\
1375	0.223 \\
1376	0.224 \\
1377	0.224 \\
1378	0.224 \\
1379	0.224 \\
1380	0.224 \\
1381	0.224 \\
1382	0.224 \\
1383	0.224 \\
1384	0.224 \\
1385	0.224 \\
1386	0.225 \\
1387	0.225 \\
1388	0.225 \\
1389	0.225 \\
1390	0.225 \\
1391	0.225 \\
1392	0.225 \\
1393	0.225 \\
1394	0.225 \\
1395	0.225 \\
1396	0.225 \\
1397	0.226 \\
1398	0.226 \\
1399	0.226 \\
1400	0.226 \\
1401	0.226 \\
1402	0.226 \\
1403	0.226 \\
1404	0.226 \\
1405	0.226 \\
1406	0.226 \\
1407	0.227 \\
1408	0.227 \\
1409	0.227 \\
1410	0.227 \\
1411	0.227 \\
1412	0.227 \\
1413	0.227 \\
1414	0.227 \\
1415	0.227 \\
1416	0.227 \\
1417	0.227 \\
1418	0.228 \\
1419	0.228 \\
1420	0.23 \\
1421	0.23 \\
1422	0.231 \\
1423	0.231 \\
1424	0.231 \\
1425	0.231 \\
1426	0.231 \\
1427	0.231 \\
1428	0.231 \\
1429	0.231 \\
1430	0.232 \\
1431	0.232 \\
1432	0.232 \\
1433	0.232 \\
1434	0.232 \\
1435	0.232 \\
1436	0.232 \\
1437	0.232 \\
1438	0.233 \\
1439	0.233 \\
1440	0.233 \\
1441	0.233 \\
1442	0.233 \\
1443	0.233 \\
1444	0.233 \\
1445	0.233 \\
1446	0.234 \\
1447	0.234 \\
1448	0.234 \\
1449	0.234 \\
1450	0.234 \\
1451	0.234 \\
1452	0.234 \\
1453	0.234 \\
1454	0.235 \\
1455	0.235 \\
1456	0.235 \\
1457	0.235 \\
1458	0.235 \\
1459	0.235 \\
1460	0.235 \\
1461	0.235 \\
1462	0.236 \\
1463	0.236 \\
1464	0.236 \\
1465	0.236 \\
1466	0.236 \\
1467	0.236 \\
1468	0.236 \\
1469	0.237 \\
1470	0.237 \\
1471	0.237 \\
1472	0.237 \\
1473	0.237 \\
1474	0.237 \\
1475	0.237 \\
1476	0.238 \\
1477	0.238 \\
1478	0.238 \\
1479	0.238 \\
1480	0.238 \\
1481	0.238 \\
1482	0.238 \\
1483	0.239 \\
1484	0.239 \\
1485	0.239 \\
1486	0.239 \\
1487	0.239 \\
1488	0.239 \\
1489	0.239 \\
1490	0.239 \\
1491	0.24 \\
1492	0.24 \\
1493	0.24 \\
1494	0.24 \\
1495	0.24 \\
1496	0.24 \\
1497	0.24 \\
1498	0.24 \\
1499	0.241 \\
1500	0.241 \\
1501	0.241 \\
1502	0.241 \\
1503	0.241 \\
1504	0.241 \\
1505	0.241 \\
1506	0.242 \\
1507	0.242 \\
1508	0.242 \\
1509	0.242 \\
1510	0.242 \\
1511	0.242 \\
1512	0.242 \\
1513	0.242 \\
1514	0.243 \\
1515	0.243 \\
1516	0.243 \\
1517	0.243 \\
1518	0.243 \\
1519	0.243 \\
1520	0.243 \\
1521	0.243 \\
1522	0.243 \\
1523	0.244 \\
1524	0.244 \\
1525	0.244 \\
1526	0.244 \\
1527	0.244 \\
1528	0.244 \\
1529	0.244 \\
1530	0.245 \\
1531	0.245 \\
1532	0.245 \\
1533	0.245 \\
1534	0.245 \\
1535	0.245 \\
1536	0.245 \\
1537	0.245 \\
1538	0.245 \\
1539	0.246 \\
1540	0.246 \\
1541	0.246 \\
1542	0.246 \\
1543	0.246 \\
1544	0.246 \\
1545	0.246 \\
1546	0.246 \\
1547	0.246 \\
1548	0.247 \\
1549	0.247 \\
1550	0.247 \\
1551	0.247 \\
1552	0.247 \\
1553	0.247 \\
1554	0.247 \\
1555	0.247 \\
1556	0.247 \\
1557	0.248 \\
1558	0.248 \\
1559	0.248 \\
1560	0.248 \\
1561	0.248 \\
1562	0.248 \\
1563	0.248 \\
1564	0.248 \\
1565	0.249 \\
1566	0.249 \\
1567	0.249 \\
1568	0.249 \\
1569	0.249 \\
1570	0.249 \\
1571	0.249 \\
1572	0.249 \\
1573	0.249 \\
1574	0.249 \\
1575	0.249 \\
1576	0.25 \\
1577	0.25 \\
1578	0.25 \\
1579	0.25 \\
1580	0.25 \\
1581	0.25 \\
1582	0.25 \\
1583	0.25 \\
1584	0.251 \\
1585	0.251 \\
1586	0.251 \\
1587	0.251 \\
1588	0.251 \\
1589	0.251 \\
1590	0.251 \\
1591	0.251 \\
1592	0.251 \\
1593	0.251 \\
1594	0.252 \\
1595	0.252 \\
1596	0.252 \\
1597	0.252 \\
1598	0.252 \\
1599	0.252 \\
1600	0.252 \\
1601	0.252 \\
1602	0.252 \\
1603	0.253 \\
1604	0.255 \\
1605	0.255 \\
1606	0.255 \\
1607	0.255 \\
1608	0.256 \\
1609	0.256 \\
1610	0.256 \\
1611	0.256 \\
1612	0.256 \\
1613	0.256 \\
1614	0.256 \\
1615	0.256 \\
1616	0.257 \\
1617	0.257 \\
1618	0.257 \\
1619	0.257 \\
1620	0.257 \\
1621	0.257 \\
1622	0.257 \\
1623	0.257 \\
1624	0.258 \\
1625	0.258 \\
1626	0.258 \\
1627	0.258 \\
1628	0.258 \\
1629	0.258 \\
1630	0.258 \\
1631	0.259 \\
1632	0.259 \\
1633	0.259 \\
1634	0.259 \\
1635	0.259 \\
1636	0.259 \\
1637	0.259 \\
1638	0.259 \\
1639	0.26 \\
1640	0.26 \\
1641	0.26 \\
1642	0.26 \\
1643	0.26 \\
1644	0.26 \\
1645	0.26 \\
1646	0.26 \\
1647	0.26 \\
1648	0.26 \\
1649	0.261 \\
1650	0.261 \\
1651	0.261 \\
1652	0.261 \\
1653	0.261 \\
1654	0.261 \\
1655	0.261 \\
1656	0.261 \\
1657	0.261 \\
1658	0.261 \\
1659	0.262 \\
1660	0.262 \\
1661	0.262 \\
1662	0.262 \\
1663	0.262 \\
1664	0.262 \\
1665	0.262 \\
1666	0.263 \\
1667	0.263 \\
1668	0.263 \\
1669	0.263 \\
1670	0.263 \\
1671	0.263 \\
1672	0.263 \\
1673	0.263 \\
1674	0.263 \\
1675	0.264 \\
1676	0.264 \\
1677	0.264 \\
1678	0.264 \\
1679	0.264 \\
1680	0.264 \\
1681	0.264 \\
1682	0.264 \\
1683	0.265 \\
1684	0.265 \\
1685	0.265 \\
1686	0.265 \\
1687	0.265 \\
1688	0.265 \\
1689	0.265 \\
1690	0.265 \\
1691	0.265 \\
1692	0.266 \\
1693	0.266 \\
1694	0.266 \\
1695	0.266 \\
1696	0.266 \\
1697	0.266 \\
1698	0.266 \\
1699	0.267 \\
1700	0.267 \\
1701	0.267 \\
1702	0.267 \\
1703	0.267 \\
1704	0.267 \\
1705	0.267 \\
1706	0.268 \\
1707	0.268 \\
1708	0.268 \\
1709	0.268 \\
1710	0.268 \\
1711	0.268 \\
1712	0.268 \\
1713	0.268 \\
1714	0.269 \\
1715	0.269 \\
1716	0.269 \\
1717	0.269 \\
1718	0.269 \\
1719	0.269 \\
1720	0.269 \\
1721	0.269 \\
1722	0.269 \\
1723	0.27 \\
1724	0.27 \\
1725	0.27 \\
1726	0.27 \\
1727	0.27 \\
1728	0.27 \\
1729	0.27 \\
1730	0.27 \\
1731	0.271 \\
1732	0.271 \\
1733	0.271 \\
1734	0.271 \\
1735	0.271 \\
1736	0.271 \\
1737	0.271 \\
1738	0.271 \\
1739	0.271 \\
1740	0.271 \\
1741	0.272 \\
1742	0.272 \\
1743	0.272 \\
1744	0.272 \\
1745	0.272 \\
1746	0.272 \\
1747	0.272 \\
1748	0.272 \\
1749	0.272 \\
1750	0.273 \\
1751	0.273 \\
1752	0.273 \\
1753	0.273 \\
1754	0.273 \\
1755	0.273 \\
1756	0.273 \\
1757	0.273 \\
1758	0.273 \\
1759	0.273 \\
1760	0.274 \\
1761	0.274 \\
1762	0.274 \\
1763	0.274 \\
1764	0.274 \\
1765	0.274 \\
1766	0.274 \\
1767	0.274 \\
1768	0.274 \\
1769	0.275 \\
1770	0.275 \\
1771	0.275 \\
1772	0.275 \\
1773	0.275 \\
1774	0.275 \\
1775	0.275 \\
1776	0.275 \\
1777	0.275 \\
1778	0.275 \\
1779	0.275 \\
1780	0.276 \\
1781	0.276 \\
1782	0.276 \\
1783	0.276 \\
1784	0.276 \\
1785	0.276 \\
1786	0.276 \\
1787	0.276 \\
1788	0.277 \\
1789	0.277 \\
1790	0.277 \\
1791	0.277 \\
1792	0.277 \\
1793	0.277 \\
1794	0.277 \\
1795	0.277 \\
1796	0.277 \\
1797	0.277 \\
1798	0.277 \\
1799	0.278 \\
1800	0.278 \\
1801	0.278 \\
1802	0.278 \\
1803	0.278 \\
1804	0.278 \\
1805	0.278 \\
1806	0.278 \\
1807	0.279 \\
1808	0.281 \\
1809	0.281 \\
1810	0.281 \\
1811	0.281 \\
1812	0.282 \\
1813	0.282 \\
1814	0.282 \\
1815	0.282 \\
1816	0.282 \\
1817	0.282 \\
1818	0.282 \\
1819	0.282 \\
1820	0.283 \\
1821	0.283 \\
1822	0.283 \\
1823	0.283 \\
1824	0.283 \\
1825	0.283 \\
1826	0.283 \\
1827	0.283 \\
1828	0.284 \\
1829	0.284 \\
1830	0.284 \\
1831	0.284 \\
1832	0.284 \\
1833	0.284 \\
1834	0.284 \\
1835	0.284 \\
1836	0.284 \\
1837	0.285 \\
1838	0.285 \\
1839	0.285 \\
1840	0.285 \\
1841	0.285 \\
1842	0.285 \\
1843	0.285 \\
1844	0.285 \\
1845	0.286 \\
1846	0.286 \\
1847	0.286 \\
1848	0.286 \\
1849	0.286 \\
1850	0.286 \\
1851	0.286 \\
1852	0.286 \\
1853	0.286 \\
1854	0.287 \\
1855	0.287 \\
1856	0.287 \\
1857	0.287 \\
1858	0.287 \\
1859	0.287 \\
1860	0.287 \\
1861	0.287 \\
1862	0.287 \\
1863	0.288 \\
1864	0.288 \\
1865	0.288 \\
1866	0.288 \\
1867	0.288 \\
1868	0.288 \\
1869	0.288 \\
1870	0.288 \\
1871	0.289 \\
1872	0.289 \\
1873	0.289 \\
1874	0.289 \\
1875	0.289 \\
1876	0.289 \\
1877	0.289 \\
1878	0.289 \\
1879	0.29 \\
1880	0.29 \\
1881	0.29 \\
1882	0.29 \\
1883	0.29 \\
1884	0.29 \\
1885	0.29 \\
1886	0.29 \\
1887	0.29 \\
1888	0.29 \\
1889	0.291 \\
1890	0.291 \\
1891	0.291 \\
1892	0.291 \\
1893	0.291 \\
1894	0.291 \\
1895	0.291 \\
1896	0.291 \\
1897	0.292 \\
1898	0.292 \\
1899	0.292 \\
1900	0.292 \\
1901	0.292 \\
1902	0.292 \\
1903	0.292 \\
1904	0.292 \\
1905	0.292 \\
1906	0.292 \\
1907	0.293 \\
1908	0.293 \\
1909	0.293 \\
1910	0.293 \\
1911	0.293 \\
1912	0.293 \\
1913	0.293 \\
1914	0.293 \\
1915	0.293 \\
1916	0.294 \\
1917	0.294 \\
1918	0.294 \\
1919	0.294 \\
1920	0.294 \\
1921	0.294 \\
1922	0.294 \\
1923	0.294 \\
1924	0.294 \\
1925	0.295 \\
1926	0.295 \\
1927	0.295 \\
1928	0.295 \\
1929	0.295 \\
1930	0.295 \\
1931	0.295 \\
1932	0.295 \\
1933	0.296 \\
1934	0.296 \\
1935	0.296 \\
1936	0.296 \\
1937	0.296 \\
1938	0.296 \\
1939	0.296 \\
1940	0.296 \\
1941	0.297 \\
1942	0.297 \\
1943	0.297 \\
1944	0.297 \\
1945	0.297 \\
1946	0.297 \\
1947	0.297 \\
1948	0.297 \\
1949	0.297 \\
1950	0.298 \\
1951	0.298 \\
1952	0.298 \\
1953	0.298 \\
1954	0.298 \\
1955	0.298 \\
1956	0.298 \\
1957	0.298 \\
1958	0.298 \\
1959	0.298 \\
1960	0.299 \\
1961	0.299 \\
1962	0.299 \\
1963	0.299 \\
1964	0.299 \\
1965	0.299 \\
1966	0.299 \\
1967	0.299 \\
1968	0.299 \\
1969	0.3 \\
1970	0.3 \\
1971	0.3 \\
1972	0.3 \\
1973	0.3 \\
1974	0.3 \\
1975	0.301 \\
1976	0.301 \\
1977	0.301 \\
1978	0.301 \\
1979	0.301 \\
1980	0.301 \\
1981	0.301 \\
1982	0.302 \\
1983	0.302 \\
1984	0.302 \\
1985	0.302 \\
1986	0.302 \\
1987	0.302 \\
1988	0.302 \\
1989	0.302 \\
1990	0.302 \\
1991	0.303 \\
1992	0.303 \\
1993	0.303 \\
1994	0.303 \\
1995	0.303 \\
1996	0.303 \\
1997	0.303 \\
1998	0.303 \\
1999	0.303 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0.001 \\
9	0.001 \\
10	0.001 \\
11	0.001 \\
12	0.002 \\
13	0.002 \\
14	0.002 \\
15	0.002 \\
16	0.003 \\
17	0.003 \\
18	0.003 \\
19	0.004 \\
20	0.004 \\
21	0.004 \\
22	0.005 \\
23	0.005 \\
24	0.006 \\
25	0.006 \\
26	0.007 \\
27	0.007 \\
28	0.008 \\
29	0.008 \\
30	0.009 \\
31	0.01 \\
32	0.01 \\
33	0.011 \\
34	0.011 \\
35	0.012 \\
36	0.013 \\
37	0.013 \\
38	0.014 \\
39	0.014 \\
40	0.015 \\
41	0.016 \\
42	0.016 \\
43	0.017 \\
44	0.018 \\
45	0.019 \\
46	0.019 \\
47	0.02 \\
48	0.02 \\
49	0.021 \\
50	0.022 \\
51	0.023 \\
52	0.024 \\
53	0.025 \\
54	0.026 \\
55	0.027 \\
56	0.028 \\
57	0.029 \\
58	0.029 \\
59	0.03 \\
60	0.031 \\
61	0.032 \\
62	0.033 \\
63	0.034 \\
64	0.034 \\
65	0.035 \\
66	0.036 \\
67	0.037 \\
68	0.038 \\
69	0.039 \\
70	0.04 \\
71	0.042 \\
72	0.043 \\
73	0.044 \\
74	0.045 \\
75	0.046 \\
76	0.047 \\
77	0.048 \\
78	0.049 \\
79	0.05 \\
80	0.051 \\
81	0.052 \\
82	0.054 \\
83	0.055 \\
84	0.056 \\
85	0.057 \\
86	0.058 \\
87	0.06 \\
88	0.06 \\
89	0.061 \\
90	0.063 \\
91	0.064 \\
92	0.065 \\
93	0.067 \\
94	0.067 \\
95	0.069 \\
96	0.07 \\
97	0.072 \\
98	0.073 \\
99	0.074 \\
100	0.076 \\
101	0.077 \\
102	0.079 \\
103	0.081 \\
104	0.082 \\
105	0.084 \\
106	0.085 \\
107	0.087 \\
108	0.089 \\
109	0.091 \\
110	0.093 \\
111	0.094 \\
112	0.096 \\
113	0.098 \\
114	0.1 \\
115	0.102 \\
116	0.103 \\
117	0.104 \\
118	0.105 \\
119	0.106 \\
120	0.108 \\
121	0.109 \\
122	0.111 \\
123	0.113 \\
124	0.114 \\
125	0.116 \\
126	0.116 \\
127	0.118 \\
128	0.12 \\
129	0.122 \\
130	0.124 \\
131	0.125 \\
132	0.127 \\
133	0.129 \\
134	0.13 \\
135	0.132 \\
136	0.134 \\
137	0.137 \\
138	0.139 \\
139	0.141 \\
140	0.142 \\
141	0.143 \\
142	0.145 \\
143	0.147 \\
144	0.149 \\
145	0.152 \\
146	0.154 \\
147	0.156 \\
148	0.158 \\
149	0.164 \\
150	0.168 \\
151	0.171 \\
152	0.172 \\
153	0.174 \\
154	0.175 \\
155	0.176 \\
156	0.178 \\
157	0.18 \\
158	0.181 \\
159	0.183 \\
160	0.185 \\
161	0.187 \\
162	0.189 \\
163	0.191 \\
164	0.194 \\
165	0.196 \\
166	0.199 \\
167	0.2 \\
168	0.203 \\
169	0.205 \\
170	0.208 \\
171	0.211 \\
172	0.213 \\
173	0.215 \\
174	0.217 \\
175	0.219 \\
176	0.22 \\
177	0.223 \\
178	0.225 \\
179	0.226 \\
180	0.228 \\
181	0.231 \\
182	0.232 \\
183	0.233 \\
184	0.235 \\
185	0.238 \\
186	0.239 \\
187	0.24 \\
188	0.243 \\
189	0.245 \\
190	0.248 \\
191	0.251 \\
192	0.252 \\
193	0.254 \\
194	0.256 \\
195	0.258 \\
196	0.259 \\
197	0.261 \\
198	0.264 \\
199	0.266 \\
200	0.268 \\
201	0.271 \\
202	0.273 \\
203	0.277 \\
204	0.279 \\
205	0.282 \\
206	0.284 \\
207	0.287 \\
208	0.29 \\
209	0.292 \\
210	0.294 \\
211	0.297 \\
212	0.299 \\
213	0.301 \\
214	0.302 \\
215	0.304 \\
216	0.307 \\
217	0.31 \\
218	0.312 \\
219	0.313 \\
220	0.316 \\
221	0.318 \\
222	0.32 \\
223	0.323 \\
224	0.324 \\
225	0.326 \\
226	0.329 \\
227	0.332 \\
228	0.335 \\
229	0.336 \\
230	0.339 \\
231	0.34 \\
232	0.342 \\
233	0.343 \\
234	0.345 \\
235	0.348 \\
236	0.35 \\
237	0.353 \\
238	0.354 \\
239	0.356 \\
240	0.358 \\
241	0.361 \\
242	0.362 \\
243	0.365 \\
244	0.367 \\
245	0.37 \\
246	0.372 \\
247	0.375 \\
248	0.377 \\
249	0.378 \\
250	0.38 \\
251	0.383 \\
252	0.385 \\
253	0.388 \\
254	0.39 \\
255	0.393 \\
256	0.395 \\
257	0.398 \\
258	0.399 \\
259	0.4 \\
260	0.402 \\
261	0.404 \\
262	0.405 \\
263	0.407 \\
264	0.409 \\
265	0.41 \\
266	0.411 \\
267	0.414 \\
268	0.416 \\
269	0.418 \\
270	0.421 \\
271	0.422 \\
272	0.425 \\
273	0.427 \\
274	0.429 \\
275	0.432 \\
276	0.433 \\
277	0.435 \\
278	0.436 \\
279	0.437 \\
280	0.439 \\
281	0.441 \\
282	0.443 \\
283	0.447 \\
284	0.449 \\
285	0.451 \\
286	0.454 \\
287	0.456 \\
288	0.459 \\
289	0.461 \\
290	0.462 \\
291	0.464 \\
292	0.467 \\
293	0.469 \\
294	0.47 \\
295	0.474 \\
296	0.475 \\
297	0.477 \\
298	0.481 \\
299	0.483 \\
300	0.484 \\
301	0.487 \\
302	0.491 \\
303	0.494 \\
304	0.496 \\
305	0.498 \\
306	0.502 \\
307	0.503 \\
308	0.505 \\
309	0.506 \\
310	0.509 \\
311	0.512 \\
312	0.514 \\
313	0.515 \\
314	0.517 \\
315	0.518 \\
316	0.52 \\
317	0.522 \\
318	0.524 \\
319	0.527 \\
320	0.529 \\
321	0.531 \\
322	0.535 \\
323	0.537 \\
324	0.54 \\
325	0.542 \\
326	0.544 \\
327	0.546 \\
328	0.547 \\
329	0.548 \\
330	0.55 \\
331	0.552 \\
332	0.553 \\
333	0.555 \\
334	0.559 \\
335	0.562 \\
336	0.564 \\
337	0.565 \\
338	0.569 \\
339	0.57 \\
340	0.574 \\
341	0.575 \\
342	0.577 \\
343	0.579 \\
344	0.581 \\
345	0.582 \\
346	0.585 \\
347	0.588 \\
348	0.59 \\
349	0.591 \\
350	0.594 \\
351	0.596 \\
352	0.598 \\
353	0.599 \\
354	0.601 \\
355	0.602 \\
356	0.606 \\
357	0.608 \\
358	0.61 \\
359	0.614 \\
360	0.616 \\
361	0.617 \\
362	0.619 \\
363	0.623 \\
364	0.625 \\
365	0.629 \\
366	0.631 \\
367	0.634 \\
368	0.637 \\
369	0.641 \\
370	0.642 \\
371	0.645 \\
372	0.649 \\
373	0.653 \\
374	0.655 \\
375	0.656 \\
376	0.659 \\
377	0.661 \\
378	0.663 \\
379	0.665 \\
380	0.666 \\
381	0.669 \\
382	0.673 \\
383	0.675 \\
384	0.678 \\
385	0.68 \\
386	0.682 \\
387	0.685 \\
388	0.687 \\
389	0.689 \\
390	0.692 \\
391	0.694 \\
392	0.696 \\
393	0.698 \\
394	0.7 \\
395	0.702 \\
396	0.704 \\
397	0.706 \\
398	0.708 \\
399	0.71 \\
400	0.711 \\
401	0.715 \\
402	0.717 \\
403	0.719 \\
404	0.721 \\
405	0.723 \\
406	0.725 \\
407	0.726 \\
408	0.728 \\
409	0.731 \\
410	0.733 \\
411	0.735 \\
412	0.736 \\
413	0.739 \\
414	0.741 \\
415	0.745 \\
416	0.747 \\
417	0.749 \\
418	0.751 \\
419	0.753 \\
420	0.756 \\
421	0.758 \\
422	0.76 \\
423	0.762 \\
424	0.764 \\
425	0.766 \\
426	0.768 \\
427	0.771 \\
428	0.773 \\
429	0.775 \\
430	0.777 \\
431	0.781 \\
432	0.783 \\
433	0.785 \\
434	0.787 \\
435	0.789 \\
436	0.792 \\
437	0.793 \\
438	0.795 \\
439	0.798 \\
440	0.799 \\
441	0.801 \\
442	0.802 \\
443	0.804 \\
444	0.807 \\
445	0.811 \\
446	0.813 \\
447	0.815 \\
448	0.818 \\
449	0.82 \\
450	0.821 \\
451	0.824 \\
452	0.828 \\
453	0.83 \\
454	0.834 \\
455	0.838 \\
456	0.84 \\
457	0.842 \\
458	0.844 \\
459	0.848 \\
460	0.85 \\
461	0.853 \\
462	0.856 \\
463	0.859 \\
464	0.863 \\
465	0.865 \\
466	0.866 \\
467	0.869 \\
468	0.873 \\
469	0.876 \\
470	0.877 \\
471	0.88 \\
472	0.882 \\
473	0.883 \\
474	0.885 \\
475	0.887 \\
476	0.889 \\
477	0.892 \\
478	0.894 \\
479	0.898 \\
480	0.9 \\
481	0.904 \\
482	0.906 \\
483	0.909 \\
484	0.911 \\
485	0.913 \\
486	0.916 \\
487	0.918 \\
488	0.922 \\
489	0.924 \\
490	0.927 \\
491	0.929 \\
492	0.931 \\
493	0.934 \\
494	0.938 \\
495	0.94 \\
496	0.941 \\
497	0.943 \\
498	0.947 \\
499	0.951 \\
500	0.954 \\
501	0.956 \\
502	0.958 \\
503	0.959 \\
504	0.963 \\
505	0.965 \\
506	0.967 \\
507	0.969 \\
508	0.972 \\
509	0.974 \\
510	0.976 \\
511	0.979 \\
512	0.982 \\
513	0.983 \\
514	0.986 \\
515	0.988 \\
516	0.99 \\
517	0.993 \\
518	0.997 \\
519	0.999 \\
520	1.003 \\
521	1.006 \\
522	1.007 \\
523	1.011 \\
524	1.014 \\
525	1.015 \\
526	1.018 \\
527	1.02 \\
528	1.022 \\
529	1.024 \\
530	1.025 \\
531	1.029 \\
532	1.031 \\
533	1.033 \\
534	1.035 \\
535	1.038 \\
536	1.04 \\
537	1.042 \\
538	1.046 \\
539	1.048 \\
540	1.051 \\
541	1.054 \\
542	1.056 \\
543	1.06 \\
544	1.062 \\
545	1.064 \\
546	1.066 \\
547	1.067 \\
548	1.069 \\
549	1.071 \\
550	1.074 \\
551	1.076 \\
552	1.078 \\
553	1.08 \\
554	1.083 \\
555	1.085 \\
556	1.089 \\
557	1.092 \\
558	1.094 \\
559	1.095 \\
560	1.098 \\
561	1.101 \\
562	1.103 \\
563	1.105 \\
564	1.107 \\
565	1.11 \\
566	1.112 \\
567	1.114 \\
568	1.116 \\
569	1.118 \\
570	1.121 \\
571	1.123 \\
572	1.125 \\
573	1.127 \\
574	1.129 \\
575	1.133 \\
576	1.135 \\
577	1.137 \\
578	1.139 \\
579	1.141 \\
580	1.143 \\
581	1.145 \\
582	1.148 \\
583	1.149 \\
584	1.151 \\
585	1.153 \\
586	1.156 \\
587	1.158 \\
588	1.16 \\
589	1.162 \\
590	1.164 \\
591	1.167 \\
592	1.169 \\
593	1.172 \\
594	1.173 \\
595	1.175 \\
596	1.177 \\
597	1.179 \\
598	1.184 \\
599	1.186 \\
600	1.188 \\
601	1.19 \\
602	1.193 \\
603	1.195 \\
604	1.196 \\
605	1.199 \\
606	1.2 \\
607	1.202 \\
608	1.204 \\
609	1.206 \\
610	1.209 \\
611	1.211 \\
612	1.213 \\
613	1.215 \\
614	1.217 \\
615	1.22 \\
616	1.223 \\
617	1.225 \\
618	1.227 \\
619	1.23 \\
620	1.233 \\
621	1.236 \\
622	1.238 \\
623	1.239 \\
624	1.241 \\
625	1.243 \\
626	1.245 \\
627	1.249 \\
628	1.252 \\
629	1.253 \\
630	1.256 \\
631	1.258 \\
632	1.261 \\
633	1.263 \\
634	1.265 \\
635	1.267 \\
636	1.269 \\
637	1.274 \\
638	1.276 \\
639	1.278 \\
640	1.281 \\
641	1.284 \\
642	1.288 \\
643	1.29 \\
644	1.292 \\
645	1.295 \\
646	1.297 \\
647	1.3 \\
648	1.302 \\
649	1.306 \\
650	1.307 \\
651	1.31 \\
652	1.314 \\
653	1.318 \\
654	1.321 \\
655	1.323 \\
656	1.326 \\
657	1.328 \\
658	1.33 \\
659	1.333 \\
660	1.335 \\
661	1.337 \\
662	1.342 \\
663	1.346 \\
664	1.348 \\
665	1.35 \\
666	1.352 \\
667	1.353 \\
668	1.355 \\
669	1.357 \\
670	1.359 \\
671	1.362 \\
672	1.364 \\
673	1.367 \\
674	1.368 \\
675	1.37 \\
676	1.373 \\
677	1.374 \\
678	1.379 \\
679	1.381 \\
680	1.382 \\
681	1.384 \\
682	1.386 \\
683	1.389 \\
684	1.391 \\
685	1.393 \\
686	1.398 \\
687	1.402 \\
688	1.404 \\
689	1.406 \\
690	1.408 \\
691	1.41 \\
692	1.414 \\
693	1.417 \\
694	1.42 \\
695	1.422 \\
696	1.423 \\
697	1.426 \\
698	1.428 \\
699	1.43 \\
700	1.433 \\
701	1.437 \\
702	1.439 \\
703	1.44 \\
704	1.443 \\
705	1.446 \\
706	1.449 \\
707	1.451 \\
708	1.453 \\
709	1.454 \\
710	1.457 \\
711	1.459 \\
712	1.461 \\
713	1.463 \\
714	1.466 \\
715	1.468 \\
716	1.469 \\
717	1.472 \\
718	1.474 \\
719	1.477 \\
720	1.479 \\
721	1.481 \\
722	1.483 \\
723	1.486 \\
724	1.489 \\
725	1.492 \\
726	1.497 \\
727	1.5 \\
728	1.502 \\
729	1.505 \\
730	1.507 \\
731	1.509 \\
732	1.511 \\
733	1.514 \\
734	1.515 \\
735	1.517 \\
736	1.52 \\
737	1.521 \\
738	1.523 \\
739	1.526 \\
740	1.528 \\
741	1.531 \\
742	1.534 \\
743	1.536 \\
744	1.539 \\
745	1.541 \\
746	1.543 \\
747	1.546 \\
748	1.547 \\
749	1.549 \\
750	1.552 \\
751	1.555 \\
752	1.558 \\
753	1.56 \\
754	1.563 \\
755	1.566 \\
756	1.567 \\
757	1.569 \\
758	1.571 \\
759	1.574 \\
760	1.576 \\
761	1.579 \\
762	1.581 \\
763	1.583 \\
764	1.585 \\
765	1.587 \\
766	1.59 \\
767	1.591 \\
768	1.594 \\
769	1.596 \\
770	1.598 \\
771	1.6 \\
772	1.602 \\
773	1.604 \\
774	1.606 \\
775	1.608 \\
776	1.611 \\
777	1.613 \\
778	1.616 \\
779	1.618 \\
780	1.621 \\
781	1.623 \\
782	1.625 \\
783	1.627 \\
784	1.629 \\
785	1.632 \\
786	1.635 \\
787	1.636 \\
788	1.639 \\
789	1.642 \\
790	1.644 \\
791	1.646 \\
792	1.648 \\
793	1.65 \\
794	1.652 \\
795	1.654 \\
796	1.656 \\
797	1.658 \\
798	1.66 \\
799	1.663 \\
800	1.667 \\
801	1.67 \\
802	1.673 \\
803	1.676 \\
804	1.678 \\
805	1.68 \\
806	1.682 \\
807	1.685 \\
808	1.687 \\
809	1.69 \\
810	1.693 \\
811	1.695 \\
812	1.697 \\
813	1.699 \\
814	1.701 \\
815	1.704 \\
816	1.706 \\
817	1.708 \\
818	1.709 \\
819	1.712 \\
820	1.715 \\
821	1.717 \\
822	1.72 \\
823	1.722 \\
824	1.724 \\
825	1.726 \\
826	1.728 \\
827	1.73 \\
828	1.732 \\
829	1.734 \\
830	1.737 \\
831	1.739 \\
832	1.741 \\
833	1.743 \\
834	1.745 \\
835	1.747 \\
836	1.749 \\
837	1.753 \\
838	1.756 \\
839	1.758 \\
840	1.761 \\
841	1.763 \\
842	1.765 \\
843	1.768 \\
844	1.772 \\
845	1.775 \\
846	1.777 \\
847	1.78 \\
848	1.782 \\
849	1.784 \\
850	1.787 \\
851	1.789 \\
852	1.791 \\
853	1.793 \\
854	1.795 \\
855	1.797 \\
856	1.799 \\
857	1.802 \\
858	1.804 \\
859	1.807 \\
860	1.809 \\
861	1.812 \\
862	1.814 \\
863	1.817 \\
864	1.819 \\
865	1.822 \\
866	1.825 \\
867	1.828 \\
868	1.829 \\
869	1.832 \\
870	1.834 \\
871	1.836 \\
872	1.838 \\
873	1.84 \\
874	1.843 \\
875	1.844 \\
876	1.846 \\
877	1.848 \\
878	1.85 \\
879	1.855 \\
880	1.857 \\
881	1.859 \\
882	1.862 \\
883	1.864 \\
884	1.867 \\
885	1.869 \\
886	1.871 \\
887	1.873 \\
888	1.876 \\
889	1.879 \\
890	1.882 \\
891	1.885 \\
892	1.887 \\
893	1.89 \\
894	1.893 \\
895	1.895 \\
896	1.897 \\
897	1.9 \\
898	1.903 \\
899	1.905 \\
900	1.907 \\
901	1.909 \\
902	1.912 \\
903	1.914 \\
904	1.916 \\
905	1.919 \\
906	1.922 \\
907	1.927 \\
908	1.93 \\
909	1.932 \\
910	1.934 \\
911	1.937 \\
912	1.939 \\
913	1.944 \\
914	1.946 \\
915	1.948 \\
916	1.951 \\
917	1.953 \\
918	1.956 \\
919	1.959 \\
920	1.962 \\
921	1.965 \\
922	1.967 \\
923	1.969 \\
924	1.972 \\
925	1.974 \\
926	1.977 \\
927	1.979 \\
928	1.982 \\
929	1.984 \\
930	1.986 \\
931	1.988 \\
932	1.991 \\
933	1.993 \\
934	1.995 \\
935	1.997 \\
936	1.999 \\
937	2.002 \\
938	2.005 \\
939	2.01 \\
940	2.013 \\
941	2.015 \\
942	2.018 \\
943	2.021 \\
944	2.023 \\
945	2.026 \\
946	2.029 \\
947	2.032 \\
948	2.035 \\
949	2.037 \\
950	2.04 \\
951	2.043 \\
952	2.045 \\
953	2.047 \\
954	2.05 \\
955	2.052 \\
956	2.055 \\
957	2.057 \\
958	2.059 \\
959	2.061 \\
960	2.063 \\
961	2.065 \\
962	2.067 \\
963	2.07 \\
964	2.072 \\
965	2.075 \\
966	2.078 \\
967	2.081 \\
968	2.083 \\
969	2.086 \\
970	2.088 \\
971	2.091 \\
972	2.094 \\
973	2.097 \\
974	2.099 \\
975	2.102 \\
976	2.105 \\
977	2.107 \\
978	2.11 \\
979	2.112 \\
980	2.115 \\
981	2.118 \\
982	2.12 \\
983	2.122 \\
984	2.124 \\
985	2.126 \\
986	2.129 \\
987	2.131 \\
988	2.135 \\
989	2.137 \\
990	2.139 \\
991	2.141 \\
992	2.143 \\
993	2.147 \\
994	2.149 \\
995	2.15 \\
996	2.152 \\
997	2.154 \\
998	2.157 \\
999	2.16 \\
1000	2.162 \\
1001	2.165 \\
1002	2.169 \\
1003	2.172 \\
1004	2.174 \\
1005	2.175 \\
1006	2.177 \\
1007	2.179 \\
1008	2.182 \\
1009	2.184 \\
1010	2.186 \\
1011	2.188 \\
1012	2.19 \\
1013	2.193 \\
1014	2.196 \\
1015	2.198 \\
1016	2.201 \\
1017	2.204 \\
1018	2.207 \\
1019	2.209 \\
1020	2.211 \\
1021	2.213 \\
1022	2.216 \\
1023	2.218 \\
1024	2.22 \\
1025	2.224 \\
1026	2.225 \\
1027	2.228 \\
1028	2.23 \\
1029	2.232 \\
1030	2.234 \\
1031	2.236 \\
1032	2.24 \\
1033	2.246 \\
1034	2.25 \\
1035	2.252 \\
1036	2.255 \\
1037	2.258 \\
1038	2.26 \\
1039	2.262 \\
1040	2.264 \\
1041	2.268 \\
1042	2.27 \\
1043	2.273 \\
1044	2.276 \\
1045	2.278 \\
1046	2.281 \\
1047	2.284 \\
1048	2.287 \\
1049	2.289 \\
1050	2.291 \\
1051	2.294 \\
1052	2.296 \\
1053	2.298 \\
1054	2.3 \\
1055	2.303 \\
1056	2.305 \\
1057	2.307 \\
1058	2.309 \\
1059	2.312 \\
1060	2.314 \\
1061	2.317 \\
1062	2.32 \\
1063	2.323 \\
1064	2.325 \\
1065	2.328 \\
1066	2.332 \\
1067	2.333 \\
1068	2.337 \\
1069	2.34 \\
1070	2.343 \\
1071	2.345 \\
1072	2.347 \\
1073	2.349 \\
1074	2.352 \\
1075	2.353 \\
1076	2.356 \\
1077	2.358 \\
1078	2.36 \\
1079	2.363 \\
1080	2.366 \\
1081	2.368 \\
1082	2.37 \\
1083	2.372 \\
1084	2.374 \\
1085	2.376 \\
1086	2.38 \\
1087	2.383 \\
1088	2.386 \\
1089	2.388 \\
1090	2.39 \\
1091	2.392 \\
1092	2.393 \\
1093	2.396 \\
1094	2.398 \\
1095	2.4 \\
1096	2.402 \\
1097	2.405 \\
1098	2.407 \\
1099	2.41 \\
1100	2.411 \\
1101	2.414 \\
1102	2.416 \\
1103	2.419 \\
1104	2.421 \\
1105	2.424 \\
1106	2.427 \\
1107	2.429 \\
1108	2.431 \\
1109	2.433 \\
1110	2.435 \\
1111	2.438 \\
1112	2.441 \\
1113	2.443 \\
1114	2.444 \\
1115	2.446 \\
1116	2.448 \\
1117	2.451 \\
1118	2.453 \\
1119	2.455 \\
1120	2.457 \\
1121	2.459 \\
1122	2.462 \\
1123	2.464 \\
1124	2.465 \\
1125	2.468 \\
1126	2.47 \\
1127	2.472 \\
1128	2.474 \\
1129	2.476 \\
1130	2.478 \\
1131	2.48 \\
1132	2.485 \\
1133	2.487 \\
1134	2.489 \\
1135	2.492 \\
1136	2.495 \\
1137	2.497 \\
1138	2.498 \\
1139	2.5 \\
1140	2.503 \\
1141	2.505 \\
1142	2.507 \\
1143	2.51 \\
1144	2.513 \\
1145	2.515 \\
1146	2.516 \\
1147	2.519 \\
1148	2.521 \\
1149	2.524 \\
1150	2.526 \\
1151	2.528 \\
1152	2.53 \\
1153	2.532 \\
1154	2.534 \\
1155	2.537 \\
1156	2.539 \\
1157	2.541 \\
1158	2.543 \\
1159	2.546 \\
1160	2.548 \\
1161	2.55 \\
1162	2.553 \\
1163	2.555 \\
1164	2.558 \\
1165	2.561 \\
1166	2.563 \\
1167	2.566 \\
1168	2.568 \\
1169	2.571 \\
1170	2.574 \\
1171	2.576 \\
1172	2.578 \\
1173	2.58 \\
1174	2.582 \\
1175	2.585 \\
1176	2.587 \\
1177	2.589 \\
1178	2.592 \\
1179	2.595 \\
1180	2.6 \\
1181	2.601 \\
1182	2.603 \\
1183	2.606 \\
1184	2.608 \\
1185	2.61 \\
1186	2.612 \\
1187	2.614 \\
1188	2.616 \\
1189	2.618 \\
1190	2.62 \\
1191	2.622 \\
1192	2.625 \\
1193	2.626 \\
1194	2.628 \\
1195	2.629 \\
1196	2.631 \\
1197	2.633 \\
1198	2.635 \\
1199	2.637 \\
1200	2.639 \\
1201	2.641 \\
1202	2.643 \\
1203	2.646 \\
1204	2.647 \\
1205	2.649 \\
1206	2.651 \\
1207	2.653 \\
1208	2.655 \\
1209	2.658 \\
1210	2.66 \\
1211	2.661 \\
1212	2.664 \\
1213	2.666 \\
1214	2.668 \\
1215	2.67 \\
1216	2.673 \\
1217	2.675 \\
1218	2.677 \\
1219	2.679 \\
1220	2.681 \\
1221	2.682 \\
1222	2.684 \\
1223	2.685 \\
1224	2.688 \\
1225	2.69 \\
1226	2.692 \\
1227	2.694 \\
1228	2.697 \\
1229	2.698 \\
1230	2.7 \\
1231	2.702 \\
1232	2.704 \\
1233	2.706 \\
1234	2.707 \\
1235	2.71 \\
1236	2.712 \\
1237	2.713 \\
1238	2.716 \\
1239	2.718 \\
1240	2.721 \\
1241	2.724 \\
1242	2.726 \\
1243	2.728 \\
1244	2.729 \\
1245	2.732 \\
1246	2.733 \\
1247	2.735 \\
1248	2.737 \\
1249	2.739 \\
1250	2.741 \\
1251	2.743 \\
1252	2.744 \\
1253	2.746 \\
1254	2.748 \\
1255	2.75 \\
1256	2.753 \\
1257	2.754 \\
1258	2.756 \\
1259	2.758 \\
1260	2.76 \\
1261	2.763 \\
1262	2.765 \\
1263	2.767 \\
1264	2.768 \\
1265	2.769 \\
1266	2.771 \\
1267	2.774 \\
1268	2.778 \\
1269	2.784 \\
1270	2.789 \\
1271	2.792 \\
1272	2.794 \\
1273	2.796 \\
1274	2.798 \\
1275	2.8 \\
1276	2.801 \\
1277	2.803 \\
1278	2.805 \\
1279	2.807 \\
1280	2.809 \\
1281	2.811 \\
1282	2.813 \\
1283	2.815 \\
1284	2.817 \\
1285	2.819 \\
1286	2.822 \\
1287	2.824 \\
1288	2.827 \\
1289	2.829 \\
1290	2.831 \\
1291	2.833 \\
1292	2.836 \\
1293	2.838 \\
1294	2.84 \\
1295	2.841 \\
1296	2.844 \\
1297	2.846 \\
1298	2.849 \\
1299	2.853 \\
1300	2.856 \\
1301	2.858 \\
1302	2.861 \\
1303	2.865 \\
1304	2.869 \\
1305	2.874 \\
1306	2.878 \\
1307	2.886 \\
1308	2.892 \\
1309	2.894 \\
1310	2.897 \\
1311	2.899 \\
1312	2.901 \\
1313	2.904 \\
1314	2.905 \\
1315	2.908 \\
1316	2.913 \\
1317	2.918 \\
1318	2.92 \\
1319	2.923 \\
1320	2.925 \\
1321	2.927 \\
1322	2.929 \\
1323	2.932 \\
1324	2.934 \\
1325	2.937 \\
1326	2.94 \\
1327	2.941 \\
1328	2.944 \\
1329	2.949 \\
1330	2.953 \\
1331	2.954 \\
1332	2.956 \\
1333	2.958 \\
1334	2.96 \\
1335	2.962 \\
1336	2.965 \\
1337	2.968 \\
1338	2.97 \\
1339	2.972 \\
1340	2.974 \\
1341	2.977 \\
1342	2.979 \\
1343	2.981 \\
1344	2.984 \\
1345	2.986 \\
1346	2.988 \\
1347	2.99 \\
1348	2.992 \\
1349	2.995 \\
1350	2.997 \\
1351	2.998 \\
1352	3 \\
1353	3.002 \\
1354	3.004 \\
1355	3.005 \\
1356	3.008 \\
1357	3.011 \\
1358	3.013 \\
1359	3.016 \\
1360	3.017 \\
1361	3.019 \\
1362	3.021 \\
1363	3.024 \\
1364	3.029 \\
1365	3.033 \\
1366	3.036 \\
1367	3.04 \\
1368	3.043 \\
1369	3.046 \\
1370	3.051 \\
1371	3.054 \\
1372	3.056 \\
1373	3.059 \\
1374	3.061 \\
1375	3.064 \\
1376	3.066 \\
1377	3.068 \\
1378	3.073 \\
1379	3.075 \\
1380	3.078 \\
1381	3.081 \\
1382	3.083 \\
1383	3.085 \\
1384	3.087 \\
1385	3.089 \\
1386	3.091 \\
1387	3.094 \\
1388	3.096 \\
1389	3.098 \\
1390	3.1 \\
1391	3.102 \\
1392	3.104 \\
1393	3.106 \\
1394	3.11 \\
1395	3.111 \\
1396	3.113 \\
1397	3.115 \\
1398	3.117 \\
1399	3.119 \\
1400	3.121 \\
1401	3.123 \\
1402	3.125 \\
1403	3.127 \\
1404	3.13 \\
1405	3.131 \\
1406	3.134 \\
1407	3.136 \\
1408	3.138 \\
1409	3.14 \\
1410	3.142 \\
1411	3.144 \\
1412	3.147 \\
1413	3.148 \\
1414	3.15 \\
1415	3.153 \\
1416	3.155 \\
1417	3.157 \\
1418	3.159 \\
1419	3.161 \\
1420	3.164 \\
1421	3.166 \\
1422	3.169 \\
1423	3.171 \\
1424	3.174 \\
1425	3.176 \\
1426	3.178 \\
1427	3.181 \\
1428	3.183 \\
1429	3.184 \\
1430	3.187 \\
1431	3.188 \\
1432	3.191 \\
1433	3.193 \\
1434	3.196 \\
1435	3.197 \\
1436	3.199 \\
1437	3.201 \\
1438	3.204 \\
1439	3.205 \\
1440	3.207 \\
1441	3.209 \\
1442	3.211 \\
1443	3.213 \\
1444	3.215 \\
1445	3.217 \\
1446	3.219 \\
1447	3.221 \\
1448	3.223 \\
1449	3.224 \\
1450	3.226 \\
1451	3.228 \\
1452	3.231 \\
1453	3.233 \\
1454	3.235 \\
1455	3.238 \\
1456	3.239 \\
1457	3.241 \\
1458	3.242 \\
1459	3.245 \\
1460	3.247 \\
1461	3.249 \\
1462	3.251 \\
1463	3.253 \\
1464	3.255 \\
1465	3.257 \\
1466	3.259 \\
1467	3.262 \\
1468	3.264 \\
1469	3.269 \\
1470	3.271 \\
1471	3.274 \\
1472	3.275 \\
1473	3.277 \\
1474	3.28 \\
1475	3.282 \\
1476	3.284 \\
1477	3.286 \\
1478	3.289 \\
1479	3.292 \\
1480	3.294 \\
1481	3.296 \\
1482	3.297 \\
1483	3.299 \\
1484	3.302 \\
1485	3.304 \\
1486	3.307 \\
1487	3.308 \\
1488	3.31 \\
1489	3.312 \\
1490	3.314 \\
1491	3.315 \\
1492	3.317 \\
1493	3.318 \\
1494	3.32 \\
1495	3.322 \\
1496	3.326 \\
1497	3.329 \\
1498	3.331 \\
1499	3.333 \\
1500	3.335 \\
1501	3.338 \\
1502	3.34 \\
1503	3.343 \\
1504	3.344 \\
1505	3.346 \\
1506	3.348 \\
1507	3.351 \\
1508	3.353 \\
1509	3.355 \\
1510	3.357 \\
1511	3.358 \\
1512	3.36 \\
1513	3.362 \\
1514	3.365 \\
1515	3.369 \\
1516	3.371 \\
1517	3.373 \\
1518	3.375 \\
1519	3.377 \\
1520	3.379 \\
1521	3.382 \\
1522	3.385 \\
1523	3.387 \\
1524	3.389 \\
1525	3.391 \\
1526	3.393 \\
1527	3.395 \\
1528	3.397 \\
1529	3.4 \\
1530	3.401 \\
1531	3.404 \\
1532	3.405 \\
1533	3.406 \\
1534	3.408 \\
1535	3.409 \\
1536	3.412 \\
1537	3.414 \\
1538	3.416 \\
1539	3.418 \\
1540	3.42 \\
1541	3.422 \\
1542	3.425 \\
1543	3.427 \\
1544	3.43 \\
1545	3.431 \\
1546	3.433 \\
1547	3.434 \\
1548	3.437 \\
1549	3.439 \\
1550	3.441 \\
1551	3.444 \\
1552	3.446 \\
1553	3.448 \\
1554	3.45 \\
1555	3.451 \\
1556	3.454 \\
1557	3.456 \\
1558	3.459 \\
1559	3.462 \\
1560	3.464 \\
1561	3.467 \\
1562	3.469 \\
1563	3.472 \\
1564	3.474 \\
1565	3.476 \\
1566	3.479 \\
1567	3.482 \\
1568	3.484 \\
1569	3.487 \\
1570	3.49 \\
1571	3.493 \\
1572	3.494 \\
1573	3.497 \\
1574	3.5 \\
1575	3.502 \\
1576	3.504 \\
1577	3.507 \\
1578	3.51 \\
1579	3.512 \\
1580	3.514 \\
1581	3.515 \\
1582	3.517 \\
1583	3.519 \\
1584	3.521 \\
1585	3.523 \\
1586	3.526 \\
1587	3.529 \\
1588	3.532 \\
1589	3.534 \\
1590	3.536 \\
1591	3.538 \\
1592	3.54 \\
1593	3.542 \\
1594	3.545 \\
1595	3.546 \\
1596	3.548 \\
1597	3.549 \\
1598	3.552 \\
1599	3.554 \\
1600	3.556 \\
1601	3.558 \\
1602	3.56 \\
1603	3.562 \\
1604	3.564 \\
1605	3.567 \\
1606	3.569 \\
1607	3.572 \\
1608	3.573 \\
1609	3.576 \\
1610	3.579 \\
1611	3.582 \\
1612	3.583 \\
1613	3.586 \\
1614	3.589 \\
1615	3.592 \\
1616	3.594 \\
1617	3.596 \\
1618	3.598 \\
1619	3.6 \\
1620	3.603 \\
1621	3.604 \\
1622	3.607 \\
1623	3.61 \\
1624	3.612 \\
1625	3.615 \\
1626	3.617 \\
1627	3.619 \\
1628	3.622 \\
1629	3.624 \\
1630	3.626 \\
1631	3.628 \\
1632	3.631 \\
1633	3.633 \\
1634	3.634 \\
1635	3.636 \\
1636	3.638 \\
1637	3.64 \\
1638	3.642 \\
1639	3.644 \\
1640	3.646 \\
1641	3.647 \\
1642	3.65 \\
1643	3.653 \\
1644	3.655 \\
1645	3.657 \\
1646	3.659 \\
1647	3.661 \\
1648	3.664 \\
1649	3.667 \\
1650	3.668 \\
1651	3.671 \\
1652	3.673 \\
1653	3.676 \\
1654	3.678 \\
1655	3.68 \\
1656	3.683 \\
1657	3.685 \\
1658	3.687 \\
1659	3.689 \\
1660	3.691 \\
1661	3.694 \\
1662	3.696 \\
1663	3.698 \\
1664	3.7 \\
1665	3.702 \\
1666	3.704 \\
1667	3.705 \\
1668	3.707 \\
1669	3.708 \\
1670	3.71 \\
1671	3.712 \\
1672	3.714 \\
1673	3.716 \\
1674	3.718 \\
1675	3.72 \\
1676	3.722 \\
1677	3.724 \\
1678	3.726 \\
1679	3.729 \\
1680	3.73 \\
1681	3.732 \\
1682	3.734 \\
1683	3.737 \\
1684	3.739 \\
1685	3.742 \\
1686	3.743 \\
1687	3.745 \\
1688	3.748 \\
1689	3.75 \\
1690	3.753 \\
1691	3.755 \\
1692	3.757 \\
1693	3.759 \\
1694	3.762 \\
1695	3.764 \\
1696	3.766 \\
1697	3.768 \\
1698	3.77 \\
1699	3.773 \\
1700	3.776 \\
1701	3.778 \\
1702	3.78 \\
1703	3.782 \\
1704	3.785 \\
1705	3.787 \\
1706	3.789 \\
1707	3.792 \\
1708	3.794 \\
1709	3.796 \\
1710	3.797 \\
1711	3.799 \\
1712	3.801 \\
1713	3.803 \\
1714	3.805 \\
1715	3.807 \\
1716	3.81 \\
1717	3.812 \\
1718	3.814 \\
1719	3.816 \\
1720	3.819 \\
1721	3.82 \\
1722	3.822 \\
1723	3.825 \\
1724	3.827 \\
1725	3.829 \\
1726	3.831 \\
1727	3.833 \\
1728	3.834 \\
1729	3.837 \\
1730	3.838 \\
1731	3.841 \\
1732	3.843 \\
1733	3.846 \\
1734	3.849 \\
1735	3.851 \\
1736	3.853 \\
1737	3.856 \\
1738	3.858 \\
1739	3.86 \\
1740	3.863 \\
1741	3.866 \\
1742	3.869 \\
1743	3.871 \\
1744	3.873 \\
1745	3.876 \\
1746	3.878 \\
1747	3.88 \\
1748	3.882 \\
1749	3.884 \\
1750	3.886 \\
1751	3.889 \\
1752	3.891 \\
1753	3.894 \\
1754	3.897 \\
1755	3.899 \\
1756	3.901 \\
1757	3.903 \\
1758	3.905 \\
1759	3.907 \\
1760	3.91 \\
1761	3.913 \\
1762	3.915 \\
1763	3.916 \\
1764	3.918 \\
1765	3.92 \\
1766	3.922 \\
1767	3.924 \\
1768	3.927 \\
1769	3.929 \\
1770	3.93 \\
1771	3.933 \\
1772	3.934 \\
1773	3.936 \\
1774	3.938 \\
1775	3.94 \\
1776	3.942 \\
1777	3.944 \\
1778	3.945 \\
1779	3.948 \\
1780	3.95 \\
1781	3.951 \\
1782	3.953 \\
1783	3.955 \\
1784	3.957 \\
1785	3.959 \\
1786	3.961 \\
1787	3.963 \\
1788	3.966 \\
1789	3.967 \\
1790	3.969 \\
1791	3.972 \\
1792	3.975 \\
1793	3.978 \\
1794	3.98 \\
1795	3.982 \\
1796	3.984 \\
1797	3.986 \\
1798	3.989 \\
1799	3.991 \\
1800	3.993 \\
1801	3.996 \\
1802	3.997 \\
1803	3.999 \\
1804	4.002 \\
1805	4.004 \\
1806	4.007 \\
1807	4.009 \\
1808	4.011 \\
1809	4.014 \\
1810	4.016 \\
1811	4.018 \\
1812	4.02 \\
1813	4.022 \\
1814	4.024 \\
1815	4.026 \\
1816	4.028 \\
1817	4.029 \\
1818	4.032 \\
1819	4.034 \\
1820	4.035 \\
1821	4.038 \\
1822	4.041 \\
1823	4.043 \\
1824	4.046 \\
1825	4.048 \\
1826	4.05 \\
1827	4.052 \\
1828	4.055 \\
1829	4.058 \\
1830	4.059 \\
1831	4.061 \\
1832	4.063 \\
1833	4.065 \\
1834	4.068 \\
1835	4.07 \\
1836	4.073 \\
1837	4.074 \\
1838	4.076 \\
1839	4.078 \\
1840	4.08 \\
1841	4.081 \\
1842	4.083 \\
1843	4.084 \\
1844	4.087 \\
1845	4.089 \\
1846	4.091 \\
1847	4.094 \\
1848	4.097 \\
1849	4.099 \\
1850	4.101 \\
1851	4.103 \\
1852	4.105 \\
1853	4.107 \\
1854	4.109 \\
1855	4.111 \\
1856	4.114 \\
1857	4.117 \\
1858	4.119 \\
1859	4.122 \\
1860	4.124 \\
1861	4.126 \\
1862	4.128 \\
1863	4.13 \\
1864	4.133 \\
1865	4.135 \\
1866	4.137 \\
1867	4.14 \\
1868	4.142 \\
1869	4.144 \\
1870	4.147 \\
1871	4.148 \\
1872	4.15 \\
1873	4.152 \\
1874	4.155 \\
1875	4.157 \\
1876	4.159 \\
1877	4.162 \\
1878	4.164 \\
1879	4.165 \\
1880	4.167 \\
1881	4.17 \\
1882	4.173 \\
1883	4.174 \\
1884	4.176 \\
1885	4.179 \\
1886	4.18 \\
1887	4.182 \\
1888	4.184 \\
1889	4.186 \\
1890	4.188 \\
1891	4.19 \\
1892	4.192 \\
1893	4.195 \\
1894	4.197 \\
1895	4.199 \\
1896	4.201 \\
1897	4.203 \\
1898	4.205 \\
1899	4.207 \\
1900	4.209 \\
1901	4.212 \\
1902	4.214 \\
1903	4.217 \\
1904	4.219 \\
1905	4.22 \\
1906	4.222 \\
1907	4.224 \\
1908	4.225 \\
1909	4.227 \\
1910	4.229 \\
1911	4.231 \\
1912	4.234 \\
1913	4.236 \\
1914	4.239 \\
1915	4.241 \\
1916	4.244 \\
1917	4.247 \\
1918	4.25 \\
1919	4.252 \\
1920	4.254 \\
1921	4.257 \\
1922	4.259 \\
1923	4.261 \\
1924	4.264 \\
1925	4.267 \\
1926	4.27 \\
1927	4.272 \\
1928	4.275 \\
1929	4.277 \\
1930	4.28 \\
1931	4.283 \\
1932	4.286 \\
1933	4.288 \\
1934	4.291 \\
1935	4.294 \\
1936	4.297 \\
1937	4.299 \\
1938	4.302 \\
1939	4.304 \\
1940	4.307 \\
1941	4.31 \\
1942	4.312 \\
1943	4.314 \\
1944	4.316 \\
1945	4.318 \\
1946	4.319 \\
1947	4.321 \\
1948	4.324 \\
1949	4.326 \\
1950	4.328 \\
1951	4.33 \\
1952	4.332 \\
1953	4.334 \\
1954	4.336 \\
1955	4.339 \\
1956	4.341 \\
1957	4.343 \\
1958	4.346 \\
1959	4.348 \\
1960	4.351 \\
1961	4.352 \\
1962	4.353 \\
1963	4.355 \\
1964	4.358 \\
1965	4.36 \\
1966	4.363 \\
1967	4.367 \\
1968	4.37 \\
1969	4.371 \\
1970	4.373 \\
1971	4.376 \\
1972	4.378 \\
1973	4.38 \\
1974	4.382 \\
1975	4.384 \\
1976	4.385 \\
1977	4.387 \\
1978	4.39 \\
1979	4.392 \\
1980	4.395 \\
1981	4.399 \\
1982	4.401 \\
1983	4.405 \\
1984	4.408 \\
1985	4.412 \\
1986	4.416 \\
1987	4.42 \\
1988	4.423 \\
1989	4.426 \\
1990	4.429 \\
1991	4.432 \\
1992	4.435 \\
1993	4.437 \\
1994	4.439 \\
1995	4.442 \\
1996	4.445 \\
1997	4.447 \\
1998	4.449 \\
1999	4.451 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={8bit input, trace length 100},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-2.54195, ymax=53.38095
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.01 \\
1	0.015 \\
2	0.021 \\
3	0.027 \\
4	0.033 \\
5	0.04 \\
6	0.047 \\
7	0.056 \\
8	0.065 \\
9	0.078 \\
10	0.094 \\
11	0.106 \\
12	0.118 \\
13	0.132 \\
14	0.145 \\
15	0.16 \\
16	0.178 \\
17	0.209 \\
18	0.209 \\
19	0.227 \\
20	0.245 \\
21	0.263 \\
22	0.29 \\
23	0.311 \\
24	0.33 \\
25	0.351 \\
26	0.386 \\
27	0.415 \\
28	0.439 \\
29	0.463 \\
30	0.492 \\
31	0.523 \\
32	0.523 \\
33	0.523 \\
34	0.55 \\
35	0.597 \\
36	0.633 \\
37	0.661 \\
38	0.694 \\
39	0.73 \\
40	0.77 \\
41	0.77 \\
42	0.809 \\
43	0.843 \\
44	0.876 \\
45	0.918 \\
46	0.961 \\
47	1.007 \\
48	1.044 \\
49	1.082 \\
50	1.131 \\
51	1.179 \\
52	1.232 \\
53	1.232 \\
54	1.232 \\
55	1.232 \\
56	1.297 \\
57	1.297 \\
58	1.297 \\
59	1.297 \\
60	1.393 \\
61	1.463 \\
62	1.542 \\
63	1.543 \\
64	1.633 \\
65	1.697 \\
66	1.798 \\
67	1.798 \\
68	1.877 \\
69	1.99 \\
70	2.172 \\
71	2.251 \\
72	2.251 \\
73	2.325 \\
74	2.38 \\
75	2.437 \\
76	2.529 \\
77	2.621 \\
78	2.723 \\
79	2.723 \\
80	2.783 \\
81	2.843 \\
82	2.932 \\
83	2.932 \\
84	2.932 \\
85	2.997 \\
86	3.091 \\
87	3.159 \\
88	3.265 \\
89	3.356 \\
90	3.356 \\
91	3.515 \\
92	3.515 \\
93	3.515 \\
94	3.515 \\
95	3.674 \\
96	3.784 \\
97	3.784 \\
98	3.952 \\
99	4.074 \\
100	4.154 \\
101	4.253 \\
102	4.253 \\
103	4.323 \\
104	4.429 \\
105	4.505 \\
106	4.613 \\
107	4.695 \\
108	4.781 \\
109	4.867 \\
110	4.952 \\
111	4.952 \\
112	5.048 \\
113	5.124 \\
114	5.229 \\
115	5.312 \\
116	5.312 \\
117	5.312 \\
118	5.418 \\
119	5.418 \\
120	5.418 \\
121	5.418 \\
122	5.498 \\
123	5.625 \\
124	5.713 \\
125	5.821 \\
126	5.821 \\
127	5.821 \\
128	5.908 \\
129	6.031 \\
130	6.191 \\
131	6.192 \\
132	6.322 \\
133	6.322 \\
134	6.419 \\
135	6.537 \\
136	6.664 \\
137	6.831 \\
138	6.966 \\
139	7.094 \\
140	7.094 \\
141	7.196 \\
142	7.326 \\
143	7.44 \\
144	7.44 \\
145	7.563 \\
146	7.564 \\
147	7.717 \\
148	7.718 \\
149	7.718 \\
150	7.843 \\
151	7.843 \\
152	7.843 \\
153	7.951 \\
154	8.091 \\
155	8.287 \\
156	8.423 \\
157	8.423 \\
158	8.541 \\
159	8.724 \\
160	8.874 \\
161	8.874 \\
162	9.013 \\
163	9.13 \\
164	9.13 \\
165	9.278 \\
166	9.459 \\
167	9.632 \\
168	9.783 \\
169	9.91 \\
170	9.91 \\
171	9.91 \\
172	9.91 \\
173	10.069 \\
174	10.069 \\
175	10.069 \\
176	10.232 \\
177	10.414 \\
178	10.677 \\
179	10.677 \\
180	10.677 \\
181	10.677 \\
182	10.677 \\
183	10.677 \\
184	10.926 \\
185	10.926 \\
186	11.161 \\
187	11.414 \\
188	11.688 \\
189	11.913 \\
190	12.136 \\
191	12.136 \\
192	12.136 \\
193	12.136 \\
194	12.136 \\
195	12.377 \\
196	12.598 \\
197	12.6 \\
198	12.601 \\
199	12.601 \\
200	12.601 \\
201	12.601 \\
202	12.601 \\
203	12.601 \\
204	12.602 \\
205	12.881 \\
206	13.066 \\
207	13.066 \\
208	13.264 \\
209	13.452 \\
210	13.689 \\
211	13.977 \\
212	13.978 \\
213	13.978 \\
214	14.194 \\
215	14.417 \\
216	14.683 \\
217	14.683 \\
218	14.684 \\
219	14.684 \\
220	14.684 \\
221	14.684 \\
222	14.684 \\
223	14.684 \\
224	15.046 \\
225	15.224 \\
226	15.224 \\
227	15.411 \\
228	15.63 \\
229	15.63 \\
230	15.63 \\
231	15.829 \\
232	16.025 \\
233	16.216 \\
234	16.216 \\
235	16.216 \\
236	16.216 \\
237	16.216 \\
238	16.491 \\
239	16.491 \\
240	16.491 \\
241	16.491 \\
242	16.706 \\
243	16.706 \\
244	16.898 \\
245	16.898 \\
246	17.093 \\
247	17.093 \\
248	17.093 \\
249	17.291 \\
250	17.291 \\
251	17.291 \\
252	17.291 \\
253	17.291 \\
254	17.557 \\
255	17.856 \\
256	17.856 \\
257	17.856 \\
258	17.856 \\
259	17.856 \\
260	17.856 \\
261	17.857 \\
262	18.159 \\
263	18.159 \\
264	18.443 \\
265	18.443 \\
266	18.443 \\
267	18.757 \\
268	18.757 \\
269	18.757 \\
270	19.045 \\
271	19.045 \\
272	19.351 \\
273	19.351 \\
274	19.351 \\
275	19.351 \\
276	19.351 \\
277	19.352 \\
278	19.352 \\
279	19.352 \\
280	19.352 \\
281	19.352 \\
282	19.352 \\
283	19.352 \\
284	19.629 \\
285	19.954 \\
286	19.954 \\
287	20.25 \\
288	20.25 \\
289	20.25 \\
290	20.55 \\
291	20.858 \\
292	20.858 \\
293	20.858 \\
294	20.858 \\
295	21.189 \\
296	21.189 \\
297	21.523 \\
298	21.89 \\
299	21.89 \\
300	21.89 \\
301	21.89 \\
302	21.89 \\
303	21.89 \\
304	21.89 \\
305	21.89 \\
306	22.209 \\
307	22.209 \\
308	22.209 \\
309	22.209 \\
310	22.523 \\
311	22.837 \\
312	23.287 \\
313	23.636 \\
314	23.636 \\
315	23.878 \\
316	23.878 \\
317	24.202 \\
318	24.202 \\
319	24.5 \\
320	24.84 \\
321	24.84 \\
322	24.84 \\
323	25.162 \\
324	25.162 \\
325	25.461 \\
326	25.77 \\
327	25.77 \\
328	25.77 \\
329	25.77 \\
330	25.77 \\
331	25.77 \\
332	25.77 \\
333	25.77 \\
334	25.771 \\
335	25.771 \\
336	25.998 \\
337	25.998 \\
338	25.998 \\
339	26.274 \\
340	26.275 \\
341	26.531 \\
342	26.851 \\
343	26.851 \\
344	26.851 \\
345	26.851 \\
346	27.225 \\
347	27.226 \\
348	27.227 \\
349	27.227 \\
350	27.227 \\
351	27.227 \\
352	27.227 \\
353	27.552 \\
354	27.927 \\
355	27.927 \\
356	27.927 \\
357	27.927 \\
358	27.927 \\
359	28.306 \\
360	28.306 \\
361	28.306 \\
362	28.306 \\
363	28.306 \\
364	28.643 \\
365	28.643 \\
366	28.643 \\
367	28.644 \\
368	28.644 \\
369	28.644 \\
370	29.007 \\
371	29.007 \\
372	29.007 \\
373	29.007 \\
374	29.007 \\
375	29.008 \\
376	29.008 \\
377	29.008 \\
378	29.008 \\
379	29.008 \\
380	29.008 \\
381	29.34 \\
382	29.34 \\
383	29.34 \\
384	29.734 \\
385	29.734 \\
386	29.734 \\
387	30.082 \\
388	30.53 \\
389	30.531 \\
390	30.93 \\
391	30.93 \\
392	30.93 \\
393	31.307 \\
394	31.307 \\
395	31.307 \\
396	31.307 \\
397	31.307 \\
398	31.307 \\
399	31.307 \\
400	31.307 \\
401	31.676 \\
402	31.676 \\
403	31.676 \\
404	31.676 \\
405	31.676 \\
406	31.676 \\
407	31.965 \\
408	31.966 \\
409	32.25 \\
410	32.25 \\
411	32.25 \\
412	32.25 \\
413	32.25 \\
414	32.25 \\
415	32.25 \\
416	32.25 \\
417	32.25 \\
418	32.25 \\
419	32.25 \\
420	32.25 \\
421	32.25 \\
422	32.25 \\
423	32.25 \\
424	32.25 \\
425	32.25 \\
426	32.251 \\
427	32.251 \\
428	32.251 \\
429	32.251 \\
430	32.251 \\
431	32.251 \\
432	32.251 \\
433	32.251 \\
434	32.251 \\
435	32.251 \\
436	32.251 \\
437	32.512 \\
438	32.512 \\
439	32.863 \\
440	32.863 \\
441	32.863 \\
442	33.165 \\
443	33.165 \\
444	33.165 \\
445	33.165 \\
446	33.454 \\
447	33.454 \\
448	33.454 \\
449	33.454 \\
450	33.769 \\
451	34.088 \\
452	34.089 \\
453	34.089 \\
454	34.089 \\
455	34.089 \\
456	34.089 \\
457	34.474 \\
458	34.474 \\
459	34.474 \\
460	34.474 \\
461	34.474 \\
462	34.474 \\
463	34.474 \\
464	34.474 \\
465	34.474 \\
466	34.475 \\
467	34.475 \\
468	34.943 \\
469	34.943 \\
470	35.263 \\
471	35.263 \\
472	35.263 \\
473	35.584 \\
474	35.584 \\
475	35.584 \\
476	35.584 \\
477	35.584 \\
478	35.584 \\
479	35.585 \\
480	35.585 \\
481	35.585 \\
482	35.585 \\
483	35.585 \\
484	35.585 \\
485	35.585 \\
486	35.934 \\
487	35.934 \\
488	35.934 \\
489	35.934 \\
490	36.296 \\
491	36.296 \\
492	36.296 \\
493	36.296 \\
494	36.296 \\
495	36.297 \\
496	36.297 \\
497	36.297 \\
498	36.297 \\
499	36.297 \\
500	36.297 \\
501	36.297 \\
502	36.576 \\
503	36.576 \\
504	36.577 \\
505	36.577 \\
506	36.577 \\
507	36.577 \\
508	36.577 \\
509	36.577 \\
510	36.577 \\
511	36.577 \\
512	36.577 \\
513	36.921 \\
514	36.921 \\
515	36.922 \\
516	36.922 \\
517	36.922 \\
518	36.922 \\
519	36.922 \\
520	37.289 \\
521	37.289 \\
522	37.289 \\
523	37.289 \\
524	37.289 \\
525	37.29 \\
526	37.29 \\
527	37.29 \\
528	37.29 \\
529	37.29 \\
530	37.29 \\
531	37.29 \\
532	37.29 \\
533	37.29 \\
534	37.29 \\
535	37.29 \\
536	37.29 \\
537	37.29 \\
538	37.291 \\
539	37.596 \\
540	37.596 \\
541	37.596 \\
542	37.596 \\
543	37.596 \\
544	37.596 \\
545	37.597 \\
546	37.597 \\
547	37.597 \\
548	37.597 \\
549	37.597 \\
550	37.597 \\
551	37.597 \\
552	37.597 \\
553	37.597 \\
554	37.597 \\
555	37.597 \\
556	37.597 \\
557	37.598 \\
558	37.598 \\
559	37.598 \\
560	37.598 \\
561	37.598 \\
562	37.598 \\
563	37.598 \\
564	37.598 \\
565	37.598 \\
566	37.918 \\
567	38.201 \\
568	38.201 \\
569	38.201 \\
570	38.201 \\
571	38.201 \\
572	38.202 \\
573	38.202 \\
574	38.493 \\
575	38.493 \\
576	38.493 \\
577	38.493 \\
578	38.493 \\
579	38.493 \\
580	38.825 \\
581	38.825 \\
582	38.825 \\
583	38.825 \\
584	38.825 \\
585	38.825 \\
586	39.177 \\
587	39.177 \\
588	39.177 \\
589	39.177 \\
590	39.516 \\
591	39.516 \\
592	39.516 \\
593	39.516 \\
594	39.895 \\
595	39.895 \\
596	40.292 \\
597	40.292 \\
598	40.292 \\
599	40.292 \\
600	40.292 \\
601	40.293 \\
602	40.293 \\
603	40.293 \\
604	40.293 \\
605	40.293 \\
606	40.293 \\
607	40.293 \\
608	40.293 \\
609	40.293 \\
610	40.293 \\
611	40.293 \\
612	40.294 \\
613	40.294 \\
614	40.294 \\
615	40.294 \\
616	40.294 \\
617	40.294 \\
618	40.294 \\
619	40.294 \\
620	40.294 \\
621	40.692 \\
622	40.692 \\
623	40.693 \\
624	40.693 \\
625	40.693 \\
626	40.693 \\
627	40.693 \\
628	40.693 \\
629	41.093 \\
630	41.093 \\
631	41.093 \\
632	41.093 \\
633	41.093 \\
634	41.093 \\
635	41.093 \\
636	41.093 \\
637	41.093 \\
638	41.093 \\
639	41.093 \\
640	41.094 \\
641	41.094 \\
642	41.094 \\
643	41.427 \\
644	41.428 \\
645	41.428 \\
646	41.428 \\
647	41.831 \\
648	41.831 \\
649	41.831 \\
650	41.831 \\
651	41.831 \\
652	41.831 \\
653	41.832 \\
654	41.832 \\
655	41.832 \\
656	41.832 \\
657	41.832 \\
658	41.832 \\
659	41.832 \\
660	41.832 \\
661	41.832 \\
662	41.832 \\
663	41.832 \\
664	42.188 \\
665	42.188 \\
666	42.188 \\
667	42.188 \\
668	42.188 \\
669	42.188 \\
670	42.188 \\
671	42.188 \\
672	42.188 \\
673	42.188 \\
674	42.188 \\
675	42.188 \\
676	42.577 \\
677	42.577 \\
678	42.577 \\
679	42.577 \\
680	42.577 \\
681	42.577 \\
682	42.578 \\
683	42.578 \\
684	42.578 \\
685	42.578 \\
686	42.578 \\
687	42.578 \\
688	42.578 \\
689	42.981 \\
690	42.982 \\
691	42.982 \\
692	43.349 \\
693	43.349 \\
694	43.349 \\
695	43.349 \\
696	43.349 \\
697	43.349 \\
698	43.349 \\
699	43.349 \\
700	43.349 \\
701	43.349 \\
702	43.349 \\
703	43.718 \\
704	43.718 \\
705	43.718 \\
706	43.718 \\
707	43.718 \\
708	43.718 \\
709	43.718 \\
710	43.718 \\
711	43.718 \\
712	43.718 \\
713	43.718 \\
714	43.718 \\
715	44.081 \\
716	44.081 \\
717	44.081 \\
718	44.081 \\
719	44.081 \\
720	44.081 \\
721	44.081 \\
722	44.081 \\
723	44.082 \\
724	44.082 \\
725	44.082 \\
726	44.082 \\
727	44.082 \\
728	44.082 \\
729	44.082 \\
730	44.082 \\
731	44.082 \\
732	44.082 \\
733	44.082 \\
734	44.082 \\
735	44.082 \\
736	44.082 \\
737	44.082 \\
738	44.082 \\
739	44.082 \\
740	44.082 \\
741	44.082 \\
742	44.082 \\
743	44.083 \\
744	44.083 \\
745	44.083 \\
746	44.083 \\
747	44.083 \\
748	44.083 \\
749	44.083 \\
750	44.083 \\
751	44.083 \\
752	44.083 \\
753	44.083 \\
754	44.083 \\
755	44.083 \\
756	44.083 \\
757	44.083 \\
758	44.083 \\
759	44.083 \\
760	44.083 \\
761	44.083 \\
762	44.083 \\
763	44.084 \\
764	44.084 \\
765	44.084 \\
766	44.084 \\
767	44.084 \\
768	44.084 \\
769	44.084 \\
770	44.084 \\
771	44.084 \\
772	44.084 \\
773	44.084 \\
774	44.552 \\
775	44.552 \\
776	44.552 \\
777	44.552 \\
778	44.552 \\
779	44.552 \\
780	44.552 \\
781	44.552 \\
782	44.552 \\
783	44.552 \\
784	45.005 \\
785	45.005 \\
786	45.005 \\
787	45.005 \\
788	45.005 \\
789	45.005 \\
790	45.005 \\
791	45.005 \\
792	45.006 \\
793	45.006 \\
794	45.006 \\
795	45.006 \\
796	45.006 \\
797	45.006 \\
798	45.007 \\
799	45.007 \\
800	45.007 \\
801	45.007 \\
802	45.008 \\
803	45.008 \\
804	45.008 \\
805	45.008 \\
806	45.008 \\
807	45.008 \\
808	45.008 \\
809	45.009 \\
810	45.428 \\
811	45.428 \\
812	45.428 \\
813	45.428 \\
814	45.428 \\
815	45.429 \\
816	45.429 \\
817	45.429 \\
818	45.429 \\
819	45.429 \\
820	45.429 \\
821	45.792 \\
822	45.792 \\
823	45.792 \\
824	45.792 \\
825	46.291 \\
826	46.291 \\
827	46.291 \\
828	46.291 \\
829	46.292 \\
830	46.292 \\
831	46.292 \\
832	46.292 \\
833	46.292 \\
834	46.292 \\
835	46.802 \\
836	46.802 \\
837	46.802 \\
838	46.802 \\
839	46.802 \\
840	46.802 \\
841	46.802 \\
842	46.803 \\
843	46.803 \\
844	46.803 \\
845	46.803 \\
846	46.803 \\
847	47.207 \\
848	47.207 \\
849	47.207 \\
850	47.207 \\
851	47.207 \\
852	47.207 \\
853	47.207 \\
854	47.207 \\
855	47.207 \\
856	47.207 \\
857	47.207 \\
858	47.208 \\
859	47.208 \\
860	47.208 \\
861	47.208 \\
862	47.208 \\
863	47.208 \\
864	47.208 \\
865	47.208 \\
866	47.208 \\
867	47.208 \\
868	47.208 \\
869	47.208 \\
870	47.208 \\
871	47.208 \\
872	47.208 \\
873	47.208 \\
874	47.208 \\
875	47.208 \\
876	47.208 \\
877	47.208 \\
878	47.209 \\
879	47.209 \\
880	47.209 \\
881	47.209 \\
882	47.209 \\
883	47.209 \\
884	47.209 \\
885	47.209 \\
886	47.209 \\
887	47.209 \\
888	47.209 \\
889	47.209 \\
890	47.209 \\
891	47.209 \\
892	47.209 \\
893	47.209 \\
894	47.209 \\
895	47.209 \\
896	47.209 \\
897	47.209 \\
898	47.21 \\
899	47.21 \\
900	47.21 \\
901	47.21 \\
902	47.21 \\
903	47.21 \\
904	47.21 \\
905	47.21 \\
906	47.21 \\
907	47.599 \\
908	47.599 \\
909	47.599 \\
910	47.6 \\
911	47.6 \\
912	47.6 \\
913	47.6 \\
914	47.6 \\
915	47.6 \\
916	47.6 \\
917	47.6 \\
918	47.6 \\
919	47.601 \\
920	47.601 \\
921	47.601 \\
922	47.601 \\
923	47.601 \\
924	47.601 \\
925	47.601 \\
926	47.601 \\
927	47.601 \\
928	47.602 \\
929	47.602 \\
930	47.602 \\
931	47.602 \\
932	47.602 \\
933	47.602 \\
934	47.602 \\
935	47.602 \\
936	47.602 \\
937	47.603 \\
938	47.603 \\
939	47.603 \\
940	47.603 \\
941	47.603 \\
942	47.603 \\
943	47.603 \\
944	47.603 \\
945	47.603 \\
946	47.603 \\
947	47.604 \\
948	47.604 \\
949	47.604 \\
950	47.604 \\
951	47.604 \\
952	47.604 \\
953	47.604 \\
954	47.604 \\
955	47.604 \\
956	47.605 \\
957	47.605 \\
958	47.605 \\
959	47.605 \\
960	47.605 \\
961	47.605 \\
962	47.605 \\
963	47.605 \\
964	47.605 \\
965	47.605 \\
966	47.605 \\
967	47.606 \\
968	47.606 \\
969	47.606 \\
970	47.606 \\
971	47.606 \\
972	47.607 \\
973	47.607 \\
974	47.607 \\
975	47.607 \\
976	47.607 \\
977	47.607 \\
978	47.607 \\
979	47.607 \\
980	47.608 \\
981	47.608 \\
982	47.608 \\
983	47.608 \\
984	47.608 \\
985	47.608 \\
986	47.608 \\
987	47.608 \\
988	47.608 \\
989	47.608 \\
990	47.609 \\
991	47.609 \\
992	47.609 \\
993	47.609 \\
994	47.609 \\
995	47.609 \\
996	47.609 \\
997	47.609 \\
998	47.609 \\
999	47.609 \\
1000	47.609 \\
1001	47.61 \\
1002	47.61 \\
1003	47.61 \\
1004	47.61 \\
1005	47.61 \\
1006	47.61 \\
1007	47.61 \\
1008	47.61 \\
1009	47.61 \\
1010	47.61 \\
1011	47.611 \\
1012	47.611 \\
1013	47.611 \\
1014	47.611 \\
1015	47.611 \\
1016	47.611 \\
1017	47.611 \\
1018	47.611 \\
1019	47.611 \\
1020	47.611 \\
1021	47.611 \\
1022	47.612 \\
1023	47.612 \\
1024	47.612 \\
1025	47.612 \\
1026	47.612 \\
1027	48.095 \\
1028	48.095 \\
1029	48.095 \\
1030	48.095 \\
1031	48.095 \\
1032	48.095 \\
1033	48.095 \\
1034	48.095 \\
1035	48.095 \\
1036	48.095 \\
1037	48.095 \\
1038	48.095 \\
1039	48.095 \\
1040	48.095 \\
1041	48.096 \\
1042	48.096 \\
1043	48.096 \\
1044	48.096 \\
1045	48.096 \\
1046	48.096 \\
1047	48.096 \\
1048	48.096 \\
1049	48.096 \\
1050	48.096 \\
1051	48.096 \\
1052	48.096 \\
1053	48.096 \\
1054	48.096 \\
1055	48.096 \\
1056	48.096 \\
1057	48.096 \\
1058	48.096 \\
1059	48.096 \\
1060	48.096 \\
1061	48.097 \\
1062	48.097 \\
1063	48.097 \\
1064	48.097 \\
1065	48.097 \\
1066	48.097 \\
1067	48.097 \\
1068	48.097 \\
1069	48.097 \\
1070	48.097 \\
1071	48.097 \\
1072	48.097 \\
1073	48.097 \\
1074	48.097 \\
1075	48.097 \\
1076	48.097 \\
1077	48.097 \\
1078	48.097 \\
1079	48.097 \\
1080	48.097 \\
1081	48.098 \\
1082	48.098 \\
1083	48.098 \\
1084	48.098 \\
1085	48.098 \\
1086	48.098 \\
1087	48.098 \\
1088	48.098 \\
1089	48.098 \\
1090	48.098 \\
1091	48.098 \\
1092	48.098 \\
1093	48.098 \\
1094	48.098 \\
1095	48.098 \\
1096	48.098 \\
1097	48.098 \\
1098	48.098 \\
1099	48.098 \\
1100	48.099 \\
1101	48.099 \\
1102	48.099 \\
1103	48.099 \\
1104	48.099 \\
1105	48.099 \\
1106	48.099 \\
1107	48.099 \\
1108	48.099 \\
1109	48.099 \\
1110	48.099 \\
1111	48.099 \\
1112	48.099 \\
1113	48.099 \\
1114	48.099 \\
1115	48.099 \\
1116	48.099 \\
1117	48.099 \\
1118	48.099 \\
1119	48.099 \\
1120	48.1 \\
1121	48.1 \\
1122	48.1 \\
1123	48.1 \\
1124	48.1 \\
1125	48.1 \\
1126	48.1 \\
1127	48.1 \\
1128	48.1 \\
1129	48.1 \\
1130	48.1 \\
1131	48.1 \\
1132	48.1 \\
1133	48.1 \\
1134	48.1 \\
1135	48.1 \\
1136	48.1 \\
1137	48.1 \\
1138	48.1 \\
1139	48.101 \\
1140	48.101 \\
1141	48.101 \\
1142	48.101 \\
1143	48.101 \\
1144	48.101 \\
1145	48.101 \\
1146	48.101 \\
1147	48.101 \\
1148	48.101 \\
1149	48.101 \\
1150	48.101 \\
1151	48.101 \\
1152	48.101 \\
1153	48.101 \\
1154	48.101 \\
1155	48.101 \\
1156	48.101 \\
1157	48.101 \\
1158	48.101 \\
1159	48.102 \\
1160	48.102 \\
1161	48.102 \\
1162	48.102 \\
1163	48.102 \\
1164	48.102 \\
1165	48.102 \\
1166	48.102 \\
1167	48.102 \\
1168	48.102 \\
1169	48.102 \\
1170	48.102 \\
1171	48.102 \\
1172	48.102 \\
1173	48.102 \\
1174	48.102 \\
1175	48.102 \\
1176	48.102 \\
1177	48.102 \\
1178	48.103 \\
1179	48.103 \\
1180	48.103 \\
1181	48.57 \\
1182	48.57 \\
1183	48.57 \\
1184	48.57 \\
1185	48.57 \\
1186	48.57 \\
1187	48.57 \\
1188	48.57 \\
1189	48.57 \\
1190	48.57 \\
1191	48.57 \\
1192	48.57 \\
1193	48.57 \\
1194	48.571 \\
1195	48.571 \\
1196	48.571 \\
1197	48.571 \\
1198	48.571 \\
1199	48.571 \\
1200	48.571 \\
1201	48.571 \\
1202	48.571 \\
1203	48.571 \\
1204	48.571 \\
1205	48.571 \\
1206	48.571 \\
1207	48.571 \\
1208	48.571 \\
1209	48.571 \\
1210	48.571 \\
1211	48.571 \\
1212	48.572 \\
1213	48.572 \\
1214	48.572 \\
1215	48.572 \\
1216	48.572 \\
1217	48.572 \\
1218	48.572 \\
1219	48.572 \\
1220	48.572 \\
1221	48.572 \\
1222	48.572 \\
1223	48.572 \\
1224	48.572 \\
1225	48.572 \\
1226	48.572 \\
1227	48.572 \\
1228	48.572 \\
1229	49.021 \\
1230	49.021 \\
1231	49.022 \\
1232	49.022 \\
1233	49.022 \\
1234	49.022 \\
1235	49.022 \\
1236	49.022 \\
1237	49.022 \\
1238	49.022 \\
1239	49.022 \\
1240	49.022 \\
1241	49.022 \\
1242	49.023 \\
1243	49.023 \\
1244	49.023 \\
1245	49.023 \\
1246	49.023 \\
1247	49.023 \\
1248	49.023 \\
1249	49.023 \\
1250	49.023 \\
1251	49.023 \\
1252	49.023 \\
1253	49.024 \\
1254	49.024 \\
1255	49.024 \\
1256	49.024 \\
1257	49.024 \\
1258	49.024 \\
1259	49.024 \\
1260	49.024 \\
1261	49.024 \\
1262	49.024 \\
1263	49.024 \\
1264	49.024 \\
1265	49.025 \\
1266	49.025 \\
1267	49.025 \\
1268	49.025 \\
1269	49.025 \\
1270	49.025 \\
1271	49.449 \\
1272	49.449 \\
1273	49.449 \\
1274	49.45 \\
1275	49.45 \\
1276	49.45 \\
1277	49.45 \\
1278	49.45 \\
1279	49.45 \\
1280	49.45 \\
1281	49.45 \\
1282	49.45 \\
1283	49.45 \\
1284	49.45 \\
1285	49.451 \\
1286	49.451 \\
1287	49.451 \\
1288	49.451 \\
1289	49.451 \\
1290	49.451 \\
1291	49.451 \\
1292	49.451 \\
1293	49.451 \\
1294	49.451 \\
1295	49.451 \\
1296	49.451 \\
1297	49.452 \\
1298	49.452 \\
1299	49.452 \\
1300	49.452 \\
1301	49.452 \\
1302	49.452 \\
1303	49.452 \\
1304	49.452 \\
1305	49.452 \\
1306	49.452 \\
1307	49.452 \\
1308	49.452 \\
1309	49.453 \\
1310	49.453 \\
1311	49.453 \\
1312	49.453 \\
1313	49.453 \\
1314	49.453 \\
1315	49.453 \\
1316	49.453 \\
1317	49.453 \\
1318	49.453 \\
1319	49.453 \\
1320	49.453 \\
1321	49.454 \\
1322	49.454 \\
1323	49.454 \\
1324	49.454 \\
1325	49.454 \\
1326	49.454 \\
1327	49.454 \\
1328	49.454 \\
1329	49.454 \\
1330	49.454 \\
1331	49.454 \\
1332	49.454 \\
1333	49.455 \\
1334	49.455 \\
1335	49.455 \\
1336	49.455 \\
1337	49.455 \\
1338	49.455 \\
1339	49.455 \\
1340	49.455 \\
1341	49.455 \\
1342	49.455 \\
1343	49.455 \\
1344	49.455 \\
1345	49.456 \\
1346	49.456 \\
1347	49.456 \\
1348	49.456 \\
1349	49.456 \\
1350	49.456 \\
1351	49.456 \\
1352	49.456 \\
1353	49.456 \\
1354	49.456 \\
1355	49.456 \\
1356	49.456 \\
1357	49.457 \\
1358	49.457 \\
1359	49.457 \\
1360	49.457 \\
1361	49.457 \\
1362	49.457 \\
1363	49.457 \\
1364	49.457 \\
1365	49.457 \\
1366	49.457 \\
1367	49.457 \\
1368	49.457 \\
1369	49.458 \\
1370	49.458 \\
1371	49.458 \\
1372	49.458 \\
1373	49.458 \\
1374	49.458 \\
1375	49.458 \\
1376	49.458 \\
1377	49.458 \\
1378	49.458 \\
1379	49.458 \\
1380	49.459 \\
1381	49.459 \\
1382	49.459 \\
1383	49.459 \\
1384	49.459 \\
1385	49.459 \\
1386	49.459 \\
1387	49.459 \\
1388	49.459 \\
1389	49.46 \\
1390	49.46 \\
1391	49.46 \\
1392	49.46 \\
1393	49.46 \\
1394	49.46 \\
1395	49.46 \\
1396	49.46 \\
1397	49.461 \\
1398	49.461 \\
1399	49.461 \\
1400	49.461 \\
1401	49.461 \\
1402	49.461 \\
1403	49.461 \\
1404	49.461 \\
1405	49.461 \\
1406	49.462 \\
1407	49.462 \\
1408	49.462 \\
1409	49.462 \\
1410	49.462 \\
1411	49.462 \\
1412	49.462 \\
1413	49.462 \\
1414	49.462 \\
1415	49.463 \\
1416	49.463 \\
1417	49.463 \\
1418	49.463 \\
1419	49.463 \\
1420	49.463 \\
1421	49.463 \\
1422	49.463 \\
1423	49.464 \\
1424	49.464 \\
1425	49.464 \\
1426	49.464 \\
1427	49.93 \\
1428	49.931 \\
1429	49.931 \\
1430	49.931 \\
1431	49.931 \\
1432	49.931 \\
1433	49.931 \\
1434	49.931 \\
1435	49.931 \\
1436	49.931 \\
1437	49.931 \\
1438	49.931 \\
1439	49.931 \\
1440	49.931 \\
1441	49.931 \\
1442	49.932 \\
1443	49.932 \\
1444	49.932 \\
1445	49.932 \\
1446	49.932 \\
1447	49.932 \\
1448	49.932 \\
1449	49.932 \\
1450	49.932 \\
1451	49.932 \\
1452	49.932 \\
1453	49.932 \\
1454	49.933 \\
1455	49.933 \\
1456	49.933 \\
1457	49.933 \\
1458	49.933 \\
1459	49.933 \\
1460	49.933 \\
1461	49.933 \\
1462	49.934 \\
1463	49.934 \\
1464	49.934 \\
1465	49.934 \\
1466	49.934 \\
1467	49.934 \\
1468	49.934 \\
1469	49.934 \\
1470	49.934 \\
1471	49.935 \\
1472	49.935 \\
1473	49.935 \\
1474	49.935 \\
1475	49.935 \\
1476	49.935 \\
1477	49.935 \\
1478	49.935 \\
1479	49.935 \\
1480	49.935 \\
1481	49.935 \\
1482	49.935 \\
1483	49.935 \\
1484	49.935 \\
1485	49.935 \\
1486	49.936 \\
1487	49.936 \\
1488	49.936 \\
1489	49.936 \\
1490	49.936 \\
1491	49.936 \\
1492	49.936 \\
1493	49.936 \\
1494	49.936 \\
1495	49.936 \\
1496	49.936 \\
1497	49.936 \\
1498	49.936 \\
1499	49.936 \\
1500	50.383 \\
1501	50.383 \\
1502	50.383 \\
1503	50.383 \\
1504	50.383 \\
1505	50.383 \\
1506	50.383 \\
1507	50.383 \\
1508	50.384 \\
1509	50.384 \\
1510	50.384 \\
1511	50.384 \\
1512	50.384 \\
1513	50.384 \\
1514	50.384 \\
1515	50.384 \\
1516	50.384 \\
1517	50.384 \\
1518	50.384 \\
1519	50.384 \\
1520	50.384 \\
1521	50.384 \\
1522	50.384 \\
1523	50.384 \\
1524	50.384 \\
1525	50.384 \\
1526	50.385 \\
1527	50.385 \\
1528	50.385 \\
1529	50.385 \\
1530	50.385 \\
1531	50.385 \\
1532	50.385 \\
1533	50.385 \\
1534	50.385 \\
1535	50.385 \\
1536	50.385 \\
1537	50.385 \\
1538	50.386 \\
1539	50.386 \\
1540	50.386 \\
1541	50.386 \\
1542	50.386 \\
1543	50.386 \\
1544	50.386 \\
1545	50.386 \\
1546	50.386 \\
1547	50.386 \\
1548	50.386 \\
1549	50.807 \\
1550	50.807 \\
1551	50.807 \\
1552	50.807 \\
1553	50.808 \\
1554	50.808 \\
1555	50.808 \\
1556	50.808 \\
1557	50.808 \\
1558	50.808 \\
1559	50.808 \\
1560	50.808 \\
1561	50.808 \\
1562	50.808 \\
1563	50.808 \\
1564	50.808 \\
1565	50.808 \\
1566	50.809 \\
1567	50.809 \\
1568	50.809 \\
1569	50.809 \\
1570	50.809 \\
1571	50.809 \\
1572	50.809 \\
1573	50.809 \\
1574	50.809 \\
1575	50.81 \\
1576	50.81 \\
1577	50.81 \\
1578	50.81 \\
1579	50.81 \\
1580	50.81 \\
1581	50.81 \\
1582	50.81 \\
1583	50.81 \\
1584	50.81 \\
1585	50.811 \\
1586	50.811 \\
1587	50.811 \\
1588	50.811 \\
1589	50.811 \\
1590	50.811 \\
1591	50.811 \\
1592	50.812 \\
1593	50.812 \\
1594	50.812 \\
1595	50.812 \\
1596	50.812 \\
1597	50.812 \\
1598	50.812 \\
1599	50.812 \\
1600	50.812 \\
1601	50.812 \\
1602	50.813 \\
1603	50.813 \\
1604	50.813 \\
1605	50.813 \\
1606	50.813 \\
1607	50.813 \\
1608	50.813 \\
1609	50.813 \\
1610	50.813 \\
1611	50.814 \\
1612	50.814 \\
1613	50.814 \\
1614	50.814 \\
1615	50.814 \\
1616	50.814 \\
1617	50.815 \\
1618	50.815 \\
1619	50.815 \\
1620	50.815 \\
1621	50.815 \\
1622	50.815 \\
1623	50.815 \\
1624	50.815 \\
1625	50.815 \\
1626	50.815 \\
1627	50.815 \\
1628	50.816 \\
1629	50.816 \\
1630	50.816 \\
1631	50.816 \\
1632	50.816 \\
1633	50.816 \\
1634	50.816 \\
1635	50.816 \\
1636	50.816 \\
1637	50.817 \\
1638	50.817 \\
1639	50.817 \\
1640	50.817 \\
1641	50.817 \\
1642	50.817 \\
1643	50.817 \\
1644	50.818 \\
1645	50.818 \\
1646	50.818 \\
1647	50.818 \\
1648	50.818 \\
1649	50.818 \\
1650	50.818 \\
1651	50.819 \\
1652	50.819 \\
1653	50.819 \\
1654	50.819 \\
1655	50.819 \\
1656	50.819 \\
1657	50.819 \\
1658	50.819 \\
1659	50.819 \\
1660	50.819 \\
1661	50.819 \\
1662	50.819 \\
1663	50.819 \\
1664	50.819 \\
1665	50.819 \\
1666	50.819 \\
1667	50.819 \\
1668	50.82 \\
1669	50.82 \\
1670	50.82 \\
1671	50.82 \\
1672	50.82 \\
1673	50.82 \\
1674	50.82 \\
1675	50.82 \\
1676	50.82 \\
1677	50.82 \\
1678	50.82 \\
1679	50.82 \\
1680	50.82 \\
1681	50.82 \\
1682	50.82 \\
1683	50.82 \\
1684	50.82 \\
1685	50.82 \\
1686	50.821 \\
1687	50.821 \\
1688	50.821 \\
1689	50.821 \\
1690	50.821 \\
1691	50.821 \\
1692	50.821 \\
1693	50.821 \\
1694	50.821 \\
1695	50.821 \\
1696	50.821 \\
1697	50.821 \\
1698	50.821 \\
1699	50.821 \\
1700	50.822 \\
1701	50.822 \\
1702	50.822 \\
1703	50.822 \\
1704	50.822 \\
1705	50.822 \\
1706	50.822 \\
1707	50.822 \\
1708	50.822 \\
1709	50.823 \\
1710	50.823 \\
1711	50.823 \\
1712	50.823 \\
1713	50.824 \\
1714	50.824 \\
1715	50.824 \\
1716	50.824 \\
1717	50.824 \\
1718	50.824 \\
1719	50.824 \\
1720	50.824 \\
1721	50.824 \\
1722	50.824 \\
1723	50.824 \\
1724	50.824 \\
1725	50.825 \\
1726	50.825 \\
1727	50.825 \\
1728	50.825 \\
1729	50.825 \\
1730	50.825 \\
1731	50.825 \\
1732	50.825 \\
1733	50.825 \\
1734	50.825 \\
1735	50.825 \\
1736	50.825 \\
1737	50.825 \\
1738	50.825 \\
1739	50.825 \\
1740	50.825 \\
1741	50.825 \\
1742	50.825 \\
1743	50.826 \\
1744	50.826 \\
1745	50.826 \\
1746	50.826 \\
1747	50.826 \\
1748	50.826 \\
1749	50.826 \\
1750	50.826 \\
1751	50.826 \\
1752	50.826 \\
1753	50.826 \\
1754	50.826 \\
1755	50.826 \\
1756	50.826 \\
1757	50.826 \\
1758	50.826 \\
1759	50.827 \\
1760	50.827 \\
1761	50.827 \\
1762	50.827 \\
1763	50.827 \\
1764	50.827 \\
1765	50.827 \\
1766	50.827 \\
1767	50.827 \\
1768	50.827 \\
1769	50.827 \\
1770	50.827 \\
1771	50.827 \\
1772	50.827 \\
1773	50.827 \\
1774	50.827 \\
1775	50.827 \\
1776	50.827 \\
1777	50.828 \\
1778	50.828 \\
1779	50.828 \\
1780	50.828 \\
1781	50.828 \\
1782	50.828 \\
1783	50.828 \\
1784	50.828 \\
1785	50.828 \\
1786	50.828 \\
1787	50.828 \\
1788	50.828 \\
1789	50.828 \\
1790	50.828 \\
1791	50.828 \\
1792	50.828 \\
1793	50.828 \\
1794	50.828 \\
1795	50.828 \\
1796	50.829 \\
1797	50.829 \\
1798	50.829 \\
1799	50.829 \\
1800	50.829 \\
1801	50.829 \\
1802	50.829 \\
1803	50.829 \\
1804	50.829 \\
1805	50.829 \\
1806	50.829 \\
1807	50.829 \\
1808	50.829 \\
1809	50.829 \\
1810	50.829 \\
1811	50.829 \\
1812	50.829 \\
1813	50.829 \\
1814	50.829 \\
1815	50.83 \\
1816	50.83 \\
1817	50.83 \\
1818	50.83 \\
1819	50.83 \\
1820	50.83 \\
1821	50.83 \\
1822	50.83 \\
1823	50.83 \\
1824	50.83 \\
1825	50.83 \\
1826	50.83 \\
1827	50.83 \\
1828	50.83 \\
1829	50.83 \\
1830	50.83 \\
1831	50.83 \\
1832	50.83 \\
1833	50.831 \\
1834	50.831 \\
1835	50.831 \\
1836	50.831 \\
1837	50.831 \\
1838	50.831 \\
1839	50.831 \\
1840	50.831 \\
1841	50.831 \\
1842	50.831 \\
1843	50.831 \\
1844	50.831 \\
1845	50.831 \\
1846	50.831 \\
1847	50.831 \\
1848	50.831 \\
1849	50.831 \\
1850	50.832 \\
1851	50.832 \\
1852	50.832 \\
1853	50.832 \\
1854	50.832 \\
1855	50.832 \\
1856	50.832 \\
1857	50.832 \\
1858	50.832 \\
1859	50.832 \\
1860	50.832 \\
1861	50.832 \\
1862	50.832 \\
1863	50.832 \\
1864	50.832 \\
1865	50.832 \\
1866	50.832 \\
1867	50.832 \\
1868	50.832 \\
1869	50.832 \\
1870	50.833 \\
1871	50.833 \\
1872	50.833 \\
1873	50.833 \\
1874	50.833 \\
1875	50.833 \\
1876	50.833 \\
1877	50.833 \\
1878	50.833 \\
1879	50.833 \\
1880	50.833 \\
1881	50.833 \\
1882	50.833 \\
1883	50.833 \\
1884	50.833 \\
1885	50.833 \\
1886	50.833 \\
1887	50.833 \\
1888	50.833 \\
1889	50.834 \\
1890	50.834 \\
1891	50.834 \\
1892	50.834 \\
1893	50.834 \\
1894	50.834 \\
1895	50.834 \\
1896	50.834 \\
1897	50.834 \\
1898	50.834 \\
1899	50.834 \\
1900	50.834 \\
1901	50.834 \\
1902	50.834 \\
1903	50.834 \\
1904	50.834 \\
1905	50.834 \\
1906	50.834 \\
1907	50.834 \\
1908	50.834 \\
1909	50.835 \\
1910	50.835 \\
1911	50.835 \\
1912	50.835 \\
1913	50.835 \\
1914	50.835 \\
1915	50.835 \\
1916	50.835 \\
1917	50.835 \\
1918	50.835 \\
1919	50.835 \\
1920	50.835 \\
1921	50.835 \\
1922	50.835 \\
1923	50.835 \\
1924	50.835 \\
1925	50.835 \\
1926	50.835 \\
1927	50.835 \\
1928	50.835 \\
1929	50.836 \\
1930	50.836 \\
1931	50.836 \\
1932	50.836 \\
1933	50.836 \\
1934	50.836 \\
1935	50.836 \\
1936	50.836 \\
1937	50.836 \\
1938	50.836 \\
1939	50.836 \\
1940	50.836 \\
1941	50.836 \\
1942	50.836 \\
1943	50.836 \\
1944	50.836 \\
1945	50.836 \\
1946	50.836 \\
1947	50.836 \\
1948	50.836 \\
1949	50.837 \\
1950	50.837 \\
1951	50.837 \\
1952	50.837 \\
1953	50.837 \\
1954	50.837 \\
1955	50.837 \\
1956	50.837 \\
1957	50.837 \\
1958	50.837 \\
1959	50.837 \\
1960	50.837 \\
1961	50.837 \\
1962	50.837 \\
1963	50.837 \\
1964	50.837 \\
1965	50.837 \\
1966	50.837 \\
1967	50.837 \\
1968	50.837 \\
1969	50.837 \\
1970	50.838 \\
1971	50.838 \\
1972	50.838 \\
1973	50.838 \\
1974	50.838 \\
1975	50.838 \\
1976	50.838 \\
1977	50.838 \\
1978	50.838 \\
1979	50.838 \\
1980	50.838 \\
1981	50.838 \\
1982	50.838 \\
1983	50.838 \\
1984	50.838 \\
1985	50.838 \\
1986	50.838 \\
1987	50.838 \\
1988	50.838 \\
1989	50.839 \\
1990	50.839 \\
1991	50.839 \\
1992	50.839 \\
1993	50.839 \\
1994	50.839 \\
1995	50.839 \\
1996	50.839 \\
1997	50.839 \\
1998	50.839 \\
1999	50.839 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.005 \\
1	0.009 \\
2	0.013 \\
3	0.017 \\
4	0.021 \\
5	0.026 \\
6	0.034 \\
7	0.037 \\
8	0.041 \\
9	0.045 \\
10	0.049 \\
11	0.054 \\
12	0.065 \\
13	0.069 \\
14	0.072 \\
15	0.077 \\
16	0.081 \\
17	0.086 \\
18	0.091 \\
19	0.102 \\
20	0.106 \\
21	0.109 \\
22	0.114 \\
23	0.119 \\
24	0.124 \\
25	0.13 \\
26	0.139 \\
27	0.143 \\
28	0.148 \\
29	0.153 \\
30	0.158 \\
31	0.164 \\
32	0.168 \\
33	0.178 \\
34	0.183 \\
35	0.187 \\
36	0.192 \\
37	0.197 \\
38	0.202 \\
39	0.208 \\
40	0.219 \\
41	0.222 \\
42	0.226 \\
43	0.231 \\
44	0.236 \\
45	0.24 \\
46	0.246 \\
47	0.258 \\
48	0.262 \\
49	0.266 \\
50	0.27 \\
51	0.274 \\
52	0.279 \\
53	0.283 \\
54	0.287 \\
55	0.292 \\
56	0.302 \\
57	0.305 \\
58	0.31 \\
59	0.313 \\
60	0.317 \\
61	0.322 \\
62	0.326 \\
63	0.33 \\
64	0.336 \\
65	0.342 \\
66	0.348 \\
67	0.352 \\
68	0.358 \\
69	0.37 \\
70	0.374 \\
71	0.378 \\
72	0.381 \\
73	0.386 \\
74	0.39 \\
75	0.395 \\
76	0.402 \\
77	0.408 \\
78	0.414 \\
79	0.419 \\
80	0.432 \\
81	0.436 \\
82	0.441 \\
83	0.444 \\
84	0.447 \\
85	0.454 \\
86	0.461 \\
87	0.467 \\
88	0.472 \\
89	0.477 \\
90	0.482 \\
91	0.488 \\
92	0.493 \\
93	0.504 \\
94	0.507 \\
95	0.512 \\
96	0.518 \\
97	0.521 \\
98	0.526 \\
99	0.531 \\
100	0.537 \\
101	0.543 \\
102	0.548 \\
103	0.554 \\
104	0.561 \\
105	0.575 \\
106	0.58 \\
107	0.584 \\
108	0.589 \\
109	0.594 \\
110	0.6 \\
111	0.604 \\
112	0.61 \\
113	0.616 \\
114	0.623 \\
115	0.629 \\
116	0.634 \\
117	0.645 \\
118	0.65 \\
119	0.653 \\
120	0.657 \\
121	0.661 \\
122	0.666 \\
123	0.671 \\
124	0.676 \\
125	0.682 \\
126	0.686 \\
127	0.691 \\
128	0.697 \\
129	0.704 \\
130	0.717 \\
131	0.721 \\
132	0.725 \\
133	0.729 \\
134	0.734 \\
135	0.739 \\
136	0.744 \\
137	0.75 \\
138	0.755 \\
139	0.761 \\
140	0.766 \\
141	0.773 \\
142	0.786 \\
143	0.79 \\
144	0.794 \\
145	0.799 \\
146	0.803 \\
147	0.808 \\
148	0.812 \\
149	0.813 \\
150	0.818 \\
151	0.823 \\
152	0.828 \\
153	0.834 \\
154	0.84 \\
155	0.846 \\
156	0.859 \\
157	0.862 \\
158	0.866 \\
159	0.87 \\
160	0.875 \\
161	0.878 \\
162	0.884 \\
163	0.889 \\
164	0.893 \\
165	0.899 \\
166	0.906 \\
167	0.912 \\
168	0.925 \\
169	0.929 \\
170	0.933 \\
171	0.937 \\
172	0.94 \\
173	0.945 \\
174	0.949 \\
175	0.953 \\
176	0.958 \\
177	0.964 \\
178	0.97 \\
179	0.975 \\
180	0.979 \\
181	0.984 \\
182	0.989 \\
183	1.003 \\
184	1.007 \\
185	1.01 \\
186	1.014 \\
187	1.019 \\
188	1.024 \\
189	1.029 \\
190	1.034 \\
191	1.039 \\
192	1.044 \\
193	1.048 \\
194	1.053 \\
195	1.06 \\
196	1.075 \\
197	1.078 \\
198	1.081 \\
199	1.084 \\
200	1.087 \\
201	1.091 \\
202	1.094 \\
203	1.097 \\
204	1.101 \\
205	1.107 \\
206	1.112 \\
207	1.116 \\
208	1.122 \\
209	1.128 \\
210	1.135 \\
211	1.151 \\
212	1.154 \\
213	1.158 \\
214	1.162 \\
215	1.167 \\
216	1.171 \\
217	1.175 \\
218	1.179 \\
219	1.183 \\
220	1.187 \\
221	1.191 \\
222	1.195 \\
223	1.199 \\
224	1.205 \\
225	1.212 \\
226	1.217 \\
227	1.23 \\
228	1.234 \\
229	1.238 \\
230	1.241 \\
231	1.246 \\
232	1.251 \\
233	1.256 \\
234	1.261 \\
235	1.265 \\
236	1.27 \\
237	1.274 \\
238	1.28 \\
239	1.281 \\
240	1.285 \\
241	1.29 \\
242	1.306 \\
243	1.309 \\
244	1.313 \\
245	1.317 \\
246	1.321 \\
247	1.325 \\
248	1.328 \\
249	1.333 \\
250	1.337 \\
251	1.341 \\
252	1.346 \\
253	1.35 \\
254	1.356 \\
255	1.362 \\
256	1.367 \\
257	1.372 \\
258	1.386 \\
259	1.389 \\
260	1.392 \\
261	1.395 \\
262	1.399 \\
263	1.403 \\
264	1.408 \\
265	1.411 \\
266	1.415 \\
267	1.421 \\
268	1.425 \\
269	1.43 \\
270	1.436 \\
271	1.44 \\
272	1.447 \\
273	1.452 \\
274	1.465 \\
275	1.468 \\
276	1.471 \\
277	1.474 \\
278	1.478 \\
279	1.481 \\
280	1.485 \\
281	1.489 \\
282	1.493 \\
283	1.496 \\
284	1.502 \\
285	1.507 \\
286	1.508 \\
287	1.514 \\
288	1.518 \\
289	1.523 \\
290	1.529 \\
291	1.546 \\
292	1.549 \\
293	1.552 \\
294	1.556 \\
295	1.56 \\
296	1.564 \\
297	1.569 \\
298	1.574 \\
299	1.578 \\
300	1.582 \\
301	1.586 \\
302	1.59 \\
303	1.594 \\
304	1.599 \\
305	1.604 \\
306	1.61 \\
307	1.615 \\
308	1.628 \\
309	1.631 \\
310	1.636 \\
311	1.64 \\
312	1.644 \\
313	1.649 \\
314	1.653 \\
315	1.659 \\
316	1.663 \\
317	1.669 \\
318	1.673 \\
319	1.679 \\
320	1.685 \\
321	1.698 \\
322	1.701 \\
323	1.705 \\
324	1.709 \\
325	1.713 \\
326	1.718 \\
327	1.722 \\
328	1.726 \\
329	1.729 \\
330	1.734 \\
331	1.738 \\
332	1.742 \\
333	1.746 \\
334	1.751 \\
335	1.755 \\
336	1.763 \\
337	1.769 \\
338	1.782 \\
339	1.786 \\
340	1.789 \\
341	1.793 \\
342	1.797 \\
343	1.801 \\
344	1.804 \\
345	1.808 \\
346	1.814 \\
347	1.818 \\
348	1.822 \\
349	1.826 \\
350	1.83 \\
351	1.835 \\
352	1.839 \\
353	1.846 \\
354	1.859 \\
355	1.862 \\
356	1.866 \\
357	1.869 \\
358	1.873 \\
359	1.877 \\
360	1.881 \\
361	1.885 \\
362	1.889 \\
363	1.892 \\
364	1.897 \\
365	1.902 \\
366	1.906 \\
367	1.907 \\
368	1.911 \\
369	1.916 \\
370	1.922 \\
371	1.927 \\
372	1.941 \\
373	1.945 \\
374	1.948 \\
375	1.951 \\
376	1.954 \\
377	1.957 \\
378	1.961 \\
379	1.965 \\
380	1.968 \\
381	1.974 \\
382	1.978 \\
383	1.982 \\
384	1.988 \\
385	1.993 \\
386	1.997 \\
387	2.003 \\
388	2.009 \\
389	2.023 \\
390	2.027 \\
391	2.03 \\
392	2.034 \\
393	2.038 \\
394	2.042 \\
395	2.045 \\
396	2.049 \\
397	2.053 \\
398	2.057 \\
399	2.061 \\
400	2.065 \\
401	2.071 \\
402	2.075 \\
403	2.08 \\
404	2.085 \\
405	2.089 \\
406	2.094 \\
407	2.107 \\
408	2.11 \\
409	2.114 \\
410	2.118 \\
411	2.121 \\
412	2.125 \\
413	2.128 \\
414	2.133 \\
415	2.137 \\
416	2.141 \\
417	2.145 \\
418	2.149 \\
419	2.153 \\
420	2.157 \\
421	2.162 \\
422	2.167 \\
423	2.171 \\
424	2.176 \\
425	2.181 \\
426	2.186 \\
427	2.198 \\
428	2.201 \\
429	2.204 \\
430	2.207 \\
431	2.211 \\
432	2.214 \\
433	2.218 \\
434	2.222 \\
435	2.225 \\
436	2.229 \\
437	2.234 \\
438	2.239 \\
439	2.245 \\
440	2.249 \\
441	2.254 \\
442	2.261 \\
443	2.266 \\
444	2.271 \\
445	2.283 \\
446	2.288 \\
447	2.291 \\
448	2.295 \\
449	2.298 \\
450	2.303 \\
451	2.308 \\
452	2.312 \\
453	2.316 \\
454	2.321 \\
455	2.325 \\
456	2.329 \\
457	2.335 \\
458	2.34 \\
459	2.344 \\
460	2.349 \\
461	2.354 \\
462	2.367 \\
463	2.37 \\
464	2.373 \\
465	2.376 \\
466	2.38 \\
467	2.383 \\
468	2.39 \\
469	2.396 \\
470	2.401 \\
471	2.404 \\
472	2.408 \\
473	2.414 \\
474	2.418 \\
475	2.423 \\
476	2.427 \\
477	2.432 \\
478	2.436 \\
479	2.441 \\
480	2.442 \\
481	2.454 \\
482	2.457 \\
483	2.46 \\
484	2.463 \\
485	2.467 \\
486	2.473 \\
487	2.477 \\
488	2.482 \\
489	2.487 \\
490	2.495 \\
491	2.502 \\
492	2.508 \\
493	2.51 \\
494	2.517 \\
495	2.518 \\
496	2.523 \\
497	2.529 \\
498	2.535 \\
499	2.54 \\
500	2.546 \\
501	2.552 \\
502	2.566 \\
503	2.57 \\
504	2.574 \\
505	2.578 \\
506	2.583 \\
507	2.587 \\
508	2.591 \\
509	2.595 \\
510	2.601 \\
511	2.607 \\
512	2.608 \\
513	2.614 \\
514	2.618 \\
515	2.623 \\
516	2.628 \\
517	2.633 \\
518	2.638 \\
519	2.643 \\
520	2.651 \\
521	2.653 \\
522	2.668 \\
523	2.671 \\
524	2.676 \\
525	2.681 \\
526	2.685 \\
527	2.69 \\
528	2.695 \\
529	2.699 \\
530	2.704 \\
531	2.709 \\
532	2.714 \\
533	2.719 \\
534	2.724 \\
535	2.729 \\
536	2.735 \\
537	2.741 \\
538	2.746 \\
539	2.754 \\
540	2.759 \\
541	2.765 \\
542	2.78 \\
543	2.783 \\
544	2.788 \\
545	2.791 \\
546	2.796 \\
547	2.799 \\
548	2.803 \\
549	2.807 \\
550	2.811 \\
551	2.815 \\
552	2.82 \\
553	2.824 \\
554	2.826 \\
555	2.831 \\
556	2.836 \\
557	2.842 \\
558	2.847 \\
559	2.851 \\
560	2.852 \\
561	2.857 \\
562	2.861 \\
563	2.866 \\
564	2.871 \\
565	2.884 \\
566	2.889 \\
567	2.896 \\
568	2.901 \\
569	2.906 \\
570	2.911 \\
571	2.917 \\
572	2.923 \\
573	2.929 \\
574	2.936 \\
575	2.94 \\
576	2.941 \\
577	2.945 \\
578	2.949 \\
579	2.954 \\
580	2.96 \\
581	2.965 \\
582	2.97 \\
583	2.982 \\
584	2.985 \\
585	2.989 \\
586	2.994 \\
587	2.998 \\
588	3.002 \\
589	3.006 \\
590	3.012 \\
591	3.016 \\
592	3.02 \\
593	3.025 \\
594	3.031 \\
595	3.036 \\
596	3.042 \\
597	3.047 \\
598	3.052 \\
599	3.057 \\
600	3.071 \\
601	3.075 \\
602	3.079 \\
603	3.083 \\
604	3.087 \\
605	3.091 \\
606	3.095 \\
607	3.099 \\
608	3.104 \\
609	3.108 \\
610	3.112 \\
611	3.116 \\
612	3.121 \\
613	3.126 \\
614	3.131 \\
615	3.135 \\
616	3.14 \\
617	3.144 \\
618	3.149 \\
619	3.154 \\
620	3.159 \\
621	3.173 \\
622	3.176 \\
623	3.18 \\
624	3.184 \\
625	3.188 \\
626	3.192 \\
627	3.196 \\
628	3.2 \\
629	3.206 \\
630	3.21 \\
631	3.214 \\
632	3.219 \\
633	3.223 \\
634	3.228 \\
635	3.233 \\
636	3.238 \\
637	3.239 \\
638	3.244 \\
639	3.249 \\
640	3.255 \\
641	3.268 \\
642	3.271 \\
643	3.276 \\
644	3.28 \\
645	3.284 \\
646	3.288 \\
647	3.294 \\
648	3.299 \\
649	3.303 \\
650	3.308 \\
651	3.312 \\
652	3.318 \\
653	3.323 \\
654	3.324 \\
655	3.329 \\
656	3.336 \\
657	3.342 \\
658	3.346 \\
659	3.351 \\
660	3.352 \\
661	3.357 \\
662	3.368 \\
663	3.371 \\
664	3.375 \\
665	3.378 \\
666	3.382 \\
667	3.385 \\
668	3.389 \\
669	3.393 \\
670	3.396 \\
671	3.4 \\
672	3.404 \\
673	3.408 \\
674	3.412 \\
675	3.416 \\
676	3.422 \\
677	3.427 \\
678	3.432 \\
679	3.439 \\
680	3.444 \\
681	3.456 \\
682	3.459 \\
683	3.462 \\
684	3.465 \\
685	3.468 \\
686	3.471 \\
687	3.475 \\
688	3.478 \\
689	3.483 \\
690	3.487 \\
691	3.491 \\
692	3.496 \\
693	3.501 \\
694	3.505 \\
695	3.51 \\
696	3.515 \\
697	3.52 \\
698	3.525 \\
699	3.53 \\
700	3.544 \\
701	3.548 \\
702	3.553 \\
703	3.559 \\
704	3.565 \\
705	3.569 \\
706	3.573 \\
707	3.576 \\
708	3.579 \\
709	3.58 \\
710	3.584 \\
711	3.589 \\
712	3.593 \\
713	3.597 \\
714	3.601 \\
715	3.606 \\
716	3.611 \\
717	3.615 \\
718	3.62 \\
719	3.624 \\
720	3.636 \\
721	3.639 \\
722	3.642 \\
723	3.645 \\
724	3.648 \\
725	3.652 \\
726	3.655 \\
727	3.659 \\
728	3.662 \\
729	3.666 \\
730	3.669 \\
731	3.673 \\
732	3.68 \\
733	3.688 \\
734	3.693 \\
735	3.695 \\
736	3.702 \\
737	3.707 \\
738	3.711 \\
739	3.716 \\
740	3.723 \\
741	3.73 \\
742	3.748 \\
743	3.753 \\
744	3.758 \\
745	3.763 \\
746	3.767 \\
747	3.77 \\
748	3.774 \\
749	3.777 \\
750	3.781 \\
751	3.785 \\
752	3.789 \\
753	3.793 \\
754	3.797 \\
755	3.802 \\
756	3.806 \\
757	3.811 \\
758	3.815 \\
759	3.82 \\
760	3.825 \\
761	3.83 \\
762	3.831 \\
763	3.836 \\
764	3.849 \\
765	3.852 \\
766	3.855 \\
767	3.859 \\
768	3.86 \\
769	3.864 \\
770	3.868 \\
771	3.871 \\
772	3.875 \\
773	3.876 \\
774	3.882 \\
775	3.886 \\
776	3.891 \\
777	3.895 \\
778	3.9 \\
779	3.905 \\
780	3.91 \\
781	3.915 \\
782	3.92 \\
783	3.925 \\
784	3.933 \\
785	3.947 \\
786	3.951 \\
787	3.956 \\
788	3.96 \\
789	3.964 \\
790	3.968 \\
791	3.972 \\
792	3.976 \\
793	3.98 \\
794	3.985 \\
795	3.99 \\
796	3.994 \\
797	3.999 \\
798	4.004 \\
799	4.009 \\
800	4.014 \\
801	4.016 \\
802	4.021 \\
803	4.027 \\
804	4.032 \\
805	4.038 \\
806	4.043 \\
807	4.058 \\
808	4.062 \\
809	4.065 \\
810	4.072 \\
811	4.076 \\
812	4.08 \\
813	4.085 \\
814	4.089 \\
815	4.094 \\
816	4.098 \\
817	4.103 \\
818	4.107 \\
819	4.111 \\
820	4.115 \\
821	4.123 \\
822	4.128 \\
823	4.133 \\
824	4.139 \\
825	4.155 \\
826	4.158 \\
827	4.163 \\
828	4.169 \\
829	4.175 \\
830	4.181 \\
831	4.186 \\
832	4.192 \\
833	4.198 \\
834	4.205 \\
835	4.214 \\
836	4.218 \\
837	4.223 \\
838	4.227 \\
839	4.234 \\
840	4.241 \\
841	4.248 \\
842	4.254 \\
843	4.259 \\
844	4.264 \\
845	4.279 \\
846	4.283 \\
847	4.288 \\
848	4.292 \\
849	4.296 \\
850	4.301 \\
851	4.305 \\
852	4.31 \\
853	4.315 \\
854	4.319 \\
855	4.324 \\
856	4.329 \\
857	4.334 \\
858	4.341 \\
859	4.346 \\
860	4.351 \\
861	4.359 \\
862	4.365 \\
863	4.366 \\
864	4.372 \\
865	4.379 \\
866	4.396 \\
867	4.399 \\
868	4.405 \\
869	4.411 \\
870	4.417 \\
871	4.423 \\
872	4.429 \\
873	4.434 \\
874	4.438 \\
875	4.442 \\
876	4.448 \\
877	4.454 \\
878	4.46 \\
879	4.467 \\
880	4.473 \\
881	4.48 \\
882	4.485 \\
883	4.486 \\
884	4.491 \\
885	4.492 \\
886	4.496 \\
887	4.501 \\
888	4.508 \\
889	4.522 \\
890	4.525 \\
891	4.528 \\
892	4.531 \\
893	4.535 \\
894	4.538 \\
895	4.539 \\
896	4.542 \\
897	4.545 \\
898	4.549 \\
899	4.553 \\
900	4.557 \\
901	4.56 \\
902	4.565 \\
903	4.569 \\
904	4.573 \\
905	4.577 \\
906	4.581 \\
907	4.588 \\
908	4.592 \\
909	4.597 \\
910	4.598 \\
911	4.611 \\
912	4.614 \\
913	4.617 \\
914	4.62 \\
915	4.623 \\
916	4.626 \\
917	4.63 \\
918	4.633 \\
919	4.637 \\
920	4.641 \\
921	4.645 \\
922	4.648 \\
923	4.652 \\
924	4.656 \\
925	4.661 \\
926	4.665 \\
927	4.669 \\
928	4.673 \\
929	4.678 \\
930	4.682 \\
931	4.687 \\
932	4.701 \\
933	4.704 \\
934	4.707 \\
935	4.71 \\
936	4.713 \\
937	4.716 \\
938	4.719 \\
939	4.723 \\
940	4.723 \\
941	4.727 \\
942	4.731 \\
943	4.735 \\
944	4.739 \\
945	4.743 \\
946	4.747 \\
947	4.751 \\
948	4.755 \\
949	4.76 \\
950	4.764 \\
951	4.769 \\
952	4.773 \\
953	4.778 \\
954	4.793 \\
955	4.796 \\
956	4.799 \\
957	4.803 \\
958	4.806 \\
959	4.81 \\
960	4.813 \\
961	4.817 \\
962	4.821 \\
963	4.825 \\
964	4.829 \\
965	4.833 \\
966	4.837 \\
967	4.841 \\
968	4.846 \\
969	4.85 \\
970	4.855 \\
971	4.859 \\
972	4.864 \\
973	4.869 \\
974	4.874 \\
975	4.888 \\
976	4.891 \\
977	4.894 \\
978	4.897 \\
979	4.901 \\
980	4.905 \\
981	4.909 \\
982	4.913 \\
983	4.917 \\
984	4.921 \\
985	4.925 \\
986	4.93 \\
987	4.934 \\
988	4.938 \\
989	4.943 \\
990	4.947 \\
991	4.952 \\
992	4.957 \\
993	4.962 \\
994	4.964 \\
995	4.969 \\
996	4.974 \\
997	4.999 \\
998	5.003 \\
999	5.008 \\
1000	5.012 \\
1001	5.016 \\
1002	5.021 \\
1003	5.027 \\
1004	5.037 \\
1005	5.04 \\
1006	5.045 \\
1007	5.048 \\
1008	5.062 \\
1009	5.067 \\
1010	5.072 \\
1011	5.079 \\
1012	5.092 \\
1013	5.097 \\
1014	5.104 \\
1015	5.111 \\
1016	5.118 \\
1017	5.125 \\
1018	5.141 \\
1019	5.144 \\
1020	5.147 \\
1021	5.15 \\
1022	5.153 \\
1023	5.156 \\
1024	5.159 \\
1025	5.163 \\
1026	5.167 \\
1027	5.172 \\
1028	5.175 \\
1029	5.179 \\
1030	5.183 \\
1031	5.188 \\
1032	5.192 \\
1033	5.196 \\
1034	5.201 \\
1035	5.205 \\
1036	5.21 \\
1037	5.217 \\
1038	5.223 \\
1039	5.237 \\
1040	5.24 \\
1041	5.244 \\
1042	5.248 \\
1043	5.252 \\
1044	5.256 \\
1045	5.26 \\
1046	5.264 \\
1047	5.268 \\
1048	5.273 \\
1049	5.277 \\
1050	5.281 \\
1051	5.286 \\
1052	5.291 \\
1053	5.296 \\
1054	5.304 \\
1055	5.311 \\
1056	5.319 \\
1057	5.326 \\
1058	5.331 \\
1059	5.336 \\
1060	5.349 \\
1061	5.353 \\
1062	5.356 \\
1063	5.359 \\
1064	5.363 \\
1065	5.367 \\
1066	5.37 \\
1067	5.374 \\
1068	5.378 \\
1069	5.382 \\
1070	5.386 \\
1071	5.39 \\
1072	5.394 \\
1073	5.399 \\
1074	5.403 \\
1075	5.407 \\
1076	5.412 \\
1077	5.416 \\
1078	5.423 \\
1079	5.429 \\
1080	5.436 \\
1081	5.448 \\
1082	5.451 \\
1083	5.454 \\
1084	5.457 \\
1085	5.46 \\
1086	5.463 \\
1087	5.466 \\
1088	5.47 \\
1089	5.473 \\
1090	5.477 \\
1091	5.481 \\
1092	5.485 \\
1093	5.489 \\
1094	5.493 \\
1095	5.497 \\
1096	5.501 \\
1097	5.506 \\
1098	5.51 \\
1099	5.515 \\
1100	5.519 \\
1101	5.524 \\
1102	5.538 \\
1103	5.542 \\
1104	5.545 \\
1105	5.548 \\
1106	5.552 \\
1107	5.555 \\
1108	5.559 \\
1109	5.563 \\
1110	5.566 \\
1111	5.57 \\
1112	5.574 \\
1113	5.578 \\
1114	5.582 \\
1115	5.583 \\
1116	5.588 \\
1117	5.592 \\
1118	5.596 \\
1119	5.601 \\
1120	5.602 \\
1121	5.606 \\
1122	5.611 \\
1123	5.616 \\
1124	5.621 \\
1125	5.634 \\
1126	5.637 \\
1127	5.64 \\
1128	5.643 \\
1129	5.647 \\
1130	5.65 \\
1131	5.654 \\
1132	5.658 \\
1133	5.661 \\
1134	5.665 \\
1135	5.669 \\
1136	5.673 \\
1137	5.678 \\
1138	5.682 \\
1139	5.683 \\
1140	5.687 \\
1141	5.691 \\
1142	5.696 \\
1143	5.701 \\
1144	5.705 \\
1145	5.71 \\
1146	5.715 \\
1147	5.728 \\
1148	5.731 \\
1149	5.736 \\
1150	5.741 \\
1151	5.746 \\
1152	5.747 \\
1153	5.752 \\
1154	5.757 \\
1155	5.76 \\
1156	5.764 \\
1157	5.767 \\
1158	5.771 \\
1159	5.774 \\
1160	5.778 \\
1161	5.782 \\
1162	5.786 \\
1163	5.79 \\
1164	5.794 \\
1165	5.799 \\
1166	5.805 \\
1167	5.81 \\
1168	5.814 \\
1169	5.827 \\
1170	5.831 \\
1171	5.834 \\
1172	5.837 \\
1173	5.84 \\
1174	5.844 \\
1175	5.847 \\
1176	5.851 \\
1177	5.854 \\
1178	5.858 \\
1179	5.862 \\
1180	5.866 \\
1181	5.872 \\
1182	5.876 \\
1183	5.88 \\
1184	5.885 \\
1185	5.889 \\
1186	5.894 \\
1187	5.898 \\
1188	5.903 \\
1189	5.916 \\
1190	5.919 \\
1191	5.923 \\
1192	5.926 \\
1193	5.929 \\
1194	5.933 \\
1195	5.934 \\
1196	5.934 \\
1197	5.938 \\
1198	5.941 \\
1199	5.945 \\
1200	5.949 \\
1201	5.953 \\
1202	5.957 \\
1203	5.961 \\
1204	5.965 \\
1205	5.969 \\
1206	5.974 \\
1207	5.979 \\
1208	5.983 \\
1209	5.988 \\
1210	5.992 \\
1211	5.997 \\
1212	6.011 \\
1213	6.015 \\
1214	6.018 \\
1215	6.021 \\
1216	6.024 \\
1217	6.028 \\
1218	6.032 \\
1219	6.036 \\
1220	6.039 \\
1221	6.043 \\
1222	6.047 \\
1223	6.051 \\
1224	6.052 \\
1225	6.056 \\
1226	6.06 \\
1227	6.064 \\
1228	6.069 \\
1229	6.075 \\
1230	6.079 \\
1231	6.084 \\
1232	6.089 \\
1233	6.103 \\
1234	6.106 \\
1235	6.109 \\
1236	6.113 \\
1237	6.116 \\
1238	6.119 \\
1239	6.123 \\
1240	6.126 \\
1241	6.13 \\
1242	6.134 \\
1243	6.138 \\
1244	6.142 \\
1245	6.146 \\
1246	6.151 \\
1247	6.155 \\
1248	6.159 \\
1249	6.16 \\
1250	6.165 \\
1251	6.169 \\
1252	6.173 \\
1253	6.178 \\
1254	6.183 \\
1255	6.197 \\
1256	6.2 \\
1257	6.203 \\
1258	6.206 \\
1259	6.209 \\
1260	6.213 \\
1261	6.216 \\
1262	6.22 \\
1263	6.224 \\
1264	6.228 \\
1265	6.232 \\
1266	6.236 \\
1267	6.24 \\
1268	6.244 \\
1269	6.249 \\
1270	6.25 \\
1271	6.256 \\
1272	6.26 \\
1273	6.265 \\
1274	6.269 \\
1275	6.274 \\
1276	6.275 \\
1277	6.288 \\
1278	6.292 \\
1279	6.295 \\
1280	6.298 \\
1281	6.301 \\
1282	6.305 \\
1283	6.308 \\
1284	6.312 \\
1285	6.315 \\
1286	6.319 \\
1287	6.323 \\
1288	6.327 \\
1289	6.331 \\
1290	6.335 \\
1291	6.336 \\
1292	6.34 \\
1293	6.345 \\
1294	6.349 \\
1295	6.35 \\
1296	6.355 \\
1297	6.36 \\
1298	6.364 \\
1299	6.369 \\
1300	6.374 \\
1301	6.386 \\
1302	6.389 \\
1303	6.393 \\
1304	6.396 \\
1305	6.399 \\
1306	6.403 \\
1307	6.406 \\
1308	6.41 \\
1309	6.414 \\
1310	6.418 \\
1311	6.422 \\
1312	6.423 \\
1313	6.427 \\
1314	6.432 \\
1315	6.436 \\
1316	6.44 \\
1317	6.445 \\
1318	6.449 \\
1319	6.45 \\
1320	6.455 \\
1321	6.459 \\
1322	6.464 \\
1323	6.469 \\
1324	6.47 \\
1325	6.483 \\
1326	6.485 \\
1327	6.488 \\
1328	6.492 \\
1329	6.495 \\
1330	6.499 \\
1331	6.502 \\
1332	6.505 \\
1333	6.509 \\
1334	6.513 \\
1335	6.517 \\
1336	6.518 \\
1337	6.522 \\
1338	6.526 \\
1339	6.53 \\
1340	6.534 \\
1341	6.536 \\
1342	6.54 \\
1343	6.544 \\
1344	6.549 \\
1345	6.554 \\
1346	6.558 \\
1347	6.563 \\
1348	6.577 \\
1349	6.58 \\
1350	6.583 \\
1351	6.586 \\
1352	6.589 \\
1353	6.593 \\
1354	6.596 \\
1355	6.6 \\
1356	6.601 \\
1357	6.604 \\
1358	6.608 \\
1359	6.612 \\
1360	6.616 \\
1361	6.62 \\
1362	6.624 \\
1363	6.628 \\
1364	6.633 \\
1365	6.637 \\
1366	6.641 \\
1367	6.646 \\
1368	6.651 \\
1369	6.656 \\
1370	6.668 \\
1371	6.672 \\
1372	6.675 \\
1373	6.678 \\
1374	6.682 \\
1375	6.685 \\
1376	6.689 \\
1377	6.69 \\
1378	6.693 \\
1379	6.697 \\
1380	6.701 \\
1381	6.705 \\
1382	6.709 \\
1383	6.713 \\
1384	6.717 \\
1385	6.721 \\
1386	6.726 \\
1387	6.73 \\
1388	6.735 \\
1389	6.74 \\
1390	6.744 \\
1391	6.749 \\
1392	6.762 \\
1393	6.765 \\
1394	6.768 \\
1395	6.772 \\
1396	6.775 \\
1397	6.779 \\
1398	6.782 \\
1399	6.786 \\
1400	6.79 \\
1401	6.794 \\
1402	6.798 \\
1403	6.802 \\
1404	6.806 \\
1405	6.81 \\
1406	6.815 \\
1407	6.819 \\
1408	6.824 \\
1409	6.828 \\
1410	6.833 \\
1411	6.837 \\
1412	6.843 \\
1413	6.856 \\
1414	6.859 \\
1415	6.862 \\
1416	6.865 \\
1417	6.869 \\
1418	6.872 \\
1419	6.876 \\
1420	6.88 \\
1421	6.884 \\
1422	6.887 \\
1423	6.891 \\
1424	6.896 \\
1425	6.9 \\
1426	6.905 \\
1427	6.911 \\
1428	6.915 \\
1429	6.92 \\
1430	6.931 \\
1431	6.936 \\
1432	6.942 \\
1433	6.957 \\
1434	6.961 \\
1435	6.964 \\
1436	6.968 \\
1437	6.971 \\
1438	6.975 \\
1439	6.979 \\
1440	6.983 \\
1441	6.987 \\
1442	6.991 \\
1443	6.996 \\
1444	7 \\
1445	7.004 \\
1446	7.009 \\
1447	7.013 \\
1448	7.018 \\
1449	7.022 \\
1450	7.027 \\
1451	7.032 \\
1452	7.037 \\
1453	7.038 \\
1454	7.043 \\
1455	7.057 \\
1456	7.06 \\
1457	7.064 \\
1458	7.067 \\
1459	7.071 \\
1460	7.075 \\
1461	7.078 \\
1462	7.082 \\
1463	7.086 \\
1464	7.091 \\
1465	7.095 \\
1466	7.099 \\
1467	7.103 \\
1468	7.107 \\
1469	7.111 \\
1470	7.115 \\
1471	7.119 \\
1472	7.124 \\
1473	7.128 \\
1474	7.133 \\
1475	7.137 \\
1476	7.151 \\
1477	7.154 \\
1478	7.157 \\
1479	7.16 \\
1480	7.163 \\
1481	7.167 \\
1482	7.17 \\
1483	7.174 \\
1484	7.178 \\
1485	7.182 \\
1486	7.186 \\
1487	7.189 \\
1488	7.194 \\
1489	7.2 \\
1490	7.204 \\
1491	7.208 \\
1492	7.209 \\
1493	7.213 \\
1494	7.218 \\
1495	7.222 \\
1496	7.227 \\
1497	7.231 \\
1498	7.236 \\
1499	7.237 \\
1500	7.252 \\
1501	7.255 \\
1502	7.259 \\
1503	7.262 \\
1504	7.266 \\
1505	7.269 \\
1506	7.273 \\
1507	7.277 \\
1508	7.281 \\
1509	7.285 \\
1510	7.288 \\
1511	7.292 \\
1512	7.293 \\
1513	7.298 \\
1514	7.303 \\
1515	7.31 \\
1516	7.315 \\
1517	7.319 \\
1518	7.323 \\
1519	7.328 \\
1520	7.333 \\
1521	7.344 \\
1522	7.347 \\
1523	7.35 \\
1524	7.353 \\
1525	7.356 \\
1526	7.36 \\
1527	7.363 \\
1528	7.367 \\
1529	7.37 \\
1530	7.374 \\
1531	7.378 \\
1532	7.382 \\
1533	7.386 \\
1534	7.39 \\
1535	7.394 \\
1536	7.399 \\
1537	7.403 \\
1538	7.409 \\
1539	7.416 \\
1540	7.422 \\
1541	7.426 \\
1542	7.438 \\
1543	7.441 \\
1544	7.444 \\
1545	7.447 \\
1546	7.45 \\
1547	7.453 \\
1548	7.457 \\
1549	7.462 \\
1550	7.466 \\
1551	7.469 \\
1552	7.473 \\
1553	7.477 \\
1554	7.481 \\
1555	7.485 \\
1556	7.49 \\
1557	7.494 \\
1558	7.499 \\
1559	7.503 \\
1560	7.504 \\
1561	7.509 \\
1562	7.514 \\
1563	7.526 \\
1564	7.529 \\
1565	7.532 \\
1566	7.535 \\
1567	7.538 \\
1568	7.542 \\
1569	7.545 \\
1570	7.549 \\
1571	7.553 \\
1572	7.557 \\
1573	7.56 \\
1574	7.564 \\
1575	7.565 \\
1576	7.569 \\
1577	7.574 \\
1578	7.578 \\
1579	7.582 \\
1580	7.586 \\
1581	7.591 \\
1582	7.595 \\
1583	7.6 \\
1584	7.605 \\
1585	7.618 \\
1586	7.621 \\
1587	7.624 \\
1588	7.627 \\
1589	7.63 \\
1590	7.634 \\
1591	7.637 \\
1592	7.641 \\
1593	7.644 \\
1594	7.648 \\
1595	7.652 \\
1596	7.656 \\
1597	7.66 \\
1598	7.664 \\
1599	7.668 \\
1600	7.672 \\
1601	7.677 \\
1602	7.681 \\
1603	7.686 \\
1604	7.687 \\
1605	7.692 \\
1606	7.697 \\
1607	7.71 \\
1608	7.713 \\
1609	7.716 \\
1610	7.72 \\
1611	7.729 \\
1612	7.733 \\
1613	7.737 \\
1614	7.742 \\
1615	7.746 \\
1616	7.75 \\
1617	7.754 \\
1618	7.758 \\
1619	7.762 \\
1620	7.766 \\
1621	7.771 \\
1622	7.775 \\
1623	7.78 \\
1624	7.78 \\
1625	7.785 \\
1626	7.79 \\
1627	7.794 \\
1628	7.796 \\
1629	7.801 \\
1630	7.814 \\
1631	7.817 \\
1632	7.821 \\
1633	7.824 \\
1634	7.828 \\
1635	7.832 \\
1636	7.835 \\
1637	7.839 \\
1638	7.843 \\
1639	7.847 \\
1640	7.851 \\
1641	7.855 \\
1642	7.862 \\
1643	7.869 \\
1644	7.875 \\
1645	7.88 \\
1646	7.884 \\
1647	7.889 \\
1648	7.894 \\
1649	7.898 \\
1650	7.903 \\
1651	7.916 \\
1652	7.919 \\
1653	7.923 \\
1654	7.926 \\
1655	7.93 \\
1656	7.933 \\
1657	7.937 \\
1658	7.941 \\
1659	7.944 \\
1660	7.948 \\
1661	7.952 \\
1662	7.956 \\
1663	7.96 \\
1664	7.964 \\
1665	7.969 \\
1666	7.973 \\
1667	7.977 \\
1668	7.982 \\
1669	7.986 \\
1670	7.991 \\
1671	7.996 \\
1672	8.01 \\
1673	8.013 \\
1674	8.016 \\
1675	8.019 \\
1676	8.023 \\
1677	8.026 \\
1678	8.03 \\
1679	8.034 \\
1680	8.037 \\
1681	8.041 \\
1682	8.045 \\
1683	8.049 \\
1684	8.053 \\
1685	8.057 \\
1686	8.061 \\
1687	8.066 \\
1688	8.067 \\
1689	8.071 \\
1690	8.075 \\
1691	8.08 \\
1692	8.085 \\
1693	8.09 \\
1694	8.105 \\
1695	8.108 \\
1696	8.111 \\
1697	8.114 \\
1698	8.119 \\
1699	8.128 \\
1700	8.131 \\
1701	8.135 \\
1702	8.136 \\
1703	8.141 \\
1704	8.145 \\
1705	8.149 \\
1706	8.153 \\
1707	8.157 \\
1708	8.161 \\
1709	8.166 \\
1710	8.17 \\
1711	8.174 \\
1712	8.179 \\
1713	8.183 \\
1714	8.188 \\
1715	8.189 \\
1716	8.194 \\
1717	8.209 \\
1718	8.212 \\
1719	8.215 \\
1720	8.218 \\
1721	8.222 \\
1722	8.225 \\
1723	8.229 \\
1724	8.232 \\
1725	8.236 \\
1726	8.241 \\
1727	8.245 \\
1728	8.246 \\
1729	8.25 \\
1730	8.254 \\
1731	8.259 \\
1732	8.265 \\
1733	8.27 \\
1734	8.274 \\
1735	8.279 \\
1736	8.283 \\
1737	8.288 \\
1738	8.293 \\
1739	8.307 \\
1740	8.31 \\
1741	8.313 \\
1742	8.317 \\
1743	8.32 \\
1744	8.323 \\
1745	8.327 \\
1746	8.33 \\
1747	8.334 \\
1748	8.338 \\
1749	8.342 \\
1750	8.346 \\
1751	8.35 \\
1752	8.354 \\
1753	8.359 \\
1754	8.363 \\
1755	8.368 \\
1756	8.372 \\
1757	8.373 \\
1758	8.378 \\
1759	8.383 \\
1760	8.387 \\
1761	8.392 \\
1762	8.405 \\
1763	8.408 \\
1764	8.411 \\
1765	8.414 \\
1766	8.418 \\
1767	8.421 \\
1768	8.422 \\
1769	8.426 \\
1770	8.43 \\
1771	8.434 \\
1772	8.438 \\
1773	8.442 \\
1774	8.446 \\
1775	8.45 \\
1776	8.454 \\
1777	8.458 \\
1778	8.459 \\
1779	8.463 \\
1780	8.468 \\
1781	8.472 \\
1782	8.476 \\
1783	8.481 \\
1784	8.482 \\
1785	8.487 \\
1786	8.499 \\
1787	8.502 \\
1788	8.505 \\
1789	8.509 \\
1790	8.512 \\
1791	8.516 \\
1792	8.519 \\
1793	8.523 \\
1794	8.528 \\
1795	8.533 \\
1796	8.538 \\
1797	8.542 \\
1798	8.547 \\
1799	8.552 \\
1800	8.557 \\
1801	8.563 \\
1802	8.568 \\
1803	8.573 \\
1804	8.578 \\
1805	8.584 \\
1806	8.589 \\
1807	8.604 \\
1808	8.608 \\
1809	8.611 \\
1810	8.615 \\
1811	8.619 \\
1812	8.623 \\
1813	8.627 \\
1814	8.632 \\
1815	8.637 \\
1816	8.641 \\
1817	8.646 \\
1818	8.65 \\
1819	8.655 \\
1820	8.66 \\
1821	8.664 \\
1822	8.669 \\
1823	8.674 \\
1824	8.678 \\
1825	8.683 \\
1826	8.688 \\
1827	8.69 \\
1828	8.695 \\
1829	8.697 \\
1830	8.71 \\
1831	8.714 \\
1832	8.717 \\
1833	8.721 \\
1834	8.725 \\
1835	8.729 \\
1836	8.733 \\
1837	8.737 \\
1838	8.741 \\
1839	8.745 \\
1840	8.75 \\
1841	8.754 \\
1842	8.758 \\
1843	8.763 \\
1844	8.768 \\
1845	8.773 \\
1846	8.777 \\
1847	8.782 \\
1848	8.787 \\
1849	8.792 \\
1850	8.797 \\
1851	8.811 \\
1852	8.814 \\
1853	8.818 \\
1854	8.822 \\
1855	8.826 \\
1856	8.829 \\
1857	8.833 \\
1858	8.837 \\
1859	8.841 \\
1860	8.846 \\
1861	8.85 \\
1862	8.855 \\
1863	8.859 \\
1864	8.863 \\
1865	8.868 \\
1866	8.873 \\
1867	8.877 \\
1868	8.882 \\
1869	8.886 \\
1870	8.891 \\
1871	8.896 \\
1872	8.909 \\
1873	8.912 \\
1874	8.915 \\
1875	8.919 \\
1876	8.922 \\
1877	8.926 \\
1878	8.93 \\
1879	8.934 \\
1880	8.938 \\
1881	8.942 \\
1882	8.946 \\
1883	8.95 \\
1884	8.955 \\
1885	8.959 \\
1886	8.964 \\
1887	8.968 \\
1888	8.973 \\
1889	8.978 \\
1890	8.983 \\
1891	8.988 \\
1892	8.993 \\
1893	9.007 \\
1894	9.011 \\
1895	9.014 \\
1896	9.018 \\
1897	9.021 \\
1898	9.025 \\
1899	9.026 \\
1900	9.03 \\
1901	9.034 \\
1902	9.038 \\
1903	9.042 \\
1904	9.046 \\
1905	9.051 \\
1906	9.055 \\
1907	9.059 \\
1908	9.064 \\
1909	9.069 \\
1910	9.073 \\
1911	9.079 \\
1912	9.084 \\
1913	9.089 \\
1914	9.094 \\
1915	9.107 \\
1916	9.111 \\
1917	9.114 \\
1918	9.118 \\
1919	9.121 \\
1920	9.125 \\
1921	9.129 \\
1922	9.133 \\
1923	9.137 \\
1924	9.141 \\
1925	9.145 \\
1926	9.149 \\
1927	9.153 \\
1928	9.158 \\
1929	9.162 \\
1930	9.167 \\
1931	9.172 \\
1932	9.177 \\
1933	9.182 \\
1934	9.187 \\
1935	9.192 \\
1936	9.207 \\
1937	9.21 \\
1938	9.213 \\
1939	9.217 \\
1940	9.22 \\
1941	9.224 \\
1942	9.228 \\
1943	9.232 \\
1944	9.236 \\
1945	9.24 \\
1946	9.245 \\
1947	9.25 \\
1948	9.254 \\
1949	9.259 \\
1950	9.263 \\
1951	9.268 \\
1952	9.269 \\
1953	9.273 \\
1954	9.278 \\
1955	9.283 \\
1956	9.288 \\
1957	9.293 \\
1958	9.298 \\
1959	9.31 \\
1960	9.314 \\
1961	9.317 \\
1962	9.321 \\
1963	9.324 \\
1964	9.328 \\
1965	9.332 \\
1966	9.336 \\
1967	9.34 \\
1968	9.344 \\
1969	9.348 \\
1970	9.353 \\
1971	9.357 \\
1972	9.361 \\
1973	9.362 \\
1974	9.367 \\
1975	9.371 \\
1976	9.376 \\
1977	9.381 \\
1978	9.386 \\
1979	9.388 \\
1980	9.393 \\
1981	9.398 \\
1982	9.411 \\
1983	9.414 \\
1984	9.417 \\
1985	9.421 \\
1986	9.424 \\
1987	9.428 \\
1988	9.433 \\
1989	9.436 \\
1990	9.441 \\
1991	9.445 \\
1992	9.449 \\
1993	9.453 \\
1994	9.458 \\
1995	9.462 \\
1996	9.466 \\
1997	9.471 \\
1998	9.476 \\
1999	9.481 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.001 \\
5	0.001 \\
6	0.001 \\
7	0.002 \\
8	0.002 \\
9	0.003 \\
10	0.003 \\
11	0.004 \\
12	0.004 \\
13	0.005 \\
14	0.006 \\
15	0.006 \\
16	0.007 \\
17	0.007 \\
18	0.008 \\
19	0.009 \\
20	0.01 \\
21	0.01 \\
22	0.011 \\
23	0.012 \\
24	0.013 \\
25	0.014 \\
26	0.015 \\
27	0.016 \\
28	0.016 \\
29	0.018 \\
30	0.019 \\
31	0.02 \\
32	0.021 \\
33	0.022 \\
34	0.023 \\
35	0.025 \\
36	0.026 \\
37	0.027 \\
38	0.028 \\
39	0.029 \\
40	0.031 \\
41	0.032 \\
42	0.034 \\
43	0.035 \\
44	0.036 \\
45	0.038 \\
46	0.039 \\
47	0.041 \\
48	0.042 \\
49	0.044 \\
50	0.045 \\
51	0.045 \\
52	0.046 \\
53	0.047 \\
54	0.048 \\
55	0.049 \\
56	0.05 \\
57	0.052 \\
58	0.052 \\
59	0.053 \\
60	0.054 \\
61	0.055 \\
62	0.056 \\
63	0.057 \\
64	0.058 \\
65	0.059 \\
66	0.06 \\
67	0.061 \\
68	0.062 \\
69	0.063 \\
70	0.064 \\
71	0.066 \\
72	0.066 \\
73	0.067 \\
74	0.069 \\
75	0.07 \\
76	0.071 \\
77	0.072 \\
78	0.073 \\
79	0.075 \\
80	0.076 \\
81	0.077 \\
82	0.078 \\
83	0.08 \\
84	0.081 \\
85	0.082 \\
86	0.083 \\
87	0.084 \\
88	0.086 \\
89	0.087 \\
90	0.089 \\
91	0.09 \\
92	0.091 \\
93	0.092 \\
94	0.094 \\
95	0.095 \\
96	0.096 \\
97	0.098 \\
98	0.099 \\
99	0.1 \\
100	0.102 \\
101	0.103 \\
102	0.104 \\
103	0.106 \\
104	0.107 \\
105	0.108 \\
106	0.11 \\
107	0.112 \\
108	0.113 \\
109	0.115 \\
110	0.116 \\
111	0.118 \\
112	0.119 \\
113	0.121 \\
114	0.122 \\
115	0.124 \\
116	0.125 \\
117	0.126 \\
118	0.128 \\
119	0.13 \\
120	0.132 \\
121	0.133 \\
122	0.135 \\
123	0.136 \\
124	0.138 \\
125	0.14 \\
126	0.141 \\
127	0.143 \\
128	0.145 \\
129	0.146 \\
130	0.148 \\
131	0.149 \\
132	0.151 \\
133	0.152 \\
134	0.154 \\
135	0.156 \\
136	0.157 \\
137	0.159 \\
138	0.161 \\
139	0.163 \\
140	0.164 \\
141	0.166 \\
142	0.168 \\
143	0.17 \\
144	0.172 \\
145	0.173 \\
146	0.175 \\
147	0.177 \\
148	0.178 \\
149	0.18 \\
150	0.182 \\
151	0.183 \\
152	0.185 \\
153	0.187 \\
154	0.189 \\
155	0.191 \\
156	0.193 \\
157	0.194 \\
158	0.196 \\
159	0.198 \\
160	0.2 \\
161	0.202 \\
162	0.204 \\
163	0.206 \\
164	0.208 \\
165	0.211 \\
166	0.213 \\
167	0.215 \\
168	0.217 \\
169	0.219 \\
170	0.221 \\
171	0.222 \\
172	0.224 \\
173	0.226 \\
174	0.228 \\
175	0.229 \\
176	0.232 \\
177	0.234 \\
178	0.236 \\
179	0.238 \\
180	0.239 \\
181	0.241 \\
182	0.243 \\
183	0.245 \\
184	0.247 \\
185	0.249 \\
186	0.251 \\
187	0.253 \\
188	0.255 \\
189	0.257 \\
190	0.259 \\
191	0.261 \\
192	0.263 \\
193	0.265 \\
194	0.267 \\
195	0.269 \\
196	0.271 \\
197	0.273 \\
198	0.275 \\
199	0.277 \\
200	0.278 \\
201	0.28 \\
202	0.282 \\
203	0.284 \\
204	0.286 \\
205	0.288 \\
206	0.29 \\
207	0.292 \\
208	0.294 \\
209	0.297 \\
210	0.299 \\
211	0.301 \\
212	0.303 \\
213	0.305 \\
214	0.307 \\
215	0.31 \\
216	0.313 \\
217	0.315 \\
218	0.317 \\
219	0.319 \\
220	0.321 \\
221	0.324 \\
222	0.326 \\
223	0.328 \\
224	0.33 \\
225	0.333 \\
226	0.336 \\
227	0.338 \\
228	0.341 \\
229	0.342 \\
230	0.344 \\
231	0.346 \\
232	0.349 \\
233	0.351 \\
234	0.353 \\
235	0.356 \\
236	0.357 \\
237	0.359 \\
238	0.361 \\
239	0.364 \\
240	0.365 \\
241	0.367 \\
242	0.37 \\
243	0.372 \\
244	0.375 \\
245	0.377 \\
246	0.379 \\
247	0.382 \\
248	0.383 \\
249	0.386 \\
250	0.389 \\
251	0.391 \\
252	0.393 \\
253	0.395 \\
254	0.398 \\
255	0.401 \\
256	0.403 \\
257	0.405 \\
258	0.407 \\
259	0.409 \\
260	0.411 \\
261	0.413 \\
262	0.416 \\
263	0.418 \\
264	0.421 \\
265	0.423 \\
266	0.425 \\
267	0.427 \\
268	0.429 \\
269	0.431 \\
270	0.434 \\
271	0.436 \\
272	0.439 \\
273	0.441 \\
274	0.443 \\
275	0.445 \\
276	0.447 \\
277	0.449 \\
278	0.451 \\
279	0.453 \\
280	0.455 \\
281	0.457 \\
282	0.459 \\
283	0.46 \\
284	0.463 \\
285	0.466 \\
286	0.468 \\
287	0.471 \\
288	0.473 \\
289	0.475 \\
290	0.478 \\
291	0.481 \\
292	0.484 \\
293	0.486 \\
294	0.488 \\
295	0.491 \\
296	0.493 \\
297	0.496 \\
298	0.499 \\
299	0.501 \\
300	0.503 \\
301	0.505 \\
302	0.508 \\
303	0.51 \\
304	0.511 \\
305	0.514 \\
306	0.517 \\
307	0.519 \\
308	0.522 \\
309	0.524 \\
310	0.527 \\
311	0.53 \\
312	0.533 \\
313	0.537 \\
314	0.539 \\
315	0.542 \\
316	0.544 \\
317	0.547 \\
318	0.549 \\
319	0.552 \\
320	0.555 \\
321	0.557 \\
322	0.559 \\
323	0.562 \\
324	0.564 \\
325	0.567 \\
326	0.57 \\
327	0.572 \\
328	0.575 \\
329	0.577 \\
330	0.579 \\
331	0.581 \\
332	0.584 \\
333	0.586 \\
334	0.589 \\
335	0.591 \\
336	0.594 \\
337	0.597 \\
338	0.599 \\
339	0.602 \\
340	0.604 \\
341	0.608 \\
342	0.611 \\
343	0.613 \\
344	0.615 \\
345	0.617 \\
346	0.62 \\
347	0.623 \\
348	0.625 \\
349	0.628 \\
350	0.629 \\
351	0.632 \\
352	0.634 \\
353	0.637 \\
354	0.641 \\
355	0.643 \\
356	0.646 \\
357	0.647 \\
358	0.65 \\
359	0.653 \\
360	0.656 \\
361	0.658 \\
362	0.661 \\
363	0.663 \\
364	0.666 \\
365	0.669 \\
366	0.672 \\
367	0.674 \\
368	0.676 \\
369	0.679 \\
370	0.682 \\
371	0.684 \\
372	0.687 \\
373	0.69 \\
374	0.692 \\
375	0.694 \\
376	0.696 \\
377	0.699 \\
378	0.701 \\
379	0.704 \\
380	0.706 \\
381	0.709 \\
382	0.711 \\
383	0.714 \\
384	0.718 \\
385	0.72 \\
386	0.722 \\
387	0.726 \\
388	0.729 \\
389	0.732 \\
390	0.736 \\
391	0.738 \\
392	0.74 \\
393	0.744 \\
394	0.746 \\
395	0.749 \\
396	0.751 \\
397	0.753 \\
398	0.756 \\
399	0.759 \\
400	0.761 \\
401	0.764 \\
402	0.766 \\
403	0.769 \\
404	0.771 \\
405	0.774 \\
406	0.777 \\
407	0.78 \\
408	0.782 \\
409	0.786 \\
410	0.788 \\
411	0.791 \\
412	0.793 \\
413	0.795 \\
414	0.798 \\
415	0.8 \\
416	0.802 \\
417	0.804 \\
418	0.806 \\
419	0.809 \\
420	0.812 \\
421	0.815 \\
422	0.818 \\
423	0.82 \\
424	0.822 \\
425	0.824 \\
426	0.827 \\
427	0.829 \\
428	0.832 \\
429	0.834 \\
430	0.837 \\
431	0.839 \\
432	0.841 \\
433	0.842 \\
434	0.844 \\
435	0.846 \\
436	0.848 \\
437	0.852 \\
438	0.854 \\
439	0.858 \\
440	0.86 \\
441	0.862 \\
442	0.865 \\
443	0.867 \\
444	0.869 \\
445	0.872 \\
446	0.876 \\
447	0.879 \\
448	0.881 \\
449	0.884 \\
450	0.887 \\
451	0.891 \\
452	0.893 \\
453	0.895 \\
454	0.898 \\
455	0.9 \\
456	0.902 \\
457	0.905 \\
458	0.908 \\
459	0.91 \\
460	0.913 \\
461	0.915 \\
462	0.917 \\
463	0.92 \\
464	0.922 \\
465	0.924 \\
466	0.926 \\
467	0.929 \\
468	0.933 \\
469	0.935 \\
470	0.939 \\
471	0.942 \\
472	0.944 \\
473	0.947 \\
474	0.949 \\
475	0.952 \\
476	0.955 \\
477	0.957 \\
478	0.959 \\
479	0.961 \\
480	0.963 \\
481	0.965 \\
482	0.968 \\
483	0.971 \\
484	0.973 \\
485	0.976 \\
486	0.98 \\
487	0.983 \\
488	0.985 \\
489	0.988 \\
490	0.992 \\
491	0.994 \\
492	0.997 \\
493	1 \\
494	1.002 \\
495	1.005 \\
496	1.007 \\
497	1.01 \\
498	1.012 \\
499	1.014 \\
500	1.016 \\
501	1.019 \\
502	1.023 \\
503	1.025 \\
504	1.028 \\
505	1.031 \\
506	1.033 \\
507	1.035 \\
508	1.039 \\
509	1.042 \\
510	1.045 \\
511	1.047 \\
512	1.049 \\
513	1.053 \\
514	1.056 \\
515	1.058 \\
516	1.061 \\
517	1.064 \\
518	1.066 \\
519	1.068 \\
520	1.072 \\
521	1.074 \\
522	1.077 \\
523	1.08 \\
524	1.082 \\
525	1.086 \\
526	1.089 \\
527	1.091 \\
528	1.094 \\
529	1.097 \\
530	1.1 \\
531	1.102 \\
532	1.105 \\
533	1.108 \\
534	1.11 \\
535	1.112 \\
536	1.114 \\
537	1.117 \\
538	1.12 \\
539	1.124 \\
540	1.126 \\
541	1.128 \\
542	1.131 \\
543	1.134 \\
544	1.136 \\
545	1.139 \\
546	1.142 \\
547	1.144 \\
548	1.147 \\
549	1.149 \\
550	1.152 \\
551	1.154 \\
552	1.156 \\
553	1.159 \\
554	1.161 \\
555	1.164 \\
556	1.166 \\
557	1.168 \\
558	1.17 \\
559	1.172 \\
560	1.174 \\
561	1.176 \\
562	1.179 \\
563	1.182 \\
564	1.185 \\
565	1.188 \\
566	1.191 \\
567	1.195 \\
568	1.197 \\
569	1.199 \\
570	1.202 \\
571	1.204 \\
572	1.207 \\
573	1.209 \\
574	1.212 \\
575	1.215 \\
576	1.218 \\
577	1.221 \\
578	1.224 \\
579	1.226 \\
580	1.23 \\
581	1.232 \\
582	1.235 \\
583	1.237 \\
584	1.24 \\
585	1.242 \\
586	1.246 \\
587	1.249 \\
588	1.252 \\
589	1.255 \\
590	1.259 \\
591	1.262 \\
592	1.264 \\
593	1.267 \\
594	1.271 \\
595	1.274 \\
596	1.277 \\
597	1.28 \\
598	1.282 \\
599	1.285 \\
600	1.287 \\
601	1.289 \\
602	1.292 \\
603	1.295 \\
604	1.298 \\
605	1.3 \\
606	1.303 \\
607	1.305 \\
608	1.308 \\
609	1.311 \\
610	1.314 \\
611	1.316 \\
612	1.319 \\
613	1.321 \\
614	1.323 \\
615	1.326 \\
616	1.329 \\
617	1.332 \\
618	1.334 \\
619	1.337 \\
620	1.341 \\
621	1.344 \\
622	1.347 \\
623	1.35 \\
624	1.353 \\
625	1.355 \\
626	1.359 \\
627	1.361 \\
628	1.364 \\
629	1.368 \\
630	1.37 \\
631	1.373 \\
632	1.376 \\
633	1.378 \\
634	1.381 \\
635	1.383 \\
636	1.386 \\
637	1.388 \\
638	1.391 \\
639	1.394 \\
640	1.397 \\
641	1.399 \\
642	1.401 \\
643	1.405 \\
644	1.408 \\
645	1.411 \\
646	1.414 \\
647	1.418 \\
648	1.42 \\
649	1.423 \\
650	1.425 \\
651	1.428 \\
652	1.431 \\
653	1.433 \\
654	1.435 \\
655	1.438 \\
656	1.441 \\
657	1.444 \\
658	1.447 \\
659	1.45 \\
660	1.452 \\
661	1.455 \\
662	1.458 \\
663	1.461 \\
664	1.465 \\
665	1.469 \\
666	1.472 \\
667	1.474 \\
668	1.477 \\
669	1.48 \\
670	1.483 \\
671	1.485 \\
672	1.488 \\
673	1.49 \\
674	1.492 \\
675	1.494 \\
676	1.498 \\
677	1.502 \\
678	1.505 \\
679	1.507 \\
680	1.51 \\
681	1.513 \\
682	1.516 \\
683	1.518 \\
684	1.521 \\
685	1.524 \\
686	1.527 \\
687	1.531 \\
688	1.534 \\
689	1.538 \\
690	1.541 \\
691	1.544 \\
692	1.549 \\
693	1.552 \\
694	1.555 \\
695	1.557 \\
696	1.559 \\
697	1.563 \\
698	1.565 \\
699	1.568 \\
700	1.57 \\
701	1.573 \\
702	1.576 \\
703	1.58 \\
704	1.583 \\
705	1.585 \\
706	1.588 \\
707	1.59 \\
708	1.593 \\
709	1.596 \\
710	1.599 \\
711	1.602 \\
712	1.604 \\
713	1.607 \\
714	1.61 \\
715	1.614 \\
716	1.617 \\
717	1.62 \\
718	1.623 \\
719	1.625 \\
720	1.63 \\
721	1.635 \\
722	1.638 \\
723	1.641 \\
724	1.643 \\
725	1.646 \\
726	1.649 \\
727	1.653 \\
728	1.655 \\
729	1.657 \\
730	1.66 \\
731	1.662 \\
732	1.665 \\
733	1.667 \\
734	1.67 \\
735	1.672 \\
736	1.674 \\
737	1.677 \\
738	1.679 \\
739	1.681 \\
740	1.683 \\
741	1.686 \\
742	1.688 \\
743	1.691 \\
744	1.693 \\
745	1.696 \\
746	1.698 \\
747	1.701 \\
748	1.703 \\
749	1.705 \\
750	1.708 \\
751	1.71 \\
752	1.713 \\
753	1.716 \\
754	1.719 \\
755	1.722 \\
756	1.725 \\
757	1.727 \\
758	1.729 \\
759	1.732 \\
760	1.734 \\
761	1.736 \\
762	1.739 \\
763	1.741 \\
764	1.744 \\
765	1.746 \\
766	1.748 \\
767	1.75 \\
768	1.753 \\
769	1.756 \\
770	1.759 \\
771	1.762 \\
772	1.765 \\
773	1.767 \\
774	1.772 \\
775	1.774 \\
776	1.777 \\
777	1.779 \\
778	1.782 \\
779	1.785 \\
780	1.788 \\
781	1.791 \\
782	1.794 \\
783	1.796 \\
784	1.8 \\
785	1.802 \\
786	1.805 \\
787	1.808 \\
788	1.811 \\
789	1.814 \\
790	1.817 \\
791	1.82 \\
792	1.822 \\
793	1.825 \\
794	1.828 \\
795	1.831 \\
796	1.833 \\
797	1.836 \\
798	1.838 \\
799	1.841 \\
800	1.842 \\
801	1.845 \\
802	1.848 \\
803	1.851 \\
804	1.854 \\
805	1.857 \\
806	1.86 \\
807	1.863 \\
808	1.866 \\
809	1.868 \\
810	1.872 \\
811	1.874 \\
812	1.876 \\
813	1.879 \\
814	1.882 \\
815	1.885 \\
816	1.888 \\
817	1.89 \\
818	1.894 \\
819	1.897 \\
820	1.899 \\
821	1.903 \\
822	1.906 \\
823	1.908 \\
824	1.91 \\
825	1.914 \\
826	1.916 \\
827	1.919 \\
828	1.922 \\
829	1.924 \\
830	1.926 \\
831	1.929 \\
832	1.931 \\
833	1.935 \\
834	1.937 \\
835	1.941 \\
836	1.943 \\
837	1.946 \\
838	1.949 \\
839	1.952 \\
840	1.955 \\
841	1.957 \\
842	1.961 \\
843	1.963 \\
844	1.966 \\
845	1.969 \\
846	1.971 \\
847	1.976 \\
848	1.978 \\
849	1.981 \\
850	1.985 \\
851	1.987 \\
852	1.99 \\
853	1.993 \\
854	1.995 \\
855	1.998 \\
856	2.001 \\
857	2.004 \\
858	2.007 \\
859	2.01 \\
860	2.013 \\
861	2.015 \\
862	2.018 \\
863	2.021 \\
864	2.023 \\
865	2.027 \\
866	2.03 \\
867	2.033 \\
868	2.035 \\
869	2.038 \\
870	2.041 \\
871	2.044 \\
872	2.047 \\
873	2.049 \\
874	2.052 \\
875	2.054 \\
876	2.057 \\
877	2.059 \\
878	2.063 \\
879	2.066 \\
880	2.069 \\
881	2.072 \\
882	2.075 \\
883	2.077 \\
884	2.08 \\
885	2.083 \\
886	2.085 \\
887	2.088 \\
888	2.09 \\
889	2.092 \\
890	2.096 \\
891	2.099 \\
892	2.101 \\
893	2.104 \\
894	2.106 \\
895	2.11 \\
896	2.112 \\
897	2.115 \\
898	2.118 \\
899	2.12 \\
900	2.123 \\
901	2.125 \\
902	2.127 \\
903	2.129 \\
904	2.132 \\
905	2.135 \\
906	2.138 \\
907	2.142 \\
908	2.144 \\
909	2.146 \\
910	2.149 \\
911	2.152 \\
912	2.155 \\
913	2.157 \\
914	2.16 \\
915	2.162 \\
916	2.165 \\
917	2.168 \\
918	2.17 \\
919	2.173 \\
920	2.176 \\
921	2.178 \\
922	2.18 \\
923	2.184 \\
924	2.186 \\
925	2.189 \\
926	2.192 \\
927	2.195 \\
928	2.197 \\
929	2.199 \\
930	2.203 \\
931	2.205 \\
932	2.208 \\
933	2.212 \\
934	2.215 \\
935	2.217 \\
936	2.221 \\
937	2.223 \\
938	2.226 \\
939	2.229 \\
940	2.233 \\
941	2.236 \\
942	2.238 \\
943	2.242 \\
944	2.244 \\
945	2.246 \\
946	2.249 \\
947	2.252 \\
948	2.254 \\
949	2.256 \\
950	2.259 \\
951	2.262 \\
952	2.264 \\
953	2.267 \\
954	2.269 \\
955	2.273 \\
956	2.276 \\
957	2.278 \\
958	2.282 \\
959	2.284 \\
960	2.287 \\
961	2.289 \\
962	2.291 \\
963	2.294 \\
964	2.297 \\
965	2.3 \\
966	2.302 \\
967	2.305 \\
968	2.308 \\
969	2.311 \\
970	2.314 \\
971	2.317 \\
972	2.319 \\
973	2.321 \\
974	2.324 \\
975	2.326 \\
976	2.329 \\
977	2.332 \\
978	2.335 \\
979	2.338 \\
980	2.341 \\
981	2.343 \\
982	2.347 \\
983	2.35 \\
984	2.353 \\
985	2.356 \\
986	2.358 \\
987	2.361 \\
988	2.364 \\
989	2.366 \\
990	2.368 \\
991	2.37 \\
992	2.374 \\
993	2.376 \\
994	2.379 \\
995	2.382 \\
996	2.385 \\
997	2.388 \\
998	2.39 \\
999	2.393 \\
1000	2.396 \\
1001	2.399 \\
1002	2.403 \\
1003	2.405 \\
1004	2.408 \\
1005	2.411 \\
1006	2.413 \\
1007	2.415 \\
1008	2.419 \\
1009	2.421 \\
1010	2.423 \\
1011	2.426 \\
1012	2.429 \\
1013	2.431 \\
1014	2.434 \\
1015	2.437 \\
1016	2.439 \\
1017	2.442 \\
1018	2.445 \\
1019	2.448 \\
1020	2.45 \\
1021	2.452 \\
1022	2.455 \\
1023	2.457 \\
1024	2.46 \\
1025	2.462 \\
1026	2.465 \\
1027	2.469 \\
1028	2.472 \\
1029	2.474 \\
1030	2.477 \\
1031	2.479 \\
1032	2.482 \\
1033	2.485 \\
1034	2.487 \\
1035	2.489 \\
1036	2.491 \\
1037	2.494 \\
1038	2.497 \\
1039	2.5 \\
1040	2.503 \\
1041	2.506 \\
1042	2.509 \\
1043	2.511 \\
1044	2.513 \\
1045	2.516 \\
1046	2.519 \\
1047	2.521 \\
1048	2.524 \\
1049	2.527 \\
1050	2.53 \\
1051	2.533 \\
1052	2.536 \\
1053	2.538 \\
1054	2.541 \\
1055	2.544 \\
1056	2.546 \\
1057	2.548 \\
1058	2.55 \\
1059	2.553 \\
1060	2.555 \\
1061	2.557 \\
1062	2.56 \\
1063	2.562 \\
1064	2.565 \\
1065	2.568 \\
1066	2.571 \\
1067	2.574 \\
1068	2.576 \\
1069	2.578 \\
1070	2.581 \\
1071	2.583 \\
1072	2.585 \\
1073	2.588 \\
1074	2.59 \\
1075	2.593 \\
1076	2.595 \\
1077	2.598 \\
1078	2.6 \\
1079	2.603 \\
1080	2.605 \\
1081	2.608 \\
1082	2.611 \\
1083	2.613 \\
1084	2.616 \\
1085	2.618 \\
1086	2.621 \\
1087	2.625 \\
1088	2.628 \\
1089	2.631 \\
1090	2.633 \\
1091	2.636 \\
1092	2.638 \\
1093	2.641 \\
1094	2.643 \\
1095	2.646 \\
1096	2.648 \\
1097	2.651 \\
1098	2.653 \\
1099	2.657 \\
1100	2.659 \\
1101	2.662 \\
1102	2.666 \\
1103	2.669 \\
1104	2.671 \\
1105	2.674 \\
1106	2.676 \\
1107	2.68 \\
1108	2.682 \\
1109	2.685 \\
1110	2.687 \\
1111	2.69 \\
1112	2.693 \\
1113	2.696 \\
1114	2.698 \\
1115	2.7 \\
1116	2.704 \\
1117	2.707 \\
1118	2.711 \\
1119	2.713 \\
1120	2.716 \\
1121	2.718 \\
1122	2.721 \\
1123	2.723 \\
1124	2.725 \\
1125	2.727 \\
1126	2.73 \\
1127	2.732 \\
1128	2.734 \\
1129	2.737 \\
1130	2.74 \\
1131	2.743 \\
1132	2.746 \\
1133	2.749 \\
1134	2.752 \\
1135	2.755 \\
1136	2.758 \\
1137	2.761 \\
1138	2.764 \\
1139	2.767 \\
1140	2.77 \\
1141	2.773 \\
1142	2.775 \\
1143	2.779 \\
1144	2.782 \\
1145	2.784 \\
1146	2.786 \\
1147	2.789 \\
1148	2.791 \\
1149	2.793 \\
1150	2.796 \\
1151	2.798 \\
1152	2.802 \\
1153	2.805 \\
1154	2.808 \\
1155	2.81 \\
1156	2.812 \\
1157	2.816 \\
1158	2.819 \\
1159	2.821 \\
1160	2.824 \\
1161	2.827 \\
1162	2.83 \\
1163	2.832 \\
1164	2.835 \\
1165	2.837 \\
1166	2.84 \\
1167	2.843 \\
1168	2.845 \\
1169	2.848 \\
1170	2.852 \\
1171	2.855 \\
1172	2.857 \\
1173	2.859 \\
1174	2.863 \\
1175	2.865 \\
1176	2.868 \\
1177	2.87 \\
1178	2.873 \\
1179	2.876 \\
1180	2.879 \\
1181	2.883 \\
1182	2.885 \\
1183	2.888 \\
1184	2.891 \\
1185	2.895 \\
1186	2.898 \\
1187	2.901 \\
1188	2.903 \\
1189	2.906 \\
1190	2.908 \\
1191	2.911 \\
1192	2.914 \\
1193	2.917 \\
1194	2.919 \\
1195	2.921 \\
1196	2.923 \\
1197	2.926 \\
1198	2.928 \\
1199	2.931 \\
1200	2.934 \\
1201	2.937 \\
1202	2.939 \\
1203	2.942 \\
1204	2.945 \\
1205	2.948 \\
1206	2.951 \\
1207	2.955 \\
1208	2.957 \\
1209	2.96 \\
1210	2.963 \\
1211	2.965 \\
1212	2.968 \\
1213	2.972 \\
1214	2.974 \\
1215	2.977 \\
1216	2.979 \\
1217	2.981 \\
1218	2.984 \\
1219	2.987 \\
1220	2.99 \\
1221	2.993 \\
1222	2.996 \\
1223	2.999 \\
1224	3.002 \\
1225	3.005 \\
1226	3.008 \\
1227	3.011 \\
1228	3.014 \\
1229	3.018 \\
1230	3.021 \\
1231	3.024 \\
1232	3.027 \\
1233	3.03 \\
1234	3.033 \\
1235	3.036 \\
1236	3.04 \\
1237	3.042 \\
1238	3.045 \\
1239	3.047 \\
1240	3.049 \\
1241	3.052 \\
1242	3.054 \\
1243	3.057 \\
1244	3.06 \\
1245	3.063 \\
1246	3.065 \\
1247	3.069 \\
1248	3.072 \\
1249	3.074 \\
1250	3.077 \\
1251	3.08 \\
1252	3.082 \\
1253	3.084 \\
1254	3.087 \\
1255	3.09 \\
1256	3.093 \\
1257	3.095 \\
1258	3.097 \\
1259	3.1 \\
1260	3.103 \\
1261	3.106 \\
1262	3.108 \\
1263	3.111 \\
1264	3.113 \\
1265	3.117 \\
1266	3.12 \\
1267	3.123 \\
1268	3.125 \\
1269	3.127 \\
1270	3.13 \\
1271	3.134 \\
1272	3.138 \\
1273	3.14 \\
1274	3.144 \\
1275	3.147 \\
1276	3.15 \\
1277	3.152 \\
1278	3.155 \\
1279	3.158 \\
1280	3.161 \\
1281	3.163 \\
1282	3.166 \\
1283	3.168 \\
1284	3.171 \\
1285	3.174 \\
1286	3.176 \\
1287	3.179 \\
1288	3.182 \\
1289	3.184 \\
1290	3.187 \\
1291	3.19 \\
1292	3.192 \\
1293	3.195 \\
1294	3.198 \\
1295	3.201 \\
1296	3.203 \\
1297	3.205 \\
1298	3.208 \\
1299	3.211 \\
1300	3.213 \\
1301	3.217 \\
1302	3.22 \\
1303	3.223 \\
1304	3.226 \\
1305	3.229 \\
1306	3.231 \\
1307	3.234 \\
1308	3.238 \\
1309	3.24 \\
1310	3.243 \\
1311	3.246 \\
1312	3.249 \\
1313	3.252 \\
1314	3.254 \\
1315	3.258 \\
1316	3.26 \\
1317	3.262 \\
1318	3.265 \\
1319	3.268 \\
1320	3.27 \\
1321	3.273 \\
1322	3.275 \\
1323	3.278 \\
1324	3.28 \\
1325	3.283 \\
1326	3.285 \\
1327	3.288 \\
1328	3.291 \\
1329	3.294 \\
1330	3.297 \\
1331	3.299 \\
1332	3.302 \\
1333	3.304 \\
1334	3.307 \\
1335	3.31 \\
1336	3.312 \\
1337	3.315 \\
1338	3.318 \\
1339	3.32 \\
1340	3.324 \\
1341	3.326 \\
1342	3.33 \\
1343	3.333 \\
1344	3.336 \\
1345	3.339 \\
1346	3.342 \\
1347	3.345 \\
1348	3.347 \\
1349	3.35 \\
1350	3.353 \\
1351	3.355 \\
1352	3.358 \\
1353	3.361 \\
1354	3.363 \\
1355	3.367 \\
1356	3.369 \\
1357	3.373 \\
1358	3.376 \\
1359	3.379 \\
1360	3.381 \\
1361	3.384 \\
1362	3.387 \\
1363	3.389 \\
1364	3.392 \\
1365	3.395 \\
1366	3.398 \\
1367	3.4 \\
1368	3.403 \\
1369	3.405 \\
1370	3.408 \\
1371	3.41 \\
1372	3.412 \\
1373	3.415 \\
1374	3.418 \\
1375	3.421 \\
1376	3.424 \\
1377	3.426 \\
1378	3.429 \\
1379	3.431 \\
1380	3.433 \\
1381	3.436 \\
1382	3.438 \\
1383	3.441 \\
1384	3.444 \\
1385	3.447 \\
1386	3.449 \\
1387	3.453 \\
1388	3.456 \\
1389	3.458 \\
1390	3.461 \\
1391	3.464 \\
1392	3.466 \\
1393	3.468 \\
1394	3.472 \\
1395	3.475 \\
1396	3.478 \\
1397	3.481 \\
1398	3.484 \\
1399	3.486 \\
1400	3.489 \\
1401	3.492 \\
1402	3.494 \\
1403	3.497 \\
1404	3.501 \\
1405	3.504 \\
1406	3.506 \\
1407	3.509 \\
1408	3.512 \\
1409	3.514 \\
1410	3.517 \\
1411	3.52 \\
1412	3.523 \\
1413	3.526 \\
1414	3.53 \\
1415	3.533 \\
1416	3.536 \\
1417	3.54 \\
1418	3.542 \\
1419	3.545 \\
1420	3.548 \\
1421	3.55 \\
1422	3.554 \\
1423	3.556 \\
1424	3.56 \\
1425	3.563 \\
1426	3.566 \\
1427	3.57 \\
1428	3.573 \\
1429	3.576 \\
1430	3.579 \\
1431	3.581 \\
1432	3.584 \\
1433	3.587 \\
1434	3.59 \\
1435	3.592 \\
1436	3.595 \\
1437	3.597 \\
1438	3.6 \\
1439	3.603 \\
1440	3.606 \\
1441	3.609 \\
1442	3.611 \\
1443	3.614 \\
1444	3.617 \\
1445	3.62 \\
1446	3.622 \\
1447	3.625 \\
1448	3.628 \\
1449	3.631 \\
1450	3.634 \\
1451	3.637 \\
1452	3.64 \\
1453	3.642 \\
1454	3.645 \\
1455	3.648 \\
1456	3.651 \\
1457	3.653 \\
1458	3.657 \\
1459	3.66 \\
1460	3.664 \\
1461	3.667 \\
1462	3.671 \\
1463	3.674 \\
1464	3.678 \\
1465	3.682 \\
1466	3.686 \\
1467	3.689 \\
1468	3.693 \\
1469	3.696 \\
1470	3.7 \\
1471	3.703 \\
1472	3.707 \\
1473	3.71 \\
1474	3.714 \\
1475	3.717 \\
1476	3.72 \\
1477	3.724 \\
1478	3.727 \\
1479	3.731 \\
1480	3.734 \\
1481	3.737 \\
1482	3.741 \\
1483	3.745 \\
1484	3.748 \\
1485	3.752 \\
1486	3.755 \\
1487	3.758 \\
1488	3.762 \\
1489	3.766 \\
1490	3.769 \\
1491	3.773 \\
1492	3.777 \\
1493	3.78 \\
1494	3.784 \\
1495	3.788 \\
1496	3.791 \\
1497	3.795 \\
1498	3.797 \\
1499	3.801 \\
1500	3.805 \\
1501	3.809 \\
1502	3.812 \\
1503	3.816 \\
1504	3.82 \\
1505	3.824 \\
1506	3.827 \\
1507	3.831 \\
1508	3.834 \\
1509	3.837 \\
1510	3.84 \\
1511	3.843 \\
1512	3.846 \\
1513	3.849 \\
1514	3.852 \\
1515	3.856 \\
1516	3.86 \\
1517	3.864 \\
1518	3.868 \\
1519	3.871 \\
1520	3.875 \\
1521	3.878 \\
1522	3.882 \\
1523	3.885 \\
1524	3.888 \\
1525	3.892 \\
1526	3.895 \\
1527	3.898 \\
1528	3.902 \\
1529	3.906 \\
1530	3.909 \\
1531	3.912 \\
1532	3.917 \\
1533	3.92 \\
1534	3.923 \\
1535	3.926 \\
1536	3.93 \\
1537	3.933 \\
1538	3.935 \\
1539	3.939 \\
1540	3.942 \\
1541	3.945 \\
1542	3.948 \\
1543	3.952 \\
1544	3.955 \\
1545	3.959 \\
1546	3.961 \\
1547	3.964 \\
1548	3.968 \\
1549	3.973 \\
1550	3.976 \\
1551	3.979 \\
1552	3.982 \\
1553	3.985 \\
1554	3.989 \\
1555	3.994 \\
1556	3.996 \\
1557	3.999 \\
1558	4.004 \\
1559	4.006 \\
1560	4.009 \\
1561	4.013 \\
1562	4.015 \\
1563	4.017 \\
1564	4.02 \\
1565	4.022 \\
1566	4.025 \\
1567	4.028 \\
1568	4.032 \\
1569	4.034 \\
1570	4.038 \\
1571	4.041 \\
1572	4.043 \\
1573	4.046 \\
1574	4.049 \\
1575	4.052 \\
1576	4.056 \\
1577	4.059 \\
1578	4.061 \\
1579	4.063 \\
1580	4.066 \\
1581	4.07 \\
1582	4.072 \\
1583	4.075 \\
1584	4.077 \\
1585	4.08 \\
1586	4.082 \\
1587	4.086 \\
1588	4.088 \\
1589	4.091 \\
1590	4.094 \\
1591	4.097 \\
1592	4.099 \\
1593	4.102 \\
1594	4.104 \\
1595	4.107 \\
1596	4.11 \\
1597	4.113 \\
1598	4.115 \\
1599	4.118 \\
1600	4.12 \\
1601	4.123 \\
1602	4.126 \\
1603	4.128 \\
1604	4.13 \\
1605	4.133 \\
1606	4.137 \\
1607	4.14 \\
1608	4.143 \\
1609	4.147 \\
1610	4.15 \\
1611	4.152 \\
1612	4.155 \\
1613	4.158 \\
1614	4.161 \\
1615	4.163 \\
1616	4.167 \\
1617	4.169 \\
1618	4.172 \\
1619	4.175 \\
1620	4.178 \\
1621	4.181 \\
1622	4.184 \\
1623	4.186 \\
1624	4.189 \\
1625	4.192 \\
1626	4.194 \\
1627	4.196 \\
1628	4.2 \\
1629	4.203 \\
1630	4.206 \\
1631	4.209 \\
1632	4.211 \\
1633	4.214 \\
1634	4.217 \\
1635	4.219 \\
1636	4.223 \\
1637	4.225 \\
1638	4.227 \\
1639	4.23 \\
1640	4.233 \\
1641	4.236 \\
1642	4.24 \\
1643	4.242 \\
1644	4.245 \\
1645	4.249 \\
1646	4.251 \\
1647	4.254 \\
1648	4.257 \\
1649	4.259 \\
1650	4.262 \\
1651	4.265 \\
1652	4.268 \\
1653	4.271 \\
1654	4.273 \\
1655	4.275 \\
1656	4.278 \\
1657	4.281 \\
1658	4.284 \\
1659	4.287 \\
1660	4.29 \\
1661	4.292 \\
1662	4.295 \\
1663	4.298 \\
1664	4.301 \\
1665	4.303 \\
1666	4.306 \\
1667	4.308 \\
1668	4.312 \\
1669	4.314 \\
1670	4.316 \\
1671	4.319 \\
1672	4.321 \\
1673	4.324 \\
1674	4.326 \\
1675	4.33 \\
1676	4.332 \\
1677	4.335 \\
1678	4.339 \\
1679	4.342 \\
1680	4.344 \\
1681	4.346 \\
1682	4.349 \\
1683	4.352 \\
1684	4.355 \\
1685	4.358 \\
1686	4.361 \\
1687	4.364 \\
1688	4.367 \\
1689	4.369 \\
1690	4.372 \\
1691	4.374 \\
1692	4.377 \\
1693	4.38 \\
1694	4.383 \\
1695	4.386 \\
1696	4.388 \\
1697	4.392 \\
1698	4.394 \\
1699	4.397 \\
1700	4.4 \\
1701	4.403 \\
1702	4.406 \\
1703	4.408 \\
1704	4.411 \\
1705	4.414 \\
1706	4.416 \\
1707	4.419 \\
1708	4.421 \\
1709	4.423 \\
1710	4.427 \\
1711	4.429 \\
1712	4.432 \\
1713	4.434 \\
1714	4.437 \\
1715	4.44 \\
1716	4.443 \\
1717	4.446 \\
1718	4.449 \\
1719	4.451 \\
1720	4.454 \\
1721	4.458 \\
1722	4.461 \\
1723	4.464 \\
1724	4.467 \\
1725	4.471 \\
1726	4.473 \\
1727	4.476 \\
1728	4.48 \\
1729	4.482 \\
1730	4.485 \\
1731	4.488 \\
1732	4.492 \\
1733	4.494 \\
1734	4.497 \\
1735	4.5 \\
1736	4.503 \\
1737	4.506 \\
1738	4.509 \\
1739	4.512 \\
1740	4.515 \\
1741	4.519 \\
1742	4.522 \\
1743	4.525 \\
1744	4.528 \\
1745	4.531 \\
1746	4.534 \\
1747	4.536 \\
1748	4.54 \\
1749	4.542 \\
1750	4.545 \\
1751	4.548 \\
1752	4.55 \\
1753	4.553 \\
1754	4.555 \\
1755	4.558 \\
1756	4.56 \\
1757	4.563 \\
1758	4.566 \\
1759	4.568 \\
1760	4.572 \\
1761	4.575 \\
1762	4.578 \\
1763	4.581 \\
1764	4.584 \\
1765	4.586 \\
1766	4.589 \\
1767	4.592 \\
1768	4.595 \\
1769	4.598 \\
1770	4.602 \\
1771	4.604 \\
1772	4.606 \\
1773	4.609 \\
1774	4.612 \\
1775	4.614 \\
1776	4.617 \\
1777	4.62 \\
1778	4.623 \\
1779	4.626 \\
1780	4.628 \\
1781	4.631 \\
1782	4.634 \\
1783	4.637 \\
1784	4.64 \\
1785	4.642 \\
1786	4.645 \\
1787	4.647 \\
1788	4.65 \\
1789	4.653 \\
1790	4.656 \\
1791	4.659 \\
1792	4.662 \\
1793	4.665 \\
1794	4.667 \\
1795	4.671 \\
1796	4.674 \\
1797	4.677 \\
1798	4.679 \\
1799	4.682 \\
1800	4.686 \\
1801	4.689 \\
1802	4.692 \\
1803	4.694 \\
1804	4.696 \\
1805	4.7 \\
1806	4.703 \\
1807	4.707 \\
1808	4.709 \\
1809	4.711 \\
1810	4.714 \\
1811	4.717 \\
1812	4.719 \\
1813	4.722 \\
1814	4.725 \\
1815	4.728 \\
1816	4.731 \\
1817	4.733 \\
1818	4.736 \\
1819	4.738 \\
1820	4.741 \\
1821	4.744 \\
1822	4.747 \\
1823	4.75 \\
1824	4.753 \\
1825	4.756 \\
1826	4.759 \\
1827	4.762 \\
1828	4.765 \\
1829	4.767 \\
1830	4.77 \\
1831	4.773 \\
1832	4.777 \\
1833	4.78 \\
1834	4.782 \\
1835	4.786 \\
1836	4.789 \\
1837	4.791 \\
1838	4.794 \\
1839	4.797 \\
1840	4.8 \\
1841	4.802 \\
1842	4.805 \\
1843	4.808 \\
1844	4.811 \\
1845	4.814 \\
1846	4.816 \\
1847	4.818 \\
1848	4.821 \\
1849	4.824 \\
1850	4.828 \\
1851	4.831 \\
1852	4.834 \\
1853	4.836 \\
1854	4.839 \\
1855	4.842 \\
1856	4.844 \\
1857	4.847 \\
1858	4.85 \\
1859	4.853 \\
1860	4.856 \\
1861	4.86 \\
1862	4.862 \\
1863	4.866 \\
1864	4.868 \\
1865	4.871 \\
1866	4.874 \\
1867	4.877 \\
1868	4.879 \\
1869	4.882 \\
1870	4.885 \\
1871	4.888 \\
1872	4.89 \\
1873	4.893 \\
1874	4.895 \\
1875	4.899 \\
1876	4.902 \\
1877	4.904 \\
1878	4.907 \\
1879	4.91 \\
1880	4.912 \\
1881	4.916 \\
1882	4.919 \\
1883	4.922 \\
1884	4.925 \\
1885	4.927 \\
1886	4.931 \\
1887	4.934 \\
1888	4.937 \\
1889	4.94 \\
1890	4.942 \\
1891	4.945 \\
1892	4.948 \\
1893	4.95 \\
1894	4.954 \\
1895	4.957 \\
1896	4.96 \\
1897	4.963 \\
1898	4.966 \\
1899	4.97 \\
1900	4.972 \\
1901	4.975 \\
1902	4.978 \\
1903	4.98 \\
1904	4.983 \\
1905	4.986 \\
1906	4.989 \\
1907	4.992 \\
1908	4.995 \\
1909	4.997 \\
1910	5.001 \\
1911	5.004 \\
1912	5.006 \\
1913	5.009 \\
1914	5.013 \\
1915	5.015 \\
1916	5.018 \\
1917	5.02 \\
1918	5.023 \\
1919	5.026 \\
1920	5.029 \\
1921	5.032 \\
1922	5.035 \\
1923	5.038 \\
1924	5.041 \\
1925	5.044 \\
1926	5.046 \\
1927	5.049 \\
1928	5.051 \\
1929	5.055 \\
1930	5.058 \\
1931	5.061 \\
1932	5.064 \\
1933	5.067 \\
1934	5.069 \\
1935	5.072 \\
1936	5.075 \\
1937	5.079 \\
1938	5.082 \\
1939	5.085 \\
1940	5.088 \\
1941	5.091 \\
1942	5.094 \\
1943	5.097 \\
1944	5.1 \\
1945	5.102 \\
1946	5.105 \\
1947	5.107 \\
1948	5.11 \\
1949	5.113 \\
1950	5.116 \\
1951	5.119 \\
1952	5.122 \\
1953	5.124 \\
1954	5.127 \\
1955	5.13 \\
1956	5.133 \\
1957	5.137 \\
1958	5.14 \\
1959	5.143 \\
1960	5.145 \\
1961	5.148 \\
1962	5.151 \\
1963	5.154 \\
1964	5.157 \\
1965	5.159 \\
1966	5.162 \\
1967	5.165 \\
1968	5.169 \\
1969	5.172 \\
1970	5.175 \\
1971	5.178 \\
1972	5.18 \\
1973	5.183 \\
1974	5.187 \\
1975	5.189 \\
1976	5.191 \\
1977	5.194 \\
1978	5.196 \\
1979	5.199 \\
1980	5.202 \\
1981	5.205 \\
1982	5.208 \\
1983	5.211 \\
1984	5.214 \\
1985	5.217 \\
1986	5.22 \\
1987	5.223 \\
1988	5.226 \\
1989	5.23 \\
1990	5.232 \\
1991	5.235 \\
1992	5.238 \\
1993	5.241 \\
1994	5.243 \\
1995	5.246 \\
1996	5.249 \\
1997	5.252 \\
1998	5.255 \\
1999	5.259 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={8bit input, trace length 200},
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-9.14545, ymax=192.05445
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.012 \\
1	0.024 \\
2	0.041 \\
3	0.061 \\
4	0.084 \\
5	0.11 \\
6	0.14 \\
7	0.172 \\
8	0.209 \\
9	0.248 \\
10	0.29 \\
11	0.335 \\
12	0.383 \\
13	0.435 \\
14	0.544 \\
15	0.61 \\
16	0.681 \\
17	0.774 \\
18	0.965 \\
19	1.199 \\
20	1.386 \\
21	1.554 \\
22	1.639 \\
23	1.726 \\
24	1.818 \\
25	1.818 \\
26	2.039 \\
27	2.342 \\
28	2.65 \\
29	2.972 \\
30	3.095 \\
31	3.208 \\
32	3.323 \\
33	3.451 \\
34	3.451 \\
35	3.644 \\
36	3.766 \\
37	3.889 \\
38	4.018 \\
39	4.207 \\
40	4.346 \\
41	4.494 \\
42	4.638 \\
43	4.638 \\
44	4.849 \\
45	5.146 \\
46	5.146 \\
47	5.317 \\
48	5.494 \\
49	5.706 \\
50	5.968 \\
51	6.242 \\
52	6.578 \\
53	6.578 \\
54	6.762 \\
55	6.946 \\
56	6.946 \\
57	7.149 \\
58	7.149 \\
59	7.149 \\
60	7.149 \\
61	7.342 \\
62	7.342 \\
63	7.549 \\
64	7.757 \\
65	7.967 \\
66	8.189 \\
67	8.189 \\
68	8.189 \\
69	8.407 \\
70	8.64 \\
71	8.872 \\
72	8.872 \\
73	9.118 \\
74	9.361 \\
75	9.612 \\
76	9.612 \\
77	9.864 \\
78	10.126 \\
79	10.397 \\
80	10.681 \\
81	10.681 \\
82	11.031 \\
83	11.378 \\
84	11.379 \\
85	11.7 \\
86	11.701 \\
87	12.026 \\
88	12.026 \\
89	12.42 \\
90	12.727 \\
91	13.045 \\
92	13.457 \\
93	13.787 \\
94	13.787 \\
95	14.2 \\
96	14.535 \\
97	14.931 \\
98	14.931 \\
99	15.281 \\
100	15.281 \\
101	15.646 \\
102	15.646 \\
103	16.073 \\
104	16.073 \\
105	16.496 \\
106	16.866 \\
107	17.24 \\
108	17.24 \\
109	17.617 \\
110	17.617 \\
111	17.617 \\
112	18.001 \\
113	18.389 \\
114	18.874 \\
115	19.279 \\
116	19.279 \\
117	19.772 \\
118	20.195 \\
119	20.619 \\
120	21.048 \\
121	21.48 \\
122	21.48 \\
123	21.482 \\
124	21.482 \\
125	21.921 \\
126	21.921 \\
127	22.368 \\
128	22.369 \\
129	22.369 \\
130	22.369 \\
131	22.825 \\
132	23.339 \\
133	23.876 \\
134	23.876 \\
135	23.877 \\
136	24.41 \\
137	24.882 \\
138	24.882 \\
139	24.882 \\
140	24.882 \\
141	24.882 \\
142	24.882 \\
143	24.882 \\
144	25.362 \\
145	25.362 \\
146	25.9 \\
147	26.448 \\
148	26.945 \\
149	26.945 \\
150	27.515 \\
151	28.031 \\
152	28.548 \\
153	28.549 \\
154	28.549 \\
155	29.068 \\
156	29.601 \\
157	30.288 \\
158	30.288 \\
159	30.883 \\
160	30.883 \\
161	30.883 \\
162	31.518 \\
163	32.071 \\
164	32.652 \\
165	32.652 \\
166	33.358 \\
167	33.922 \\
168	34.523 \\
169	34.523 \\
170	34.523 \\
171	35.302 \\
172	35.303 \\
173	36.079 \\
174	36.08 \\
175	36.08 \\
176	36.821 \\
177	36.821 \\
178	37.573 \\
179	38.188 \\
180	38.806 \\
181	39.423 \\
182	39.423 \\
183	39.423 \\
184	39.423 \\
185	39.423 \\
186	40.439 \\
187	40.439 \\
188	41.153 \\
189	41.153 \\
190	41.781 \\
191	42.477 \\
192	42.477 \\
193	43.122 \\
194	43.767 \\
195	44.416 \\
196	45.068 \\
197	45.759 \\
198	45.759 \\
199	46.517 \\
200	46.517 \\
201	47.238 \\
202	47.999 \\
203	48.729 \\
204	48.729 \\
205	49.458 \\
206	49.458 \\
207	49.458 \\
208	50.646 \\
209	50.646 \\
210	50.646 \\
211	51.448 \\
212	51.448 \\
213	52.3 \\
214	52.301 \\
215	53.138 \\
216	53.138 \\
217	53.138 \\
218	54.079 \\
219	54.08 \\
220	54.08 \\
221	55.18 \\
222	56.547 \\
223	57.743 \\
224	57.743 \\
225	58.682 \\
226	58.682 \\
227	58.682 \\
228	58.682 \\
229	59.622 \\
230	59.622 \\
231	59.622 \\
232	59.622 \\
233	59.622 \\
234	60.578 \\
235	61.883 \\
236	61.883 \\
237	62.88 \\
238	62.88 \\
239	62.88 \\
240	62.88 \\
241	62.881 \\
242	63.689 \\
243	64.479 \\
244	65.268 \\
245	65.268 \\
246	65.268 \\
247	65.268 \\
248	65.268 \\
249	65.268 \\
250	65.268 \\
251	65.268 \\
252	65.268 \\
253	65.268 \\
254	65.268 \\
255	66.137 \\
256	66.968 \\
257	66.968 \\
258	67.796 \\
259	67.796 \\
260	67.796 \\
261	67.796 \\
262	68.606 \\
263	68.606 \\
264	68.606 \\
265	68.606 \\
266	68.606 \\
267	69.422 \\
268	69.422 \\
269	69.422 \\
270	69.422 \\
271	69.422 \\
272	70.242 \\
273	70.242 \\
274	71.069 \\
275	71.896 \\
276	71.896 \\
277	72.734 \\
278	72.735 \\
279	73.579 \\
280	73.579 \\
281	73.579 \\
282	74.425 \\
283	74.425 \\
284	74.425 \\
285	74.425 \\
286	74.425 \\
287	74.425 \\
288	74.425 \\
289	74.426 \\
290	75.281 \\
291	75.282 \\
292	76.222 \\
293	77.103 \\
294	77.103 \\
295	77.978 \\
296	77.978 \\
297	77.978 \\
298	77.978 \\
299	77.978 \\
300	77.978 \\
301	77.978 \\
302	77.978 \\
303	77.978 \\
304	77.978 \\
305	77.979 \\
306	77.979 \\
307	78.852 \\
308	79.734 \\
309	80.626 \\
310	80.626 \\
311	81.522 \\
312	82.422 \\
313	82.422 \\
314	82.424 \\
315	82.424 \\
316	83.333 \\
317	83.333 \\
318	84.244 \\
319	84.244 \\
320	84.244 \\
321	85.157 \\
322	86.143 \\
323	86.143 \\
324	86.143 \\
325	86.143 \\
326	86.143 \\
327	87.108 \\
328	87.108 \\
329	88.046 \\
330	88.986 \\
331	88.986 \\
332	89.933 \\
333	89.933 \\
334	89.934 \\
335	89.934 \\
336	89.934 \\
337	90.889 \\
338	90.889 \\
339	90.889 \\
340	90.89 \\
341	91.849 \\
342	91.849 \\
343	92.814 \\
344	93.788 \\
345	94.776 \\
346	95.774 \\
347	95.774 \\
348	96.837 \\
349	96.837 \\
350	96.837 \\
351	96.838 \\
352	96.838 \\
353	97.836 \\
354	97.836 \\
355	97.836 \\
356	98.829 \\
357	98.829 \\
358	98.829 \\
359	98.829 \\
360	98.829 \\
361	98.829 \\
362	98.829 \\
363	98.829 \\
364	98.829 \\
365	98.83 \\
366	98.83 \\
367	98.83 \\
368	98.83 \\
369	98.83 \\
370	99.847 \\
371	99.847 \\
372	100.996 \\
373	100.996 \\
374	100.996 \\
375	100.996 \\
376	100.996 \\
377	100.996 \\
378	100.996 \\
379	100.996 \\
380	102.187 \\
381	102.187 \\
382	102.187 \\
383	102.187 \\
384	102.187 \\
385	103.217 \\
386	103.218 \\
387	103.218 \\
388	103.218 \\
389	103.218 \\
390	103.218 \\
391	104.248 \\
392	104.249 \\
393	104.249 \\
394	105.283 \\
395	105.284 \\
396	105.284 \\
397	105.284 \\
398	105.284 \\
399	105.284 \\
400	106.409 \\
401	106.409 \\
402	106.409 \\
403	106.409 \\
404	106.41 \\
405	106.41 \\
406	106.41 \\
407	107.467 \\
408	107.467 \\
409	107.467 \\
410	108.513 \\
411	108.513 \\
412	108.513 \\
413	108.514 \\
414	108.514 \\
415	109.568 \\
416	109.569 \\
417	109.569 \\
418	109.569 \\
419	109.569 \\
420	109.569 \\
421	110.63 \\
422	110.63 \\
423	110.63 \\
424	110.63 \\
425	110.63 \\
426	111.694 \\
427	111.694 \\
428	112.769 \\
429	112.769 \\
430	112.769 \\
431	112.769 \\
432	112.769 \\
433	113.846 \\
434	113.846 \\
435	113.847 \\
436	113.847 \\
437	113.847 \\
438	113.847 \\
439	113.847 \\
440	113.847 \\
441	113.847 \\
442	113.847 \\
443	113.847 \\
444	113.847 \\
445	114.933 \\
446	114.933 \\
447	114.933 \\
448	114.933 \\
449	114.933 \\
450	114.933 \\
451	114.933 \\
452	114.933 \\
453	114.934 \\
454	114.934 \\
455	114.934 \\
456	116.076 \\
457	116.076 \\
458	116.076 \\
459	116.077 \\
460	116.077 \\
461	116.077 \\
462	117.269 \\
463	117.27 \\
464	117.27 \\
465	117.27 \\
466	117.27 \\
467	117.27 \\
468	117.27 \\
469	117.27 \\
470	118.472 \\
471	119.586 \\
472	119.586 \\
473	119.586 \\
474	120.708 \\
475	120.708 \\
476	121.854 \\
477	121.854 \\
478	122.995 \\
479	122.995 \\
480	122.996 \\
481	122.996 \\
482	124.144 \\
483	124.144 \\
484	124.144 \\
485	124.144 \\
486	124.144 \\
487	124.144 \\
488	124.144 \\
489	124.145 \\
490	125.289 \\
491	125.289 \\
492	125.289 \\
493	125.289 \\
494	125.289 \\
495	125.29 \\
496	125.29 \\
497	125.29 \\
498	125.29 \\
499	125.29 \\
500	125.29 \\
501	125.29 \\
502	125.29 \\
503	125.29 \\
504	125.29 \\
505	125.29 \\
506	125.29 \\
507	126.546 \\
508	126.546 \\
509	126.546 \\
510	126.546 \\
511	127.705 \\
512	127.705 \\
513	127.705 \\
514	127.705 \\
515	127.705 \\
516	127.705 \\
517	127.705 \\
518	127.705 \\
519	128.868 \\
520	128.868 \\
521	130.061 \\
522	130.062 \\
523	130.062 \\
524	130.062 \\
525	130.062 \\
526	130.062 \\
527	131.244 \\
528	131.244 \\
529	131.244 \\
530	131.244 \\
531	131.244 \\
532	131.244 \\
533	132.423 \\
534	132.423 \\
535	132.423 \\
536	133.612 \\
537	133.612 \\
538	133.612 \\
539	133.612 \\
540	133.612 \\
541	133.613 \\
542	133.613 \\
543	133.613 \\
544	133.613 \\
545	134.806 \\
546	134.806 \\
547	134.806 \\
548	134.806 \\
549	136.082 \\
550	136.082 \\
551	136.082 \\
552	136.082 \\
553	136.082 \\
554	136.083 \\
555	136.083 \\
556	136.083 \\
557	136.083 \\
558	136.083 \\
559	137.389 \\
560	137.389 \\
561	137.389 \\
562	137.389 \\
563	137.39 \\
564	137.39 \\
565	137.39 \\
566	137.39 \\
567	137.39 \\
568	137.39 \\
569	137.39 \\
570	137.39 \\
571	137.39 \\
572	137.39 \\
573	137.39 \\
574	137.39 \\
575	137.391 \\
576	138.6 \\
577	138.6 \\
578	138.6 \\
579	138.6 \\
580	138.6 \\
581	138.6 \\
582	138.6 \\
583	138.601 \\
584	138.601 \\
585	138.601 \\
586	138.601 \\
587	138.601 \\
588	138.601 \\
589	138.601 \\
590	139.808 \\
591	139.808 \\
592	139.808 \\
593	139.808 \\
594	139.808 \\
595	139.808 \\
596	139.808 \\
597	139.809 \\
598	139.809 \\
599	139.809 \\
600	139.809 \\
601	139.809 \\
602	139.809 \\
603	139.809 \\
604	139.809 \\
605	139.809 \\
606	139.809 \\
607	139.809 \\
608	139.809 \\
609	139.81 \\
610	139.81 \\
611	139.81 \\
612	139.81 \\
613	139.81 \\
614	139.81 \\
615	139.81 \\
616	139.81 \\
617	139.81 \\
618	139.81 \\
619	139.81 \\
620	139.81 \\
621	139.81 \\
622	139.811 \\
623	139.811 \\
624	139.811 \\
625	139.811 \\
626	139.811 \\
627	139.811 \\
628	139.811 \\
629	139.811 \\
630	141.03 \\
631	141.03 \\
632	141.03 \\
633	141.03 \\
634	141.03 \\
635	141.03 \\
636	141.03 \\
637	141.03 \\
638	141.03 \\
639	141.03 \\
640	141.03 \\
641	141.031 \\
642	141.031 \\
643	141.031 \\
644	141.031 \\
645	141.031 \\
646	141.031 \\
647	142.243 \\
648	143.489 \\
649	143.49 \\
650	143.49 \\
651	143.49 \\
652	143.49 \\
653	143.49 \\
654	143.49 \\
655	143.49 \\
656	143.49 \\
657	143.49 \\
658	145.275 \\
659	145.276 \\
660	145.276 \\
661	145.276 \\
662	145.276 \\
663	145.276 \\
664	145.276 \\
665	145.276 \\
666	145.276 \\
667	145.276 \\
668	145.276 \\
669	145.277 \\
670	145.277 \\
671	145.277 \\
672	147.174 \\
673	147.174 \\
674	147.174 \\
675	147.174 \\
676	147.174 \\
677	147.175 \\
678	147.175 \\
679	147.175 \\
680	147.175 \\
681	147.175 \\
682	147.175 \\
683	147.175 \\
684	147.175 \\
685	147.175 \\
686	147.175 \\
687	147.175 \\
688	147.175 \\
689	147.176 \\
690	147.176 \\
691	147.176 \\
692	147.176 \\
693	147.176 \\
694	147.176 \\
695	148.532 \\
696	148.532 \\
697	148.532 \\
698	148.532 \\
699	148.532 \\
700	148.532 \\
701	150.329 \\
702	150.329 \\
703	150.331 \\
704	150.331 \\
705	150.331 \\
706	150.332 \\
707	150.332 \\
708	150.332 \\
709	150.332 \\
710	150.332 \\
711	150.333 \\
712	150.333 \\
713	150.333 \\
714	152.534 \\
715	152.534 \\
716	152.535 \\
717	152.535 \\
718	152.535 \\
719	152.535 \\
720	152.535 \\
721	152.536 \\
722	152.536 \\
723	152.536 \\
724	152.536 \\
725	152.536 \\
726	152.537 \\
727	152.537 \\
728	152.537 \\
729	154.333 \\
730	154.334 \\
731	154.334 \\
732	154.334 \\
733	154.334 \\
734	154.334 \\
735	154.334 \\
736	154.334 \\
737	154.334 \\
738	154.334 \\
739	154.334 \\
740	154.334 \\
741	154.334 \\
742	154.335 \\
743	154.335 \\
744	154.335 \\
745	154.335 \\
746	154.335 \\
747	154.335 \\
748	154.335 \\
749	154.335 \\
750	154.335 \\
751	154.335 \\
752	154.335 \\
753	154.336 \\
754	154.336 \\
755	154.336 \\
756	154.336 \\
757	154.336 \\
758	154.336 \\
759	154.336 \\
760	154.336 \\
761	154.336 \\
762	154.336 \\
763	154.336 \\
764	154.336 \\
765	154.337 \\
766	154.337 \\
767	154.337 \\
768	154.337 \\
769	154.337 \\
770	154.337 \\
771	154.337 \\
772	154.337 \\
773	154.337 \\
774	154.337 \\
775	154.337 \\
776	154.338 \\
777	154.338 \\
778	154.338 \\
779	154.338 \\
780	154.338 \\
781	154.338 \\
782	154.338 \\
783	154.338 \\
784	154.338 \\
785	154.338 \\
786	154.338 \\
787	154.338 \\
788	154.339 \\
789	154.339 \\
790	154.339 \\
791	154.339 \\
792	154.339 \\
793	154.339 \\
794	154.339 \\
795	154.339 \\
796	154.339 \\
797	154.339 \\
798	154.339 \\
799	154.339 \\
800	154.34 \\
801	154.34 \\
802	154.34 \\
803	154.34 \\
804	154.34 \\
805	154.34 \\
806	154.34 \\
807	154.34 \\
808	154.34 \\
809	154.34 \\
810	154.34 \\
811	154.341 \\
812	154.341 \\
813	154.341 \\
814	154.341 \\
815	154.341 \\
816	154.341 \\
817	154.341 \\
818	154.341 \\
819	156.138 \\
820	156.139 \\
821	156.139 \\
822	158.148 \\
823	159.862 \\
824	159.862 \\
825	159.862 \\
826	159.863 \\
827	159.863 \\
828	159.863 \\
829	159.863 \\
830	159.863 \\
831	159.863 \\
832	159.863 \\
833	159.863 \\
834	159.863 \\
835	159.864 \\
836	159.864 \\
837	159.864 \\
838	159.864 \\
839	159.864 \\
840	159.864 \\
841	161.295 \\
842	161.295 \\
843	161.295 \\
844	161.295 \\
845	161.295 \\
846	161.295 \\
847	161.295 \\
848	161.296 \\
849	161.296 \\
850	161.296 \\
851	161.296 \\
852	161.296 \\
853	161.296 \\
854	162.916 \\
855	162.916 \\
856	162.916 \\
857	162.916 \\
858	164.269 \\
859	164.269 \\
860	164.269 \\
861	164.269 \\
862	164.269 \\
863	164.27 \\
864	164.27 \\
865	164.27 \\
866	164.27 \\
867	164.27 \\
868	164.27 \\
869	164.27 \\
870	164.27 \\
871	164.27 \\
872	164.27 \\
873	164.27 \\
874	164.27 \\
875	164.271 \\
876	164.271 \\
877	164.271 \\
878	164.271 \\
879	164.271 \\
880	164.271 \\
881	164.271 \\
882	164.271 \\
883	164.271 \\
884	164.271 \\
885	164.271 \\
886	164.271 \\
887	164.272 \\
888	164.272 \\
889	164.272 \\
890	164.272 \\
891	164.272 \\
892	164.272 \\
893	164.272 \\
894	164.272 \\
895	164.272 \\
896	164.272 \\
897	164.272 \\
898	164.272 \\
899	164.273 \\
900	164.273 \\
901	164.273 \\
902	164.273 \\
903	164.273 \\
904	164.273 \\
905	164.273 \\
906	164.273 \\
907	164.273 \\
908	164.273 \\
909	164.273 \\
910	164.273 \\
911	164.274 \\
912	164.274 \\
913	164.274 \\
914	164.274 \\
915	164.274 \\
916	164.274 \\
917	164.274 \\
918	164.274 \\
919	164.274 \\
920	164.274 \\
921	165.68 \\
922	165.68 \\
923	165.682 \\
924	165.682 \\
925	167.516 \\
926	167.517 \\
927	167.517 \\
928	167.517 \\
929	167.517 \\
930	167.517 \\
931	167.517 \\
932	167.517 \\
933	167.517 \\
934	167.517 \\
935	167.517 \\
936	167.517 \\
937	167.517 \\
938	167.518 \\
939	167.518 \\
940	167.518 \\
941	167.518 \\
942	167.518 \\
943	167.518 \\
944	167.518 \\
945	167.518 \\
946	167.518 \\
947	167.518 \\
948	167.518 \\
949	167.518 \\
950	167.519 \\
951	167.519 \\
952	167.519 \\
953	167.519 \\
954	167.519 \\
955	167.519 \\
956	167.519 \\
957	167.519 \\
958	167.519 \\
959	167.519 \\
960	167.519 \\
961	167.519 \\
962	167.52 \\
963	167.52 \\
964	167.52 \\
965	167.52 \\
966	168.997 \\
967	168.998 \\
968	168.998 \\
969	168.998 \\
970	168.998 \\
971	168.998 \\
972	170.529 \\
973	170.529 \\
974	170.529 \\
975	170.529 \\
976	170.529 \\
977	170.529 \\
978	170.53 \\
979	171.86 \\
980	171.86 \\
981	171.86 \\
982	171.86 \\
983	171.86 \\
984	171.86 \\
985	171.86 \\
986	171.86 \\
987	171.861 \\
988	171.861 \\
989	171.861 \\
990	171.861 \\
991	171.861 \\
992	171.861 \\
993	173.226 \\
994	173.226 \\
995	173.226 \\
996	173.226 \\
997	173.227 \\
998	173.227 \\
999	173.227 \\
1000	173.227 \\
1001	173.227 \\
1002	173.227 \\
1003	173.227 \\
1004	173.227 \\
1005	173.227 \\
1006	173.227 \\
1007	175.121 \\
1008	175.121 \\
1009	175.121 \\
1010	175.122 \\
1011	175.122 \\
1012	175.122 \\
1013	175.122 \\
1014	175.122 \\
1015	175.122 \\
1016	175.122 \\
1017	175.122 \\
1018	175.122 \\
1019	175.122 \\
1020	175.122 \\
1021	175.122 \\
1022	175.123 \\
1023	175.123 \\
1024	175.123 \\
1025	175.123 \\
1026	175.123 \\
1027	175.123 \\
1028	175.123 \\
1029	175.123 \\
1030	175.123 \\
1031	175.123 \\
1032	175.123 \\
1033	175.123 \\
1034	175.123 \\
1035	175.124 \\
1036	175.124 \\
1037	175.124 \\
1038	175.124 \\
1039	175.124 \\
1040	175.124 \\
1041	175.124 \\
1042	175.124 \\
1043	175.124 \\
1044	175.124 \\
1045	175.124 \\
1046	175.124 \\
1047	175.125 \\
1048	175.125 \\
1049	175.125 \\
1050	175.125 \\
1051	175.125 \\
1052	175.125 \\
1053	175.125 \\
1054	175.125 \\
1055	175.125 \\
1056	175.125 \\
1057	175.125 \\
1058	175.125 \\
1059	175.126 \\
1060	175.126 \\
1061	176.786 \\
1062	176.786 \\
1063	176.786 \\
1064	176.786 \\
1065	176.786 \\
1066	176.787 \\
1067	176.787 \\
1068	176.787 \\
1069	176.787 \\
1070	176.787 \\
1071	176.787 \\
1072	176.787 \\
1073	176.787 \\
1074	176.787 \\
1075	176.787 \\
1076	176.787 \\
1077	176.788 \\
1078	176.788 \\
1079	176.788 \\
1080	176.788 \\
1081	176.788 \\
1082	176.788 \\
1083	176.788 \\
1084	176.788 \\
1085	176.788 \\
1086	176.788 \\
1087	176.788 \\
1088	176.789 \\
1089	176.789 \\
1090	176.789 \\
1091	176.789 \\
1092	176.789 \\
1093	176.789 \\
1094	176.789 \\
1095	176.789 \\
1096	176.789 \\
1097	176.789 \\
1098	176.789 \\
1099	176.79 \\
1100	176.79 \\
1101	176.79 \\
1102	176.79 \\
1103	176.79 \\
1104	176.79 \\
1105	176.79 \\
1106	176.79 \\
1107	176.79 \\
1108	176.79 \\
1109	176.79 \\
1110	176.791 \\
1111	176.791 \\
1112	176.791 \\
1113	176.791 \\
1114	176.791 \\
1115	176.791 \\
1116	176.791 \\
1117	176.791 \\
1118	176.791 \\
1119	176.791 \\
1120	176.791 \\
1121	176.791 \\
1122	176.792 \\
1123	176.792 \\
1124	176.792 \\
1125	176.792 \\
1126	176.792 \\
1127	176.792 \\
1128	176.792 \\
1129	176.792 \\
1130	176.792 \\
1131	176.792 \\
1132	176.792 \\
1133	176.793 \\
1134	176.793 \\
1135	176.793 \\
1136	176.793 \\
1137	176.793 \\
1138	176.793 \\
1139	176.793 \\
1140	176.793 \\
1141	176.793 \\
1142	176.793 \\
1143	176.793 \\
1144	176.793 \\
1145	176.794 \\
1146	176.794 \\
1147	176.794 \\
1148	176.794 \\
1149	176.794 \\
1150	176.794 \\
1151	176.794 \\
1152	176.794 \\
1153	176.794 \\
1154	176.794 \\
1155	176.794 \\
1156	176.794 \\
1157	176.795 \\
1158	176.795 \\
1159	176.795 \\
1160	176.795 \\
1161	176.795 \\
1162	176.795 \\
1163	176.795 \\
1164	176.795 \\
1165	176.795 \\
1166	176.795 \\
1167	176.795 \\
1168	176.795 \\
1169	176.796 \\
1170	176.796 \\
1171	176.796 \\
1172	176.796 \\
1173	176.796 \\
1174	176.796 \\
1175	176.796 \\
1176	176.796 \\
1177	176.796 \\
1178	176.796 \\
1179	176.796 \\
1180	176.796 \\
1181	176.797 \\
1182	176.797 \\
1183	176.797 \\
1184	176.797 \\
1185	176.797 \\
1186	176.797 \\
1187	176.797 \\
1188	176.797 \\
1189	176.797 \\
1190	176.797 \\
1191	176.797 \\
1192	176.797 \\
1193	176.798 \\
1194	176.798 \\
1195	176.798 \\
1196	176.798 \\
1197	176.798 \\
1198	176.798 \\
1199	176.799 \\
1200	176.799 \\
1201	176.799 \\
1202	176.799 \\
1203	176.799 \\
1204	176.8 \\
1205	176.8 \\
1206	176.8 \\
1207	176.8 \\
1208	176.8 \\
1209	176.801 \\
1210	176.801 \\
1211	176.801 \\
1212	176.801 \\
1213	176.801 \\
1214	176.802 \\
1215	176.802 \\
1216	176.802 \\
1217	176.802 \\
1218	176.802 \\
1219	176.803 \\
1220	176.803 \\
1221	176.803 \\
1222	176.803 \\
1223	176.803 \\
1224	176.804 \\
1225	176.804 \\
1226	176.804 \\
1227	176.804 \\
1228	176.804 \\
1229	176.804 \\
1230	176.805 \\
1231	176.805 \\
1232	176.805 \\
1233	176.805 \\
1234	176.805 \\
1235	176.806 \\
1236	176.806 \\
1237	176.806 \\
1238	176.806 \\
1239	176.806 \\
1240	176.807 \\
1241	176.807 \\
1242	176.807 \\
1243	176.807 \\
1244	176.807 \\
1245	176.808 \\
1246	176.808 \\
1247	176.808 \\
1248	176.808 \\
1249	176.808 \\
1250	178.277 \\
1251	178.277 \\
1252	178.277 \\
1253	178.277 \\
1254	178.277 \\
1255	178.277 \\
1256	178.277 \\
1257	178.277 \\
1258	179.713 \\
1259	179.713 \\
1260	179.714 \\
1261	179.714 \\
1262	179.714 \\
1263	179.714 \\
1264	179.714 \\
1265	179.714 \\
1266	179.714 \\
1267	179.714 \\
1268	179.714 \\
1269	179.714 \\
1270	179.714 \\
1271	179.714 \\
1272	179.715 \\
1273	179.715 \\
1274	179.715 \\
1275	179.715 \\
1276	179.715 \\
1277	179.715 \\
1278	179.715 \\
1279	179.715 \\
1280	179.715 \\
1281	179.715 \\
1282	179.715 \\
1283	179.715 \\
1284	179.715 \\
1285	179.716 \\
1286	179.716 \\
1287	179.716 \\
1288	179.716 \\
1289	179.716 \\
1290	179.716 \\
1291	179.716 \\
1292	179.716 \\
1293	179.716 \\
1294	179.716 \\
1295	179.716 \\
1296	179.716 \\
1297	179.717 \\
1298	179.717 \\
1299	179.717 \\
1300	179.717 \\
1301	179.717 \\
1302	179.717 \\
1303	179.717 \\
1304	179.717 \\
1305	179.717 \\
1306	179.717 \\
1307	179.717 \\
1308	179.717 \\
1309	179.717 \\
1310	179.718 \\
1311	179.718 \\
1312	179.718 \\
1313	179.718 \\
1314	179.718 \\
1315	179.718 \\
1316	181.442 \\
1317	181.443 \\
1318	181.443 \\
1319	181.443 \\
1320	181.443 \\
1321	181.443 \\
1322	181.443 \\
1323	181.443 \\
1324	181.443 \\
1325	181.443 \\
1326	181.443 \\
1327	181.443 \\
1328	181.444 \\
1329	181.444 \\
1330	181.444 \\
1331	181.444 \\
1332	181.444 \\
1333	181.444 \\
1334	181.444 \\
1335	181.444 \\
1336	181.444 \\
1337	181.444 \\
1338	181.444 \\
1339	181.444 \\
1340	181.444 \\
1341	181.445 \\
1342	181.445 \\
1343	181.445 \\
1344	181.445 \\
1345	181.445 \\
1346	181.445 \\
1347	181.445 \\
1348	181.445 \\
1349	181.446 \\
1350	181.446 \\
1351	181.446 \\
1352	181.446 \\
1353	181.446 \\
1354	181.446 \\
1355	181.446 \\
1356	181.447 \\
1357	181.447 \\
1358	181.447 \\
1359	181.447 \\
1360	181.447 \\
1361	181.447 \\
1362	181.447 \\
1363	181.448 \\
1364	181.448 \\
1365	181.448 \\
1366	181.448 \\
1367	181.448 \\
1368	181.448 \\
1369	181.448 \\
1370	181.449 \\
1371	181.449 \\
1372	181.449 \\
1373	181.449 \\
1374	181.449 \\
1375	181.449 \\
1376	181.449 \\
1377	181.45 \\
1378	181.45 \\
1379	181.45 \\
1380	181.45 \\
1381	181.45 \\
1382	181.45 \\
1383	181.45 \\
1384	181.45 \\
1385	181.451 \\
1386	181.451 \\
1387	181.451 \\
1388	181.451 \\
1389	181.451 \\
1390	181.451 \\
1391	181.451 \\
1392	181.451 \\
1393	181.451 \\
1394	181.451 \\
1395	181.451 \\
1396	181.452 \\
1397	181.452 \\
1398	181.452 \\
1399	181.452 \\
1400	181.452 \\
1401	181.452 \\
1402	181.452 \\
1403	181.452 \\
1404	181.452 \\
1405	181.452 \\
1406	181.452 \\
1407	181.452 \\
1408	181.452 \\
1409	181.453 \\
1410	181.453 \\
1411	181.453 \\
1412	181.453 \\
1413	181.453 \\
1414	181.453 \\
1415	181.453 \\
1416	181.453 \\
1417	181.453 \\
1418	181.453 \\
1419	181.453 \\
1420	181.453 \\
1421	181.453 \\
1422	181.454 \\
1423	181.454 \\
1424	181.454 \\
1425	181.454 \\
1426	181.454 \\
1427	181.454 \\
1428	181.454 \\
1429	181.454 \\
1430	181.454 \\
1431	181.454 \\
1432	181.454 \\
1433	181.454 \\
1434	181.455 \\
1435	181.455 \\
1436	181.455 \\
1437	181.455 \\
1438	181.455 \\
1439	181.455 \\
1440	181.455 \\
1441	181.455 \\
1442	181.455 \\
1443	181.455 \\
1444	181.455 \\
1445	181.455 \\
1446	181.455 \\
1447	181.456 \\
1448	181.456 \\
1449	181.456 \\
1450	181.456 \\
1451	181.456 \\
1452	181.456 \\
1453	181.456 \\
1454	181.456 \\
1455	181.456 \\
1456	181.456 \\
1457	181.456 \\
1458	181.456 \\
1459	181.456 \\
1460	181.457 \\
1461	181.457 \\
1462	181.457 \\
1463	181.457 \\
1464	181.457 \\
1465	181.457 \\
1466	181.457 \\
1467	181.457 \\
1468	181.457 \\
1469	181.457 \\
1470	181.457 \\
1471	181.457 \\
1472	181.458 \\
1473	181.458 \\
1474	181.458 \\
1475	181.458 \\
1476	181.458 \\
1477	181.458 \\
1478	181.458 \\
1479	181.458 \\
1480	181.458 \\
1481	181.458 \\
1482	181.458 \\
1483	181.458 \\
1484	181.459 \\
1485	181.459 \\
1486	181.459 \\
1487	181.459 \\
1488	181.459 \\
1489	181.459 \\
1490	181.459 \\
1491	181.459 \\
1492	181.459 \\
1493	181.459 \\
1494	181.459 \\
1495	181.459 \\
1496	181.459 \\
1497	181.46 \\
1498	181.46 \\
1499	181.46 \\
1500	181.46 \\
1501	181.46 \\
1502	181.46 \\
1503	181.46 \\
1504	181.46 \\
1505	181.46 \\
1506	181.46 \\
1507	181.46 \\
1508	181.46 \\
1509	181.461 \\
1510	181.461 \\
1511	181.461 \\
1512	181.461 \\
1513	181.461 \\
1514	181.461 \\
1515	181.461 \\
1516	181.461 \\
1517	181.461 \\
1518	181.461 \\
1519	181.461 \\
1520	181.462 \\
1521	181.462 \\
1522	181.462 \\
1523	181.462 \\
1524	181.462 \\
1525	181.462 \\
1526	181.462 \\
1527	181.463 \\
1528	181.463 \\
1529	181.463 \\
1530	181.463 \\
1531	181.463 \\
1532	181.463 \\
1533	181.463 \\
1534	181.463 \\
1535	181.464 \\
1536	181.464 \\
1537	181.464 \\
1538	181.464 \\
1539	181.464 \\
1540	181.464 \\
1541	181.464 \\
1542	181.465 \\
1543	181.465 \\
1544	181.465 \\
1545	181.465 \\
1546	181.465 \\
1547	181.465 \\
1548	181.465 \\
1549	181.466 \\
1550	181.466 \\
1551	181.466 \\
1552	181.466 \\
1553	181.466 \\
1554	181.466 \\
1555	181.466 \\
1556	181.467 \\
1557	181.467 \\
1558	181.467 \\
1559	181.467 \\
1560	181.467 \\
1561	181.467 \\
1562	181.467 \\
1563	181.468 \\
1564	181.468 \\
1565	181.468 \\
1566	181.468 \\
1567	181.468 \\
1568	181.468 \\
1569	181.468 \\
1570	181.468 \\
1571	181.469 \\
1572	181.469 \\
1573	181.469 \\
1574	181.469 \\
1575	181.469 \\
1576	181.469 \\
1577	181.47 \\
1578	181.47 \\
1579	181.47 \\
1580	181.47 \\
1581	181.47 \\
1582	181.47 \\
1583	181.47 \\
1584	181.47 \\
1585	181.471 \\
1586	181.471 \\
1587	181.471 \\
1588	181.471 \\
1589	181.471 \\
1590	181.471 \\
1591	181.471 \\
1592	181.472 \\
1593	181.472 \\
1594	181.472 \\
1595	181.472 \\
1596	181.472 \\
1597	181.472 \\
1598	181.472 \\
1599	181.473 \\
1600	181.473 \\
1601	181.473 \\
1602	181.473 \\
1603	181.473 \\
1604	181.473 \\
1605	181.473 \\
1606	181.474 \\
1607	181.474 \\
1608	181.474 \\
1609	181.474 \\
1610	181.474 \\
1611	181.474 \\
1612	181.474 \\
1613	181.474 \\
1614	181.475 \\
1615	181.475 \\
1616	181.475 \\
1617	181.475 \\
1618	181.475 \\
1619	181.475 \\
1620	181.475 \\
1621	181.476 \\
1622	181.476 \\
1623	181.476 \\
1624	181.476 \\
1625	181.476 \\
1626	181.476 \\
1627	181.476 \\
1628	181.477 \\
1629	181.477 \\
1630	181.477 \\
1631	181.477 \\
1632	181.477 \\
1633	181.477 \\
1634	181.477 \\
1635	181.478 \\
1636	181.478 \\
1637	181.478 \\
1638	181.478 \\
1639	181.478 \\
1640	181.478 \\
1641	181.478 \\
1642	181.479 \\
1643	181.479 \\
1644	181.479 \\
1645	181.479 \\
1646	181.479 \\
1647	181.479 \\
1648	181.479 \\
1649	181.479 \\
1650	181.48 \\
1651	181.48 \\
1652	181.48 \\
1653	181.48 \\
1654	181.48 \\
1655	181.48 \\
1656	181.48 \\
1657	181.481 \\
1658	181.481 \\
1659	181.481 \\
1660	181.481 \\
1661	181.481 \\
1662	181.481 \\
1663	181.481 \\
1664	181.482 \\
1665	181.482 \\
1666	181.482 \\
1667	181.482 \\
1668	181.482 \\
1669	181.482 \\
1670	181.482 \\
1671	181.483 \\
1672	181.483 \\
1673	181.483 \\
1674	181.483 \\
1675	181.483 \\
1676	181.483 \\
1677	182.88 \\
1678	182.881 \\
1679	182.881 \\
1680	182.881 \\
1681	182.881 \\
1682	182.881 \\
1683	182.881 \\
1684	182.881 \\
1685	182.882 \\
1686	182.882 \\
1687	182.882 \\
1688	182.882 \\
1689	182.882 \\
1690	182.882 \\
1691	182.882 \\
1692	182.882 \\
1693	182.883 \\
1694	182.883 \\
1695	182.883 \\
1696	182.883 \\
1697	182.883 \\
1698	182.883 \\
1699	182.883 \\
1700	182.884 \\
1701	182.884 \\
1702	182.884 \\
1703	182.884 \\
1704	182.884 \\
1705	182.884 \\
1706	182.884 \\
1707	182.885 \\
1708	182.885 \\
1709	182.885 \\
1710	182.885 \\
1711	182.885 \\
1712	182.885 \\
1713	182.885 \\
1714	182.885 \\
1715	182.886 \\
1716	182.886 \\
1717	182.886 \\
1718	182.886 \\
1719	182.886 \\
1720	182.886 \\
1721	182.886 \\
1722	182.886 \\
1723	182.886 \\
1724	182.886 \\
1725	182.886 \\
1726	182.887 \\
1727	182.887 \\
1728	182.887 \\
1729	182.887 \\
1730	182.887 \\
1731	182.887 \\
1732	182.887 \\
1733	182.887 \\
1734	182.887 \\
1735	182.887 \\
1736	182.887 \\
1737	182.887 \\
1738	182.888 \\
1739	182.888 \\
1740	182.888 \\
1741	182.888 \\
1742	182.888 \\
1743	182.888 \\
1744	182.888 \\
1745	182.888 \\
1746	182.888 \\
1747	182.888 \\
1748	182.888 \\
1749	182.888 \\
1750	182.888 \\
1751	182.889 \\
1752	182.889 \\
1753	182.889 \\
1754	182.889 \\
1755	182.889 \\
1756	182.889 \\
1757	182.889 \\
1758	182.889 \\
1759	182.889 \\
1760	182.889 \\
1761	182.889 \\
1762	182.889 \\
1763	182.89 \\
1764	182.89 \\
1765	182.89 \\
1766	182.89 \\
1767	182.89 \\
1768	182.89 \\
1769	182.89 \\
1770	182.89 \\
1771	182.89 \\
1772	182.89 \\
1773	182.89 \\
1774	182.89 \\
1775	182.89 \\
1776	182.891 \\
1777	182.891 \\
1778	182.891 \\
1779	182.891 \\
1780	182.891 \\
1781	182.891 \\
1782	182.891 \\
1783	182.891 \\
1784	182.891 \\
1785	182.891 \\
1786	182.891 \\
1787	182.891 \\
1788	182.891 \\
1789	182.892 \\
1790	182.892 \\
1791	182.892 \\
1792	182.892 \\
1793	182.892 \\
1794	182.892 \\
1795	182.892 \\
1796	182.892 \\
1797	182.892 \\
1798	182.892 \\
1799	182.892 \\
1800	182.892 \\
1801	182.893 \\
1802	182.893 \\
1803	182.893 \\
1804	182.893 \\
1805	182.893 \\
1806	182.893 \\
1807	182.893 \\
1808	182.893 \\
1809	182.893 \\
1810	182.893 \\
1811	182.893 \\
1812	182.893 \\
1813	182.894 \\
1814	182.894 \\
1815	182.894 \\
1816	182.894 \\
1817	182.894 \\
1818	182.894 \\
1819	182.894 \\
1820	182.894 \\
1821	182.894 \\
1822	182.894 \\
1823	182.894 \\
1824	182.894 \\
1825	182.894 \\
1826	182.895 \\
1827	182.895 \\
1828	182.895 \\
1829	182.895 \\
1830	182.895 \\
1831	182.895 \\
1832	182.895 \\
1833	182.895 \\
1834	182.895 \\
1835	182.895 \\
1836	182.895 \\
1837	182.895 \\
1838	182.896 \\
1839	182.896 \\
1840	182.896 \\
1841	182.896 \\
1842	182.896 \\
1843	182.896 \\
1844	182.896 \\
1845	182.896 \\
1846	182.896 \\
1847	182.896 \\
1848	182.896 \\
1849	182.896 \\
1850	182.896 \\
1851	182.897 \\
1852	182.897 \\
1853	182.897 \\
1854	182.897 \\
1855	182.897 \\
1856	182.897 \\
1857	182.897 \\
1858	182.897 \\
1859	182.897 \\
1860	182.897 \\
1861	182.898 \\
1862	182.898 \\
1863	182.898 \\
1864	182.898 \\
1865	182.898 \\
1866	182.898 \\
1867	182.898 \\
1868	182.898 \\
1869	182.898 \\
1870	182.898 \\
1871	182.898 \\
1872	182.898 \\
1873	182.898 \\
1874	182.899 \\
1875	182.899 \\
1876	182.899 \\
1877	182.899 \\
1878	182.899 \\
1879	182.899 \\
1880	182.899 \\
1881	182.899 \\
1882	182.899 \\
1883	182.899 \\
1884	182.899 \\
1885	182.899 \\
1886	182.9 \\
1887	182.9 \\
1888	182.9 \\
1889	182.9 \\
1890	182.9 \\
1891	182.9 \\
1892	182.9 \\
1893	182.9 \\
1894	182.9 \\
1895	182.9 \\
1896	182.9 \\
1897	182.9 \\
1898	182.9 \\
1899	182.901 \\
1900	182.901 \\
1901	182.901 \\
1902	182.901 \\
1903	182.901 \\
1904	182.901 \\
1905	182.901 \\
1906	182.901 \\
1907	182.901 \\
1908	182.901 \\
1909	182.901 \\
1910	182.901 \\
1911	182.902 \\
1912	182.902 \\
1913	182.902 \\
1914	182.902 \\
1915	182.902 \\
1916	182.902 \\
1917	182.902 \\
1918	182.902 \\
1919	182.902 \\
1920	182.902 \\
1921	182.902 \\
1922	182.902 \\
1923	182.903 \\
1924	182.903 \\
1925	182.903 \\
1926	182.903 \\
1927	182.903 \\
1928	182.903 \\
1929	182.903 \\
1930	182.903 \\
1931	182.903 \\
1932	182.903 \\
1933	182.903 \\
1934	182.903 \\
1935	182.903 \\
1936	182.904 \\
1937	182.904 \\
1938	182.904 \\
1939	182.904 \\
1940	182.904 \\
1941	182.904 \\
1942	182.904 \\
1943	182.904 \\
1944	182.904 \\
1945	182.904 \\
1946	182.904 \\
1947	182.904 \\
1948	182.905 \\
1949	182.905 \\
1950	182.905 \\
1951	182.905 \\
1952	182.905 \\
1953	182.905 \\
1954	182.905 \\
1955	182.905 \\
1956	182.905 \\
1957	182.905 \\
1958	182.905 \\
1959	182.905 \\
1960	182.906 \\
1961	182.906 \\
1962	182.906 \\
1963	182.906 \\
1964	182.906 \\
1965	182.906 \\
1966	182.906 \\
1967	182.906 \\
1968	182.906 \\
1969	182.906 \\
1970	182.906 \\
1971	182.906 \\
1972	182.907 \\
1973	182.907 \\
1974	182.907 \\
1975	182.907 \\
1976	182.907 \\
1977	182.907 \\
1978	182.907 \\
1979	182.907 \\
1980	182.907 \\
1981	182.907 \\
1982	182.907 \\
1983	182.907 \\
1984	182.907 \\
1985	182.908 \\
1986	182.908 \\
1987	182.908 \\
1988	182.908 \\
1989	182.908 \\
1990	182.908 \\
1991	182.908 \\
1992	182.908 \\
1993	182.908 \\
1994	182.908 \\
1995	182.908 \\
1996	182.908 \\
1997	182.909 \\
1998	182.909 \\
1999	182.909 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.014 \\
1	0.028 \\
2	0.057 \\
3	0.069 \\
4	0.085 \\
5	0.115 \\
6	0.128 \\
7	0.145 \\
8	0.175 \\
9	0.189 \\
10	0.206 \\
11	0.235 \\
12	0.249 \\
13	0.265 \\
14	0.295 \\
15	0.309 \\
16	0.325 \\
17	0.355 \\
18	0.369 \\
19	0.385 \\
20	0.415 \\
21	0.429 \\
22	0.446 \\
23	0.477 \\
24	0.491 \\
25	0.504 \\
26	0.524 \\
27	0.554 \\
28	0.569 \\
29	0.586 \\
30	0.618 \\
31	0.631 \\
32	0.648 \\
33	0.668 \\
34	0.692 \\
35	0.706 \\
36	0.724 \\
37	0.746 \\
38	0.77 \\
39	0.787 \\
40	0.807 \\
41	0.837 \\
42	0.853 \\
43	0.867 \\
44	0.887 \\
45	0.915 \\
46	0.926 \\
47	0.944 \\
48	0.965 \\
49	0.994 \\
50	1.009 \\
51	1.028 \\
52	1.062 \\
53	1.073 \\
54	1.089 \\
55	1.107 \\
56	1.123 \\
57	1.15 \\
58	1.167 \\
59	1.185 \\
60	1.212 \\
61	1.228 \\
62	1.243 \\
63	1.265 \\
64	1.288 \\
65	1.313 \\
66	1.343 \\
67	1.355 \\
68	1.369 \\
69	1.388 \\
70	1.41 \\
71	1.435 \\
72	1.467 \\
73	1.481 \\
74	1.499 \\
75	1.518 \\
76	1.535 \\
77	1.559 \\
78	1.604 \\
79	1.62 \\
80	1.639 \\
81	1.655 \\
82	1.678 \\
83	1.704 \\
84	1.734 \\
85	1.749 \\
86	1.763 \\
87	1.782 \\
88	1.799 \\
89	1.821 \\
90	1.861 \\
91	1.875 \\
92	1.892 \\
93	1.912 \\
94	1.929 \\
95	1.954 \\
96	1.987 \\
97	2.003 \\
98	2.017 \\
99	2.037 \\
100	2.054 \\
101	2.078 \\
102	2.1 \\
103	2.132 \\
104	2.145 \\
105	2.165 \\
106	2.199 \\
107	2.225 \\
108	2.257 \\
109	2.294 \\
110	2.317 \\
111	2.344 \\
112	2.367 \\
113	2.39 \\
114	2.416 \\
115	2.45 \\
116	2.463 \\
117	2.481 \\
118	2.502 \\
119	2.525 \\
120	2.552 \\
121	2.584 \\
122	2.598 \\
123	2.613 \\
124	2.629 \\
125	2.651 \\
126	2.67 \\
127	2.697 \\
128	2.727 \\
129	2.74 \\
130	2.753 \\
131	2.771 \\
132	2.793 \\
133	2.816 \\
134	2.836 \\
135	2.866 \\
136	2.881 \\
137	2.899 \\
138	2.914 \\
139	2.931 \\
140	2.948 \\
141	2.966 \\
142	2.985 \\
143	3.017 \\
144	3.032 \\
145	3.046 \\
146	3.067 \\
147	3.107 \\
148	3.136 \\
149	3.174 \\
150	3.189 \\
151	3.223 \\
152	3.246 \\
153	3.264 \\
154	3.282 \\
155	3.31 \\
156	3.366 \\
157	3.396 \\
158	3.423 \\
159	3.447 \\
160	3.467 \\
161	3.488 \\
162	3.526 \\
163	3.542 \\
164	3.56 \\
165	3.576 \\
166	3.599 \\
167	3.626 \\
168	3.658 \\
169	3.671 \\
170	3.685 \\
171	3.704 \\
172	3.72 \\
173	3.743 \\
174	3.763 \\
175	3.796 \\
176	3.811 \\
177	3.824 \\
178	3.843 \\
179	3.865 \\
180	3.89 \\
181	3.936 \\
182	3.95 \\
183	3.966 \\
184	3.982 \\
185	3.998 \\
186	4.022 \\
187	4.041 \\
188	4.071 \\
189	4.112 \\
190	4.142 \\
191	4.164 \\
192	4.181 \\
193	4.206 \\
194	4.233 \\
195	4.267 \\
196	4.286 \\
197	4.307 \\
198	4.324 \\
199	4.348 \\
200	4.368 \\
201	4.401 \\
202	4.419 \\
203	4.439 \\
204	4.456 \\
205	4.48 \\
206	4.5 \\
207	4.535 \\
208	4.551 \\
209	4.564 \\
210	4.579 \\
211	4.599 \\
212	4.617 \\
213	4.641 \\
214	4.662 \\
215	4.694 \\
216	4.708 \\
217	4.723 \\
218	4.743 \\
219	4.746 \\
220	4.762 \\
221	4.787 \\
222	4.823 \\
223	4.841 \\
224	4.856 \\
225	4.877 \\
226	4.894 \\
227	4.912 \\
228	4.93 \\
229	4.97 \\
230	4.982 \\
231	4.995 \\
232	5.009 \\
233	5.024 \\
234	5.045 \\
235	5.069 \\
236	5.076 \\
237	5.116 \\
238	5.129 \\
239	5.142 \\
240	5.156 \\
241	5.171 \\
242	5.204 \\
243	5.23 \\
244	5.277 \\
245	5.289 \\
246	5.301 \\
247	5.315 \\
248	5.33 \\
249	5.345 \\
250	5.361 \\
251	5.379 \\
252	5.397 \\
253	5.417 \\
254	5.436 \\
255	5.468 \\
256	5.486 \\
257	5.502 \\
258	5.524 \\
259	5.543 \\
260	5.563 \\
261	5.584 \\
262	5.617 \\
263	5.63 \\
264	5.644 \\
265	5.659 \\
266	5.675 \\
267	5.697 \\
268	5.716 \\
269	5.736 \\
270	5.767 \\
271	5.779 \\
272	5.796 \\
273	5.811 \\
274	5.831 \\
275	5.855 \\
276	5.875 \\
277	5.91 \\
278	5.935 \\
279	5.954 \\
280	5.971 \\
281	5.987 \\
282	6.01 \\
283	6.03 \\
284	6.068 \\
285	6.08 \\
286	6.094 \\
287	6.107 \\
288	6.122 \\
289	6.137 \\
290	6.158 \\
291	6.175 \\
292	6.199 \\
293	6.229 \\
294	6.242 \\
295	6.261 \\
296	6.277 \\
297	6.293 \\
298	6.311 \\
299	6.33 \\
300	6.349 \\
301	6.382 \\
302	6.393 \\
303	6.406 \\
304	6.42 \\
305	6.435 \\
306	6.453 \\
307	6.475 \\
308	6.502 \\
309	6.536 \\
310	6.549 \\
311	6.569 \\
312	6.591 \\
313	6.608 \\
314	6.627 \\
315	6.646 \\
316	6.681 \\
317	6.693 \\
318	6.711 \\
319	6.726 \\
320	6.743 \\
321	6.766 \\
322	6.793 \\
323	6.823 \\
324	6.835 \\
325	6.849 \\
326	6.863 \\
327	6.883 \\
328	6.9 \\
329	6.923 \\
330	6.962 \\
331	6.974 \\
332	6.991 \\
333	7.006 \\
334	7.022 \\
335	7.04 \\
336	7.057 \\
337	7.085 \\
338	7.12 \\
339	7.152 \\
340	7.176 \\
341	7.199 \\
342	7.218 \\
343	7.241 \\
344	7.267 \\
345	7.308 \\
346	7.336 \\
347	7.36 \\
348	7.395 \\
349	7.422 \\
350	7.452 \\
351	7.474 \\
352	7.514 \\
353	7.53 \\
354	7.544 \\
355	7.558 \\
356	7.577 \\
357	7.593 \\
358	7.609 \\
359	7.626 \\
360	7.642 \\
361	7.668 \\
362	7.679 \\
363	7.69 \\
364	7.702 \\
365	7.715 \\
366	7.729 \\
367	7.743 \\
368	7.758 \\
369	7.773 \\
370	7.806 \\
371	7.816 \\
372	7.832 \\
373	7.846 \\
374	7.862 \\
375	7.879 \\
376	7.896 \\
377	7.916 \\
378	7.936 \\
379	7.969 \\
380	7.985 \\
381	7.999 \\
382	8.014 \\
383	8.03 \\
384	8.047 \\
385	8.072 \\
386	8.091 \\
387	8.123 \\
388	8.134 \\
389	8.146 \\
390	8.159 \\
391	8.18 \\
392	8.197 \\
393	8.213 \\
394	8.236 \\
395	8.277 \\
396	8.29 \\
397	8.303 \\
398	8.317 \\
399	8.333 \\
400	8.361 \\
401	8.382 \\
402	8.399 \\
403	8.417 \\
404	8.436 \\
405	8.464 \\
406	8.476 \\
407	8.496 \\
408	8.512 \\
409	8.538 \\
410	8.571 \\
411	8.592 \\
412	8.617 \\
413	8.648 \\
414	8.66 \\
415	8.68 \\
416	8.699 \\
417	8.716 \\
418	8.734 \\
419	8.754 \\
420	8.774 \\
421	8.814 \\
422	8.827 \\
423	8.841 \\
424	8.855 \\
425	8.871 \\
426	8.892 \\
427	8.909 \\
428	8.934 \\
429	8.968 \\
430	8.98 \\
431	8.992 \\
432	9.005 \\
433	9.024 \\
434	9.04 \\
435	9.056 \\
436	9.074 \\
437	9.091 \\
438	9.127 \\
439	9.139 \\
440	9.15 \\
441	9.163 \\
442	9.176 \\
443	9.191 \\
444	9.206 \\
445	9.228 \\
446	9.247 \\
447	9.265 \\
448	9.293 \\
449	9.305 \\
450	9.317 \\
451	9.331 \\
452	9.347 \\
453	9.363 \\
454	9.379 \\
455	9.396 \\
456	9.42 \\
457	9.449 \\
458	9.461 \\
459	9.473 \\
460	9.486 \\
461	9.501 \\
462	9.521 \\
463	9.538 \\
464	9.555 \\
465	9.573 \\
466	9.604 \\
467	9.615 \\
468	9.628 \\
469	9.641 \\
470	9.659 \\
471	9.68 \\
472	9.698 \\
473	9.716 \\
474	9.749 \\
475	9.761 \\
476	9.778 \\
477	9.793 \\
478	9.814 \\
479	9.831 \\
480	9.85 \\
481	9.869 \\
482	9.901 \\
483	9.913 \\
484	9.926 \\
485	9.941 \\
486	9.956 \\
487	9.972 \\
488	9.989 \\
489	10.007 \\
490	10.042 \\
491	10.054 \\
492	10.067 \\
493	10.08 \\
494	10.094 \\
495	10.11 \\
496	10.126 \\
497	10.143 \\
498	10.16 \\
499	10.179 \\
500	10.209 \\
501	10.221 \\
502	10.233 \\
503	10.246 \\
504	10.26 \\
505	10.275 \\
506	10.291 \\
507	10.313 \\
508	10.332 \\
509	10.365 \\
510	10.377 \\
511	10.392 \\
512	10.406 \\
513	10.42 \\
514	10.436 \\
515	10.455 \\
516	10.48 \\
517	10.518 \\
518	10.578 \\
519	10.61 \\
520	10.639 \\
521	10.672 \\
522	10.703 \\
523	10.734 \\
524	10.755 \\
525	10.782 \\
526	10.802 \\
527	10.834 \\
528	10.847 \\
529	10.86 \\
530	10.874 \\
531	10.898 \\
532	10.915 \\
533	10.938 \\
534	10.958 \\
535	10.997 \\
536	11.022 \\
537	11.042 \\
538	11.066 \\
539	11.084 \\
540	11.114 \\
541	11.133 \\
542	11.16 \\
543	11.187 \\
544	11.228 \\
545	11.252 \\
546	11.267 \\
547	11.287 \\
548	11.305 \\
549	11.335 \\
550	11.355 \\
551	11.38 \\
552	11.432 \\
553	11.455 \\
554	11.478 \\
555	11.494 \\
556	11.517 \\
557	11.533 \\
558	11.557 \\
559	11.586 \\
560	11.626 \\
561	11.657 \\
562	11.716 \\
563	11.729 \\
564	11.754 \\
565	11.776 \\
566	11.795 \\
567	11.822 \\
568	11.847 \\
569	11.882 \\
570	11.905 \\
571	11.93 \\
572	11.972 \\
573	11.998 \\
574	12.027 \\
575	12.044 \\
576	12.067 \\
577	12.084 \\
578	12.102 \\
579	12.119 \\
580	12.138 \\
581	12.171 \\
582	12.183 \\
583	12.196 \\
584	12.209 \\
585	12.224 \\
586	12.24 \\
587	12.256 \\
588	12.273 \\
589	12.291 \\
590	12.33 \\
591	12.342 \\
592	12.354 \\
593	12.369 \\
594	12.385 \\
595	12.411 \\
596	12.429 \\
597	12.446 \\
598	12.463 \\
599	12.481 \\
600	12.516 \\
601	12.535 \\
602	12.547 \\
603	12.566 \\
604	12.58 \\
605	12.603 \\
606	12.623 \\
607	12.644 \\
608	12.667 \\
609	12.691 \\
610	12.713 \\
611	12.754 \\
612	12.768 \\
613	12.787 \\
614	12.803 \\
615	12.824 \\
616	12.84 \\
617	12.857 \\
618	12.88 \\
619	12.899 \\
620	12.923 \\
621	12.951 \\
622	12.963 \\
623	12.974 \\
624	12.987 \\
625	13.008 \\
626	13.034 \\
627	13.059 \\
628	13.077 \\
629	13.103 \\
630	13.159 \\
631	13.182 \\
632	13.194 \\
633	13.217 \\
634	13.231 \\
635	13.255 \\
636	13.281 \\
637	13.302 \\
638	13.331 \\
639	13.373 \\
640	13.42 \\
641	13.432 \\
642	13.46 \\
643	13.476 \\
644	13.499 \\
645	13.515 \\
646	13.54 \\
647	13.573 \\
648	13.632 \\
649	13.645 \\
650	13.669 \\
651	13.682 \\
652	13.706 \\
653	13.723 \\
654	13.725 \\
655	13.758 \\
656	13.778 \\
657	13.819 \\
658	13.866 \\
659	13.92 \\
660	13.94 \\
661	13.956 \\
662	13.97 \\
663	13.997 \\
664	14.015 \\
665	14.041 \\
666	14.066 \\
667	14.083 \\
668	14.101 \\
669	14.129 \\
670	14.139 \\
671	14.151 \\
672	14.167 \\
673	14.181 \\
674	14.196 \\
675	14.211 \\
676	14.226 \\
677	14.242 \\
678	14.271 \\
679	14.282 \\
680	14.292 \\
681	14.304 \\
682	14.32 \\
683	14.338 \\
684	14.354 \\
685	14.369 \\
686	14.384 \\
687	14.401 \\
688	14.431 \\
689	14.441 \\
690	14.452 \\
691	14.464 \\
692	14.476 \\
693	14.489 \\
694	14.504 \\
695	14.525 \\
696	14.543 \\
697	14.56 \\
698	14.586 \\
699	14.597 \\
700	14.608 \\
701	14.625 \\
702	14.638 \\
703	14.653 \\
704	14.668 \\
705	14.685 \\
706	14.701 \\
707	14.728 \\
708	14.739 \\
709	14.75 \\
710	14.762 \\
711	14.775 \\
712	14.789 \\
713	14.803 \\
714	14.823 \\
715	14.84 \\
716	14.867 \\
717	14.878 \\
718	14.889 \\
719	14.901 \\
720	14.914 \\
721	14.928 \\
722	14.943 \\
723	14.959 \\
724	14.975 \\
725	14.992 \\
726	15.021 \\
727	15.032 \\
728	15.044 \\
729	15.06 \\
730	15.074 \\
731	15.088 \\
732	15.103 \\
733	15.119 \\
734	15.135 \\
735	15.168 \\
736	15.179 \\
737	15.19 \\
738	15.202 \\
739	15.215 \\
740	15.228 \\
741	15.242 \\
742	15.257 \\
743	15.276 \\
744	15.3 \\
745	15.33 \\
746	15.38 \\
747	15.393 \\
748	15.416 \\
749	15.43 \\
750	15.464 \\
751	15.48 \\
752	15.516 \\
753	15.542 \\
754	15.563 \\
755	15.591 \\
756	15.628 \\
757	15.65 \\
758	15.682 \\
759	15.696 \\
760	15.72 \\
761	15.745 \\
762	15.771 \\
763	15.798 \\
764	15.824 \\
765	15.835 \\
766	15.863 \\
767	15.904 \\
768	15.915 \\
769	15.943 \\
770	15.959 \\
771	15.982 \\
772	15.998 \\
773	16.012 \\
774	16.037 \\
775	16.06 \\
776	16.081 \\
777	16.094 \\
778	16.128 \\
779	16.149 \\
780	16.16 \\
781	16.182 \\
782	16.195 \\
783	16.219 \\
784	16.238 \\
785	16.258 \\
786	16.283 \\
787	16.305 \\
788	16.332 \\
789	16.371 \\
790	16.382 \\
791	16.393 \\
792	16.405 \\
793	16.418 \\
794	16.433 \\
795	16.447 \\
796	16.462 \\
797	16.478 \\
798	16.495 \\
799	16.521 \\
800	16.531 \\
801	16.542 \\
802	16.554 \\
803	16.567 \\
804	16.58 \\
805	16.594 \\
806	16.609 \\
807	16.625 \\
808	16.642 \\
809	16.669 \\
810	16.68 \\
811	16.691 \\
812	16.702 \\
813	16.716 \\
814	16.73 \\
815	16.744 \\
816	16.759 \\
817	16.774 \\
818	16.791 \\
819	16.82 \\
820	16.831 \\
821	16.842 \\
822	16.863 \\
823	16.883 \\
824	16.898 \\
825	16.914 \\
826	16.946 \\
827	16.957 \\
828	16.968 \\
829	16.979 \\
830	16.991 \\
831	17.003 \\
832	17.017 \\
833	17.031 \\
834	17.046 \\
835	17.052 \\
836	17.067 \\
837	17.086 \\
838	17.125 \\
839	17.143 \\
840	17.161 \\
841	17.188 \\
842	17.209 \\
843	17.232 \\
844	17.256 \\
845	17.281 \\
846	17.315 \\
847	17.382 \\
848	17.414 \\
849	17.443 \\
850	17.476 \\
851	17.508 \\
852	17.542 \\
853	17.575 \\
854	17.619 \\
855	17.654 \\
856	17.703 \\
857	17.723 \\
858	17.751 \\
859	17.789 \\
860	17.82 \\
861	17.852 \\
862	17.885 \\
863	17.92 \\
864	17.954 \\
865	18.008 \\
866	18.035 \\
867	18.052 \\
868	18.078 \\
869	18.108 \\
870	18.137 \\
871	18.145 \\
872	18.175 \\
873	18.207 \\
874	18.244 \\
875	18.276 \\
876	18.327 \\
877	18.352 \\
878	18.374 \\
879	18.394 \\
880	18.415 \\
881	18.436 \\
882	18.46 \\
883	18.483 \\
884	18.501 \\
885	18.518 \\
886	18.533 \\
887	18.538 \\
888	18.564 \\
889	18.574 \\
890	18.585 \\
891	18.597 \\
892	18.609 \\
893	18.622 \\
894	18.637 \\
895	18.651 \\
896	18.667 \\
897	18.684 \\
898	18.712 \\
899	18.722 \\
900	18.734 \\
901	18.745 \\
902	18.757 \\
903	18.77 \\
904	18.784 \\
905	18.799 \\
906	18.814 \\
907	18.83 \\
908	18.859 \\
909	18.869 \\
910	18.88 \\
911	18.894 \\
912	18.906 \\
913	18.919 \\
914	18.933 \\
915	18.951 \\
916	18.967 \\
917	18.983 \\
918	19.014 \\
919	19.025 \\
920	19.036 \\
921	19.051 \\
922	19.064 \\
923	19.078 \\
924	19.1 \\
925	19.121 \\
926	19.14 \\
927	19.167 \\
928	19.177 \\
929	19.188 \\
930	19.2 \\
931	19.212 \\
932	19.226 \\
933	19.24 \\
934	19.255 \\
935	19.271 \\
936	19.288 \\
937	19.314 \\
938	19.325 \\
939	19.336 \\
940	19.348 \\
941	19.36 \\
942	19.373 \\
943	19.387 \\
944	19.403 \\
945	19.418 \\
946	19.434 \\
947	19.463 \\
948	19.479 \\
949	19.49 \\
950	19.502 \\
951	19.514 \\
952	19.527 \\
953	19.542 \\
954	19.557 \\
955	19.573 \\
956	19.589 \\
957	19.619 \\
958	19.629 \\
959	19.64 \\
960	19.651 \\
961	19.663 \\
962	19.676 \\
963	19.69 \\
964	19.705 \\
965	19.72 \\
966	19.758 \\
967	19.768 \\
968	19.779 \\
969	19.79 \\
970	19.802 \\
971	19.814 \\
972	19.832 \\
973	19.847 \\
974	19.863 \\
975	19.879 \\
976	19.905 \\
977	19.915 \\
978	19.926 \\
979	19.946 \\
980	19.96 \\
981	19.976 \\
982	19.991 \\
983	20.007 \\
984	20.024 \\
985	20.051 \\
986	20.061 \\
987	20.072 \\
988	20.084 \\
989	20.097 \\
990	20.112 \\
991	20.126 \\
992	20.141 \\
993	20.162 \\
994	20.191 \\
995	20.201 \\
996	20.212 \\
997	20.224 \\
998	20.236 \\
999	20.249 \\
1000	20.263 \\
1001	20.278 \\
1002	20.293 \\
1003	20.309 \\
1004	20.341 \\
1005	20.351 \\
1006	20.361 \\
1007	20.376 \\
1008	20.39 \\
1009	20.404 \\
1010	20.418 \\
1011	20.433 \\
1012	20.448 \\
1013	20.465 \\
1014	20.491 \\
1015	20.501 \\
1016	20.512 \\
1017	20.524 \\
1018	20.537 \\
1019	20.55 \\
1020	20.566 \\
1021	20.582 \\
1022	20.598 \\
1023	20.615 \\
1024	20.643 \\
1025	20.653 \\
1026	20.664 \\
1027	20.675 \\
1028	20.688 \\
1029	20.701 \\
1030	20.715 \\
1031	20.73 \\
1032	20.745 \\
1033	20.762 \\
1034	20.789 \\
1035	20.8 \\
1036	20.81 \\
1037	20.823 \\
1038	20.835 \\
1039	20.848 \\
1040	20.862 \\
1041	20.877 \\
1042	20.895 \\
1043	20.902 \\
1044	20.918 \\
1045	20.95 \\
1046	20.961 \\
1047	20.972 \\
1048	20.983 \\
1049	20.995 \\
1050	21.009 \\
1051	21.023 \\
1052	21.039 \\
1053	21.055 \\
1054	21.072 \\
1055	21.104 \\
1056	21.114 \\
1057	21.125 \\
1058	21.136 \\
1059	21.148 \\
1060	21.161 \\
1061	21.179 \\
1062	21.195 \\
1063	21.21 \\
1064	21.226 \\
1065	21.253 \\
1066	21.264 \\
1067	21.275 \\
1068	21.287 \\
1069	21.302 \\
1070	21.316 \\
1071	21.33 \\
1072	21.345 \\
1073	21.36 \\
1074	21.377 \\
1075	21.403 \\
1076	21.413 \\
1077	21.424 \\
1078	21.436 \\
1079	21.449 \\
1080	21.464 \\
1081	21.48 \\
1082	21.496 \\
1083	21.512 \\
1084	21.528 \\
1085	21.556 \\
1086	21.567 \\
1087	21.577 \\
1088	21.589 \\
1089	21.601 \\
1090	21.615 \\
1091	21.629 \\
1092	21.644 \\
1093	21.659 \\
1094	21.675 \\
1095	21.705 \\
1096	21.716 \\
1097	21.727 \\
1098	21.738 \\
1099	21.75 \\
1100	21.763 \\
1101	21.777 \\
1102	21.791 \\
1103	21.806 \\
1104	21.822 \\
1105	21.839 \\
1106	21.865 \\
1107	21.876 \\
1108	21.887 \\
1109	21.899 \\
1110	21.912 \\
1111	21.927 \\
1112	21.946 \\
1113	21.962 \\
1114	21.977 \\
1115	21.995 \\
1116	22.022 \\
1117	22.032 \\
1118	22.043 \\
1119	22.055 \\
1120	22.068 \\
1121	22.081 \\
1122	22.095 \\
1123	22.111 \\
1124	22.126 \\
1125	22.142 \\
1126	22.171 \\
1127	22.183 \\
1128	22.194 \\
1129	22.206 \\
1130	22.218 \\
1131	22.232 \\
1132	22.246 \\
1133	22.26 \\
1134	22.276 \\
1135	22.292 \\
1136	22.321 \\
1137	22.331 \\
1138	22.342 \\
1139	22.354 \\
1140	22.367 \\
1141	22.381 \\
1142	22.395 \\
1143	22.409 \\
1144	22.424 \\
1145	22.44 \\
1146	22.472 \\
1147	22.482 \\
1148	22.492 \\
1149	22.503 \\
1150	22.515 \\
1151	22.528 \\
1152	22.543 \\
1153	22.559 \\
1154	22.575 \\
1155	22.591 \\
1156	22.609 \\
1157	22.634 \\
1158	22.645 \\
1159	22.656 \\
1160	22.668 \\
1161	22.68 \\
1162	22.693 \\
1163	22.708 \\
1164	22.722 \\
1165	22.738 \\
1166	22.754 \\
1167	22.757 \\
1168	22.784 \\
1169	22.794 \\
1170	22.806 \\
1171	22.818 \\
1172	22.83 \\
1173	22.844 \\
1174	22.858 \\
1175	22.873 \\
1176	22.888 \\
1177	22.904 \\
1178	22.932 \\
1179	22.945 \\
1180	22.957 \\
1181	22.969 \\
1182	22.981 \\
1183	22.994 \\
1184	23.007 \\
1185	23.022 \\
1186	23.038 \\
1187	23.054 \\
1188	23.084 \\
1189	23.094 \\
1190	23.105 \\
1191	23.116 \\
1192	23.128 \\
1193	23.141 \\
1194	23.155 \\
1195	23.169 \\
1196	23.184 \\
1197	23.202 \\
1198	23.208 \\
1199	23.227 \\
1200	23.254 \\
1201	23.264 \\
1202	23.275 \\
1203	23.287 \\
1204	23.3 \\
1205	23.313 \\
1206	23.327 \\
1207	23.342 \\
1208	23.358 \\
1209	23.374 \\
1210	23.4 \\
1211	23.411 \\
1212	23.421 \\
1213	23.434 \\
1214	23.447 \\
1215	23.46 \\
1216	23.474 \\
1217	23.489 \\
1218	23.505 \\
1219	23.521 \\
1220	23.549 \\
1221	23.559 \\
1222	23.57 \\
1223	23.582 \\
1224	23.594 \\
1225	23.608 \\
1226	23.622 \\
1227	23.639 \\
1228	23.656 \\
1229	23.673 \\
1230	23.703 \\
1231	23.714 \\
1232	23.726 \\
1233	23.737 \\
1234	23.749 \\
1235	23.762 \\
1236	23.776 \\
1237	23.791 \\
1238	23.807 \\
1239	23.823 \\
1240	23.855 \\
1241	23.866 \\
1242	23.876 \\
1243	23.888 \\
1244	23.899 \\
1245	23.912 \\
1246	23.925 \\
1247	23.942 \\
1248	23.959 \\
1249	23.975 \\
1250	24.01 \\
1251	24.021 \\
1252	24.033 \\
1253	24.045 \\
1254	24.058 \\
1255	24.072 \\
1256	24.086 \\
1257	24.101 \\
1258	24.124 \\
1259	24.151 \\
1260	24.162 \\
1261	24.172 \\
1262	24.185 \\
1263	24.2 \\
1264	24.215 \\
1265	24.229 \\
1266	24.245 \\
1267	24.26 \\
1268	24.277 \\
1269	24.305 \\
1270	24.315 \\
1271	24.326 \\
1272	24.338 \\
1273	24.351 \\
1274	24.363 \\
1275	24.377 \\
1276	24.392 \\
1277	24.396 \\
1278	24.411 \\
1279	24.427 \\
1280	24.46 \\
1281	24.471 \\
1282	24.482 \\
1283	24.493 \\
1284	24.505 \\
1285	24.518 \\
1286	24.531 \\
1287	24.545 \\
1288	24.561 \\
1289	24.577 \\
1290	24.593 \\
1291	24.62 \\
1292	24.631 \\
1293	24.642 \\
1294	24.654 \\
1295	24.667 \\
1296	24.68 \\
1297	24.695 \\
1298	24.711 \\
1299	24.727 \\
1300	24.743 \\
1301	24.769 \\
1302	24.78 \\
1303	24.791 \\
1304	24.803 \\
1305	24.816 \\
1306	24.83 \\
1307	24.845 \\
1308	24.862 \\
1309	24.879 \\
1310	24.897 \\
1311	24.926 \\
1312	24.939 \\
1313	24.951 \\
1314	24.964 \\
1315	24.977 \\
1316	24.995 \\
1317	25.01 \\
1318	25.027 \\
1319	25.044 \\
1320	25.074 \\
1321	25.085 \\
1322	25.097 \\
1323	25.109 \\
1324	25.122 \\
1325	25.136 \\
1326	25.15 \\
1327	25.165 \\
1328	25.18 \\
1329	25.199 \\
1330	25.233 \\
1331	25.245 \\
1332	25.258 \\
1333	25.27 \\
1334	25.284 \\
1335	25.304 \\
1336	25.322 \\
1337	25.338 \\
1338	25.354 \\
1339	25.369 \\
1340	25.386 \\
1341	25.412 \\
1342	25.423 \\
1343	25.434 \\
1344	25.447 \\
1345	25.461 \\
1346	25.486 \\
1347	25.507 \\
1348	25.531 \\
1349	25.569 \\
1350	25.591 \\
1351	25.639 \\
1352	25.657 \\
1353	25.689 \\
1354	25.721 \\
1355	25.741 \\
1356	25.775 \\
1357	25.8 \\
1358	25.816 \\
1359	25.833 \\
1360	25.849 \\
1361	25.878 \\
1362	25.889 \\
1363	25.9 \\
1364	25.912 \\
1365	25.927 \\
1366	25.949 \\
1367	25.968 \\
1368	25.985 \\
1369	26.003 \\
1370	26.021 \\
1371	26.055 \\
1372	26.067 \\
1373	26.079 \\
1374	26.091 \\
1375	26.105 \\
1376	26.12 \\
1377	26.135 \\
1378	26.151 \\
1379	26.169 \\
1380	26.187 \\
1381	26.205 \\
1382	26.234 \\
1383	26.246 \\
1384	26.258 \\
1385	26.272 \\
1386	26.286 \\
1387	26.301 \\
1388	26.317 \\
1389	26.334 \\
1390	26.351 \\
1391	26.37 \\
1392	26.399 \\
1393	26.411 \\
1394	26.423 \\
1395	26.437 \\
1396	26.451 \\
1397	26.467 \\
1398	26.483 \\
1399	26.5 \\
1400	26.518 \\
1401	26.537 \\
1402	26.569 \\
1403	26.581 \\
1404	26.593 \\
1405	26.596 \\
1406	26.608 \\
1407	26.623 \\
1408	26.637 \\
1409	26.653 \\
1410	26.67 \\
1411	26.688 \\
1412	26.706 \\
1413	26.74 \\
1414	26.752 \\
1415	26.764 \\
1416	26.776 \\
1417	26.79 \\
1418	26.805 \\
1419	26.821 \\
1420	26.837 \\
1421	26.841 \\
1422	26.858 \\
1423	26.876 \\
1424	26.913 \\
1425	26.925 \\
1426	26.937 \\
1427	26.95 \\
1428	26.964 \\
1429	26.978 \\
1430	26.994 \\
1431	27.01 \\
1432	27.027 \\
1433	27.045 \\
1434	27.064 \\
1435	27.096 \\
1436	27.116 \\
1437	27.129 \\
1438	27.145 \\
1439	27.161 \\
1440	27.178 \\
1441	27.196 \\
1442	27.214 \\
1443	27.233 \\
1444	27.251 \\
1445	27.283 \\
1446	27.295 \\
1447	27.309 \\
1448	27.324 \\
1449	27.34 \\
1450	27.357 \\
1451	27.376 \\
1452	27.395 \\
1453	27.416 \\
1454	27.436 \\
1455	27.472 \\
1456	27.485 \\
1457	27.498 \\
1458	27.511 \\
1459	27.526 \\
1460	27.541 \\
1461	27.556 \\
1462	27.571 \\
1463	27.588 \\
1464	27.604 \\
1465	27.635 \\
1466	27.645 \\
1467	27.657 \\
1468	27.669 \\
1469	27.683 \\
1470	27.698 \\
1471	27.713 \\
1472	27.729 \\
1473	27.746 \\
1474	27.765 \\
1475	27.783 \\
1476	27.812 \\
1477	27.825 \\
1478	27.837 \\
1479	27.85 \\
1480	27.866 \\
1481	27.882 \\
1482	27.899 \\
1483	27.915 \\
1484	27.932 \\
1485	27.952 \\
1486	27.981 \\
1487	27.999 \\
1488	28.011 \\
1489	28.023 \\
1490	28.036 \\
1491	28.05 \\
1492	28.066 \\
1493	28.082 \\
1494	28.1 \\
1495	28.121 \\
1496	28.155 \\
1497	28.167 \\
1498	28.179 \\
1499	28.192 \\
1500	28.206 \\
1501	28.214 \\
1502	28.229 \\
1503	28.246 \\
1504	28.263 \\
1505	28.28 \\
1506	28.298 \\
1507	28.327 \\
1508	28.339 \\
1509	28.352 \\
1510	28.365 \\
1511	28.379 \\
1512	28.394 \\
1513	28.41 \\
1514	28.427 \\
1515	28.445 \\
1516	28.463 \\
1517	28.494 \\
1518	28.506 \\
1519	28.518 \\
1520	28.531 \\
1521	28.545 \\
1522	28.56 \\
1523	28.576 \\
1524	28.592 \\
1525	28.61 \\
1526	28.628 \\
1527	28.66 \\
1528	28.672 \\
1529	28.684 \\
1530	28.697 \\
1531	28.711 \\
1532	28.726 \\
1533	28.743 \\
1534	28.76 \\
1535	28.777 \\
1536	28.795 \\
1537	28.83 \\
1538	28.842 \\
1539	28.853 \\
1540	28.866 \\
1541	28.879 \\
1542	28.894 \\
1543	28.909 \\
1544	28.925 \\
1545	28.946 \\
1546	28.964 \\
1547	28.982 \\
1548	29.011 \\
1549	29.023 \\
1550	29.035 \\
1551	29.048 \\
1552	29.063 \\
1553	29.078 \\
1554	29.094 \\
1555	29.11 \\
1556	29.13 \\
1557	29.148 \\
1558	29.178 \\
1559	29.19 \\
1560	29.202 \\
1561	29.214 \\
1562	29.228 \\
1563	29.243 \\
1564	29.259 \\
1565	29.276 \\
1566	29.293 \\
1567	29.312 \\
1568	29.343 \\
1569	29.355 \\
1570	29.367 \\
1571	29.38 \\
1572	29.393 \\
1573	29.408 \\
1574	29.423 \\
1575	29.44 \\
1576	29.457 \\
1577	29.476 \\
1578	29.51 \\
1579	29.522 \\
1580	29.533 \\
1581	29.546 \\
1582	29.559 \\
1583	29.574 \\
1584	29.589 \\
1585	29.592 \\
1586	29.608 \\
1587	29.625 \\
1588	29.644 \\
1589	29.647 \\
1590	29.665 \\
1591	29.694 \\
1592	29.706 \\
1593	29.718 \\
1594	29.731 \\
1595	29.745 \\
1596	29.76 \\
1597	29.775 \\
1598	29.792 \\
1599	29.81 \\
1600	29.828 \\
1601	29.857 \\
1602	29.869 \\
1603	29.881 \\
1604	29.895 \\
1605	29.908 \\
1606	29.923 \\
1607	29.926 \\
1608	29.928 \\
1609	29.946 \\
1610	29.963 \\
1611	29.981 \\
1612	29.999 \\
1613	30.029 \\
1614	30.041 \\
1615	30.053 \\
1616	30.067 \\
1617	30.08 \\
1618	30.095 \\
1619	30.111 \\
1620	30.128 \\
1621	30.146 \\
1622	30.164 \\
1623	30.196 \\
1624	30.209 \\
1625	30.221 \\
1626	30.233 \\
1627	30.247 \\
1628	30.262 \\
1629	30.277 \\
1630	30.293 \\
1631	30.311 \\
1632	30.329 \\
1633	30.365 \\
1634	30.376 \\
1635	30.388 \\
1636	30.4 \\
1637	30.413 \\
1638	30.428 \\
1639	30.443 \\
1640	30.459 \\
1641	30.475 \\
1642	30.493 \\
1643	30.512 \\
1644	30.54 \\
1645	30.552 \\
1646	30.565 \\
1647	30.578 \\
1648	30.591 \\
1649	30.607 \\
1650	30.623 \\
1651	30.64 \\
1652	30.658 \\
1653	30.676 \\
1654	30.705 \\
1655	30.717 \\
1656	30.729 \\
1657	30.742 \\
1658	30.756 \\
1659	30.77 \\
1660	30.786 \\
1661	30.803 \\
1662	30.82 \\
1663	30.838 \\
1664	30.87 \\
1665	30.881 \\
1666	30.893 \\
1667	30.906 \\
1668	30.919 \\
1669	30.933 \\
1670	30.952 \\
1671	30.969 \\
1672	30.986 \\
1673	31.004 \\
1674	31.038 \\
1675	31.049 \\
1676	31.061 \\
1677	31.078 \\
1678	31.093 \\
1679	31.109 \\
1680	31.126 \\
1681	31.148 \\
1682	31.165 \\
1683	31.183 \\
1684	31.212 \\
1685	31.223 \\
1686	31.235 \\
1687	31.248 \\
1688	31.262 \\
1689	31.277 \\
1690	31.292 \\
1691	31.309 \\
1692	31.326 \\
1693	31.345 \\
1694	31.373 \\
1695	31.385 \\
1696	31.397 \\
1697	31.41 \\
1698	31.424 \\
1699	31.439 \\
1700	31.455 \\
1701	31.471 \\
1702	31.489 \\
1703	31.507 \\
1704	31.538 \\
1705	31.549 \\
1706	31.561 \\
1707	31.574 \\
1708	31.578 \\
1709	31.591 \\
1710	31.606 \\
1711	31.622 \\
1712	31.639 \\
1713	31.656 \\
1714	31.678 \\
1715	31.716 \\
1716	31.727 \\
1717	31.738 \\
1718	31.751 \\
1719	31.764 \\
1720	31.778 \\
1721	31.794 \\
1722	31.81 \\
1723	31.827 \\
1724	31.844 \\
1725	31.879 \\
1726	31.891 \\
1727	31.902 \\
1728	31.914 \\
1729	31.927 \\
1730	31.944 \\
1731	31.96 \\
1732	31.976 \\
1733	31.993 \\
1734	32.011 \\
1735	32.029 \\
1736	32.058 \\
1737	32.07 \\
1738	32.082 \\
1739	32.095 \\
1740	32.108 \\
1741	32.124 \\
1742	32.14 \\
1743	32.157 \\
1744	32.174 \\
1745	32.192 \\
1746	32.221 \\
1747	32.234 \\
1748	32.246 \\
1749	32.259 \\
1750	32.272 \\
1751	32.287 \\
1752	32.303 \\
1753	32.319 \\
1754	32.337 \\
1755	32.355 \\
1756	32.386 \\
1757	32.398 \\
1758	32.41 \\
1759	32.422 \\
1760	32.436 \\
1761	32.45 \\
1762	32.465 \\
1763	32.482 \\
1764	32.499 \\
1765	32.517 \\
1766	32.55 \\
1767	32.562 \\
1768	32.574 \\
1769	32.587 \\
1770	32.6 \\
1771	32.614 \\
1772	32.63 \\
1773	32.646 \\
1774	32.663 \\
1775	32.681 \\
1776	32.7 \\
1777	32.728 \\
1778	32.74 \\
1779	32.752 \\
1780	32.765 \\
1781	32.779 \\
1782	32.793 \\
1783	32.809 \\
1784	32.826 \\
1785	32.844 \\
1786	32.862 \\
1787	32.891 \\
1788	32.903 \\
1789	32.915 \\
1790	32.928 \\
1791	32.945 \\
1792	32.96 \\
1793	32.975 \\
1794	32.992 \\
1795	33.009 \\
1796	33.027 \\
1797	33.057 \\
1798	33.069 \\
1799	33.081 \\
1800	33.094 \\
1801	33.108 \\
1802	33.123 \\
1803	33.14 \\
1804	33.156 \\
1805	33.174 \\
1806	33.192 \\
1807	33.225 \\
1808	33.237 \\
1809	33.249 \\
1810	33.262 \\
1811	33.276 \\
1812	33.29 \\
1813	33.301 \\
1814	33.317 \\
1815	33.334 \\
1816	33.351 \\
1817	33.369 \\
1818	33.398 \\
1819	33.41 \\
1820	33.423 \\
1821	33.436 \\
1822	33.45 \\
1823	33.465 \\
1824	33.481 \\
1825	33.498 \\
1826	33.516 \\
1827	33.534 \\
1828	33.564 \\
1829	33.576 \\
1830	33.588 \\
1831	33.601 \\
1832	33.615 \\
1833	33.631 \\
1834	33.647 \\
1835	33.663 \\
1836	33.681 \\
1837	33.7 \\
1838	33.732 \\
1839	33.744 \\
1840	33.746 \\
1841	33.758 \\
1842	33.771 \\
1843	33.785 \\
1844	33.794 \\
1845	33.809 \\
1846	33.825 \\
1847	33.842 \\
1848	33.859 \\
1849	33.877 \\
1850	33.906 \\
1851	33.917 \\
1852	33.929 \\
1853	33.946 \\
1854	33.96 \\
1855	33.975 \\
1856	33.99 \\
1857	34.007 \\
1858	34.025 \\
1859	34.043 \\
1860	34.073 \\
1861	34.085 \\
1862	34.097 \\
1863	34.11 \\
1864	34.123 \\
1865	34.139 \\
1866	34.154 \\
1867	34.171 \\
1868	34.188 \\
1869	34.206 \\
1870	34.238 \\
1871	34.25 \\
1872	34.261 \\
1873	34.274 \\
1874	34.287 \\
1875	34.302 \\
1876	34.312 \\
1877	34.327 \\
1878	34.344 \\
1879	34.361 \\
1880	34.379 \\
1881	34.407 \\
1882	34.419 \\
1883	34.431 \\
1884	34.444 \\
1885	34.458 \\
1886	34.472 \\
1887	34.488 \\
1888	34.504 \\
1889	34.521 \\
1890	34.54 \\
1891	34.569 \\
1892	34.581 \\
1893	34.593 \\
1894	34.605 \\
1895	34.619 \\
1896	34.633 \\
1897	34.65 \\
1898	34.666 \\
1899	34.683 \\
1900	34.702 \\
1901	34.734 \\
1902	34.745 \\
1903	34.757 \\
1904	34.77 \\
1905	34.783 \\
1906	34.797 \\
1907	34.812 \\
1908	34.828 \\
1909	34.845 \\
1910	34.864 \\
1911	34.899 \\
1912	34.91 \\
1913	34.922 \\
1914	34.934 \\
1915	34.948 \\
1916	34.962 \\
1917	34.977 \\
1918	34.993 \\
1919	35.01 \\
1920	35.027 \\
1921	35.046 \\
1922	35.074 \\
1923	35.086 \\
1924	35.098 \\
1925	35.111 \\
1926	35.125 \\
1927	35.14 \\
1928	35.156 \\
1929	35.173 \\
1930	35.19 \\
1931	35.209 \\
1932	35.238 \\
1933	35.25 \\
1934	35.262 \\
1935	35.275 \\
1936	35.281 \\
1937	35.294 \\
1938	35.309 \\
1939	35.325 \\
1940	35.341 \\
1941	35.358 \\
1942	35.377 \\
1943	35.405 \\
1944	35.417 \\
1945	35.429 \\
1946	35.442 \\
1947	35.455 \\
1948	35.47 \\
1949	35.486 \\
1950	35.502 \\
1951	35.519 \\
1952	35.538 \\
1953	35.568 \\
1954	35.58 \\
1955	35.592 \\
1956	35.605 \\
1957	35.618 \\
1958	35.633 \\
1959	35.649 \\
1960	35.666 \\
1961	35.683 \\
1962	35.702 \\
1963	35.734 \\
1964	35.745 \\
1965	35.757 \\
1966	35.77 \\
1967	35.783 \\
1968	35.797 \\
1969	35.813 \\
1970	35.829 \\
1971	35.846 \\
1972	35.863 \\
1973	35.898 \\
1974	35.909 \\
1975	35.921 \\
1976	35.933 \\
1977	35.946 \\
1978	35.96 \\
1979	35.975 \\
1980	35.991 \\
1981	36.008 \\
1982	36.026 \\
1983	36.045 \\
1984	36.073 \\
1985	36.085 \\
1986	36.097 \\
1987	36.109 \\
1988	36.123 \\
1989	36.139 \\
1990	36.154 \\
1991	36.171 \\
1992	36.188 \\
1993	36.206 \\
1994	36.235 \\
1995	36.246 \\
1996	36.259 \\
1997	36.272 \\
1998	36.286 \\
1999	36.3 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.002 \\
3	0.002 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.006 \\
9	0.007 \\
10	0.008 \\
11	0.009 \\
12	0.01 \\
13	0.011 \\
14	0.012 \\
15	0.013 \\
16	0.014 \\
17	0.015 \\
18	0.016 \\
19	0.017 \\
20	0.018 \\
21	0.019 \\
22	0.02 \\
23	0.021 \\
24	0.023 \\
25	0.026 \\
26	0.027 \\
27	0.029 \\
28	0.03 \\
29	0.031 \\
30	0.033 \\
31	0.034 \\
32	0.036 \\
33	0.037 \\
34	0.04 \\
35	0.041 \\
36	0.042 \\
37	0.043 \\
38	0.044 \\
39	0.046 \\
40	0.047 \\
41	0.048 \\
42	0.049 \\
43	0.052 \\
44	0.053 \\
45	0.054 \\
46	0.057 \\
47	0.058 \\
48	0.059 \\
49	0.061 \\
50	0.062 \\
51	0.063 \\
52	0.065 \\
53	0.067 \\
54	0.069 \\
55	0.07 \\
56	0.073 \\
57	0.074 \\
58	0.076 \\
59	0.079 \\
60	0.081 \\
61	0.082 \\
62	0.085 \\
63	0.086 \\
64	0.088 \\
65	0.09 \\
66	0.091 \\
67	0.094 \\
68	0.096 \\
69	0.098 \\
70	0.1 \\
71	0.101 \\
72	0.104 \\
73	0.105 \\
74	0.107 \\
75	0.109 \\
76	0.111 \\
77	0.113 \\
78	0.115 \\
79	0.117 \\
80	0.119 \\
81	0.121 \\
82	0.123 \\
83	0.125 \\
84	0.127 \\
85	0.129 \\
86	0.132 \\
87	0.134 \\
88	0.137 \\
89	0.138 \\
90	0.14 \\
91	0.142 \\
92	0.145 \\
93	0.147 \\
94	0.15 \\
95	0.152 \\
96	0.154 \\
97	0.156 \\
98	0.159 \\
99	0.161 \\
100	0.164 \\
101	0.166 \\
102	0.169 \\
103	0.171 \\
104	0.173 \\
105	0.176 \\
106	0.178 \\
107	0.18 \\
108	0.183 \\
109	0.185 \\
110	0.188 \\
111	0.191 \\
112	0.193 \\
113	0.195 \\
114	0.198 \\
115	0.2 \\
116	0.203 \\
117	0.205 \\
118	0.208 \\
119	0.21 \\
120	0.212 \\
121	0.215 \\
122	0.218 \\
123	0.222 \\
124	0.225 \\
125	0.228 \\
126	0.232 \\
127	0.235 \\
128	0.239 \\
129	0.242 \\
130	0.245 \\
131	0.248 \\
132	0.251 \\
133	0.254 \\
134	0.258 \\
135	0.262 \\
136	0.265 \\
137	0.269 \\
138	0.272 \\
139	0.276 \\
140	0.281 \\
141	0.286 \\
142	0.29 \\
143	0.296 \\
144	0.3 \\
145	0.305 \\
146	0.309 \\
147	0.313 \\
148	0.317 \\
149	0.321 \\
150	0.324 \\
151	0.328 \\
152	0.332 \\
153	0.336 \\
154	0.34 \\
155	0.344 \\
156	0.348 \\
157	0.351 \\
158	0.355 \\
159	0.359 \\
160	0.363 \\
161	0.368 \\
162	0.371 \\
163	0.375 \\
164	0.379 \\
165	0.383 \\
166	0.386 \\
167	0.389 \\
168	0.393 \\
169	0.396 \\
170	0.399 \\
171	0.403 \\
172	0.406 \\
173	0.41 \\
174	0.413 \\
175	0.417 \\
176	0.42 \\
177	0.425 \\
178	0.429 \\
179	0.432 \\
180	0.436 \\
181	0.44 \\
182	0.443 \\
183	0.447 \\
184	0.452 \\
185	0.456 \\
186	0.459 \\
187	0.463 \\
188	0.467 \\
189	0.471 \\
190	0.473 \\
191	0.476 \\
192	0.48 \\
193	0.484 \\
194	0.488 \\
195	0.492 \\
196	0.496 \\
197	0.5 \\
198	0.504 \\
199	0.509 \\
200	0.512 \\
201	0.517 \\
202	0.521 \\
203	0.525 \\
204	0.529 \\
205	0.533 \\
206	0.537 \\
207	0.542 \\
208	0.546 \\
209	0.551 \\
210	0.556 \\
211	0.561 \\
212	0.565 \\
213	0.569 \\
214	0.573 \\
215	0.577 \\
216	0.581 \\
217	0.586 \\
218	0.591 \\
219	0.596 \\
220	0.601 \\
221	0.606 \\
222	0.61 \\
223	0.615 \\
224	0.619 \\
225	0.624 \\
226	0.629 \\
227	0.634 \\
228	0.638 \\
229	0.643 \\
230	0.649 \\
231	0.654 \\
232	0.659 \\
233	0.664 \\
234	0.668 \\
235	0.671 \\
236	0.674 \\
237	0.677 \\
238	0.681 \\
239	0.685 \\
240	0.688 \\
241	0.691 \\
242	0.694 \\
243	0.697 \\
244	0.701 \\
245	0.704 \\
246	0.707 \\
247	0.71 \\
248	0.713 \\
249	0.717 \\
250	0.72 \\
251	0.723 \\
252	0.727 \\
253	0.73 \\
254	0.733 \\
255	0.737 \\
256	0.74 \\
257	0.743 \\
258	0.747 \\
259	0.75 \\
260	0.754 \\
261	0.757 \\
262	0.76 \\
263	0.763 \\
264	0.767 \\
265	0.771 \\
266	0.774 \\
267	0.777 \\
268	0.781 \\
269	0.784 \\
270	0.787 \\
271	0.791 \\
272	0.794 \\
273	0.797 \\
274	0.801 \\
275	0.804 \\
276	0.807 \\
277	0.811 \\
278	0.814 \\
279	0.818 \\
280	0.823 \\
281	0.828 \\
282	0.834 \\
283	0.839 \\
284	0.844 \\
285	0.849 \\
286	0.853 \\
287	0.858 \\
288	0.864 \\
289	0.87 \\
290	0.875 \\
291	0.881 \\
292	0.887 \\
293	0.893 \\
294	0.897 \\
295	0.903 \\
296	0.907 \\
297	0.909 \\
298	0.912 \\
299	0.917 \\
300	0.922 \\
301	0.926 \\
302	0.929 \\
303	0.932 \\
304	0.936 \\
305	0.942 \\
306	0.947 \\
307	0.953 \\
308	0.959 \\
309	0.964 \\
310	0.969 \\
311	0.975 \\
312	0.981 \\
313	0.986 \\
314	0.992 \\
315	0.998 \\
316	1.003 \\
317	1.008 \\
318	1.013 \\
319	1.018 \\
320	1.024 \\
321	1.03 \\
322	1.035 \\
323	1.041 \\
324	1.046 \\
325	1.052 \\
326	1.056 \\
327	1.062 \\
328	1.068 \\
329	1.073 \\
330	1.077 \\
331	1.08 \\
332	1.084 \\
333	1.088 \\
334	1.091 \\
335	1.094 \\
336	1.097 \\
337	1.101 \\
338	1.103 \\
339	1.106 \\
340	1.109 \\
341	1.113 \\
342	1.116 \\
343	1.119 \\
344	1.123 \\
345	1.126 \\
346	1.13 \\
347	1.134 \\
348	1.137 \\
349	1.141 \\
350	1.144 \\
351	1.147 \\
352	1.151 \\
353	1.155 \\
354	1.159 \\
355	1.162 \\
356	1.167 \\
357	1.17 \\
358	1.175 \\
359	1.179 \\
360	1.182 \\
361	1.186 \\
362	1.19 \\
363	1.193 \\
364	1.197 \\
365	1.202 \\
366	1.206 \\
367	1.21 \\
368	1.214 \\
369	1.218 \\
370	1.222 \\
371	1.226 \\
372	1.231 \\
373	1.235 \\
374	1.24 \\
375	1.243 \\
376	1.247 \\
377	1.252 \\
378	1.256 \\
379	1.26 \\
380	1.265 \\
381	1.269 \\
382	1.273 \\
383	1.276 \\
384	1.28 \\
385	1.285 \\
386	1.289 \\
387	1.294 \\
388	1.298 \\
389	1.302 \\
390	1.307 \\
391	1.311 \\
392	1.316 \\
393	1.32 \\
394	1.325 \\
395	1.33 \\
396	1.334 \\
397	1.339 \\
398	1.344 \\
399	1.348 \\
400	1.352 \\
401	1.356 \\
402	1.359 \\
403	1.363 \\
404	1.367 \\
405	1.371 \\
406	1.376 \\
407	1.38 \\
408	1.384 \\
409	1.388 \\
410	1.392 \\
411	1.396 \\
412	1.399 \\
413	1.403 \\
414	1.407 \\
415	1.411 \\
416	1.415 \\
417	1.42 \\
418	1.425 \\
419	1.429 \\
420	1.433 \\
421	1.437 \\
422	1.441 \\
423	1.444 \\
424	1.447 \\
425	1.451 \\
426	1.454 \\
427	1.458 \\
428	1.463 \\
429	1.466 \\
430	1.47 \\
431	1.475 \\
432	1.479 \\
433	1.484 \\
434	1.488 \\
435	1.493 \\
436	1.497 \\
437	1.502 \\
438	1.506 \\
439	1.51 \\
440	1.514 \\
441	1.518 \\
442	1.522 \\
443	1.525 \\
444	1.529 \\
445	1.534 \\
446	1.538 \\
447	1.543 \\
448	1.547 \\
449	1.551 \\
450	1.555 \\
451	1.559 \\
452	1.564 \\
453	1.568 \\
454	1.573 \\
455	1.577 \\
456	1.581 \\
457	1.586 \\
458	1.59 \\
459	1.593 \\
460	1.599 \\
461	1.602 \\
462	1.606 \\
463	1.61 \\
464	1.614 \\
465	1.617 \\
466	1.621 \\
467	1.626 \\
468	1.631 \\
469	1.635 \\
470	1.639 \\
471	1.645 \\
472	1.65 \\
473	1.655 \\
474	1.66 \\
475	1.664 \\
476	1.668 \\
477	1.672 \\
478	1.676 \\
479	1.68 \\
480	1.684 \\
481	1.688 \\
482	1.693 \\
483	1.697 \\
484	1.702 \\
485	1.705 \\
486	1.709 \\
487	1.714 \\
488	1.718 \\
489	1.721 \\
490	1.726 \\
491	1.73 \\
492	1.733 \\
493	1.737 \\
494	1.74 \\
495	1.745 \\
496	1.748 \\
497	1.753 \\
498	1.757 \\
499	1.76 \\
500	1.764 \\
501	1.768 \\
502	1.772 \\
503	1.775 \\
504	1.78 \\
505	1.783 \\
506	1.787 \\
507	1.791 \\
508	1.795 \\
509	1.798 \\
510	1.803 \\
511	1.808 \\
512	1.813 \\
513	1.817 \\
514	1.822 \\
515	1.827 \\
516	1.832 \\
517	1.836 \\
518	1.84 \\
519	1.846 \\
520	1.853 \\
521	1.859 \\
522	1.864 \\
523	1.868 \\
524	1.872 \\
525	1.876 \\
526	1.879 \\
527	1.884 \\
528	1.888 \\
529	1.891 \\
530	1.895 \\
531	1.898 \\
532	1.902 \\
533	1.906 \\
534	1.909 \\
535	1.912 \\
536	1.917 \\
537	1.921 \\
538	1.925 \\
539	1.929 \\
540	1.934 \\
541	1.937 \\
542	1.942 \\
543	1.946 \\
544	1.951 \\
545	1.956 \\
546	1.96 \\
547	1.965 \\
548	1.969 \\
549	1.974 \\
550	1.979 \\
551	1.982 \\
552	1.987 \\
553	1.991 \\
554	1.996 \\
555	2.001 \\
556	2.004 \\
557	2.009 \\
558	2.013 \\
559	2.018 \\
560	2.023 \\
561	2.029 \\
562	2.035 \\
563	2.039 \\
564	2.042 \\
565	2.046 \\
566	2.05 \\
567	2.056 \\
568	2.061 \\
569	2.066 \\
570	2.07 \\
571	2.074 \\
572	2.077 \\
573	2.082 \\
574	2.086 \\
575	2.09 \\
576	2.095 \\
577	2.099 \\
578	2.102 \\
579	2.106 \\
580	2.109 \\
581	2.113 \\
582	2.118 \\
583	2.122 \\
584	2.126 \\
585	2.13 \\
586	2.134 \\
587	2.138 \\
588	2.142 \\
589	2.147 \\
590	2.151 \\
591	2.154 \\
592	2.158 \\
593	2.162 \\
594	2.167 \\
595	2.17 \\
596	2.175 \\
597	2.178 \\
598	2.183 \\
599	2.187 \\
600	2.191 \\
601	2.196 \\
602	2.2 \\
603	2.204 \\
604	2.209 \\
605	2.213 \\
606	2.218 \\
607	2.222 \\
608	2.226 \\
609	2.232 \\
610	2.237 \\
611	2.242 \\
612	2.247 \\
613	2.251 \\
614	2.255 \\
615	2.259 \\
616	2.263 \\
617	2.267 \\
618	2.272 \\
619	2.276 \\
620	2.281 \\
621	2.286 \\
622	2.289 \\
623	2.293 \\
624	2.298 \\
625	2.302 \\
626	2.307 \\
627	2.311 \\
628	2.315 \\
629	2.32 \\
630	2.325 \\
631	2.329 \\
632	2.335 \\
633	2.34 \\
634	2.344 \\
635	2.349 \\
636	2.355 \\
637	2.359 \\
638	2.363 \\
639	2.368 \\
640	2.373 \\
641	2.377 \\
642	2.382 \\
643	2.387 \\
644	2.392 \\
645	2.397 \\
646	2.403 \\
647	2.409 \\
648	2.415 \\
649	2.42 \\
650	2.424 \\
651	2.429 \\
652	2.434 \\
653	2.439 \\
654	2.444 \\
655	2.448 \\
656	2.452 \\
657	2.457 \\
658	2.462 \\
659	2.467 \\
660	2.47 \\
661	2.475 \\
662	2.478 \\
663	2.482 \\
664	2.486 \\
665	2.491 \\
666	2.495 \\
667	2.499 \\
668	2.502 \\
669	2.506 \\
670	2.509 \\
671	2.513 \\
672	2.518 \\
673	2.523 \\
674	2.527 \\
675	2.533 \\
676	2.538 \\
677	2.543 \\
678	2.546 \\
679	2.55 \\
680	2.554 \\
681	2.559 \\
682	2.562 \\
683	2.566 \\
684	2.569 \\
685	2.573 \\
686	2.577 \\
687	2.581 \\
688	2.585 \\
689	2.589 \\
690	2.593 \\
691	2.597 \\
692	2.6 \\
693	2.603 \\
694	2.607 \\
695	2.611 \\
696	2.614 \\
697	2.618 \\
698	2.622 \\
699	2.626 \\
700	2.631 \\
701	2.635 \\
702	2.639 \\
703	2.643 \\
704	2.648 \\
705	2.651 \\
706	2.656 \\
707	2.659 \\
708	2.663 \\
709	2.667 \\
710	2.671 \\
711	2.676 \\
712	2.681 \\
713	2.685 \\
714	2.689 \\
715	2.693 \\
716	2.698 \\
717	2.701 \\
718	2.704 \\
719	2.708 \\
720	2.712 \\
721	2.716 \\
722	2.722 \\
723	2.727 \\
724	2.73 \\
725	2.734 \\
726	2.738 \\
727	2.742 \\
728	2.746 \\
729	2.75 \\
730	2.754 \\
731	2.758 \\
732	2.763 \\
733	2.767 \\
734	2.771 \\
735	2.774 \\
736	2.779 \\
737	2.782 \\
738	2.787 \\
739	2.79 \\
740	2.795 \\
741	2.798 \\
742	2.803 \\
743	2.807 \\
744	2.81 \\
745	2.814 \\
746	2.818 \\
747	2.822 \\
748	2.826 \\
749	2.831 \\
750	2.835 \\
751	2.839 \\
752	2.842 \\
753	2.846 \\
754	2.851 \\
755	2.855 \\
756	2.859 \\
757	2.863 \\
758	2.867 \\
759	2.871 \\
760	2.874 \\
761	2.878 \\
762	2.882 \\
763	2.886 \\
764	2.89 \\
765	2.894 \\
766	2.898 \\
767	2.901 \\
768	2.905 \\
769	2.91 \\
770	2.915 \\
771	2.92 \\
772	2.925 \\
773	2.929 \\
774	2.934 \\
775	2.938 \\
776	2.942 \\
777	2.947 \\
778	2.951 \\
779	2.956 \\
780	2.961 \\
781	2.965 \\
782	2.971 \\
783	2.975 \\
784	2.98 \\
785	2.985 \\
786	2.99 \\
787	2.994 \\
788	2.999 \\
789	3.004 \\
790	3.009 \\
791	3.013 \\
792	3.019 \\
793	3.025 \\
794	3.032 \\
795	3.038 \\
796	3.046 \\
797	3.052 \\
798	3.062 \\
799	3.069 \\
800	3.075 \\
801	3.083 \\
802	3.093 \\
803	3.098 \\
804	3.103 \\
805	3.108 \\
806	3.113 \\
807	3.117 \\
808	3.121 \\
809	3.126 \\
810	3.132 \\
811	3.137 \\
812	3.141 \\
813	3.146 \\
814	3.151 \\
815	3.157 \\
816	3.163 \\
817	3.168 \\
818	3.173 \\
819	3.179 \\
820	3.184 \\
821	3.189 \\
822	3.194 \\
823	3.199 \\
824	3.205 \\
825	3.21 \\
826	3.214 \\
827	3.218 \\
828	3.221 \\
829	3.225 \\
830	3.229 \\
831	3.233 \\
832	3.236 \\
833	3.241 \\
834	3.244 \\
835	3.248 \\
836	3.252 \\
837	3.257 \\
838	3.261 \\
839	3.265 \\
840	3.269 \\
841	3.274 \\
842	3.277 \\
843	3.282 \\
844	3.285 \\
845	3.289 \\
846	3.293 \\
847	3.296 \\
848	3.3 \\
849	3.305 \\
850	3.308 \\
851	3.313 \\
852	3.317 \\
853	3.321 \\
854	3.325 \\
855	3.33 \\
856	3.334 \\
857	3.337 \\
858	3.342 \\
859	3.346 \\
860	3.351 \\
861	3.356 \\
862	3.36 \\
863	3.364 \\
864	3.369 \\
865	3.374 \\
866	3.379 \\
867	3.384 \\
868	3.39 \\
869	3.395 \\
870	3.399 \\
871	3.404 \\
872	3.408 \\
873	3.413 \\
874	3.418 \\
875	3.424 \\
876	3.428 \\
877	3.432 \\
878	3.437 \\
879	3.441 \\
880	3.446 \\
881	3.451 \\
882	3.455 \\
883	3.46 \\
884	3.463 \\
885	3.468 \\
886	3.472 \\
887	3.476 \\
888	3.48 \\
889	3.485 \\
890	3.489 \\
891	3.494 \\
892	3.498 \\
893	3.503 \\
894	3.508 \\
895	3.512 \\
896	3.518 \\
897	3.522 \\
898	3.527 \\
899	3.532 \\
900	3.536 \\
901	3.541 \\
902	3.545 \\
903	3.549 \\
904	3.552 \\
905	3.557 \\
906	3.561 \\
907	3.564 \\
908	3.568 \\
909	3.572 \\
910	3.576 \\
911	3.58 \\
912	3.584 \\
913	3.588 \\
914	3.591 \\
915	3.596 \\
916	3.6 \\
917	3.604 \\
918	3.609 \\
919	3.613 \\
920	3.617 \\
921	3.621 \\
922	3.625 \\
923	3.629 \\
924	3.634 \\
925	3.639 \\
926	3.642 \\
927	3.646 \\
928	3.651 \\
929	3.656 \\
930	3.661 \\
931	3.666 \\
932	3.67 \\
933	3.676 \\
934	3.68 \\
935	3.686 \\
936	3.691 \\
937	3.696 \\
938	3.701 \\
939	3.705 \\
940	3.71 \\
941	3.715 \\
942	3.72 \\
943	3.724 \\
944	3.728 \\
945	3.733 \\
946	3.737 \\
947	3.742 \\
948	3.747 \\
949	3.751 \\
950	3.756 \\
951	3.762 \\
952	3.767 \\
953	3.771 \\
954	3.776 \\
955	3.78 \\
956	3.785 \\
957	3.79 \\
958	3.794 \\
959	3.799 \\
960	3.803 \\
961	3.809 \\
962	3.814 \\
963	3.82 \\
964	3.824 \\
965	3.829 \\
966	3.834 \\
967	3.839 \\
968	3.844 \\
969	3.849 \\
970	3.855 \\
971	3.86 \\
972	3.866 \\
973	3.87 \\
974	3.875 \\
975	3.88 \\
976	3.885 \\
977	3.889 \\
978	3.893 \\
979	3.899 \\
980	3.904 \\
981	3.91 \\
982	3.915 \\
983	3.919 \\
984	3.924 \\
985	3.929 \\
986	3.934 \\
987	3.939 \\
988	3.944 \\
989	3.95 \\
990	3.955 \\
991	3.96 \\
992	3.965 \\
993	3.971 \\
994	3.977 \\
995	3.981 \\
996	3.985 \\
997	3.99 \\
998	3.995 \\
999	4 \\
1000	4.005 \\
1001	4.01 \\
1002	4.015 \\
1003	4.02 \\
1004	4.025 \\
1005	4.03 \\
1006	4.035 \\
1007	4.04 \\
1008	4.044 \\
1009	4.049 \\
1010	4.054 \\
1011	4.058 \\
1012	4.062 \\
1013	4.066 \\
1014	4.07 \\
1015	4.075 \\
1016	4.079 \\
1017	4.082 \\
1018	4.087 \\
1019	4.09 \\
1020	4.094 \\
1021	4.098 \\
1022	4.102 \\
1023	4.107 \\
1024	4.112 \\
1025	4.116 \\
1026	4.12 \\
1027	4.124 \\
1028	4.129 \\
1029	4.133 \\
1030	4.138 \\
1031	4.143 \\
1032	4.147 \\
1033	4.15 \\
1034	4.154 \\
1035	4.159 \\
1036	4.162 \\
1037	4.166 \\
1038	4.17 \\
1039	4.174 \\
1040	4.178 \\
1041	4.183 \\
1042	4.187 \\
1043	4.191 \\
1044	4.194 \\
1045	4.199 \\
1046	4.203 \\
1047	4.208 \\
1048	4.212 \\
1049	4.217 \\
1050	4.221 \\
1051	4.225 \\
1052	4.229 \\
1053	4.234 \\
1054	4.239 \\
1055	4.243 \\
1056	4.247 \\
1057	4.251 \\
1058	4.254 \\
1059	4.259 \\
1060	4.263 \\
1061	4.268 \\
1062	4.271 \\
1063	4.275 \\
1064	4.28 \\
1065	4.284 \\
1066	4.289 \\
1067	4.293 \\
1068	4.297 \\
1069	4.301 \\
1070	4.305 \\
1071	4.308 \\
1072	4.312 \\
1073	4.316 \\
1074	4.32 \\
1075	4.324 \\
1076	4.329 \\
1077	4.334 \\
1078	4.339 \\
1079	4.344 \\
1080	4.35 \\
1081	4.356 \\
1082	4.36 \\
1083	4.364 \\
1084	4.369 \\
1085	4.374 \\
1086	4.379 \\
1087	4.385 \\
1088	4.39 \\
1089	4.395 \\
1090	4.399 \\
1091	4.405 \\
1092	4.41 \\
1093	4.415 \\
1094	4.42 \\
1095	4.426 \\
1096	4.431 \\
1097	4.437 \\
1098	4.441 \\
1099	4.446 \\
1100	4.45 \\
1101	4.455 \\
1102	4.459 \\
1103	4.463 \\
1104	4.468 \\
1105	4.471 \\
1106	4.476 \\
1107	4.48 \\
1108	4.484 \\
1109	4.487 \\
1110	4.492 \\
1111	4.496 \\
1112	4.501 \\
1113	4.506 \\
1114	4.512 \\
1115	4.516 \\
1116	4.52 \\
1117	4.524 \\
1118	4.527 \\
1119	4.532 \\
1120	4.535 \\
1121	4.539 \\
1122	4.543 \\
1123	4.547 \\
1124	4.551 \\
1125	4.556 \\
1126	4.559 \\
1127	4.563 \\
1128	4.567 \\
1129	4.571 \\
1130	4.575 \\
1131	4.579 \\
1132	4.582 \\
1133	4.585 \\
1134	4.59 \\
1135	4.595 \\
1136	4.598 \\
1137	4.602 \\
1138	4.607 \\
1139	4.611 \\
1140	4.615 \\
1141	4.619 \\
1142	4.623 \\
1143	4.628 \\
1144	4.632 \\
1145	4.636 \\
1146	4.639 \\
1147	4.644 \\
1148	4.649 \\
1149	4.654 \\
1150	4.658 \\
1151	4.662 \\
1152	4.667 \\
1153	4.671 \\
1154	4.675 \\
1155	4.68 \\
1156	4.685 \\
1157	4.69 \\
1158	4.695 \\
1159	4.699 \\
1160	4.703 \\
1161	4.708 \\
1162	4.712 \\
1163	4.716 \\
1164	4.72 \\
1165	4.724 \\
1166	4.728 \\
1167	4.732 \\
1168	4.736 \\
1169	4.741 \\
1170	4.745 \\
1171	4.751 \\
1172	4.757 \\
1173	4.762 \\
1174	4.768 \\
1175	4.772 \\
1176	4.777 \\
1177	4.782 \\
1178	4.786 \\
1179	4.79 \\
1180	4.795 \\
1181	4.8 \\
1182	4.804 \\
1183	4.809 \\
1184	4.815 \\
1185	4.82 \\
1186	4.824 \\
1187	4.829 \\
1188	4.833 \\
1189	4.839 \\
1190	4.843 \\
1191	4.847 \\
1192	4.851 \\
1193	4.856 \\
1194	4.86 \\
1195	4.865 \\
1196	4.869 \\
1197	4.873 \\
1198	4.878 \\
1199	4.883 \\
1200	4.887 \\
1201	4.891 \\
1202	4.896 \\
1203	4.9 \\
1204	4.904 \\
1205	4.909 \\
1206	4.913 \\
1207	4.919 \\
1208	4.924 \\
1209	4.929 \\
1210	4.935 \\
1211	4.939 \\
1212	4.943 \\
1213	4.948 \\
1214	4.953 \\
1215	4.958 \\
1216	4.963 \\
1217	4.968 \\
1218	4.972 \\
1219	4.976 \\
1220	4.981 \\
1221	4.985 \\
1222	4.989 \\
1223	4.994 \\
1224	4.998 \\
1225	5.002 \\
1226	5.006 \\
1227	5.01 \\
1228	5.014 \\
1229	5.019 \\
1230	5.024 \\
1231	5.027 \\
1232	5.032 \\
1233	5.037 \\
1234	5.042 \\
1235	5.046 \\
1236	5.05 \\
1237	5.055 \\
1238	5.059 \\
1239	5.062 \\
1240	5.066 \\
1241	5.07 \\
1242	5.074 \\
1243	5.079 \\
1244	5.084 \\
1245	5.088 \\
1246	5.093 \\
1247	5.097 \\
1248	5.1 \\
1249	5.105 \\
1250	5.11 \\
1251	5.114 \\
1252	5.118 \\
1253	5.123 \\
1254	5.128 \\
1255	5.131 \\
1256	5.135 \\
1257	5.14 \\
1258	5.145 \\
1259	5.149 \\
1260	5.152 \\
1261	5.156 \\
1262	5.161 \\
1263	5.165 \\
1264	5.169 \\
1265	5.174 \\
1266	5.179 \\
1267	5.184 \\
1268	5.187 \\
1269	5.191 \\
1270	5.195 \\
1271	5.198 \\
1272	5.203 \\
1273	5.208 \\
1274	5.212 \\
1275	5.215 \\
1276	5.22 \\
1277	5.224 \\
1278	5.229 \\
1279	5.233 \\
1280	5.237 \\
1281	5.241 \\
1282	5.246 \\
1283	5.25 \\
1284	5.254 \\
1285	5.259 \\
1286	5.264 \\
1287	5.268 \\
1288	5.273 \\
1289	5.277 \\
1290	5.28 \\
1291	5.284 \\
1292	5.289 \\
1293	5.294 \\
1294	5.298 \\
1295	5.302 \\
1296	5.307 \\
1297	5.312 \\
1298	5.316 \\
1299	5.32 \\
1300	5.325 \\
1301	5.328 \\
1302	5.332 \\
1303	5.336 \\
1304	5.339 \\
1305	5.344 \\
1306	5.347 \\
1307	5.351 \\
1308	5.356 \\
1309	5.36 \\
1310	5.364 \\
1311	5.369 \\
1312	5.374 \\
1313	5.379 \\
1314	5.383 \\
1315	5.388 \\
1316	5.393 \\
1317	5.397 \\
1318	5.402 \\
1319	5.406 \\
1320	5.409 \\
1321	5.414 \\
1322	5.418 \\
1323	5.422 \\
1324	5.425 \\
1325	5.43 \\
1326	5.434 \\
1327	5.437 \\
1328	5.441 \\
1329	5.446 \\
1330	5.449 \\
1331	5.453 \\
1332	5.456 \\
1333	5.46 \\
1334	5.464 \\
1335	5.467 \\
1336	5.471 \\
1337	5.475 \\
1338	5.48 \\
1339	5.483 \\
1340	5.487 \\
1341	5.491 \\
1342	5.496 \\
1343	5.502 \\
1344	5.507 \\
1345	5.51 \\
1346	5.513 \\
1347	5.519 \\
1348	5.522 \\
1349	5.527 \\
1350	5.531 \\
1351	5.536 \\
1352	5.539 \\
1353	5.543 \\
1354	5.548 \\
1355	5.552 \\
1356	5.556 \\
1357	5.561 \\
1358	5.564 \\
1359	5.568 \\
1360	5.572 \\
1361	5.577 \\
1362	5.581 \\
1363	5.586 \\
1364	5.59 \\
1365	5.595 \\
1366	5.599 \\
1367	5.605 \\
1368	5.61 \\
1369	5.614 \\
1370	5.619 \\
1371	5.623 \\
1372	5.628 \\
1373	5.632 \\
1374	5.636 \\
1375	5.64 \\
1376	5.646 \\
1377	5.651 \\
1378	5.655 \\
1379	5.661 \\
1380	5.666 \\
1381	5.67 \\
1382	5.674 \\
1383	5.68 \\
1384	5.684 \\
1385	5.689 \\
1386	5.692 \\
1387	5.697 \\
1388	5.702 \\
1389	5.706 \\
1390	5.711 \\
1391	5.716 \\
1392	5.72 \\
1393	5.725 \\
1394	5.729 \\
1395	5.733 \\
1396	5.738 \\
1397	5.742 \\
1398	5.747 \\
1399	5.751 \\
1400	5.756 \\
1401	5.761 \\
1402	5.765 \\
1403	5.769 \\
1404	5.773 \\
1405	5.777 \\
1406	5.781 \\
1407	5.784 \\
1408	5.788 \\
1409	5.793 \\
1410	5.797 \\
1411	5.801 \\
1412	5.805 \\
1413	5.809 \\
1414	5.813 \\
1415	5.818 \\
1416	5.822 \\
1417	5.826 \\
1418	5.829 \\
1419	5.833 \\
1420	5.837 \\
1421	5.84 \\
1422	5.844 \\
1423	5.849 \\
1424	5.853 \\
1425	5.857 \\
1426	5.861 \\
1427	5.866 \\
1428	5.869 \\
1429	5.874 \\
1430	5.879 \\
1431	5.883 \\
1432	5.888 \\
1433	5.893 \\
1434	5.896 \\
1435	5.901 \\
1436	5.905 \\
1437	5.91 \\
1438	5.915 \\
1439	5.918 \\
1440	5.923 \\
1441	5.927 \\
1442	5.932 \\
1443	5.936 \\
1444	5.941 \\
1445	5.945 \\
1446	5.949 \\
1447	5.953 \\
1448	5.957 \\
1449	5.961 \\
1450	5.964 \\
1451	5.968 \\
1452	5.972 \\
1453	5.976 \\
1454	5.982 \\
1455	5.986 \\
1456	5.99 \\
1457	5.994 \\
1458	5.998 \\
1459	6.002 \\
1460	6.006 \\
1461	6.011 \\
1462	6.015 \\
1463	6.019 \\
1464	6.023 \\
1465	6.027 \\
1466	6.032 \\
1467	6.035 \\
1468	6.039 \\
1469	6.043 \\
1470	6.047 \\
1471	6.051 \\
1472	6.055 \\
1473	6.059 \\
1474	6.063 \\
1475	6.066 \\
1476	6.071 \\
1477	6.076 \\
1478	6.08 \\
1479	6.086 \\
1480	6.09 \\
1481	6.094 \\
1482	6.099 \\
1483	6.103 \\
1484	6.107 \\
1485	6.112 \\
1486	6.117 \\
1487	6.121 \\
1488	6.126 \\
1489	6.13 \\
1490	6.134 \\
1491	6.139 \\
1492	6.143 \\
1493	6.147 \\
1494	6.151 \\
1495	6.155 \\
1496	6.159 \\
1497	6.164 \\
1498	6.167 \\
1499	6.172 \\
1500	6.175 \\
1501	6.179 \\
1502	6.183 \\
1503	6.187 \\
1504	6.191 \\
1505	6.195 \\
1506	6.2 \\
1507	6.203 \\
1508	6.208 \\
1509	6.211 \\
1510	6.214 \\
1511	6.217 \\
1512	6.222 \\
1513	6.225 \\
1514	6.23 \\
1515	6.234 \\
1516	6.237 \\
1517	6.241 \\
1518	6.246 \\
1519	6.25 \\
1520	6.255 \\
1521	6.259 \\
1522	6.263 \\
1523	6.267 \\
1524	6.27 \\
1525	6.274 \\
1526	6.278 \\
1527	6.282 \\
1528	6.287 \\
1529	6.29 \\
1530	6.294 \\
1531	6.298 \\
1532	6.303 \\
1533	6.307 \\
1534	6.311 \\
1535	6.315 \\
1536	6.321 \\
1537	6.326 \\
1538	6.33 \\
1539	6.335 \\
1540	6.339 \\
1541	6.344 \\
1542	6.348 \\
1543	6.352 \\
1544	6.357 \\
1545	6.36 \\
1546	6.364 \\
1547	6.367 \\
1548	6.372 \\
1549	6.376 \\
1550	6.382 \\
1551	6.387 \\
1552	6.391 \\
1553	6.395 \\
1554	6.398 \\
1555	6.404 \\
1556	6.409 \\
1557	6.413 \\
1558	6.417 \\
1559	6.421 \\
1560	6.427 \\
1561	6.431 \\
1562	6.435 \\
1563	6.44 \\
1564	6.445 \\
1565	6.448 \\
1566	6.453 \\
1567	6.457 \\
1568	6.461 \\
1569	6.466 \\
1570	6.47 \\
1571	6.474 \\
1572	6.478 \\
1573	6.483 \\
1574	6.49 \\
1575	6.494 \\
1576	6.498 \\
1577	6.502 \\
1578	6.506 \\
1579	6.509 \\
1580	6.514 \\
1581	6.517 \\
1582	6.521 \\
1583	6.526 \\
1584	6.529 \\
1585	6.534 \\
1586	6.537 \\
1587	6.542 \\
1588	6.545 \\
1589	6.549 \\
1590	6.553 \\
1591	6.556 \\
1592	6.56 \\
1593	6.564 \\
1594	6.568 \\
1595	6.571 \\
1596	6.575 \\
1597	6.58 \\
1598	6.583 \\
1599	6.587 \\
1600	6.591 \\
1601	6.595 \\
1602	6.6 \\
1603	6.605 \\
1604	6.609 \\
1605	6.615 \\
1606	6.62 \\
1607	6.626 \\
1608	6.631 \\
1609	6.634 \\
1610	6.638 \\
1611	6.641 \\
1612	6.645 \\
1613	6.649 \\
1614	6.653 \\
1615	6.657 \\
1616	6.66 \\
1617	6.665 \\
1618	6.668 \\
1619	6.673 \\
1620	6.678 \\
1621	6.682 \\
1622	6.687 \\
1623	6.69 \\
1624	6.694 \\
1625	6.698 \\
1626	6.702 \\
1627	6.705 \\
1628	6.709 \\
1629	6.713 \\
1630	6.716 \\
1631	6.72 \\
1632	6.724 \\
1633	6.728 \\
1634	6.732 \\
1635	6.735 \\
1636	6.739 \\
1637	6.744 \\
1638	6.749 \\
1639	6.753 \\
1640	6.758 \\
1641	6.762 \\
1642	6.767 \\
1643	6.772 \\
1644	6.775 \\
1645	6.781 \\
1646	6.786 \\
1647	6.791 \\
1648	6.796 \\
1649	6.801 \\
1650	6.805 \\
1651	6.809 \\
1652	6.814 \\
1653	6.818 \\
1654	6.822 \\
1655	6.827 \\
1656	6.832 \\
1657	6.837 \\
1658	6.842 \\
1659	6.846 \\
1660	6.852 \\
1661	6.856 \\
1662	6.86 \\
1663	6.865 \\
1664	6.87 \\
1665	6.875 \\
1666	6.879 \\
1667	6.884 \\
1668	6.889 \\
1669	6.894 \\
1670	6.898 \\
1671	6.903 \\
1672	6.908 \\
1673	6.913 \\
1674	6.917 \\
1675	6.922 \\
1676	6.927 \\
1677	6.932 \\
1678	6.937 \\
1679	6.942 \\
1680	6.948 \\
1681	6.952 \\
1682	6.956 \\
1683	6.961 \\
1684	6.965 \\
1685	6.971 \\
1686	6.975 \\
1687	6.979 \\
1688	6.984 \\
1689	6.989 \\
1690	6.993 \\
1691	6.997 \\
1692	7.002 \\
1693	7.006 \\
1694	7.011 \\
1695	7.015 \\
1696	7.019 \\
1697	7.024 \\
1698	7.029 \\
1699	7.033 \\
1700	7.038 \\
1701	7.042 \\
1702	7.046 \\
1703	7.051 \\
1704	7.056 \\
1705	7.06 \\
1706	7.065 \\
1707	7.069 \\
1708	7.074 \\
1709	7.079 \\
1710	7.083 \\
1711	7.088 \\
1712	7.092 \\
1713	7.097 \\
1714	7.102 \\
1715	7.106 \\
1716	7.111 \\
1717	7.116 \\
1718	7.121 \\
1719	7.126 \\
1720	7.131 \\
1721	7.136 \\
1722	7.141 \\
1723	7.146 \\
1724	7.149 \\
1725	7.155 \\
1726	7.159 \\
1727	7.164 \\
1728	7.169 \\
1729	7.175 \\
1730	7.18 \\
1731	7.185 \\
1732	7.19 \\
1733	7.194 \\
1734	7.199 \\
1735	7.203 \\
1736	7.207 \\
1737	7.211 \\
1738	7.216 \\
1739	7.222 \\
1740	7.227 \\
1741	7.231 \\
1742	7.236 \\
1743	7.24 \\
1744	7.246 \\
1745	7.251 \\
1746	7.255 \\
1747	7.261 \\
1748	7.266 \\
1749	7.271 \\
1750	7.275 \\
1751	7.28 \\
1752	7.286 \\
1753	7.29 \\
1754	7.296 \\
1755	7.3 \\
1756	7.304 \\
1757	7.309 \\
1758	7.314 \\
1759	7.318 \\
1760	7.323 \\
1761	7.328 \\
1762	7.333 \\
1763	7.338 \\
1764	7.343 \\
1765	7.347 \\
1766	7.353 \\
1767	7.359 \\
1768	7.365 \\
1769	7.371 \\
1770	7.376 \\
1771	7.381 \\
1772	7.385 \\
1773	7.39 \\
1774	7.395 \\
1775	7.4 \\
1776	7.405 \\
1777	7.409 \\
1778	7.413 \\
1779	7.418 \\
1780	7.423 \\
1781	7.427 \\
1782	7.432 \\
1783	7.436 \\
1784	7.441 \\
1785	7.445 \\
1786	7.449 \\
1787	7.454 \\
1788	7.458 \\
1789	7.463 \\
1790	7.467 \\
1791	7.472 \\
1792	7.478 \\
1793	7.484 \\
1794	7.488 \\
1795	7.492 \\
1796	7.497 \\
1797	7.501 \\
1798	7.505 \\
1799	7.508 \\
1800	7.513 \\
1801	7.517 \\
1802	7.521 \\
1803	7.525 \\
1804	7.53 \\
1805	7.534 \\
1806	7.539 \\
1807	7.543 \\
1808	7.547 \\
1809	7.55 \\
1810	7.555 \\
1811	7.559 \\
1812	7.563 \\
1813	7.567 \\
1814	7.572 \\
1815	7.575 \\
1816	7.579 \\
1817	7.584 \\
1818	7.589 \\
1819	7.593 \\
1820	7.598 \\
1821	7.603 \\
1822	7.606 \\
1823	7.611 \\
1824	7.614 \\
1825	7.618 \\
1826	7.622 \\
1827	7.626 \\
1828	7.63 \\
1829	7.634 \\
1830	7.639 \\
1831	7.644 \\
1832	7.649 \\
1833	7.653 \\
1834	7.658 \\
1835	7.661 \\
1836	7.666 \\
1837	7.671 \\
1838	7.676 \\
1839	7.681 \\
1840	7.687 \\
1841	7.692 \\
1842	7.698 \\
1843	7.702 \\
1844	7.707 \\
1845	7.713 \\
1846	7.717 \\
1847	7.722 \\
1848	7.726 \\
1849	7.732 \\
1850	7.737 \\
1851	7.743 \\
1852	7.747 \\
1853	7.751 \\
1854	7.756 \\
1855	7.762 \\
1856	7.766 \\
1857	7.771 \\
1858	7.775 \\
1859	7.781 \\
1860	7.785 \\
1861	7.789 \\
1862	7.793 \\
1863	7.798 \\
1864	7.802 \\
1865	7.806 \\
1866	7.81 \\
1867	7.814 \\
1868	7.819 \\
1869	7.823 \\
1870	7.828 \\
1871	7.832 \\
1872	7.837 \\
1873	7.841 \\
1874	7.846 \\
1875	7.851 \\
1876	7.855 \\
1877	7.86 \\
1878	7.864 \\
1879	7.868 \\
1880	7.873 \\
1881	7.877 \\
1882	7.882 \\
1883	7.886 \\
1884	7.892 \\
1885	7.897 \\
1886	7.902 \\
1887	7.907 \\
1888	7.912 \\
1889	7.917 \\
1890	7.92 \\
1891	7.925 \\
1892	7.929 \\
1893	7.933 \\
1894	7.938 \\
1895	7.942 \\
1896	7.947 \\
1897	7.952 \\
1898	7.956 \\
1899	7.96 \\
1900	7.966 \\
1901	7.971 \\
1902	7.976 \\
1903	7.98 \\
1904	7.985 \\
1905	7.99 \\
1906	7.994 \\
1907	7.998 \\
1908	8.002 \\
1909	8.008 \\
1910	8.013 \\
1911	8.019 \\
1912	8.023 \\
1913	8.028 \\
1914	8.033 \\
1915	8.038 \\
1916	8.043 \\
1917	8.048 \\
1918	8.053 \\
1919	8.057 \\
1920	8.063 \\
1921	8.068 \\
1922	8.074 \\
1923	8.079 \\
1924	8.085 \\
1925	8.09 \\
1926	8.095 \\
1927	8.1 \\
1928	8.105 \\
1929	8.11 \\
1930	8.115 \\
1931	8.119 \\
1932	8.124 \\
1933	8.129 \\
1934	8.134 \\
1935	8.138 \\
1936	8.143 \\
1937	8.146 \\
1938	8.15 \\
1939	8.155 \\
1940	8.159 \\
1941	8.163 \\
1942	8.167 \\
1943	8.172 \\
1944	8.177 \\
1945	8.181 \\
1946	8.185 \\
1947	8.189 \\
1948	8.192 \\
1949	8.197 \\
1950	8.2 \\
1951	8.205 \\
1952	8.209 \\
1953	8.213 \\
1954	8.217 \\
1955	8.22 \\
1956	8.224 \\
1957	8.229 \\
1958	8.234 \\
1959	8.238 \\
1960	8.242 \\
1961	8.246 \\
1962	8.249 \\
1963	8.253 \\
1964	8.256 \\
1965	8.26 \\
1966	8.264 \\
1967	8.269 \\
1968	8.273 \\
1969	8.278 \\
1970	8.281 \\
1971	8.287 \\
1972	8.292 \\
1973	8.297 \\
1974	8.303 \\
1975	8.308 \\
1976	8.312 \\
1977	8.316 \\
1978	8.32 \\
1979	8.323 \\
1980	8.328 \\
1981	8.332 \\
1982	8.336 \\
1983	8.341 \\
1984	8.346 \\
1985	8.35 \\
1986	8.353 \\
1987	8.356 \\
1988	8.36 \\
1989	8.364 \\
1990	8.368 \\
1991	8.373 \\
1992	8.377 \\
1993	8.38 \\
1994	8.385 \\
1995	8.388 \\
1996	8.392 \\
1997	8.396 \\
1998	8.4 \\
1999	8.403 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={64bit input, trace length 20},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-5.9337, ymax=124.6077
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.006 \\
1	0.009 \\
2	0.012 \\
3	0.016 \\
4	0.019 \\
5	0.022 \\
6	0.024 \\
7	0.026 \\
8	0.029 \\
9	0.031 \\
10	0.033 \\
11	0.035 \\
12	0.037 \\
13	0.039 \\
14	0.041 \\
15	0.044 \\
16	0.046 \\
17	0.048 \\
18	0.051 \\
19	0.054 \\
20	0.056 \\
21	0.058 \\
22	0.061 \\
23	0.063 \\
24	0.064 \\
25	0.066 \\
26	0.069 \\
27	0.072 \\
28	0.074 \\
29	0.077 \\
30	0.08 \\
31	0.083 \\
32	0.086 \\
33	0.088 \\
34	0.091 \\
35	0.094 \\
36	0.096 \\
37	0.099 \\
38	0.102 \\
39	0.105 \\
40	0.107 \\
41	0.11 \\
42	0.114 \\
43	0.117 \\
44	0.121 \\
45	0.124 \\
46	0.128 \\
47	0.13 \\
48	0.132 \\
49	0.135 \\
50	0.137 \\
51	0.14 \\
52	0.143 \\
53	0.146 \\
54	0.148 \\
55	0.152 \\
56	0.155 \\
57	0.158 \\
58	0.161 \\
59	0.164 \\
60	0.168 \\
61	0.171 \\
62	0.174 \\
63	0.177 \\
64	0.181 \\
65	0.185 \\
66	0.189 \\
67	0.191 \\
68	0.195 \\
69	0.199 \\
70	0.201 \\
71	0.205 \\
72	0.209 \\
73	0.213 \\
74	0.217 \\
75	0.22 \\
76	0.224 \\
77	0.227 \\
78	0.232 \\
79	0.235 \\
80	0.239 \\
81	0.243 \\
82	0.247 \\
83	0.251 \\
84	0.254 \\
85	0.258 \\
86	0.263 \\
87	0.267 \\
88	0.27 \\
89	0.275 \\
90	0.279 \\
91	0.283 \\
92	0.286 \\
93	0.29 \\
94	0.294 \\
95	0.298 \\
96	0.302 \\
97	0.306 \\
98	0.311 \\
99	0.315 \\
100	0.318 \\
101	0.324 \\
102	0.328 \\
103	0.333 \\
104	0.337 \\
105	0.343 \\
106	0.347 \\
107	0.352 \\
108	0.356 \\
109	0.36 \\
110	0.364 \\
111	0.368 \\
112	0.372 \\
113	0.377 \\
114	0.381 \\
115	0.385 \\
116	0.39 \\
117	0.394 \\
118	0.399 \\
119	0.404 \\
120	0.41 \\
121	0.414 \\
122	0.42 \\
123	0.425 \\
124	0.43 \\
125	0.435 \\
126	0.44 \\
127	0.444 \\
128	0.45 \\
129	0.455 \\
130	0.461 \\
131	0.466 \\
132	0.47 \\
133	0.476 \\
134	0.481 \\
135	0.486 \\
136	0.492 \\
137	0.497 \\
138	0.502 \\
139	0.509 \\
140	0.513 \\
141	0.519 \\
142	0.524 \\
143	0.53 \\
144	0.535 \\
145	0.541 \\
146	0.547 \\
147	0.553 \\
148	0.559 \\
149	0.564 \\
150	0.57 \\
151	0.576 \\
152	0.582 \\
153	0.587 \\
154	0.593 \\
155	0.599 \\
156	0.605 \\
157	0.611 \\
158	0.617 \\
159	0.623 \\
160	0.629 \\
161	0.635 \\
162	0.642 \\
163	0.648 \\
164	0.654 \\
165	0.66 \\
166	0.666 \\
167	0.672 \\
168	0.679 \\
169	0.685 \\
170	0.691 \\
171	0.696 \\
172	0.703 \\
173	0.711 \\
174	0.718 \\
175	0.724 \\
176	0.73 \\
177	0.736 \\
178	0.743 \\
179	0.75 \\
180	0.757 \\
181	0.763 \\
182	0.769 \\
183	0.776 \\
184	0.782 \\
185	0.789 \\
186	0.795 \\
187	0.802 \\
188	0.81 \\
189	0.817 \\
190	0.824 \\
191	0.832 \\
192	0.838 \\
193	0.845 \\
194	0.851 \\
195	0.859 \\
196	0.867 \\
197	0.874 \\
198	0.881 \\
199	0.89 \\
200	0.897 \\
201	0.904 \\
202	0.912 \\
203	0.92 \\
204	0.927 \\
205	0.935 \\
206	0.944 \\
207	0.952 \\
208	0.959 \\
209	0.966 \\
210	0.974 \\
211	0.981 \\
212	0.99 \\
213	0.997 \\
214	1.006 \\
215	1.013 \\
216	1.021 \\
217	1.029 \\
218	1.037 \\
219	1.045 \\
220	1.054 \\
221	1.062 \\
222	1.07 \\
223	1.077 \\
224	1.086 \\
225	1.094 \\
226	1.102 \\
227	1.111 \\
228	1.119 \\
229	1.127 \\
230	1.135 \\
231	1.143 \\
232	1.15 \\
233	1.158 \\
234	1.167 \\
235	1.176 \\
236	1.185 \\
237	1.193 \\
238	1.202 \\
239	1.21 \\
240	1.219 \\
241	1.227 \\
242	1.235 \\
243	1.244 \\
244	1.253 \\
245	1.263 \\
246	1.271 \\
247	1.28 \\
248	1.289 \\
249	1.298 \\
250	1.306 \\
251	1.317 \\
252	1.326 \\
253	1.334 \\
254	1.343 \\
255	1.352 \\
256	1.36 \\
257	1.37 \\
258	1.379 \\
259	1.388 \\
260	1.398 \\
261	1.407 \\
262	1.417 \\
263	1.426 \\
264	1.436 \\
265	1.446 \\
266	1.456 \\
267	1.465 \\
268	1.475 \\
269	1.486 \\
270	1.496 \\
271	1.505 \\
272	1.514 \\
273	1.524 \\
274	1.534 \\
275	1.545 \\
276	1.555 \\
277	1.565 \\
278	1.576 \\
279	1.585 \\
280	1.596 \\
281	1.606 \\
282	1.615 \\
283	1.625 \\
284	1.635 \\
285	1.645 \\
286	1.656 \\
287	1.666 \\
288	1.676 \\
289	1.687 \\
290	1.699 \\
291	1.71 \\
292	1.72 \\
293	1.731 \\
294	1.741 \\
295	1.751 \\
296	1.762 \\
297	1.772 \\
298	1.783 \\
299	1.793 \\
300	1.805 \\
301	1.815 \\
302	1.826 \\
303	1.837 \\
304	1.849 \\
305	1.86 \\
306	1.871 \\
307	1.882 \\
308	1.894 \\
309	1.905 \\
310	1.917 \\
311	1.928 \\
312	1.939 \\
313	1.951 \\
314	1.964 \\
315	1.975 \\
316	1.988 \\
317	1.999 \\
318	2.01 \\
319	2.022 \\
320	2.034 \\
321	2.046 \\
322	2.059 \\
323	2.07 \\
324	2.082 \\
325	2.094 \\
326	2.107 \\
327	2.119 \\
328	2.132 \\
329	2.145 \\
330	2.157 \\
331	2.169 \\
332	2.182 \\
333	2.194 \\
334	2.207 \\
335	2.22 \\
336	2.233 \\
337	2.245 \\
338	2.258 \\
339	2.27 \\
340	2.284 \\
341	2.297 \\
342	2.31 \\
343	2.322 \\
344	2.335 \\
345	2.348 \\
346	2.361 \\
347	2.373 \\
348	2.385 \\
349	2.397 \\
350	2.41 \\
351	2.424 \\
352	2.437 \\
353	2.45 \\
354	2.464 \\
355	2.477 \\
356	2.491 \\
357	2.505 \\
358	2.519 \\
359	2.532 \\
360	2.545 \\
361	2.56 \\
362	2.573 \\
363	2.587 \\
364	2.6 \\
365	2.615 \\
366	2.628 \\
367	2.642 \\
368	2.656 \\
369	2.669 \\
370	2.684 \\
371	2.699 \\
372	2.716 \\
373	2.729 \\
374	2.743 \\
375	2.757 \\
376	2.771 \\
377	2.784 \\
378	2.797 \\
379	2.811 \\
380	2.827 \\
381	2.84 \\
382	2.854 \\
383	2.87 \\
384	2.884 \\
385	2.898 \\
386	2.914 \\
387	2.929 \\
388	2.943 \\
389	2.958 \\
390	2.972 \\
391	2.987 \\
392	3.002 \\
393	3.017 \\
394	3.031 \\
395	3.046 \\
396	3.061 \\
397	3.077 \\
398	3.092 \\
399	3.107 \\
400	3.122 \\
401	3.137 \\
402	3.152 \\
403	3.167 \\
404	3.183 \\
405	3.199 \\
406	3.216 \\
407	3.231 \\
408	3.246 \\
409	3.261 \\
410	3.276 \\
411	3.292 \\
412	3.307 \\
413	3.322 \\
414	3.337 \\
415	3.353 \\
416	3.368 \\
417	3.385 \\
418	3.401 \\
419	3.417 \\
420	3.433 \\
421	3.449 \\
422	3.468 \\
423	3.485 \\
424	3.502 \\
425	3.52 \\
426	3.539 \\
427	3.558 \\
428	3.578 \\
429	3.597 \\
430	3.615 \\
431	3.635 \\
432	3.658 \\
433	3.681 \\
434	3.7 \\
435	3.725 \\
436	3.743 \\
437	3.762 \\
438	3.782 \\
439	3.804 \\
440	3.828 \\
441	3.847 \\
442	3.864 \\
443	3.883 \\
444	3.902 \\
445	3.92 \\
446	3.939 \\
447	3.956 \\
448	3.974 \\
449	3.992 \\
450	4.011 \\
451	4.031 \\
452	4.051 \\
453	4.072 \\
454	4.092 \\
455	4.11 \\
456	4.13 \\
457	4.15 \\
458	4.169 \\
459	4.188 \\
460	4.207 \\
461	4.227 \\
462	4.25 \\
463	4.27 \\
464	4.292 \\
465	4.313 \\
466	4.34 \\
467	4.365 \\
468	4.389 \\
469	4.411 \\
470	4.438 \\
471	4.459 \\
472	4.477 \\
473	4.498 \\
474	4.518 \\
475	4.538 \\
476	4.562 \\
477	4.579 \\
478	4.598 \\
479	4.617 \\
480	4.635 \\
481	4.654 \\
482	4.673 \\
483	4.691 \\
484	4.712 \\
485	4.732 \\
486	4.751 \\
487	4.771 \\
488	4.789 \\
489	4.809 \\
490	4.828 \\
491	4.848 \\
492	4.867 \\
493	4.887 \\
494	4.907 \\
495	4.927 \\
496	4.948 \\
497	4.967 \\
498	4.988 \\
499	5.009 \\
500	5.03 \\
501	5.05 \\
502	5.07 \\
503	5.09 \\
504	5.11 \\
505	5.13 \\
506	5.15 \\
507	5.17 \\
508	5.19 \\
509	5.21 \\
510	5.23 \\
511	5.251 \\
512	5.277 \\
513	5.296 \\
514	5.318 \\
515	5.338 \\
516	5.361 \\
517	5.383 \\
518	5.404 \\
519	5.425 \\
520	5.449 \\
521	5.47 \\
522	5.491 \\
523	5.512 \\
524	5.533 \\
525	5.555 \\
526	5.576 \\
527	5.599 \\
528	5.621 \\
529	5.642 \\
530	5.663 \\
531	5.688 \\
532	5.711 \\
533	5.732 \\
534	5.754 \\
535	5.776 \\
536	5.799 \\
537	5.82 \\
538	5.843 \\
539	5.865 \\
540	5.887 \\
541	5.908 \\
542	5.93 \\
543	5.952 \\
544	5.974 \\
545	5.996 \\
546	6.019 \\
547	6.041 \\
548	6.064 \\
549	6.086 \\
550	6.108 \\
551	6.13 \\
552	6.152 \\
553	6.175 \\
554	6.198 \\
555	6.222 \\
556	6.245 \\
557	6.268 \\
558	6.293 \\
559	6.316 \\
560	6.339 \\
561	6.363 \\
562	6.386 \\
563	6.409 \\
564	6.432 \\
565	6.457 \\
566	6.48 \\
567	6.503 \\
568	6.526 \\
569	6.55 \\
570	6.574 \\
571	6.598 \\
572	6.622 \\
573	6.645 \\
574	6.668 \\
575	6.691 \\
576	6.717 \\
577	6.742 \\
578	6.767 \\
579	6.79 \\
580	6.815 \\
581	6.837 \\
582	6.861 \\
583	6.886 \\
584	6.911 \\
585	6.937 \\
586	6.962 \\
587	6.987 \\
588	7.012 \\
589	7.036 \\
590	7.061 \\
591	7.086 \\
592	7.111 \\
593	7.136 \\
594	7.161 \\
595	7.187 \\
596	7.211 \\
597	7.238 \\
598	7.265 \\
599	7.292 \\
600	7.318 \\
601	7.343 \\
602	7.369 \\
603	7.394 \\
604	7.42 \\
605	7.447 \\
606	7.475 \\
607	7.5 \\
608	7.527 \\
609	7.551 \\
610	7.58 \\
611	7.606 \\
612	7.634 \\
613	7.661 \\
614	7.688 \\
615	7.715 \\
616	7.742 \\
617	7.767 \\
618	7.795 \\
619	7.82 \\
620	7.844 \\
621	7.871 \\
622	7.898 \\
623	7.924 \\
624	7.951 \\
625	7.978 \\
626	8.005 \\
627	8.033 \\
628	8.06 \\
629	8.088 \\
630	8.118 \\
631	8.145 \\
632	8.173 \\
633	8.2 \\
634	8.231 \\
635	8.259 \\
636	8.287 \\
637	8.317 \\
638	8.345 \\
639	8.373 \\
640	8.399 \\
641	8.428 \\
642	8.456 \\
643	8.487 \\
644	8.518 \\
645	8.545 \\
646	8.576 \\
647	8.605 \\
648	8.632 \\
649	8.663 \\
650	8.693 \\
651	8.727 \\
652	8.755 \\
653	8.784 \\
654	8.814 \\
655	8.843 \\
656	8.872 \\
657	8.9 \\
658	8.93 \\
659	8.959 \\
660	8.988 \\
661	9.018 \\
662	9.046 \\
663	9.075 \\
664	9.105 \\
665	9.135 \\
666	9.165 \\
667	9.195 \\
668	9.225 \\
669	9.255 \\
670	9.285 \\
671	9.314 \\
672	9.346 \\
673	9.38 \\
674	9.413 \\
675	9.443 \\
676	9.475 \\
677	9.505 \\
678	9.534 \\
679	9.565 \\
680	9.596 \\
681	9.627 \\
682	9.656 \\
683	9.685 \\
684	9.718 \\
685	9.75 \\
686	9.783 \\
687	9.814 \\
688	9.848 \\
689	9.879 \\
690	9.91 \\
691	9.941 \\
692	9.973 \\
693	10.004 \\
694	10.037 \\
695	10.068 \\
696	10.1 \\
697	10.13 \\
698	10.162 \\
699	10.193 \\
700	10.225 \\
701	10.259 \\
702	10.29 \\
703	10.323 \\
704	10.354 \\
705	10.387 \\
706	10.419 \\
707	10.451 \\
708	10.486 \\
709	10.518 \\
710	10.55 \\
711	10.583 \\
712	10.616 \\
713	10.649 \\
714	10.68 \\
715	10.717 \\
716	10.749 \\
717	10.781 \\
718	10.814 \\
719	10.847 \\
720	10.881 \\
721	10.916 \\
722	10.948 \\
723	10.979 \\
724	11.012 \\
725	11.046 \\
726	11.081 \\
727	11.115 \\
728	11.148 \\
729	11.182 \\
730	11.216 \\
731	11.251 \\
732	11.283 \\
733	11.317 \\
734	11.351 \\
735	11.386 \\
736	11.423 \\
737	11.457 \\
738	11.492 \\
739	11.526 \\
740	11.56 \\
741	11.594 \\
742	11.629 \\
743	11.664 \\
744	11.702 \\
745	11.741 \\
746	11.776 \\
747	11.811 \\
748	11.847 \\
749	11.882 \\
750	11.915 \\
751	11.953 \\
752	11.988 \\
753	12.024 \\
754	12.059 \\
755	12.096 \\
756	12.129 \\
757	12.166 \\
758	12.202 \\
759	12.239 \\
760	12.273 \\
761	12.309 \\
762	12.346 \\
763	12.383 \\
764	12.419 \\
765	12.456 \\
766	12.49 \\
767	12.526 \\
768	12.563 \\
769	12.599 \\
770	12.635 \\
771	12.668 \\
772	12.707 \\
773	12.745 \\
774	12.783 \\
775	12.818 \\
776	12.854 \\
777	12.891 \\
778	12.928 \\
779	12.968 \\
780	13.005 \\
781	13.043 \\
782	13.083 \\
783	13.12 \\
784	13.155 \\
785	13.193 \\
786	13.232 \\
787	13.271 \\
788	13.309 \\
789	13.348 \\
790	13.386 \\
791	13.424 \\
792	13.462 \\
793	13.503 \\
794	13.547 \\
795	13.593 \\
796	13.637 \\
797	13.69 \\
798	13.745 \\
799	13.795 \\
800	13.852 \\
801	13.9 \\
802	13.944 \\
803	13.984 \\
804	14.025 \\
805	14.067 \\
806	14.114 \\
807	14.158 \\
808	14.203 \\
809	14.246 \\
810	14.291 \\
811	14.338 \\
812	14.382 \\
813	14.447 \\
814	14.515 \\
815	14.575 \\
816	14.615 \\
817	14.655 \\
818	14.698 \\
819	14.742 \\
820	14.784 \\
821	14.825 \\
822	14.867 \\
823	14.906 \\
824	14.947 \\
825	14.988 \\
826	15.031 \\
827	15.07 \\
828	15.111 \\
829	15.152 \\
830	15.193 \\
831	15.235 \\
832	15.277 \\
833	15.318 \\
834	15.36 \\
835	15.401 \\
836	15.443 \\
837	15.488 \\
838	15.529 \\
839	15.576 \\
840	15.621 \\
841	15.664 \\
842	15.712 \\
843	15.755 \\
844	15.798 \\
845	15.841 \\
846	15.883 \\
847	15.921 \\
848	15.964 \\
849	16.007 \\
850	16.052 \\
851	16.095 \\
852	16.137 \\
853	16.18 \\
854	16.223 \\
855	16.267 \\
856	16.31 \\
857	16.354 \\
858	16.397 \\
859	16.441 \\
860	16.485 \\
861	16.528 \\
862	16.572 \\
863	16.614 \\
864	16.661 \\
865	16.703 \\
866	16.747 \\
867	16.791 \\
868	16.836 \\
869	16.881 \\
870	16.928 \\
871	16.972 \\
872	17.012 \\
873	17.059 \\
874	17.105 \\
875	17.15 \\
876	17.194 \\
877	17.239 \\
878	17.285 \\
879	17.33 \\
880	17.375 \\
881	17.417 \\
882	17.464 \\
883	17.506 \\
884	17.549 \\
885	17.594 \\
886	17.639 \\
887	17.684 \\
888	17.731 \\
889	17.776 \\
890	17.822 \\
891	17.87 \\
892	17.916 \\
893	17.962 \\
894	18.009 \\
895	18.055 \\
896	18.102 \\
897	18.148 \\
898	18.194 \\
899	18.241 \\
900	18.287 \\
901	18.333 \\
902	18.377 \\
903	18.421 \\
904	18.466 \\
905	18.512 \\
906	18.559 \\
907	18.606 \\
908	18.653 \\
909	18.704 \\
910	18.752 \\
911	18.797 \\
912	18.845 \\
913	18.891 \\
914	18.94 \\
915	18.985 \\
916	19.032 \\
917	19.08 \\
918	19.131 \\
919	19.178 \\
920	19.224 \\
921	19.272 \\
922	19.321 \\
923	19.371 \\
924	19.42 \\
925	19.469 \\
926	19.518 \\
927	19.563 \\
928	19.612 \\
929	19.661 \\
930	19.708 \\
931	19.757 \\
932	19.807 \\
933	19.856 \\
934	19.906 \\
935	19.955 \\
936	20.004 \\
937	20.054 \\
938	20.104 \\
939	20.153 \\
940	20.2 \\
941	20.248 \\
942	20.297 \\
943	20.347 \\
944	20.396 \\
945	20.446 \\
946	20.495 \\
947	20.542 \\
948	20.595 \\
949	20.644 \\
950	20.692 \\
951	20.744 \\
952	20.798 \\
953	20.846 \\
954	20.896 \\
955	20.944 \\
956	20.994 \\
957	21.044 \\
958	21.094 \\
959	21.145 \\
960	21.194 \\
961	21.249 \\
962	21.299 \\
963	21.35 \\
964	21.399 \\
965	21.451 \\
966	21.503 \\
967	21.556 \\
968	21.608 \\
969	21.662 \\
970	21.715 \\
971	21.765 \\
972	21.818 \\
973	21.87 \\
974	21.922 \\
975	21.974 \\
976	22.025 \\
977	22.074 \\
978	22.126 \\
979	22.181 \\
980	22.234 \\
981	22.287 \\
982	22.337 \\
983	22.385 \\
984	22.435 \\
985	22.489 \\
986	22.536 \\
987	22.592 \\
988	22.645 \\
989	22.698 \\
990	22.752 \\
991	22.802 \\
992	22.856 \\
993	22.909 \\
994	22.963 \\
995	23.015 \\
996	23.069 \\
997	23.121 \\
998	23.174 \\
999	23.228 \\
1000	23.282 \\
1001	23.336 \\
1002	23.39 \\
1003	23.442 \\
1004	23.5 \\
1005	23.565 \\
1006	23.63 \\
1007	23.699 \\
1008	23.773 \\
1009	23.846 \\
1010	23.917 \\
1011	23.979 \\
1012	24.034 \\
1013	24.092 \\
1014	24.154 \\
1015	24.217 \\
1016	24.279 \\
1017	24.349 \\
1018	24.409 \\
1019	24.479 \\
1020	24.546 \\
1021	24.602 \\
1022	24.657 \\
1023	24.711 \\
1024	24.768 \\
1025	24.824 \\
1026	24.881 \\
1027	24.937 \\
1028	24.994 \\
1029	25.05 \\
1030	25.106 \\
1031	25.163 \\
1032	25.224 \\
1033	25.281 \\
1034	25.338 \\
1035	25.398 \\
1036	25.455 \\
1037	25.511 \\
1038	25.569 \\
1039	25.626 \\
1040	25.684 \\
1041	25.744 \\
1042	25.803 \\
1043	25.86 \\
1044	25.918 \\
1045	25.976 \\
1046	26.034 \\
1047	26.093 \\
1048	26.148 \\
1049	26.206 \\
1050	26.265 \\
1051	26.324 \\
1052	26.382 \\
1053	26.441 \\
1054	26.499 \\
1055	26.554 \\
1056	26.613 \\
1057	26.672 \\
1058	26.732 \\
1059	26.791 \\
1060	26.85 \\
1061	26.913 \\
1062	26.973 \\
1063	27.032 \\
1064	27.091 \\
1065	27.15 \\
1066	27.209 \\
1067	27.27 \\
1068	27.329 \\
1069	27.385 \\
1070	27.442 \\
1071	27.507 \\
1072	27.568 \\
1073	27.627 \\
1074	27.684 \\
1075	27.746 \\
1076	27.807 \\
1077	27.865 \\
1078	27.925 \\
1079	27.986 \\
1080	28.047 \\
1081	28.109 \\
1082	28.17 \\
1083	28.232 \\
1084	28.29 \\
1085	28.357 \\
1086	28.416 \\
1087	28.477 \\
1088	28.535 \\
1089	28.597 \\
1090	28.656 \\
1091	28.719 \\
1092	28.781 \\
1093	28.842 \\
1094	28.904 \\
1095	28.963 \\
1096	29.022 \\
1097	29.085 \\
1098	29.147 \\
1099	29.21 \\
1100	29.267 \\
1101	29.331 \\
1102	29.399 \\
1103	29.461 \\
1104	29.524 \\
1105	29.587 \\
1106	29.648 \\
1107	29.712 \\
1108	29.775 \\
1109	29.836 \\
1110	29.899 \\
1111	29.958 \\
1112	30.023 \\
1113	30.086 \\
1114	30.146 \\
1115	30.208 \\
1116	30.271 \\
1117	30.337 \\
1118	30.397 \\
1119	30.459 \\
1120	30.522 \\
1121	30.585 \\
1122	30.648 \\
1123	30.715 \\
1124	30.775 \\
1125	30.838 \\
1126	30.901 \\
1127	30.964 \\
1128	31.027 \\
1129	31.09 \\
1130	31.161 \\
1131	31.227 \\
1132	31.287 \\
1133	31.349 \\
1134	31.413 \\
1135	31.476 \\
1136	31.539 \\
1137	31.603 \\
1138	31.667 \\
1139	31.732 \\
1140	31.796 \\
1141	31.861 \\
1142	31.925 \\
1143	31.989 \\
1144	32.054 \\
1145	32.118 \\
1146	32.182 \\
1147	32.247 \\
1148	32.312 \\
1149	32.375 \\
1150	32.436 \\
1151	32.501 \\
1152	32.567 \\
1153	32.629 \\
1154	32.692 \\
1155	32.76 \\
1156	32.822 \\
1157	32.888 \\
1158	32.949 \\
1159	33.015 \\
1160	33.081 \\
1161	33.148 \\
1162	33.214 \\
1163	33.281 \\
1164	33.347 \\
1165	33.406 \\
1166	33.473 \\
1167	33.547 \\
1168	33.628 \\
1169	33.715 \\
1170	33.803 \\
1171	33.895 \\
1172	33.972 \\
1173	34.04 \\
1174	34.109 \\
1175	34.186 \\
1176	34.261 \\
1177	34.336 \\
1178	34.411 \\
1179	34.488 \\
1180	34.58 \\
1181	34.658 \\
1182	34.732 \\
1183	34.8 \\
1184	34.873 \\
1185	34.945 \\
1186	35.015 \\
1187	35.093 \\
1188	35.164 \\
1189	35.237 \\
1190	35.303 \\
1191	35.377 \\
1192	35.445 \\
1193	35.517 \\
1194	35.603 \\
1195	35.672 \\
1196	35.755 \\
1197	35.829 \\
1198	35.898 \\
1199	35.965 \\
1200	36.029 \\
1201	36.096 \\
1202	36.164 \\
1203	36.233 \\
1204	36.302 \\
1205	36.368 \\
1206	36.43 \\
1207	36.499 \\
1208	36.569 \\
1209	36.638 \\
1210	36.708 \\
1211	36.778 \\
1212	36.847 \\
1213	36.917 \\
1214	36.983 \\
1215	37.049 \\
1216	37.116 \\
1217	37.185 \\
1218	37.251 \\
1219	37.321 \\
1220	37.391 \\
1221	37.461 \\
1222	37.53 \\
1223	37.6 \\
1224	37.663 \\
1225	37.733 \\
1226	37.804 \\
1227	37.874 \\
1228	37.944 \\
1229	38.015 \\
1230	38.086 \\
1231	38.154 \\
1232	38.225 \\
1233	38.292 \\
1234	38.364 \\
1235	38.435 \\
1236	38.502 \\
1237	38.573 \\
1238	38.65 \\
1239	38.725 \\
1240	38.793 \\
1241	38.865 \\
1242	38.942 \\
1243	39.015 \\
1244	39.088 \\
1245	39.161 \\
1246	39.232 \\
1247	39.303 \\
1248	39.376 \\
1249	39.448 \\
1250	39.52 \\
1251	39.593 \\
1252	39.662 \\
1253	39.736 \\
1254	39.805 \\
1255	39.874 \\
1256	39.946 \\
1257	40.019 \\
1258	40.09 \\
1259	40.163 \\
1260	40.232 \\
1261	40.302 \\
1262	40.375 \\
1263	40.44 \\
1264	40.514 \\
1265	40.586 \\
1266	40.659 \\
1267	40.733 \\
1268	40.807 \\
1269	40.878 \\
1270	40.949 \\
1271	41.023 \\
1272	41.097 \\
1273	41.17 \\
1274	41.243 \\
1275	41.314 \\
1276	41.389 \\
1277	41.462 \\
1278	41.536 \\
1279	41.61 \\
1280	41.68 \\
1281	41.757 \\
1282	41.832 \\
1283	41.905 \\
1284	41.98 \\
1285	42.05 \\
1286	42.125 \\
1287	42.196 \\
1288	42.271 \\
1289	42.347 \\
1290	42.419 \\
1291	42.488 \\
1292	42.564 \\
1293	42.636 \\
1294	42.713 \\
1295	42.788 \\
1296	42.865 \\
1297	42.941 \\
1298	43.016 \\
1299	43.093 \\
1300	43.169 \\
1301	43.245 \\
1302	43.321 \\
1303	43.398 \\
1304	43.474 \\
1305	43.561 \\
1306	43.654 \\
1307	43.758 \\
1308	43.858 \\
1309	43.958 \\
1310	44.047 \\
1311	44.134 \\
1312	44.218 \\
1313	44.308 \\
1314	44.398 \\
1315	44.489 \\
1316	44.567 \\
1317	44.642 \\
1318	44.72 \\
1319	44.798 \\
1320	44.876 \\
1321	44.954 \\
1322	45.033 \\
1323	45.108 \\
1324	45.185 \\
1325	45.264 \\
1326	45.343 \\
1327	45.422 \\
1328	45.502 \\
1329	45.584 \\
1330	45.663 \\
1331	45.741 \\
1332	45.82 \\
1333	45.895 \\
1334	45.971 \\
1335	46.051 \\
1336	46.129 \\
1337	46.208 \\
1338	46.288 \\
1339	46.368 \\
1340	46.447 \\
1341	46.526 \\
1342	46.606 \\
1343	46.682 \\
1344	46.766 \\
1345	46.843 \\
1346	46.923 \\
1347	47.004 \\
1348	47.083 \\
1349	47.164 \\
1350	47.244 \\
1351	47.325 \\
1352	47.405 \\
1353	47.483 \\
1354	47.559 \\
1355	47.641 \\
1356	47.721 \\
1357	47.802 \\
1358	47.88 \\
1359	47.963 \\
1360	48.044 \\
1361	48.124 \\
1362	48.206 \\
1363	48.288 \\
1364	48.369 \\
1365	48.452 \\
1366	48.53 \\
1367	48.611 \\
1368	48.693 \\
1369	48.777 \\
1370	48.858 \\
1371	48.939 \\
1372	49.02 \\
1373	49.101 \\
1374	49.184 \\
1375	49.267 \\
1376	49.35 \\
1377	49.432 \\
1378	49.515 \\
1379	49.598 \\
1380	49.68 \\
1381	49.757 \\
1382	49.84 \\
1383	49.923 \\
1384	50.007 \\
1385	50.09 \\
1386	50.173 \\
1387	50.257 \\
1388	50.337 \\
1389	50.421 \\
1390	50.496 \\
1391	50.575 \\
1392	50.658 \\
1393	50.742 \\
1394	50.826 \\
1395	50.91 \\
1396	50.994 \\
1397	51.078 \\
1398	51.162 \\
1399	51.238 \\
1400	51.322 \\
1401	51.402 \\
1402	51.486 \\
1403	51.561 \\
1404	51.648 \\
1405	51.734 \\
1406	51.819 \\
1407	51.908 \\
1408	51.993 \\
1409	52.078 \\
1410	52.164 \\
1411	52.249 \\
1412	52.335 \\
1413	52.422 \\
1414	52.508 \\
1415	52.595 \\
1416	52.682 \\
1417	52.765 \\
1418	52.854 \\
1419	52.94 \\
1420	53.026 \\
1421	53.113 \\
1422	53.198 \\
1423	53.284 \\
1424	53.372 \\
1425	53.459 \\
1426	53.551 \\
1427	53.657 \\
1428	53.775 \\
1429	53.886 \\
1430	53.991 \\
1431	54.089 \\
1432	54.187 \\
1433	54.289 \\
1434	54.393 \\
1435	54.499 \\
1436	54.587 \\
1437	54.675 \\
1438	54.765 \\
1439	54.853 \\
1440	54.941 \\
1441	55.029 \\
1442	55.118 \\
1443	55.2 \\
1444	55.288 \\
1445	55.377 \\
1446	55.465 \\
1447	55.551 \\
1448	55.641 \\
1449	55.727 \\
1450	55.812 \\
1451	55.9 \\
1452	55.988 \\
1453	56.072 \\
1454	56.16 \\
1455	56.249 \\
1456	56.338 \\
1457	56.427 \\
1458	56.516 \\
1459	56.604 \\
1460	56.693 \\
1461	56.782 \\
1462	56.874 \\
1463	56.963 \\
1464	57.047 \\
1465	57.138 \\
1466	57.228 \\
1467	57.318 \\
1468	57.404 \\
1469	57.484 \\
1470	57.575 \\
1471	57.665 \\
1472	57.757 \\
1473	57.847 \\
1474	57.937 \\
1475	58.022 \\
1476	58.112 \\
1477	58.202 \\
1478	58.289 \\
1479	58.376 \\
1480	58.458 \\
1481	58.548 \\
1482	58.635 \\
1483	58.728 \\
1484	58.82 \\
1485	58.911 \\
1486	59.002 \\
1487	59.094 \\
1488	59.186 \\
1489	59.278 \\
1490	59.376 \\
1491	59.468 \\
1492	59.56 \\
1493	59.649 \\
1494	59.742 \\
1495	59.835 \\
1496	59.928 \\
1497	60.02 \\
1498	60.112 \\
1499	60.205 \\
1500	60.294 \\
1501	60.387 \\
1502	60.481 \\
1503	60.569 \\
1504	60.662 \\
1505	60.758 \\
1506	60.851 \\
1507	60.945 \\
1508	61.038 \\
1509	61.131 \\
1510	61.226 \\
1511	61.318 \\
1512	61.411 \\
1513	61.499 \\
1514	61.594 \\
1515	61.683 \\
1516	61.778 \\
1517	61.869 \\
1518	61.954 \\
1519	62.048 \\
1520	62.143 \\
1521	62.238 \\
1522	62.334 \\
1523	62.429 \\
1524	62.532 \\
1525	62.625 \\
1526	62.722 \\
1527	62.818 \\
1528	62.908 \\
1529	63.002 \\
1530	63.098 \\
1531	63.193 \\
1532	63.289 \\
1533	63.386 \\
1534	63.481 \\
1535	63.593 \\
1536	63.705 \\
1537	63.834 \\
1538	63.957 \\
1539	64.063 \\
1540	64.172 \\
1541	64.276 \\
1542	64.388 \\
1543	64.505 \\
1544	64.612 \\
1545	64.71 \\
1546	64.809 \\
1547	64.91 \\
1548	65.012 \\
1549	65.11 \\
1550	65.203 \\
1551	65.3 \\
1552	65.398 \\
1553	65.496 \\
1554	65.59 \\
1555	65.689 \\
1556	65.788 \\
1557	65.885 \\
1558	65.982 \\
1559	66.075 \\
1560	66.172 \\
1561	66.265 \\
1562	66.359 \\
1563	66.456 \\
1564	66.554 \\
1565	66.648 \\
1566	66.757 \\
1567	66.857 \\
1568	66.952 \\
1569	67.05 \\
1570	67.149 \\
1571	67.249 \\
1572	67.349 \\
1573	67.448 \\
1574	67.547 \\
1575	67.646 \\
1576	67.746 \\
1577	67.846 \\
1578	67.945 \\
1579	68.045 \\
1580	68.14 \\
1581	68.241 \\
1582	68.341 \\
1583	68.441 \\
1584	68.541 \\
1585	68.641 \\
1586	68.742 \\
1587	68.843 \\
1588	68.944 \\
1589	69.044 \\
1590	69.14 \\
1591	69.24 \\
1592	69.34 \\
1593	69.446 \\
1594	69.546 \\
1595	69.642 \\
1596	69.74 \\
1597	69.842 \\
1598	69.943 \\
1599	70.044 \\
1600	70.141 \\
1601	70.243 \\
1602	70.345 \\
1603	70.447 \\
1604	70.543 \\
1605	70.64 \\
1606	70.744 \\
1607	70.845 \\
1608	70.947 \\
1609	71.049 \\
1610	71.151 \\
1611	71.254 \\
1612	71.358 \\
1613	71.461 \\
1614	71.567 \\
1615	71.671 \\
1616	71.776 \\
1617	71.878 \\
1618	71.982 \\
1619	72.085 \\
1620	72.183 \\
1621	72.287 \\
1622	72.392 \\
1623	72.496 \\
1624	72.599 \\
1625	72.705 \\
1626	72.809 \\
1627	72.913 \\
1628	73.011 \\
1629	73.114 \\
1630	73.219 \\
1631	73.322 \\
1632	73.427 \\
1633	73.535 \\
1634	73.654 \\
1635	73.787 \\
1636	73.928 \\
1637	74.047 \\
1638	74.157 \\
1639	74.275 \\
1640	74.396 \\
1641	74.529 \\
1642	74.644 \\
1643	74.754 \\
1644	74.861 \\
1645	74.967 \\
1646	75.068 \\
1647	75.168 \\
1648	75.275 \\
1649	75.376 \\
1650	75.483 \\
1651	75.586 \\
1652	75.694 \\
1653	75.797 \\
1654	75.904 \\
1655	76.011 \\
1656	76.117 \\
1657	76.223 \\
1658	76.329 \\
1659	76.424 \\
1660	76.531 \\
1661	76.639 \\
1662	76.743 \\
1663	76.851 \\
1664	76.958 \\
1665	77.065 \\
1666	77.172 \\
1667	77.274 \\
1668	77.381 \\
1669	77.489 \\
1670	77.592 \\
1671	77.699 \\
1672	77.803 \\
1673	77.911 \\
1674	78.018 \\
1675	78.122 \\
1676	78.23 \\
1677	78.34 \\
1678	78.447 \\
1679	78.55 \\
1680	78.658 \\
1681	78.768 \\
1682	78.877 \\
1683	78.985 \\
1684	79.094 \\
1685	79.203 \\
1686	79.307 \\
1687	79.417 \\
1688	79.526 \\
1689	79.636 \\
1690	79.741 \\
1691	79.85 \\
1692	79.96 \\
1693	80.068 \\
1694	80.178 \\
1695	80.287 \\
1696	80.397 \\
1697	80.506 \\
1698	80.616 \\
1699	80.729 \\
1700	80.84 \\
1701	80.95 \\
1702	81.061 \\
1703	81.166 \\
1704	81.27 \\
1705	81.381 \\
1706	81.485 \\
1707	81.596 \\
1708	81.709 \\
1709	81.821 \\
1710	81.946 \\
1711	82.059 \\
1712	82.183 \\
1713	82.295 \\
1714	82.407 \\
1715	82.518 \\
1716	82.629 \\
1717	82.743 \\
1718	82.855 \\
1719	82.967 \\
1720	83.073 \\
1721	83.174 \\
1722	83.287 \\
1723	83.393 \\
1724	83.508 \\
1725	83.633 \\
1726	83.781 \\
1727	83.933 \\
1728	84.06 \\
1729	84.178 \\
1730	84.305 \\
1731	84.436 \\
1732	84.602 \\
1733	84.724 \\
1734	84.838 \\
1735	84.953 \\
1736	85.059 \\
1737	85.173 \\
1738	85.285 \\
1739	85.399 \\
1740	85.506 \\
1741	85.615 \\
1742	85.732 \\
1743	85.846 \\
1744	85.959 \\
1745	86.067 \\
1746	86.181 \\
1747	86.29 \\
1748	86.398 \\
1749	86.507 \\
1750	86.621 \\
1751	86.736 \\
1752	86.851 \\
1753	86.966 \\
1754	87.082 \\
1755	87.197 \\
1756	87.313 \\
1757	87.428 \\
1758	87.543 \\
1759	87.658 \\
1760	87.768 \\
1761	87.883 \\
1762	87.999 \\
1763	88.113 \\
1764	88.229 \\
1765	88.338 \\
1766	88.454 \\
1767	88.569 \\
1768	88.687 \\
1769	88.803 \\
1770	88.919 \\
1771	89.036 \\
1772	89.153 \\
1773	89.264 \\
1774	89.375 \\
1775	89.485 \\
1776	89.596 \\
1777	89.714 \\
1778	89.833 \\
1779	89.951 \\
1780	90.07 \\
1781	90.182 \\
1782	90.3 \\
1783	90.418 \\
1784	90.535 \\
1785	90.652 \\
1786	90.771 \\
1787	90.89 \\
1788	91.008 \\
1789	91.127 \\
1790	91.235 \\
1791	91.354 \\
1792	91.472 \\
1793	91.59 \\
1794	91.71 \\
1795	91.829 \\
1796	91.947 \\
1797	92.06 \\
1798	92.178 \\
1799	92.296 \\
1800	92.415 \\
1801	92.534 \\
1802	92.647 \\
1803	92.762 \\
1804	92.883 \\
1805	92.996 \\
1806	93.116 \\
1807	93.237 \\
1808	93.351 \\
1809	93.471 \\
1810	93.607 \\
1811	93.758 \\
1812	93.921 \\
1813	94.059 \\
1814	94.188 \\
1815	94.317 \\
1816	94.455 \\
1817	94.598 \\
1818	94.723 \\
1819	94.844 \\
1820	94.965 \\
1821	95.08 \\
1822	95.195 \\
1823	95.316 \\
1824	95.437 \\
1825	95.557 \\
1826	95.68 \\
1827	95.821 \\
1828	95.954 \\
1829	96.074 \\
1830	96.2 \\
1831	96.325 \\
1832	96.451 \\
1833	96.572 \\
1834	96.7 \\
1835	96.832 \\
1836	96.971 \\
1837	97.108 \\
1838	97.239 \\
1839	97.392 \\
1840	97.519 \\
1841	97.667 \\
1842	97.797 \\
1843	97.927 \\
1844	98.064 \\
1845	98.196 \\
1846	98.331 \\
1847	98.462 \\
1848	98.584 \\
1849	98.712 \\
1850	98.841 \\
1851	98.969 \\
1852	99.097 \\
1853	99.233 \\
1854	99.359 \\
1855	99.498 \\
1856	99.619 \\
1857	99.762 \\
1858	99.916 \\
1859	100.063 \\
1860	100.201 \\
1861	100.349 \\
1862	100.486 \\
1863	100.641 \\
1864	100.763 \\
1865	100.888 \\
1866	101.013 \\
1867	101.139 \\
1868	101.265 \\
1869	101.389 \\
1870	101.507 \\
1871	101.634 \\
1872	101.761 \\
1873	101.887 \\
1874	102.006 \\
1875	102.133 \\
1876	102.26 \\
1877	102.379 \\
1878	102.505 \\
1879	102.618 \\
1880	102.74 \\
1881	102.86 \\
1882	102.98 \\
1883	103.106 \\
1884	103.232 \\
1885	103.359 \\
1886	103.486 \\
1887	103.626 \\
1888	103.787 \\
1889	103.959 \\
1890	104.108 \\
1891	104.244 \\
1892	104.383 \\
1893	104.52 \\
1894	104.666 \\
1895	104.816 \\
1896	104.945 \\
1897	105.072 \\
1898	105.193 \\
1899	105.322 \\
1900	105.451 \\
1901	105.579 \\
1902	105.709 \\
1903	105.84 \\
1904	105.968 \\
1905	106.096 \\
1906	106.219 \\
1907	106.342 \\
1908	106.472 \\
1909	106.6 \\
1910	106.735 \\
1911	106.858 \\
1912	106.98 \\
1913	107.113 \\
1914	107.244 \\
1915	107.373 \\
1916	107.503 \\
1917	107.631 \\
1918	107.756 \\
1919	107.888 \\
1920	108.019 \\
1921	108.151 \\
1922	108.274 \\
1923	108.406 \\
1924	108.536 \\
1925	108.667 \\
1926	108.794 \\
1927	108.918 \\
1928	109.05 \\
1929	109.174 \\
1930	109.307 \\
1931	109.44 \\
1932	109.572 \\
1933	109.707 \\
1934	109.841 \\
1935	109.972 \\
1936	110.102 \\
1937	110.234 \\
1938	110.36 \\
1939	110.491 \\
1940	110.624 \\
1941	110.759 \\
1942	110.892 \\
1943	111.017 \\
1944	111.149 \\
1945	111.282 \\
1946	111.414 \\
1947	111.547 \\
1948	111.673 \\
1949	111.801 \\
1950	111.934 \\
1951	112.061 \\
1952	112.187 \\
1953	112.321 \\
1954	112.454 \\
1955	112.586 \\
1956	112.722 \\
1957	112.857 \\
1958	112.987 \\
1959	113.12 \\
1960	113.254 \\
1961	113.386 \\
1962	113.52 \\
1963	113.67 \\
1964	113.848 \\
1965	114.026 \\
1966	114.175 \\
1967	114.32 \\
1968	114.479 \\
1969	114.622 \\
1970	114.761 \\
1971	114.898 \\
1972	115.032 \\
1973	115.166 \\
1974	115.301 \\
1975	115.436 \\
1976	115.573 \\
1977	115.709 \\
1978	115.845 \\
1979	115.986 \\
1980	116.115 \\
1981	116.252 \\
1982	116.38 \\
1983	116.509 \\
1984	116.645 \\
1985	116.785 \\
1986	116.921 \\
1987	117.057 \\
1988	117.186 \\
1989	117.321 \\
1990	117.451 \\
1991	117.587 \\
1992	117.726 \\
1993	117.862 \\
1994	118 \\
1995	118.138 \\
1996	118.27 \\
1997	118.398 \\
1998	118.536 \\
1999	118.674 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.019 \\
1	0.025 \\
2	0.03 \\
3	0.049 \\
4	0.057 \\
5	0.065 \\
6	0.081 \\
7	0.087 \\
8	0.096 \\
9	0.108 \\
10	0.114 \\
11	0.118 \\
12	0.123 \\
13	0.13 \\
14	0.135 \\
15	0.141 \\
16	0.146 \\
17	0.153 \\
18	0.159 \\
19	0.168 \\
20	0.173 \\
21	0.176 \\
22	0.181 \\
23	0.185 \\
24	0.189 \\
25	0.193 \\
26	0.198 \\
27	0.205 \\
28	0.214 \\
29	0.219 \\
30	0.222 \\
31	0.229 \\
32	0.245 \\
33	0.25 \\
34	0.256 \\
35	0.261 \\
36	0.265 \\
37	0.272 \\
38	0.282 \\
39	0.286 \\
40	0.29 \\
41	0.294 \\
42	0.298 \\
43	0.303 \\
44	0.308 \\
45	0.313 \\
46	0.318 \\
47	0.327 \\
48	0.33 \\
49	0.333 \\
50	0.337 \\
51	0.341 \\
52	0.345 \\
53	0.351 \\
54	0.354 \\
55	0.36 \\
56	0.365 \\
57	0.374 \\
58	0.378 \\
59	0.382 \\
60	0.387 \\
61	0.39 \\
62	0.394 \\
63	0.398 \\
64	0.403 \\
65	0.409 \\
66	0.418 \\
67	0.421 \\
68	0.426 \\
69	0.431 \\
70	0.434 \\
71	0.439 \\
72	0.443 \\
73	0.448 \\
74	0.453 \\
75	0.464 \\
76	0.468 \\
77	0.471 \\
78	0.476 \\
79	0.48 \\
80	0.484 \\
81	0.49 \\
82	0.494 \\
83	0.499 \\
84	0.504 \\
85	0.513 \\
86	0.518 \\
87	0.521 \\
88	0.525 \\
89	0.53 \\
90	0.534 \\
91	0.539 \\
92	0.543 \\
93	0.548 \\
94	0.559 \\
95	0.563 \\
96	0.567 \\
97	0.571 \\
98	0.575 \\
99	0.579 \\
100	0.583 \\
101	0.588 \\
102	0.592 \\
103	0.598 \\
104	0.607 \\
105	0.612 \\
106	0.615 \\
107	0.619 \\
108	0.623 \\
109	0.627 \\
110	0.631 \\
111	0.634 \\
112	0.639 \\
113	0.644 \\
114	0.653 \\
115	0.656 \\
116	0.66 \\
117	0.663 \\
118	0.667 \\
119	0.672 \\
120	0.677 \\
121	0.682 \\
122	0.687 \\
123	0.697 \\
124	0.7 \\
125	0.704 \\
126	0.708 \\
127	0.712 \\
128	0.716 \\
129	0.721 \\
130	0.725 \\
131	0.729 \\
132	0.734 \\
133	0.743 \\
134	0.747 \\
135	0.751 \\
136	0.755 \\
137	0.759 \\
138	0.763 \\
139	0.768 \\
140	0.772 \\
141	0.777 \\
142	0.786 \\
143	0.79 \\
144	0.794 \\
145	0.798 \\
146	0.802 \\
147	0.806 \\
148	0.81 \\
149	0.815 \\
150	0.819 \\
151	0.824 \\
152	0.834 \\
153	0.838 \\
154	0.841 \\
155	0.846 \\
156	0.85 \\
157	0.854 \\
158	0.859 \\
159	0.864 \\
160	0.869 \\
161	0.874 \\
162	0.889 \\
163	0.895 \\
164	0.899 \\
165	0.903 \\
166	0.908 \\
167	0.913 \\
168	0.918 \\
169	0.923 \\
170	0.927 \\
171	0.932 \\
172	0.942 \\
173	0.946 \\
174	0.95 \\
175	0.955 \\
176	0.959 \\
177	0.964 \\
178	0.968 \\
179	0.973 \\
180	0.98 \\
181	0.985 \\
182	0.995 \\
183	0.999 \\
184	1.003 \\
185	1.007 \\
186	1.012 \\
187	1.02 \\
188	1.026 \\
189	1.031 \\
190	1.037 \\
191	1.049 \\
192	1.053 \\
193	1.057 \\
194	1.061 \\
195	1.066 \\
196	1.071 \\
197	1.076 \\
198	1.081 \\
199	1.087 \\
200	1.093 \\
201	1.103 \\
202	1.108 \\
203	1.112 \\
204	1.116 \\
205	1.121 \\
206	1.128 \\
207	1.133 \\
208	1.138 \\
209	1.143 \\
210	1.148 \\
211	1.158 \\
212	1.162 \\
213	1.166 \\
214	1.172 \\
215	1.176 \\
216	1.181 \\
217	1.186 \\
218	1.191 \\
219	1.197 \\
220	1.208 \\
221	1.213 \\
222	1.216 \\
223	1.22 \\
224	1.225 \\
225	1.23 \\
226	1.234 \\
227	1.239 \\
228	1.245 \\
229	1.25 \\
230	1.26 \\
231	1.264 \\
232	1.268 \\
233	1.272 \\
234	1.277 \\
235	1.282 \\
236	1.287 \\
237	1.292 \\
238	1.297 \\
239	1.308 \\
240	1.313 \\
241	1.317 \\
242	1.321 \\
243	1.325 \\
244	1.33 \\
245	1.335 \\
246	1.34 \\
247	1.345 \\
248	1.351 \\
249	1.361 \\
250	1.365 \\
251	1.371 \\
252	1.375 \\
253	1.379 \\
254	1.385 \\
255	1.389 \\
256	1.395 \\
257	1.401 \\
258	1.424 \\
259	1.429 \\
260	1.435 \\
261	1.439 \\
262	1.444 \\
263	1.449 \\
264	1.454 \\
265	1.46 \\
266	1.466 \\
267	1.471 \\
268	1.477 \\
269	1.489 \\
270	1.494 \\
271	1.498 \\
272	1.503 \\
273	1.509 \\
274	1.514 \\
275	1.519 \\
276	1.525 \\
277	1.531 \\
278	1.537 \\
279	1.55 \\
280	1.555 \\
281	1.56 \\
282	1.565 \\
283	1.57 \\
284	1.575 \\
285	1.58 \\
286	1.585 \\
287	1.591 \\
288	1.597 \\
289	1.609 \\
290	1.614 \\
291	1.618 \\
292	1.623 \\
293	1.628 \\
294	1.632 \\
295	1.637 \\
296	1.642 \\
297	1.648 \\
298	1.653 \\
299	1.666 \\
300	1.671 \\
301	1.675 \\
302	1.68 \\
303	1.685 \\
304	1.69 \\
305	1.695 \\
306	1.7 \\
307	1.705 \\
308	1.711 \\
309	1.716 \\
310	1.723 \\
311	1.731 \\
312	1.738 \\
313	1.745 \\
314	1.752 \\
315	1.759 \\
316	1.774 \\
317	1.779 \\
318	1.783 \\
319	1.788 \\
320	1.793 \\
321	1.798 \\
322	1.803 \\
323	1.808 \\
324	1.813 \\
325	1.818 \\
326	1.823 \\
327	1.828 \\
328	1.834 \\
329	1.839 \\
330	1.845 \\
331	1.852 \\
332	1.867 \\
333	1.872 \\
334	1.876 \\
335	1.881 \\
336	1.887 \\
337	1.891 \\
338	1.897 \\
339	1.901 \\
340	1.906 \\
341	1.912 \\
342	1.917 \\
343	1.922 \\
344	1.927 \\
345	1.933 \\
346	1.938 \\
347	1.944 \\
348	1.951 \\
349	1.957 \\
350	1.973 \\
351	1.978 \\
352	1.983 \\
353	1.988 \\
354	1.993 \\
355	1.998 \\
356	2.003 \\
357	2.008 \\
358	2.014 \\
359	2.018 \\
360	2.024 \\
361	2.029 \\
362	2.034 \\
363	2.04 \\
364	2.045 \\
365	2.051 \\
366	2.057 \\
367	2.063 \\
368	2.079 \\
369	2.083 \\
370	2.088 \\
371	2.093 \\
372	2.098 \\
373	2.104 \\
374	2.109 \\
375	2.114 \\
376	2.119 \\
377	2.125 \\
378	2.13 \\
379	2.135 \\
380	2.141 \\
381	2.146 \\
382	2.152 \\
383	2.158 \\
384	2.164 \\
385	2.18 \\
386	2.185 \\
387	2.19 \\
388	2.195 \\
389	2.2 \\
390	2.205 \\
391	2.209 \\
392	2.214 \\
393	2.219 \\
394	2.225 \\
395	2.23 \\
396	2.235 \\
397	2.24 \\
398	2.246 \\
399	2.25 \\
400	2.257 \\
401	2.265 \\
402	2.282 \\
403	2.302 \\
404	2.307 \\
405	2.313 \\
406	2.318 \\
407	2.324 \\
408	2.329 \\
409	2.334 \\
410	2.341 \\
411	2.356 \\
412	2.363 \\
413	2.369 \\
414	2.379 \\
415	2.385 \\
416	2.392 \\
417	2.408 \\
418	2.415 \\
419	2.422 \\
420	2.429 \\
421	2.436 \\
422	2.454 \\
423	2.46 \\
424	2.465 \\
425	2.471 \\
426	2.476 \\
427	2.482 \\
428	2.489 \\
429	2.494 \\
430	2.5 \\
431	2.505 \\
432	2.511 \\
433	2.517 \\
434	2.523 \\
435	2.529 \\
436	2.535 \\
437	2.541 \\
438	2.548 \\
439	2.566 \\
440	2.571 \\
441	2.577 \\
442	2.582 \\
443	2.588 \\
444	2.593 \\
445	2.598 \\
446	2.604 \\
447	2.609 \\
448	2.614 \\
449	2.619 \\
450	2.625 \\
451	2.63 \\
452	2.636 \\
453	2.642 \\
454	2.648 \\
455	2.655 \\
456	2.661 \\
457	2.678 \\
458	2.683 \\
459	2.689 \\
460	2.696 \\
461	2.701 \\
462	2.707 \\
463	2.713 \\
464	2.719 \\
465	2.725 \\
466	2.731 \\
467	2.736 \\
468	2.742 \\
469	2.748 \\
470	2.755 \\
471	2.761 \\
472	2.767 \\
473	2.774 \\
474	2.793 \\
475	2.798 \\
476	2.804 \\
477	2.809 \\
478	2.815 \\
479	2.82 \\
480	2.828 \\
481	2.834 \\
482	2.839 \\
483	2.845 \\
484	2.851 \\
485	2.857 \\
486	2.863 \\
487	2.868 \\
488	2.874 \\
489	2.88 \\
490	2.886 \\
491	2.892 \\
492	2.91 \\
493	2.915 \\
494	2.92 \\
495	2.926 \\
496	2.931 \\
497	2.937 \\
498	2.943 \\
499	2.949 \\
500	2.955 \\
501	2.961 \\
502	2.966 \\
503	2.972 \\
504	2.978 \\
505	2.984 \\
506	2.991 \\
507	2.997 \\
508	3.003 \\
509	3.02 \\
510	3.025 \\
511	3.031 \\
512	3.036 \\
513	3.042 \\
514	3.048 \\
515	3.054 \\
516	3.06 \\
517	3.066 \\
518	3.071 \\
519	3.078 \\
520	3.083 \\
521	3.089 \\
522	3.095 \\
523	3.101 \\
524	3.107 \\
525	3.113 \\
526	3.119 \\
527	3.137 \\
528	3.143 \\
529	3.149 \\
530	3.154 \\
531	3.16 \\
532	3.166 \\
533	3.171 \\
534	3.177 \\
535	3.182 \\
536	3.188 \\
537	3.193 \\
538	3.199 \\
539	3.204 \\
540	3.21 \\
541	3.216 \\
542	3.222 \\
543	3.228 \\
544	3.246 \\
545	3.251 \\
546	3.256 \\
547	3.261 \\
548	3.266 \\
549	3.271 \\
550	3.277 \\
551	3.283 \\
552	3.288 \\
553	3.294 \\
554	3.299 \\
555	3.305 \\
556	3.311 \\
557	3.316 \\
558	3.323 \\
559	3.328 \\
560	3.334 \\
561	3.341 \\
562	3.358 \\
563	3.363 \\
564	3.368 \\
565	3.375 \\
566	3.38 \\
567	3.387 \\
568	3.393 \\
569	3.398 \\
570	3.404 \\
571	3.409 \\
572	3.415 \\
573	3.421 \\
574	3.427 \\
575	3.433 \\
576	3.439 \\
577	3.445 \\
578	3.451 \\
579	3.469 \\
580	3.474 \\
581	3.479 \\
582	3.485 \\
583	3.49 \\
584	3.495 \\
585	3.502 \\
586	3.508 \\
587	3.514 \\
588	3.52 \\
589	3.527 \\
590	3.533 \\
591	3.539 \\
592	3.545 \\
593	3.552 \\
594	3.558 \\
595	3.565 \\
596	3.584 \\
597	3.59 \\
598	3.595 \\
599	3.601 \\
600	3.607 \\
601	3.612 \\
602	3.618 \\
603	3.625 \\
604	3.631 \\
605	3.637 \\
606	3.643 \\
607	3.649 \\
608	3.655 \\
609	3.661 \\
610	3.667 \\
611	3.673 \\
612	3.68 \\
613	3.687 \\
614	3.706 \\
615	3.711 \\
616	3.717 \\
617	3.723 \\
618	3.729 \\
619	3.734 \\
620	3.74 \\
621	3.746 \\
622	3.752 \\
623	3.758 \\
624	3.764 \\
625	3.77 \\
626	3.776 \\
627	3.782 \\
628	3.788 \\
629	3.795 \\
630	3.802 \\
631	3.82 \\
632	3.825 \\
633	3.83 \\
634	3.836 \\
635	3.842 \\
636	3.847 \\
637	3.854 \\
638	3.859 \\
639	3.865 \\
640	3.871 \\
641	3.877 \\
642	3.883 \\
643	3.889 \\
644	3.896 \\
645	3.902 \\
646	3.909 \\
647	3.916 \\
648	3.923 \\
649	3.941 \\
650	3.947 \\
651	3.952 \\
652	3.958 \\
653	3.964 \\
654	3.969 \\
655	3.975 \\
656	3.981 \\
657	3.987 \\
658	3.993 \\
659	3.998 \\
660	4.004 \\
661	4.01 \\
662	4.016 \\
663	4.022 \\
664	4.029 \\
665	4.047 \\
666	4.053 \\
667	4.059 \\
668	4.065 \\
669	4.071 \\
670	4.077 \\
671	4.083 \\
672	4.09 \\
673	4.096 \\
674	4.101 \\
675	4.107 \\
676	4.113 \\
677	4.119 \\
678	4.126 \\
679	4.133 \\
680	4.139 \\
681	4.145 \\
682	4.163 \\
683	4.169 \\
684	4.174 \\
685	4.18 \\
686	4.186 \\
687	4.192 \\
688	4.198 \\
689	4.205 \\
690	4.211 \\
691	4.217 \\
692	4.223 \\
693	4.228 \\
694	4.235 \\
695	4.241 \\
696	4.247 \\
697	4.254 \\
698	4.26 \\
699	4.278 \\
700	4.284 \\
701	4.29 \\
702	4.296 \\
703	4.302 \\
704	4.308 \\
705	4.314 \\
706	4.32 \\
707	4.326 \\
708	4.332 \\
709	4.338 \\
710	4.344 \\
711	4.35 \\
712	4.357 \\
713	4.363 \\
714	4.37 \\
715	4.377 \\
716	4.396 \\
717	4.402 \\
718	4.408 \\
719	4.414 \\
720	4.42 \\
721	4.426 \\
722	4.433 \\
723	4.44 \\
724	4.446 \\
725	4.451 \\
726	4.458 \\
727	4.464 \\
728	4.47 \\
729	4.477 \\
730	4.483 \\
731	4.49 \\
732	4.51 \\
733	4.516 \\
734	4.521 \\
735	4.527 \\
736	4.533 \\
737	4.538 \\
738	4.545 \\
739	4.551 \\
740	4.559 \\
741	4.566 \\
742	4.572 \\
743	4.579 \\
744	4.585 \\
745	4.591 \\
746	4.598 \\
747	4.604 \\
748	4.61 \\
749	4.629 \\
750	4.635 \\
751	4.64 \\
752	4.647 \\
753	4.652 \\
754	4.658 \\
755	4.665 \\
756	4.672 \\
757	4.678 \\
758	4.685 \\
759	4.691 \\
760	4.698 \\
761	4.704 \\
762	4.711 \\
763	4.717 \\
764	4.724 \\
765	4.742 \\
766	4.749 \\
767	4.755 \\
768	4.76 \\
769	4.767 \\
770	4.773 \\
771	4.779 \\
772	4.785 \\
773	4.791 \\
774	4.798 \\
775	4.804 \\
776	4.811 \\
777	4.817 \\
778	4.824 \\
779	4.831 \\
780	4.837 \\
781	4.844 \\
782	4.863 \\
783	4.87 \\
784	4.876 \\
785	4.882 \\
786	4.888 \\
787	4.894 \\
788	4.9 \\
789	4.906 \\
790	4.912 \\
791	4.918 \\
792	4.925 \\
793	4.93 \\
794	4.937 \\
795	4.944 \\
796	4.951 \\
797	4.958 \\
798	4.977 \\
799	4.984 \\
800	4.99 \\
801	4.996 \\
802	5.003 \\
803	5.009 \\
804	5.015 \\
805	5.022 \\
806	5.029 \\
807	5.035 \\
808	5.041 \\
809	5.047 \\
810	5.054 \\
811	5.06 \\
812	5.067 \\
813	5.074 \\
814	5.08 \\
815	5.099 \\
816	5.105 \\
817	5.11 \\
818	5.117 \\
819	5.123 \\
820	5.129 \\
821	5.135 \\
822	5.142 \\
823	5.148 \\
824	5.154 \\
825	5.16 \\
826	5.167 \\
827	5.173 \\
828	5.179 \\
829	5.187 \\
830	5.193 \\
831	5.213 \\
832	5.219 \\
833	5.224 \\
834	5.23 \\
835	5.236 \\
836	5.242 \\
837	5.249 \\
838	5.255 \\
839	5.261 \\
840	5.268 \\
841	5.274 \\
842	5.281 \\
843	5.287 \\
844	5.294 \\
845	5.3 \\
846	5.307 \\
847	5.314 \\
848	5.333 \\
849	5.339 \\
850	5.345 \\
851	5.352 \\
852	5.358 \\
853	5.364 \\
854	5.37 \\
855	5.377 \\
856	5.383 \\
857	5.389 \\
858	5.395 \\
859	5.401 \\
860	5.408 \\
861	5.414 \\
862	5.421 \\
863	5.428 \\
864	5.436 \\
865	5.444 \\
866	5.464 \\
867	5.469 \\
868	5.475 \\
869	5.481 \\
870	5.487 \\
871	5.493 \\
872	5.5 \\
873	5.506 \\
874	5.512 \\
875	5.518 \\
876	5.525 \\
877	5.531 \\
878	5.537 \\
879	5.543 \\
880	5.55 \\
881	5.557 \\
882	5.564 \\
883	5.572 \\
884	5.58 \\
885	5.6 \\
886	5.606 \\
887	5.612 \\
888	5.618 \\
889	5.624 \\
890	5.631 \\
891	5.637 \\
892	5.644 \\
893	5.65 \\
894	5.656 \\
895	5.662 \\
896	5.669 \\
897	5.675 \\
898	5.682 \\
899	5.687 \\
900	5.694 \\
901	5.701 \\
902	5.708 \\
903	5.729 \\
904	5.735 \\
905	5.741 \\
906	5.747 \\
907	5.754 \\
908	5.76 \\
909	5.766 \\
910	5.773 \\
911	5.779 \\
912	5.786 \\
913	5.793 \\
914	5.799 \\
915	5.806 \\
916	5.812 \\
917	5.819 \\
918	5.826 \\
919	5.833 \\
920	5.841 \\
921	5.849 \\
922	5.869 \\
923	5.875 \\
924	5.881 \\
925	5.887 \\
926	5.893 \\
927	5.9 \\
928	5.906 \\
929	5.913 \\
930	5.92 \\
931	5.926 \\
932	5.933 \\
933	5.939 \\
934	5.945 \\
935	5.952 \\
936	5.959 \\
937	5.965 \\
938	5.972 \\
939	5.98 \\
940	6.001 \\
941	6.007 \\
942	6.013 \\
943	6.019 \\
944	6.026 \\
945	6.033 \\
946	6.039 \\
947	6.047 \\
948	6.053 \\
949	6.06 \\
950	6.067 \\
951	6.074 \\
952	6.08 \\
953	6.087 \\
954	6.094 \\
955	6.101 \\
956	6.108 \\
957	6.115 \\
958	6.122 \\
959	6.143 \\
960	6.149 \\
961	6.156 \\
962	6.162 \\
963	6.168 \\
964	6.175 \\
965	6.181 \\
966	6.187 \\
967	6.193 \\
968	6.2 \\
969	6.206 \\
970	6.213 \\
971	6.22 \\
972	6.227 \\
973	6.234 \\
974	6.241 \\
975	6.247 \\
976	6.257 \\
977	6.277 \\
978	6.284 \\
979	6.29 \\
980	6.296 \\
981	6.303 \\
982	6.31 \\
983	6.317 \\
984	6.323 \\
985	6.33 \\
986	6.336 \\
987	6.343 \\
988	6.35 \\
989	6.356 \\
990	6.363 \\
991	6.37 \\
992	6.377 \\
993	6.384 \\
994	6.391 \\
995	6.411 \\
996	6.417 \\
997	6.424 \\
998	6.43 \\
999	6.437 \\
1000	6.443 \\
1001	6.45 \\
1002	6.456 \\
1003	6.463 \\
1004	6.469 \\
1005	6.476 \\
1006	6.483 \\
1007	6.489 \\
1008	6.495 \\
1009	6.502 \\
1010	6.509 \\
1011	6.516 \\
1012	6.523 \\
1013	6.543 \\
1014	6.551 \\
1015	6.559 \\
1016	6.565 \\
1017	6.572 \\
1018	6.578 \\
1019	6.585 \\
1020	6.591 \\
1021	6.597 \\
1022	6.605 \\
1023	6.612 \\
1024	6.619 \\
1025	6.625 \\
1026	6.632 \\
1027	6.638 \\
1028	6.646 \\
1029	6.653 \\
1030	6.66 \\
1031	6.681 \\
1032	6.687 \\
1033	6.693 \\
1034	6.699 \\
1035	6.705 \\
1036	6.711 \\
1037	6.718 \\
1038	6.726 \\
1039	6.735 \\
1040	6.742 \\
1041	6.751 \\
1042	6.76 \\
1043	6.772 \\
1044	6.781 \\
1045	6.788 \\
1046	6.795 \\
1047	6.802 \\
1048	6.809 \\
1049	6.831 \\
1050	6.837 \\
1051	6.843 \\
1052	6.849 \\
1053	6.856 \\
1054	6.863 \\
1055	6.87 \\
1056	6.877 \\
1057	6.884 \\
1058	6.89 \\
1059	6.898 \\
1060	6.904 \\
1061	6.911 \\
1062	6.918 \\
1063	6.925 \\
1064	6.932 \\
1065	6.939 \\
1066	6.946 \\
1067	6.954 \\
1068	6.974 \\
1069	6.981 \\
1070	6.987 \\
1071	6.993 \\
1072	7 \\
1073	7.007 \\
1074	7.014 \\
1075	7.021 \\
1076	7.028 \\
1077	7.036 \\
1078	7.042 \\
1079	7.05 \\
1080	7.056 \\
1081	7.063 \\
1082	7.071 \\
1083	7.078 \\
1084	7.086 \\
1085	7.093 \\
1086	7.114 \\
1087	7.12 \\
1088	7.126 \\
1089	7.133 \\
1090	7.14 \\
1091	7.146 \\
1092	7.153 \\
1093	7.16 \\
1094	7.167 \\
1095	7.174 \\
1096	7.181 \\
1097	7.188 \\
1098	7.194 \\
1099	7.201 \\
1100	7.208 \\
1101	7.215 \\
1102	7.223 \\
1103	7.23 \\
1104	7.251 \\
1105	7.257 \\
1106	7.264 \\
1107	7.271 \\
1108	7.278 \\
1109	7.284 \\
1110	7.291 \\
1111	7.298 \\
1112	7.305 \\
1113	7.312 \\
1114	7.319 \\
1115	7.325 \\
1116	7.332 \\
1117	7.339 \\
1118	7.346 \\
1119	7.353 \\
1120	7.36 \\
1121	7.369 \\
1122	7.392 \\
1123	7.399 \\
1124	7.406 \\
1125	7.413 \\
1126	7.419 \\
1127	7.426 \\
1128	7.432 \\
1129	7.439 \\
1130	7.446 \\
1131	7.454 \\
1132	7.462 \\
1133	7.469 \\
1134	7.475 \\
1135	7.482 \\
1136	7.489 \\
1137	7.496 \\
1138	7.503 \\
1139	7.512 \\
1140	7.533 \\
1141	7.539 \\
1142	7.545 \\
1143	7.552 \\
1144	7.559 \\
1145	7.566 \\
1146	7.572 \\
1147	7.579 \\
1148	7.586 \\
1149	7.593 \\
1150	7.6 \\
1151	7.607 \\
1152	7.613 \\
1153	7.62 \\
1154	7.626 \\
1155	7.633 \\
1156	7.641 \\
1157	7.647 \\
1158	7.669 \\
1159	7.674 \\
1160	7.681 \\
1161	7.687 \\
1162	7.694 \\
1163	7.701 \\
1164	7.707 \\
1165	7.714 \\
1166	7.721 \\
1167	7.728 \\
1168	7.734 \\
1169	7.741 \\
1170	7.747 \\
1171	7.755 \\
1172	7.761 \\
1173	7.769 \\
1174	7.776 \\
1175	7.783 \\
1176	7.806 \\
1177	7.812 \\
1178	7.818 \\
1179	7.825 \\
1180	7.833 \\
1181	7.84 \\
1182	7.846 \\
1183	7.854 \\
1184	7.861 \\
1185	7.868 \\
1186	7.875 \\
1187	7.882 \\
1188	7.89 \\
1189	7.897 \\
1190	7.904 \\
1191	7.911 \\
1192	7.919 \\
1193	7.927 \\
1194	7.95 \\
1195	7.956 \\
1196	7.964 \\
1197	7.97 \\
1198	7.977 \\
1199	7.983 \\
1200	7.99 \\
1201	7.997 \\
1202	8.004 \\
1203	8.011 \\
1204	8.019 \\
1205	8.027 \\
1206	8.035 \\
1207	8.041 \\
1208	8.05 \\
1209	8.058 \\
1210	8.065 \\
1211	8.074 \\
1212	8.096 \\
1213	8.103 \\
1214	8.109 \\
1215	8.115 \\
1216	8.122 \\
1217	8.128 \\
1218	8.134 \\
1219	8.141 \\
1220	8.148 \\
1221	8.154 \\
1222	8.162 \\
1223	8.169 \\
1224	8.176 \\
1225	8.182 \\
1226	8.19 \\
1227	8.196 \\
1228	8.205 \\
1229	8.212 \\
1230	8.22 \\
1231	8.234 \\
1232	8.244 \\
1233	8.256 \\
1234	8.266 \\
1235	8.276 \\
1236	8.286 \\
1237	8.296 \\
1238	8.305 \\
1239	8.312 \\
1240	8.319 \\
1241	8.327 \\
1242	8.335 \\
1243	8.343 \\
1244	8.35 \\
1245	8.358 \\
1246	8.365 \\
1247	8.393 \\
1248	8.4 \\
1249	8.406 \\
1250	8.412 \\
1251	8.418 \\
1252	8.425 \\
1253	8.432 \\
1254	8.438 \\
1255	8.445 \\
1256	8.452 \\
1257	8.458 \\
1258	8.465 \\
1259	8.471 \\
1260	8.478 \\
1261	8.485 \\
1262	8.491 \\
1263	8.498 \\
1264	8.504 \\
1265	8.51 \\
1266	8.517 \\
1267	8.523 \\
1268	8.53 \\
1269	8.538 \\
1270	8.546 \\
1271	8.553 \\
1272	8.561 \\
1273	8.568 \\
1274	8.576 \\
1275	8.584 \\
1276	8.591 \\
1277	8.598 \\
1278	8.606 \\
1279	8.613 \\
1280	8.62 \\
1281	8.628 \\
1282	8.655 \\
1283	8.662 \\
1284	8.668 \\
1285	8.675 \\
1286	8.681 \\
1287	8.687 \\
1288	8.693 \\
1289	8.699 \\
1290	8.706 \\
1291	8.712 \\
1292	8.718 \\
1293	8.724 \\
1294	8.731 \\
1295	8.738 \\
1296	8.744 \\
1297	8.75 \\
1298	8.758 \\
1299	8.764 \\
1300	8.771 \\
1301	8.778 \\
1302	8.785 \\
1303	8.792 \\
1304	8.799 \\
1305	8.807 \\
1306	8.814 \\
1307	8.821 \\
1308	8.828 \\
1309	8.836 \\
1310	8.843 \\
1311	8.85 \\
1312	8.857 \\
1313	8.864 \\
1314	8.872 \\
1315	8.88 \\
1316	8.909 \\
1317	8.916 \\
1318	8.922 \\
1319	8.928 \\
1320	8.934 \\
1321	8.94 \\
1322	8.946 \\
1323	8.953 \\
1324	8.96 \\
1325	8.966 \\
1326	8.973 \\
1327	8.979 \\
1328	8.986 \\
1329	8.992 \\
1330	8.999 \\
1331	9.006 \\
1332	9.012 \\
1333	9.02 \\
1334	9.027 \\
1335	9.034 \\
1336	9.041 \\
1337	9.049 \\
1338	9.056 \\
1339	9.064 \\
1340	9.071 \\
1341	9.078 \\
1342	9.085 \\
1343	9.093 \\
1344	9.1 \\
1345	9.108 \\
1346	9.115 \\
1347	9.122 \\
1348	9.129 \\
1349	9.136 \\
1350	9.165 \\
1351	9.171 \\
1352	9.177 \\
1353	9.183 \\
1354	9.189 \\
1355	9.195 \\
1356	9.201 \\
1357	9.208 \\
1358	9.215 \\
1359	9.222 \\
1360	9.228 \\
1361	9.235 \\
1362	9.242 \\
1363	9.248 \\
1364	9.255 \\
1365	9.262 \\
1366	9.27 \\
1367	9.276 \\
1368	9.284 \\
1369	9.29 \\
1370	9.297 \\
1371	9.305 \\
1372	9.312 \\
1373	9.319 \\
1374	9.326 \\
1375	9.333 \\
1376	9.34 \\
1377	9.347 \\
1378	9.354 \\
1379	9.361 \\
1380	9.368 \\
1381	9.377 \\
1382	9.384 \\
1383	9.392 \\
1384	9.4 \\
1385	9.43 \\
1386	9.436 \\
1387	9.442 \\
1388	9.449 \\
1389	9.455 \\
1390	9.462 \\
1391	9.469 \\
1392	9.475 \\
1393	9.481 \\
1394	9.488 \\
1395	9.495 \\
1396	9.502 \\
1397	9.509 \\
1398	9.516 \\
1399	9.524 \\
1400	9.53 \\
1401	9.538 \\
1402	9.545 \\
1403	9.552 \\
1404	9.558 \\
1405	9.565 \\
1406	9.573 \\
1407	9.579 \\
1408	9.588 \\
1409	9.595 \\
1410	9.602 \\
1411	9.609 \\
1412	9.618 \\
1413	9.626 \\
1414	9.633 \\
1415	9.64 \\
1416	9.647 \\
1417	9.655 \\
1418	9.663 \\
1419	9.692 \\
1420	9.698 \\
1421	9.705 \\
1422	9.711 \\
1423	9.718 \\
1424	9.723 \\
1425	9.73 \\
1426	9.737 \\
1427	9.743 \\
1428	9.75 \\
1429	9.756 \\
1430	9.763 \\
1431	9.77 \\
1432	9.777 \\
1433	9.783 \\
1434	9.79 \\
1435	9.796 \\
1436	9.803 \\
1437	9.81 \\
1438	9.817 \\
1439	9.824 \\
1440	9.831 \\
1441	9.839 \\
1442	9.846 \\
1443	9.854 \\
1444	9.861 \\
1445	9.868 \\
1446	9.876 \\
1447	9.884 \\
1448	9.891 \\
1449	9.899 \\
1450	9.907 \\
1451	9.916 \\
1452	9.923 \\
1453	9.953 \\
1454	9.96 \\
1455	9.966 \\
1456	9.972 \\
1457	9.978 \\
1458	9.985 \\
1459	9.991 \\
1460	9.997 \\
1461	10.003 \\
1462	10.01 \\
1463	10.016 \\
1464	10.024 \\
1465	10.03 \\
1466	10.037 \\
1467	10.044 \\
1468	10.051 \\
1469	10.058 \\
1470	10.064 \\
1471	10.071 \\
1472	10.078 \\
1473	10.085 \\
1474	10.092 \\
1475	10.1 \\
1476	10.107 \\
1477	10.115 \\
1478	10.123 \\
1479	10.13 \\
1480	10.139 \\
1481	10.146 \\
1482	10.153 \\
1483	10.161 \\
1484	10.168 \\
1485	10.175 \\
1486	10.183 \\
1487	10.213 \\
1488	10.219 \\
1489	10.225 \\
1490	10.231 \\
1491	10.237 \\
1492	10.244 \\
1493	10.25 \\
1494	10.256 \\
1495	10.262 \\
1496	10.269 \\
1497	10.275 \\
1498	10.282 \\
1499	10.29 \\
1500	10.297 \\
1501	10.303 \\
1502	10.31 \\
1503	10.317 \\
1504	10.323 \\
1505	10.331 \\
1506	10.338 \\
1507	10.345 \\
1508	10.352 \\
1509	10.359 \\
1510	10.366 \\
1511	10.374 \\
1512	10.381 \\
1513	10.39 \\
1514	10.397 \\
1515	10.405 \\
1516	10.413 \\
1517	10.42 \\
1518	10.428 \\
1519	10.436 \\
1520	10.444 \\
1521	10.452 \\
1522	10.482 \\
1523	10.488 \\
1524	10.494 \\
1525	10.5 \\
1526	10.506 \\
1527	10.513 \\
1528	10.52 \\
1529	10.526 \\
1530	10.533 \\
1531	10.54 \\
1532	10.546 \\
1533	10.554 \\
1534	10.561 \\
1535	10.569 \\
1536	10.577 \\
1537	10.584 \\
1538	10.591 \\
1539	10.598 \\
1540	10.605 \\
1541	10.613 \\
1542	10.62 \\
1543	10.627 \\
1544	10.634 \\
1545	10.641 \\
1546	10.648 \\
1547	10.656 \\
1548	10.663 \\
1549	10.671 \\
1550	10.678 \\
1551	10.685 \\
1552	10.692 \\
1553	10.7 \\
1554	10.708 \\
1555	10.716 \\
1556	10.723 \\
1557	10.753 \\
1558	10.759 \\
1559	10.766 \\
1560	10.772 \\
1561	10.779 \\
1562	10.786 \\
1563	10.792 \\
1564	10.798 \\
1565	10.805 \\
1566	10.812 \\
1567	10.819 \\
1568	10.827 \\
1569	10.833 \\
1570	10.84 \\
1571	10.847 \\
1572	10.854 \\
1573	10.861 \\
1574	10.867 \\
1575	10.873 \\
1576	10.881 \\
1577	10.889 \\
1578	10.896 \\
1579	10.903 \\
1580	10.911 \\
1581	10.918 \\
1582	10.926 \\
1583	10.933 \\
1584	10.941 \\
1585	10.949 \\
1586	10.957 \\
1587	10.966 \\
1588	10.973 \\
1589	10.981 \\
1590	10.989 \\
1591	11.019 \\
1592	11.026 \\
1593	11.032 \\
1594	11.04 \\
1595	11.048 \\
1596	11.054 \\
1597	11.061 \\
1598	11.067 \\
1599	11.073 \\
1600	11.08 \\
1601	11.087 \\
1602	11.094 \\
1603	11.102 \\
1604	11.109 \\
1605	11.117 \\
1606	11.125 \\
1607	11.131 \\
1608	11.138 \\
1609	11.145 \\
1610	11.153 \\
1611	11.16 \\
1612	11.167 \\
1613	11.175 \\
1614	11.182 \\
1615	11.19 \\
1616	11.197 \\
1617	11.204 \\
1618	11.212 \\
1619	11.22 \\
1620	11.228 \\
1621	11.235 \\
1622	11.243 \\
1623	11.25 \\
1624	11.257 \\
1625	11.265 \\
1626	11.294 \\
1627	11.3 \\
1628	11.307 \\
1629	11.313 \\
1630	11.319 \\
1631	11.325 \\
1632	11.331 \\
1633	11.338 \\
1634	11.344 \\
1635	11.351 \\
1636	11.358 \\
1637	11.365 \\
1638	11.372 \\
1639	11.378 \\
1640	11.386 \\
1641	11.393 \\
1642	11.399 \\
1643	11.405 \\
1644	11.412 \\
1645	11.419 \\
1646	11.428 \\
1647	11.436 \\
1648	11.447 \\
1649	11.459 \\
1650	11.469 \\
1651	11.478 \\
1652	11.485 \\
1653	11.492 \\
1654	11.5 \\
1655	11.507 \\
1656	11.514 \\
1657	11.522 \\
1658	11.529 \\
1659	11.539 \\
1660	11.571 \\
1661	11.578 \\
1662	11.586 \\
1663	11.592 \\
1664	11.598 \\
1665	11.604 \\
1666	11.611 \\
1667	11.617 \\
1668	11.624 \\
1669	11.63 \\
1670	11.637 \\
1671	11.643 \\
1672	11.65 \\
1673	11.658 \\
1674	11.665 \\
1675	11.673 \\
1676	11.68 \\
1677	11.686 \\
1678	11.693 \\
1679	11.701 \\
1680	11.708 \\
1681	11.715 \\
1682	11.722 \\
1683	11.729 \\
1684	11.736 \\
1685	11.743 \\
1686	11.751 \\
1687	11.758 \\
1688	11.767 \\
1689	11.774 \\
1690	11.782 \\
1691	11.789 \\
1692	11.796 \\
1693	11.804 \\
1694	11.813 \\
1695	11.843 \\
1696	11.849 \\
1697	11.855 \\
1698	11.861 \\
1699	11.867 \\
1700	11.873 \\
1701	11.88 \\
1702	11.887 \\
1703	11.895 \\
1704	11.903 \\
1705	11.91 \\
1706	11.917 \\
1707	11.924 \\
1708	11.931 \\
1709	11.938 \\
1710	11.944 \\
1711	11.951 \\
1712	11.958 \\
1713	11.964 \\
1714	11.972 \\
1715	11.979 \\
1716	11.986 \\
1717	11.993 \\
1718	12 \\
1719	12.008 \\
1720	12.017 \\
1721	12.026 \\
1722	12.033 \\
1723	12.042 \\
1724	12.05 \\
1725	12.057 \\
1726	12.065 \\
1727	12.072 \\
1728	12.08 \\
1729	12.113 \\
1730	12.12 \\
1731	12.126 \\
1732	12.132 \\
1733	12.138 \\
1734	12.144 \\
1735	12.15 \\
1736	12.157 \\
1737	12.163 \\
1738	12.169 \\
1739	12.177 \\
1740	12.184 \\
1741	12.19 \\
1742	12.197 \\
1743	12.204 \\
1744	12.212 \\
1745	12.221 \\
1746	12.227 \\
1747	12.235 \\
1748	12.243 \\
1749	12.25 \\
1750	12.257 \\
1751	12.265 \\
1752	12.272 \\
1753	12.28 \\
1754	12.287 \\
1755	12.296 \\
1756	12.306 \\
1757	12.313 \\
1758	12.321 \\
1759	12.328 \\
1760	12.336 \\
1761	12.344 \\
1762	12.351 \\
1763	12.383 \\
1764	12.39 \\
1765	12.397 \\
1766	12.403 \\
1767	12.41 \\
1768	12.416 \\
1769	12.423 \\
1770	12.43 \\
1771	12.437 \\
1772	12.444 \\
1773	12.456 \\
1774	12.465 \\
1775	12.473 \\
1776	12.48 \\
1777	12.487 \\
1778	12.494 \\
1779	12.501 \\
1780	12.508 \\
1781	12.516 \\
1782	12.523 \\
1783	12.53 \\
1784	12.538 \\
1785	12.545 \\
1786	12.553 \\
1787	12.56 \\
1788	12.568 \\
1789	12.577 \\
1790	12.586 \\
1791	12.593 \\
1792	12.601 \\
1793	12.608 \\
1794	12.616 \\
1795	12.623 \\
1796	12.631 \\
1797	12.639 \\
1798	12.671 \\
1799	12.678 \\
1800	12.684 \\
1801	12.69 \\
1802	12.697 \\
1803	12.703 \\
1804	12.71 \\
1805	12.716 \\
1806	12.722 \\
1807	12.729 \\
1808	12.737 \\
1809	12.744 \\
1810	12.751 \\
1811	12.759 \\
1812	12.766 \\
1813	12.774 \\
1814	12.781 \\
1815	12.787 \\
1816	12.794 \\
1817	12.802 \\
1818	12.809 \\
1819	12.816 \\
1820	12.823 \\
1821	12.832 \\
1822	12.841 \\
1823	12.85 \\
1824	12.857 \\
1825	12.866 \\
1826	12.873 \\
1827	12.881 \\
1828	12.888 \\
1829	12.897 \\
1830	12.906 \\
1831	12.913 \\
1832	12.945 \\
1833	12.952 \\
1834	12.958 \\
1835	12.966 \\
1836	12.972 \\
1837	12.978 \\
1838	12.986 \\
1839	12.991 \\
1840	12.999 \\
1841	13.005 \\
1842	13.012 \\
1843	13.019 \\
1844	13.026 \\
1845	13.033 \\
1846	13.04 \\
1847	13.047 \\
1848	13.055 \\
1849	13.062 \\
1850	13.068 \\
1851	13.075 \\
1852	13.082 \\
1853	13.09 \\
1854	13.097 \\
1855	13.104 \\
1856	13.114 \\
1857	13.121 \\
1858	13.129 \\
1859	13.136 \\
1860	13.144 \\
1861	13.152 \\
1862	13.159 \\
1863	13.167 \\
1864	13.174 \\
1865	13.182 \\
1866	13.215 \\
1867	13.221 \\
1868	13.228 \\
1869	13.234 \\
1870	13.242 \\
1871	13.248 \\
1872	13.254 \\
1873	13.26 \\
1874	13.267 \\
1875	13.273 \\
1876	13.279 \\
1877	13.287 \\
1878	13.294 \\
1879	13.303 \\
1880	13.311 \\
1881	13.317 \\
1882	13.326 \\
1883	13.332 \\
1884	13.339 \\
1885	13.346 \\
1886	13.354 \\
1887	13.362 \\
1888	13.37 \\
1889	13.378 \\
1890	13.387 \\
1891	13.395 \\
1892	13.403 \\
1893	13.412 \\
1894	13.42 \\
1895	13.427 \\
1896	13.435 \\
1897	13.443 \\
1898	13.452 \\
1899	13.46 \\
1900	13.492 \\
1901	13.5 \\
1902	13.506 \\
1903	13.513 \\
1904	13.519 \\
1905	13.526 \\
1906	13.532 \\
1907	13.539 \\
1908	13.545 \\
1909	13.553 \\
1910	13.56 \\
1911	13.568 \\
1912	13.577 \\
1913	13.584 \\
1914	13.59 \\
1915	13.598 \\
1916	13.605 \\
1917	13.611 \\
1918	13.619 \\
1919	13.626 \\
1920	13.633 \\
1921	13.641 \\
1922	13.648 \\
1923	13.656 \\
1924	13.663 \\
1925	13.672 \\
1926	13.68 \\
1927	13.688 \\
1928	13.695 \\
1929	13.703 \\
1930	13.71 \\
1931	13.718 \\
1932	13.726 \\
1933	13.734 \\
1934	13.766 \\
1935	13.773 \\
1936	13.779 \\
1937	13.786 \\
1938	13.794 \\
1939	13.8 \\
1940	13.807 \\
1941	13.813 \\
1942	13.82 \\
1943	13.826 \\
1944	13.833 \\
1945	13.84 \\
1946	13.847 \\
1947	13.854 \\
1948	13.863 \\
1949	13.87 \\
1950	13.876 \\
1951	13.885 \\
1952	13.893 \\
1953	13.9 \\
1954	13.908 \\
1955	13.915 \\
1956	13.924 \\
1957	13.931 \\
1958	13.939 \\
1959	13.947 \\
1960	13.954 \\
1961	13.963 \\
1962	13.97 \\
1963	13.978 \\
1964	13.987 \\
1965	13.994 \\
1966	14.001 \\
1967	14.009 \\
1968	14.044 \\
1969	14.051 \\
1970	14.058 \\
1971	14.064 \\
1972	14.07 \\
1973	14.077 \\
1974	14.083 \\
1975	14.089 \\
1976	14.096 \\
1977	14.102 \\
1978	14.109 \\
1979	14.116 \\
1980	14.124 \\
1981	14.131 \\
1982	14.139 \\
1983	14.148 \\
1984	14.155 \\
1985	14.161 \\
1986	14.17 \\
1987	14.176 \\
1988	14.185 \\
1989	14.193 \\
1990	14.2 \\
1991	14.207 \\
1992	14.216 \\
1993	14.224 \\
1994	14.231 \\
1995	14.239 \\
1996	14.248 \\
1997	14.255 \\
1998	14.263 \\
1999	14.271 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0.001 \\
4	0.001 \\
5	0.002 \\
6	0.002 \\
7	0.003 \\
8	0.003 \\
9	0.004 \\
10	0.005 \\
11	0.006 \\
12	0.006 \\
13	0.007 \\
14	0.008 \\
15	0.009 \\
16	0.01 \\
17	0.011 \\
18	0.012 \\
19	0.014 \\
20	0.015 \\
21	0.016 \\
22	0.017 \\
23	0.018 \\
24	0.019 \\
25	0.021 \\
26	0.022 \\
27	0.023 \\
28	0.024 \\
29	0.026 \\
30	0.027 \\
31	0.029 \\
32	0.03 \\
33	0.031 \\
34	0.033 \\
35	0.035 \\
36	0.036 \\
37	0.038 \\
38	0.039 \\
39	0.041 \\
40	0.043 \\
41	0.045 \\
42	0.047 \\
43	0.048 \\
44	0.05 \\
45	0.052 \\
46	0.054 \\
47	0.056 \\
48	0.058 \\
49	0.06 \\
50	0.063 \\
51	0.065 \\
52	0.067 \\
53	0.07 \\
54	0.072 \\
55	0.074 \\
56	0.077 \\
57	0.079 \\
58	0.082 \\
59	0.084 \\
60	0.087 \\
61	0.09 \\
62	0.092 \\
63	0.095 \\
64	0.098 \\
65	0.1 \\
66	0.103 \\
67	0.106 \\
68	0.109 \\
69	0.111 \\
70	0.114 \\
71	0.117 \\
72	0.12 \\
73	0.123 \\
74	0.126 \\
75	0.129 \\
76	0.133 \\
77	0.136 \\
78	0.139 \\
79	0.142 \\
80	0.145 \\
81	0.149 \\
82	0.154 \\
83	0.157 \\
84	0.161 \\
85	0.165 \\
86	0.168 \\
87	0.172 \\
88	0.177 \\
89	0.181 \\
90	0.184 \\
91	0.188 \\
92	0.192 \\
93	0.196 \\
94	0.199 \\
95	0.203 \\
96	0.207 \\
97	0.211 \\
98	0.215 \\
99	0.219 \\
100	0.223 \\
101	0.228 \\
102	0.232 \\
103	0.236 \\
104	0.24 \\
105	0.245 \\
106	0.25 \\
107	0.255 \\
108	0.259 \\
109	0.264 \\
110	0.268 \\
111	0.273 \\
112	0.278 \\
113	0.283 \\
114	0.287 \\
115	0.292 \\
116	0.297 \\
117	0.302 \\
118	0.307 \\
119	0.311 \\
120	0.316 \\
121	0.322 \\
122	0.327 \\
123	0.331 \\
124	0.337 \\
125	0.342 \\
126	0.347 \\
127	0.352 \\
128	0.358 \\
129	0.363 \\
130	0.368 \\
131	0.374 \\
132	0.381 \\
133	0.388 \\
134	0.394 \\
135	0.399 \\
136	0.405 \\
137	0.411 \\
138	0.416 \\
139	0.422 \\
140	0.428 \\
141	0.433 \\
142	0.439 \\
143	0.445 \\
144	0.451 \\
145	0.457 \\
146	0.463 \\
147	0.469 \\
148	0.475 \\
149	0.482 \\
150	0.488 \\
151	0.494 \\
152	0.5 \\
153	0.507 \\
154	0.513 \\
155	0.519 \\
156	0.525 \\
157	0.531 \\
158	0.537 \\
159	0.544 \\
160	0.55 \\
161	0.557 \\
162	0.563 \\
163	0.575 \\
164	0.582 \\
165	0.589 \\
166	0.596 \\
167	0.603 \\
168	0.609 \\
169	0.616 \\
170	0.622 \\
171	0.63 \\
172	0.636 \\
173	0.643 \\
174	0.65 \\
175	0.657 \\
176	0.664 \\
177	0.671 \\
178	0.679 \\
179	0.685 \\
180	0.695 \\
181	0.706 \\
182	0.714 \\
183	0.721 \\
184	0.728 \\
185	0.735 \\
186	0.743 \\
187	0.751 \\
188	0.758 \\
189	0.766 \\
190	0.773 \\
191	0.781 \\
192	0.789 \\
193	0.797 \\
194	0.805 \\
195	0.813 \\
196	0.82 \\
197	0.828 \\
198	0.836 \\
199	0.844 \\
200	0.852 \\
201	0.86 \\
202	0.868 \\
203	0.876 \\
204	0.884 \\
205	0.892 \\
206	0.9 \\
207	0.91 \\
208	0.918 \\
209	0.926 \\
210	0.935 \\
211	0.943 \\
212	0.951 \\
213	0.959 \\
214	0.967 \\
215	0.976 \\
216	0.985 \\
217	0.993 \\
218	1.002 \\
219	1.017 \\
220	1.031 \\
221	1.04 \\
222	1.049 \\
223	1.057 \\
224	1.066 \\
225	1.074 \\
226	1.083 \\
227	1.092 \\
228	1.101 \\
229	1.11 \\
230	1.119 \\
231	1.129 \\
232	1.139 \\
233	1.148 \\
234	1.157 \\
235	1.167 \\
236	1.177 \\
237	1.186 \\
238	1.195 \\
239	1.205 \\
240	1.214 \\
241	1.224 \\
242	1.234 \\
243	1.245 \\
244	1.254 \\
245	1.264 \\
246	1.274 \\
247	1.284 \\
248	1.294 \\
249	1.305 \\
250	1.315 \\
251	1.325 \\
252	1.336 \\
253	1.348 \\
254	1.359 \\
255	1.37 \\
256	1.382 \\
257	1.393 \\
258	1.405 \\
259	1.417 \\
260	1.429 \\
261	1.444 \\
262	1.458 \\
263	1.472 \\
264	1.485 \\
265	1.496 \\
266	1.51 \\
267	1.522 \\
268	1.533 \\
269	1.545 \\
270	1.556 \\
271	1.569 \\
272	1.58 \\
273	1.592 \\
274	1.604 \\
275	1.615 \\
276	1.627 \\
277	1.639 \\
278	1.651 \\
279	1.664 \\
280	1.684 \\
281	1.701 \\
282	1.714 \\
283	1.726 \\
284	1.742 \\
285	1.758 \\
286	1.771 \\
287	1.783 \\
288	1.795 \\
289	1.807 \\
290	1.82 \\
291	1.833 \\
292	1.846 \\
293	1.859 \\
294	1.871 \\
295	1.882 \\
296	1.895 \\
297	1.907 \\
298	1.92 \\
299	1.932 \\
300	1.945 \\
301	1.959 \\
302	1.972 \\
303	1.984 \\
304	1.998 \\
305	2.024 \\
306	2.047 \\
307	2.069 \\
308	2.088 \\
309	2.102 \\
310	2.115 \\
311	2.129 \\
312	2.143 \\
313	2.159 \\
314	2.176 \\
315	2.188 \\
316	2.201 \\
317	2.214 \\
318	2.227 \\
319	2.241 \\
320	2.255 \\
321	2.267 \\
322	2.28 \\
323	2.293 \\
324	2.307 \\
325	2.319 \\
326	2.332 \\
327	2.345 \\
328	2.358 \\
329	2.372 \\
330	2.385 \\
331	2.405 \\
332	2.418 \\
333	2.431 \\
334	2.444 \\
335	2.458 \\
336	2.472 \\
337	2.485 \\
338	2.499 \\
339	2.512 \\
340	2.526 \\
341	2.539 \\
342	2.553 \\
343	2.567 \\
344	2.59 \\
345	2.604 \\
346	2.617 \\
347	2.631 \\
348	2.646 \\
349	2.66 \\
350	2.676 \\
351	2.694 \\
352	2.707 \\
353	2.722 \\
354	2.735 \\
355	2.749 \\
356	2.763 \\
357	2.777 \\
358	2.797 \\
359	2.81 \\
360	2.825 \\
361	2.839 \\
362	2.853 \\
363	2.867 \\
364	2.883 \\
365	2.909 \\
366	2.926 \\
367	2.94 \\
368	2.954 \\
369	2.968 \\
370	2.982 \\
371	3 \\
372	3.016 \\
373	3.032 \\
374	3.048 \\
375	3.062 \\
376	3.077 \\
377	3.094 \\
378	3.109 \\
379	3.124 \\
380	3.138 \\
381	3.153 \\
382	3.169 \\
383	3.185 \\
384	3.206 \\
385	3.233 \\
386	3.252 \\
387	3.268 \\
388	3.283 \\
389	3.298 \\
390	3.314 \\
391	3.33 \\
392	3.345 \\
393	3.36 \\
394	3.375 \\
395	3.391 \\
396	3.407 \\
397	3.422 \\
398	3.438 \\
399	3.453 \\
400	3.468 \\
401	3.485 \\
402	3.501 \\
403	3.519 \\
404	3.535 \\
405	3.55 \\
406	3.565 \\
407	3.582 \\
408	3.598 \\
409	3.615 \\
410	3.632 \\
411	3.65 \\
412	3.667 \\
413	3.685 \\
414	3.702 \\
415	3.726 \\
416	3.748 \\
417	3.766 \\
418	3.789 \\
419	3.806 \\
420	3.827 \\
421	3.857 \\
422	3.886 \\
423	3.904 \\
424	3.921 \\
425	3.94 \\
426	3.957 \\
427	3.975 \\
428	3.993 \\
429	4.011 \\
430	4.029 \\
431	4.047 \\
432	4.064 \\
433	4.082 \\
434	4.101 \\
435	4.119 \\
436	4.137 \\
437	4.155 \\
438	4.174 \\
439	4.191 \\
440	4.209 \\
441	4.227 \\
442	4.247 \\
443	4.266 \\
444	4.284 \\
445	4.302 \\
446	4.319 \\
447	4.338 \\
448	4.369 \\
449	4.401 \\
450	4.421 \\
451	4.439 \\
452	4.457 \\
453	4.475 \\
454	4.494 \\
455	4.512 \\
456	4.532 \\
457	4.55 \\
458	4.569 \\
459	4.588 \\
460	4.607 \\
461	4.627 \\
462	4.646 \\
463	4.666 \\
464	4.685 \\
465	4.705 \\
466	4.725 \\
467	4.744 \\
468	4.763 \\
469	4.782 \\
470	4.8 \\
471	4.819 \\
472	4.838 \\
473	4.857 \\
474	4.876 \\
475	4.895 \\
476	4.915 \\
477	4.934 \\
478	4.952 \\
479	4.973 \\
480	5.008 \\
481	5.029 \\
482	5.049 \\
483	5.07 \\
484	5.102 \\
485	5.131 \\
486	5.151 \\
487	5.171 \\
488	5.191 \\
489	5.211 \\
490	5.229 \\
491	5.25 \\
492	5.272 \\
493	5.293 \\
494	5.312 \\
495	5.333 \\
496	5.352 \\
497	5.374 \\
498	5.394 \\
499	5.414 \\
500	5.434 \\
501	5.454 \\
502	5.475 \\
503	5.498 \\
504	5.517 \\
505	5.538 \\
506	5.557 \\
507	5.577 \\
508	5.598 \\
509	5.618 \\
510	5.639 \\
511	5.658 \\
512	5.679 \\
513	5.699 \\
514	5.719 \\
515	5.741 \\
516	5.761 \\
517	5.782 \\
518	5.803 \\
519	5.826 \\
520	5.847 \\
521	5.867 \\
522	5.889 \\
523	5.911 \\
524	5.931 \\
525	5.952 \\
526	5.972 \\
527	5.993 \\
528	6.015 \\
529	6.037 \\
530	6.059 \\
531	6.079 \\
532	6.101 \\
533	6.122 \\
534	6.143 \\
535	6.165 \\
536	6.187 \\
537	6.209 \\
538	6.233 \\
539	6.255 \\
540	6.276 \\
541	6.297 \\
542	6.319 \\
543	6.341 \\
544	6.362 \\
545	6.384 \\
546	6.406 \\
547	6.427 \\
548	6.45 \\
549	6.471 \\
550	6.493 \\
551	6.522 \\
552	6.558 \\
553	6.589 \\
554	6.61 \\
555	6.632 \\
556	6.659 \\
557	6.68 \\
558	6.702 \\
559	6.724 \\
560	6.746 \\
561	6.769 \\
562	6.792 \\
563	6.814 \\
564	6.842 \\
565	6.88 \\
566	6.905 \\
567	6.928 \\
568	6.951 \\
569	6.974 \\
570	6.997 \\
571	7.019 \\
572	7.042 \\
573	7.072 \\
574	7.097 \\
575	7.121 \\
576	7.144 \\
577	7.176 \\
578	7.199 \\
579	7.222 \\
580	7.247 \\
581	7.273 \\
582	7.296 \\
583	7.319 \\
584	7.343 \\
585	7.366 \\
586	7.392 \\
587	7.416 \\
588	7.438 \\
589	7.464 \\
590	7.489 \\
591	7.513 \\
592	7.535 \\
593	7.559 \\
594	7.582 \\
595	7.605 \\
596	7.629 \\
597	7.653 \\
598	7.676 \\
599	7.7 \\
600	7.724 \\
601	7.749 \\
602	7.776 \\
603	7.801 \\
604	7.827 \\
605	7.853 \\
606	7.88 \\
607	7.906 \\
608	7.933 \\
609	7.963 \\
610	7.989 \\
611	8.014 \\
612	8.04 \\
613	8.065 \\
614	8.091 \\
615	8.116 \\
616	8.142 \\
617	8.17 \\
618	8.21 \\
619	8.261 \\
620	8.307 \\
621	8.347 \\
622	8.378 \\
623	8.413 \\
624	8.462 \\
625	8.506 \\
626	8.555 \\
627	8.599 \\
628	8.628 \\
629	8.656 \\
630	8.682 \\
631	8.707 \\
632	8.731 \\
633	8.761 \\
634	8.788 \\
635	8.813 \\
636	8.837 \\
637	8.863 \\
638	8.887 \\
639	8.913 \\
640	8.939 \\
641	8.964 \\
642	8.991 \\
643	9.017 \\
644	9.042 \\
645	9.067 \\
646	9.095 \\
647	9.124 \\
648	9.153 \\
649	9.183 \\
650	9.212 \\
651	9.241 \\
652	9.272 \\
653	9.301 \\
654	9.33 \\
655	9.361 \\
656	9.392 \\
657	9.433 \\
658	9.463 \\
659	9.492 \\
660	9.519 \\
661	9.548 \\
662	9.577 \\
663	9.605 \\
664	9.634 \\
665	9.659 \\
666	9.686 \\
667	9.715 \\
668	9.742 \\
669	9.768 \\
670	9.795 \\
671	9.825 \\
672	9.852 \\
673	9.88 \\
674	9.907 \\
675	9.934 \\
676	9.96 \\
677	9.987 \\
678	10.016 \\
679	10.06 \\
680	10.108 \\
681	10.155 \\
682	10.196 \\
683	10.227 \\
684	10.254 \\
685	10.281 \\
686	10.308 \\
687	10.337 \\
688	10.367 \\
689	10.396 \\
690	10.422 \\
691	10.449 \\
692	10.477 \\
693	10.504 \\
694	10.532 \\
695	10.56 \\
696	10.589 \\
697	10.617 \\
698	10.644 \\
699	10.671 \\
700	10.701 \\
701	10.728 \\
702	10.756 \\
703	10.785 \\
704	10.812 \\
705	10.84 \\
706	10.876 \\
707	10.906 \\
708	10.937 \\
709	10.972 \\
710	11.014 \\
711	11.041 \\
712	11.07 \\
713	11.099 \\
714	11.127 \\
715	11.156 \\
716	11.188 \\
717	11.217 \\
718	11.244 \\
719	11.272 \\
720	11.302 \\
721	11.33 \\
722	11.361 \\
723	11.401 \\
724	11.429 \\
725	11.457 \\
726	11.489 \\
727	11.519 \\
728	11.548 \\
729	11.576 \\
730	11.605 \\
731	11.634 \\
732	11.665 \\
733	11.694 \\
734	11.723 \\
735	11.75 \\
736	11.779 \\
737	11.809 \\
738	11.839 \\
739	11.868 \\
740	11.897 \\
741	11.929 \\
742	11.959 \\
743	11.994 \\
744	12.026 \\
745	12.059 \\
746	12.091 \\
747	12.131 \\
748	12.17 \\
749	12.204 \\
750	12.236 \\
751	12.264 \\
752	12.292 \\
753	12.322 \\
754	12.353 \\
755	12.385 \\
756	12.416 \\
757	12.445 \\
758	12.478 \\
759	12.508 \\
760	12.539 \\
761	12.569 \\
762	12.603 \\
763	12.637 \\
764	12.667 \\
765	12.696 \\
766	12.727 \\
767	12.757 \\
768	12.787 \\
769	12.818 \\
770	12.85 \\
771	12.881 \\
772	12.911 \\
773	12.941 \\
774	12.981 \\
775	13.011 \\
776	13.043 \\
777	13.074 \\
778	13.104 \\
779	13.136 \\
780	13.171 \\
781	13.205 \\
782	13.236 \\
783	13.271 \\
784	13.303 \\
785	13.334 \\
786	13.366 \\
787	13.404 \\
788	13.434 \\
789	13.472 \\
790	13.517 \\
791	13.549 \\
792	13.581 \\
793	13.612 \\
794	13.642 \\
795	13.675 \\
796	13.708 \\
797	13.74 \\
798	13.771 \\
799	13.816 \\
800	13.846 \\
801	13.878 \\
802	13.913 \\
803	13.944 \\
804	13.975 \\
805	14.008 \\
806	14.043 \\
807	14.074 \\
808	14.107 \\
809	14.141 \\
810	14.174 \\
811	14.207 \\
812	14.243 \\
813	14.276 \\
814	14.311 \\
815	14.344 \\
816	14.377 \\
817	14.409 \\
818	14.442 \\
819	14.476 \\
820	14.508 \\
821	14.548 \\
822	14.579 \\
823	14.613 \\
824	14.647 \\
825	14.679 \\
826	14.712 \\
827	14.745 \\
828	14.777 \\
829	14.813 \\
830	14.846 \\
831	14.882 \\
832	14.915 \\
833	14.954 \\
834	14.986 \\
835	15.019 \\
836	15.055 \\
837	15.088 \\
838	15.126 \\
839	15.17 \\
840	15.209 \\
841	15.26 \\
842	15.296 \\
843	15.331 \\
844	15.383 \\
845	15.423 \\
846	15.468 \\
847	15.511 \\
848	15.55 \\
849	15.607 \\
850	15.644 \\
851	15.696 \\
852	15.742 \\
853	15.785 \\
854	15.82 \\
855	15.854 \\
856	15.905 \\
857	15.964 \\
858	16.01 \\
859	16.046 \\
860	16.08 \\
861	16.114 \\
862	16.151 \\
863	16.194 \\
864	16.23 \\
865	16.268 \\
866	16.31 \\
867	16.346 \\
868	16.382 \\
869	16.421 \\
870	16.465 \\
871	16.507 \\
872	16.547 \\
873	16.583 \\
874	16.621 \\
875	16.657 \\
876	16.693 \\
877	16.73 \\
878	16.767 \\
879	16.803 \\
880	16.841 \\
881	16.88 \\
882	16.917 \\
883	16.963 \\
884	17.001 \\
885	17.036 \\
886	17.073 \\
887	17.11 \\
888	17.149 \\
889	17.188 \\
890	17.232 \\
891	17.28 \\
892	17.316 \\
893	17.374 \\
894	17.411 \\
895	17.454 \\
896	17.492 \\
897	17.535 \\
898	17.574 \\
899	17.613 \\
900	17.652 \\
901	17.701 \\
902	17.767 \\
903	17.829 \\
904	17.888 \\
905	17.947 \\
906	18.008 \\
907	18.076 \\
908	18.136 \\
909	18.198 \\
910	18.262 \\
911	18.322 \\
912	18.385 \\
913	18.454 \\
914	18.513 \\
915	18.567 \\
916	18.63 \\
917	18.701 \\
918	18.746 \\
919	18.787 \\
920	18.842 \\
921	18.886 \\
922	18.936 \\
923	18.977 \\
924	19.041 \\
925	19.107 \\
926	19.171 \\
927	19.214 \\
928	19.253 \\
929	19.292 \\
930	19.359 \\
931	19.409 \\
932	19.45 \\
933	19.49 \\
934	19.531 \\
935	19.573 \\
936	19.621 \\
937	19.676 \\
938	19.725 \\
939	19.771 \\
940	19.814 \\
941	19.854 \\
942	19.896 \\
943	19.937 \\
944	19.977 \\
945	20.018 \\
946	20.06 \\
947	20.113 \\
948	20.159 \\
949	20.212 \\
950	20.286 \\
951	20.359 \\
952	20.421 \\
953	20.474 \\
954	20.516 \\
955	20.558 \\
956	20.61 \\
957	20.653 \\
958	20.697 \\
959	20.741 \\
960	20.799 \\
961	20.843 \\
962	20.884 \\
963	20.932 \\
964	20.975 \\
965	21.018 \\
966	21.061 \\
967	21.105 \\
968	21.159 \\
969	21.21 \\
970	21.252 \\
971	21.303 \\
972	21.344 \\
973	21.388 \\
974	21.442 \\
975	21.483 \\
976	21.524 \\
977	21.569 \\
978	21.611 \\
979	21.652 \\
980	21.694 \\
981	21.737 \\
982	21.783 \\
983	21.829 \\
984	21.871 \\
985	21.914 \\
986	21.956 \\
987	21.999 \\
988	22.043 \\
989	22.085 \\
990	22.137 \\
991	22.187 \\
992	22.235 \\
993	22.279 \\
994	22.322 \\
995	22.365 \\
996	22.408 \\
997	22.456 \\
998	22.498 \\
999	22.548 \\
1000	22.6 \\
1001	22.644 \\
1002	22.687 \\
1003	22.731 \\
1004	22.775 \\
1005	22.819 \\
1006	22.873 \\
1007	22.916 \\
1008	22.964 \\
1009	23.009 \\
1010	23.051 \\
1011	23.117 \\
1012	23.167 \\
1013	23.215 \\
1014	23.263 \\
1015	23.308 \\
1016	23.353 \\
1017	23.404 \\
1018	23.447 \\
1019	23.498 \\
1020	23.541 \\
1021	23.59 \\
1022	23.64 \\
1023	23.688 \\
1024	23.735 \\
1025	23.779 \\
1026	23.836 \\
1027	23.882 \\
1028	23.953 \\
1029	24 \\
1030	24.053 \\
1031	24.099 \\
1032	24.15 \\
1033	24.196 \\
1034	24.268 \\
1035	24.339 \\
1036	24.415 \\
1037	24.493 \\
1038	24.569 \\
1039	24.646 \\
1040	24.723 \\
1041	24.796 \\
1042	24.867 \\
1043	24.941 \\
1044	25.013 \\
1045	25.085 \\
1046	25.148 \\
1047	25.196 \\
1048	25.24 \\
1049	25.311 \\
1050	25.366 \\
1051	25.412 \\
1052	25.46 \\
1053	25.515 \\
1054	25.564 \\
1055	25.629 \\
1056	25.684 \\
1057	25.761 \\
1058	25.827 \\
1059	25.881 \\
1060	25.932 \\
1061	26 \\
1062	26.081 \\
1063	26.136 \\
1064	26.185 \\
1065	26.258 \\
1066	26.312 \\
1067	26.372 \\
1068	26.42 \\
1069	26.474 \\
1070	26.522 \\
1071	26.568 \\
1072	26.622 \\
1073	26.67 \\
1074	26.725 \\
1075	26.773 \\
1076	26.825 \\
1077	26.873 \\
1078	26.925 \\
1079	26.982 \\
1080	27.038 \\
1081	27.09 \\
1082	27.142 \\
1083	27.198 \\
1084	27.252 \\
1085	27.299 \\
1086	27.378 \\
1087	27.441 \\
1088	27.494 \\
1089	27.545 \\
1090	27.593 \\
1091	27.642 \\
1092	27.71 \\
1093	27.794 \\
1094	27.843 \\
1095	27.915 \\
1096	27.99 \\
1097	28.073 \\
1098	28.156 \\
1099	28.275 \\
1100	28.378 \\
1101	28.458 \\
1102	28.542 \\
1103	28.613 \\
1104	28.67 \\
1105	28.726 \\
1106	28.811 \\
1107	28.88 \\
1108	28.929 \\
1109	28.982 \\
1110	29.037 \\
1111	29.092 \\
1112	29.141 \\
1113	29.188 \\
1114	29.239 \\
1115	29.289 \\
1116	29.339 \\
1117	29.395 \\
1118	29.449 \\
1119	29.503 \\
1120	29.558 \\
1121	29.611 \\
1122	29.671 \\
1123	29.722 \\
1124	29.778 \\
1125	29.829 \\
1126	29.882 \\
1127	29.931 \\
1128	29.985 \\
1129	30.035 \\
1130	30.089 \\
1131	30.14 \\
1132	30.194 \\
1133	30.242 \\
1134	30.293 \\
1135	30.341 \\
1136	30.397 \\
1137	30.446 \\
1138	30.504 \\
1139	30.558 \\
1140	30.626 \\
1141	30.692 \\
1142	30.754 \\
1143	30.82 \\
1144	30.882 \\
1145	30.946 \\
1146	31.001 \\
1147	31.077 \\
1148	31.141 \\
1149	31.19 \\
1150	31.264 \\
1151	31.323 \\
1152	31.372 \\
1153	31.429 \\
1154	31.479 \\
1155	31.541 \\
1156	31.598 \\
1157	31.654 \\
1158	31.71 \\
1159	31.765 \\
1160	31.818 \\
1161	31.885 \\
1162	31.942 \\
1163	32.002 \\
1164	32.062 \\
1165	32.115 \\
1166	32.166 \\
1167	32.224 \\
1168	32.281 \\
1169	32.332 \\
1170	32.394 \\
1171	32.452 \\
1172	32.503 \\
1173	32.554 \\
1174	32.607 \\
1175	32.661 \\
1176	32.716 \\
1177	32.773 \\
1178	32.822 \\
1179	32.874 \\
1180	32.927 \\
1181	32.98 \\
1182	33.035 \\
1183	33.096 \\
1184	33.152 \\
1185	33.21 \\
1186	33.26 \\
1187	33.318 \\
1188	33.372 \\
1189	33.426 \\
1190	33.478 \\
1191	33.536 \\
1192	33.59 \\
1193	33.655 \\
1194	33.724 \\
1195	33.776 \\
1196	33.86 \\
1197	33.917 \\
1198	34.011 \\
1199	34.076 \\
1200	34.131 \\
1201	34.182 \\
1202	34.239 \\
1203	34.291 \\
1204	34.359 \\
1205	34.416 \\
1206	34.487 \\
1207	34.555 \\
1208	34.608 \\
1209	34.66 \\
1210	34.714 \\
1211	34.772 \\
1212	34.826 \\
1213	34.905 \\
1214	34.988 \\
1215	35.06 \\
1216	35.114 \\
1217	35.168 \\
1218	35.223 \\
1219	35.284 \\
1220	35.355 \\
1221	35.428 \\
1222	35.522 \\
1223	35.589 \\
1224	35.643 \\
1225	35.7 \\
1226	35.756 \\
1227	35.824 \\
1228	35.905 \\
1229	35.978 \\
1230	36.048 \\
1231	36.114 \\
1232	36.168 \\
1233	36.245 \\
1234	36.303 \\
1235	36.395 \\
1236	36.493 \\
1237	36.564 \\
1238	36.624 \\
1239	36.687 \\
1240	36.748 \\
1241	36.812 \\
1242	36.877 \\
1243	36.941 \\
1244	37.003 \\
1245	37.066 \\
1246	37.125 \\
1247	37.186 \\
1248	37.25 \\
1249	37.317 \\
1250	37.379 \\
1251	37.434 \\
1252	37.498 \\
1253	37.56 \\
1254	37.617 \\
1255	37.69 \\
1256	37.779 \\
1257	37.867 \\
1258	37.943 \\
1259	38.027 \\
1260	38.112 \\
1261	38.19 \\
1262	38.277 \\
1263	38.364 \\
1264	38.453 \\
1265	38.538 \\
1266	38.627 \\
1267	38.715 \\
1268	38.8 \\
1269	38.864 \\
1270	38.924 \\
1271	38.979 \\
1272	39.051 \\
1273	39.108 \\
1274	39.173 \\
1275	39.244 \\
1276	39.3 \\
1277	39.367 \\
1278	39.427 \\
1279	39.502 \\
1280	39.572 \\
1281	39.631 \\
1282	39.699 \\
1283	39.761 \\
1284	39.825 \\
1285	39.927 \\
1286	40.045 \\
1287	40.117 \\
1288	40.175 \\
1289	40.235 \\
1290	40.333 \\
1291	40.436 \\
1292	40.541 \\
1293	40.624 \\
1294	40.683 \\
1295	40.74 \\
1296	40.818 \\
1297	40.88 \\
1298	40.941 \\
1299	41.004 \\
1300	41.068 \\
1301	41.14 \\
1302	41.214 \\
1303	41.334 \\
1304	41.417 \\
1305	41.474 \\
1306	41.534 \\
1307	41.59 \\
1308	41.653 \\
1309	41.719 \\
1310	41.798 \\
1311	41.868 \\
1312	41.944 \\
1313	42.02 \\
1314	42.086 \\
1315	42.157 \\
1316	42.217 \\
1317	42.282 \\
1318	42.354 \\
1319	42.425 \\
1320	42.488 \\
1321	42.56 \\
1322	42.652 \\
1323	42.775 \\
1324	42.881 \\
1325	42.991 \\
1326	43.135 \\
1327	43.208 \\
1328	43.296 \\
1329	43.382 \\
1330	43.44 \\
1331	43.505 \\
1332	43.564 \\
1333	43.638 \\
1334	43.717 \\
1335	43.782 \\
1336	43.843 \\
1337	43.906 \\
1338	43.968 \\
1339	44.047 \\
1340	44.117 \\
1341	44.176 \\
1342	44.241 \\
1343	44.317 \\
1344	44.382 \\
1345	44.448 \\
1346	44.514 \\
1347	44.582 \\
1348	44.667 \\
1349	44.732 \\
1350	44.791 \\
1351	44.849 \\
1352	44.912 \\
1353	44.977 \\
1354	45.038 \\
1355	45.098 \\
1356	45.162 \\
1357	45.226 \\
1358	45.299 \\
1359	45.364 \\
1360	45.426 \\
1361	45.492 \\
1362	45.564 \\
1363	45.629 \\
1364	45.694 \\
1365	45.767 \\
1366	45.84 \\
1367	45.931 \\
1368	46.013 \\
1369	46.096 \\
1370	46.202 \\
1371	46.311 \\
1372	46.392 \\
1373	46.452 \\
1374	46.543 \\
1375	46.635 \\
1376	46.726 \\
1377	46.814 \\
1378	46.906 \\
1379	46.998 \\
1380	47.059 \\
1381	47.131 \\
1382	47.209 \\
1383	47.274 \\
1384	47.354 \\
1385	47.433 \\
1386	47.507 \\
1387	47.593 \\
1388	47.682 \\
1389	47.755 \\
1390	47.828 \\
1391	47.895 \\
1392	47.984 \\
1393	48.071 \\
1394	48.137 \\
1395	48.199 \\
1396	48.265 \\
1397	48.337 \\
1398	48.398 \\
1399	48.48 \\
1400	48.571 \\
1401	48.675 \\
1402	48.75 \\
1403	48.81 \\
1404	48.876 \\
1405	48.943 \\
1406	49.01 \\
1407	49.089 \\
1408	49.161 \\
1409	49.233 \\
1410	49.307 \\
1411	49.379 \\
1412	49.456 \\
1413	49.539 \\
1414	49.608 \\
1415	49.68 \\
1416	49.752 \\
1417	49.83 \\
1418	49.907 \\
1419	49.984 \\
1420	50.047 \\
1421	50.115 \\
1422	50.176 \\
1423	50.239 \\
1424	50.305 \\
1425	50.37 \\
1426	50.446 \\
1427	50.512 \\
1428	50.591 \\
1429	50.657 \\
1430	50.743 \\
1431	50.809 \\
1432	50.883 \\
1433	50.956 \\
1434	51.019 \\
1435	51.098 \\
1436	51.162 \\
1437	51.227 \\
1438	51.293 \\
1439	51.355 \\
1440	51.418 \\
1441	51.495 \\
1442	51.567 \\
1443	51.641 \\
1444	51.711 \\
1445	51.784 \\
1446	51.849 \\
1447	51.919 \\
1448	51.993 \\
1449	52.06 \\
1450	52.142 \\
1451	52.216 \\
1452	52.283 \\
1453	52.36 \\
1454	52.44 \\
1455	52.511 \\
1456	52.575 \\
1457	52.647 \\
1458	52.717 \\
1459	52.782 \\
1460	52.852 \\
1461	52.919 \\
1462	52.986 \\
1463	53.055 \\
1464	53.128 \\
1465	53.193 \\
1466	53.258 \\
1467	53.323 \\
1468	53.387 \\
1469	53.456 \\
1470	53.522 \\
1471	53.585 \\
1472	53.648 \\
1473	53.712 \\
1474	53.779 \\
1475	53.847 \\
1476	53.914 \\
1477	54.016 \\
1478	54.13 \\
1479	54.218 \\
1480	54.336 \\
1481	54.445 \\
1482	54.55 \\
1483	54.664 \\
1484	54.779 \\
1485	54.896 \\
1486	55.007 \\
1487	55.119 \\
1488	55.223 \\
1489	55.328 \\
1490	55.416 \\
1491	55.516 \\
1492	55.643 \\
1493	55.766 \\
1494	55.882 \\
1495	55.98 \\
1496	56.082 \\
1497	56.188 \\
1498	56.298 \\
1499	56.408 \\
1500	56.497 \\
1501	56.61 \\
1502	56.716 \\
1503	56.815 \\
1504	56.893 \\
1505	56.963 \\
1506	57.039 \\
1507	57.121 \\
1508	57.242 \\
1509	57.354 \\
1510	57.458 \\
1511	57.563 \\
1512	57.667 \\
1513	57.779 \\
1514	57.887 \\
1515	57.998 \\
1516	58.104 \\
1517	58.209 \\
1518	58.334 \\
1519	58.446 \\
1520	58.552 \\
1521	58.65 \\
1522	58.716 \\
1523	58.784 \\
1524	58.855 \\
1525	58.924 \\
1526	58.995 \\
1527	59.075 \\
1528	59.145 \\
1529	59.222 \\
1530	59.306 \\
1531	59.379 \\
1532	59.452 \\
1533	59.526 \\
1534	59.603 \\
1535	59.682 \\
1536	59.773 \\
1537	59.856 \\
1538	59.937 \\
1539	60.012 \\
1540	60.084 \\
1541	60.164 \\
1542	60.235 \\
1543	60.316 \\
1544	60.389 \\
1545	60.457 \\
1546	60.531 \\
1547	60.613 \\
1548	60.692 \\
1549	60.767 \\
1550	60.839 \\
1551	60.913 \\
1552	60.99 \\
1553	61.123 \\
1554	61.28 \\
1555	61.376 \\
1556	61.474 \\
1557	61.558 \\
1558	61.636 \\
1559	61.707 \\
1560	61.79 \\
1561	61.87 \\
1562	61.946 \\
1563	62.022 \\
1564	62.115 \\
1565	62.195 \\
1566	62.288 \\
1567	62.359 \\
1568	62.427 \\
1569	62.498 \\
1570	62.578 \\
1571	62.673 \\
1572	62.795 \\
1573	62.88 \\
1574	62.949 \\
1575	63.025 \\
1576	63.097 \\
1577	63.171 \\
1578	63.24 \\
1579	63.311 \\
1580	63.38 \\
1581	63.453 \\
1582	63.531 \\
1583	63.6 \\
1584	63.667 \\
1585	63.734 \\
1586	63.807 \\
1587	63.881 \\
1588	63.951 \\
1589	64.022 \\
1590	64.094 \\
1591	64.166 \\
1592	64.238 \\
1593	64.308 \\
1594	64.381 \\
1595	64.456 \\
1596	64.525 \\
1597	64.595 \\
1598	64.665 \\
1599	64.736 \\
1600	64.815 \\
1601	64.893 \\
1602	64.97 \\
1603	65.047 \\
1604	65.132 \\
1605	65.221 \\
1606	65.299 \\
1607	65.372 \\
1608	65.447 \\
1609	65.54 \\
1610	65.615 \\
1611	65.689 \\
1612	65.764 \\
1613	65.839 \\
1614	65.911 \\
1615	65.989 \\
1616	66.062 \\
1617	66.134 \\
1618	66.205 \\
1619	66.277 \\
1620	66.362 \\
1621	66.453 \\
1622	66.541 \\
1623	66.612 \\
1624	66.682 \\
1625	66.753 \\
1626	66.822 \\
1627	66.909 \\
1628	66.983 \\
1629	67.053 \\
1630	67.126 \\
1631	67.2 \\
1632	67.272 \\
1633	67.344 \\
1634	67.433 \\
1635	67.542 \\
1636	67.653 \\
1637	67.731 \\
1638	67.809 \\
1639	67.89 \\
1640	67.965 \\
1641	68.046 \\
1642	68.123 \\
1643	68.199 \\
1644	68.312 \\
1645	68.392 \\
1646	68.471 \\
1647	68.557 \\
1648	68.636 \\
1649	68.717 \\
1650	68.8 \\
1651	68.88 \\
1652	68.98 \\
1653	69.089 \\
1654	69.191 \\
1655	69.296 \\
1656	69.371 \\
1657	69.454 \\
1658	69.533 \\
1659	69.656 \\
1660	69.746 \\
1661	69.844 \\
1662	70.003 \\
1663	70.137 \\
1664	70.22 \\
1665	70.307 \\
1666	70.398 \\
1667	70.486 \\
1668	70.603 \\
1669	70.713 \\
1670	70.817 \\
1671	70.894 \\
1672	70.979 \\
1673	71.072 \\
1674	71.159 \\
1675	71.248 \\
1676	71.335 \\
1677	71.412 \\
1678	71.497 \\
1679	71.587 \\
1680	71.677 \\
1681	71.759 \\
1682	71.859 \\
1683	71.934 \\
1684	72.009 \\
1685	72.082 \\
1686	72.155 \\
1687	72.231 \\
1688	72.312 \\
1689	72.393 \\
1690	72.472 \\
1691	72.559 \\
1692	72.638 \\
1693	72.72 \\
1694	72.803 \\
1695	72.88 \\
1696	72.966 \\
1697	73.042 \\
1698	73.117 \\
1699	73.194 \\
1700	73.271 \\
1701	73.347 \\
1702	73.426 \\
1703	73.505 \\
1704	73.584 \\
1705	73.659 \\
1706	73.733 \\
1707	73.814 \\
1708	73.894 \\
1709	73.99 \\
1710	74.071 \\
1711	74.147 \\
1712	74.223 \\
1713	74.298 \\
1714	74.375 \\
1715	74.451 \\
1716	74.53 \\
1717	74.63 \\
1718	74.734 \\
1719	74.814 \\
1720	74.899 \\
1721	74.982 \\
1722	75.068 \\
1723	75.154 \\
1724	75.238 \\
1725	75.319 \\
1726	75.396 \\
1727	75.478 \\
1728	75.568 \\
1729	75.654 \\
1730	75.736 \\
1731	75.816 \\
1732	75.896 \\
1733	75.978 \\
1734	76.076 \\
1735	76.168 \\
1736	76.255 \\
1737	76.363 \\
1738	76.439 \\
1739	76.572 \\
1740	76.688 \\
1741	76.788 \\
1742	76.867 \\
1743	76.944 \\
1744	77.024 \\
1745	77.124 \\
1746	77.209 \\
1747	77.302 \\
1748	77.386 \\
1749	77.471 \\
1750	77.562 \\
1751	77.651 \\
1752	77.736 \\
1753	77.828 \\
1754	77.913 \\
1755	77.995 \\
1756	78.094 \\
1757	78.198 \\
1758	78.324 \\
1759	78.464 \\
1760	78.556 \\
1761	78.641 \\
1762	78.725 \\
1763	78.811 \\
1764	78.934 \\
1765	79.068 \\
1766	79.149 \\
1767	79.23 \\
1768	79.316 \\
1769	79.393 \\
1770	79.473 \\
1771	79.559 \\
1772	79.642 \\
1773	79.718 \\
1774	79.797 \\
1775	79.885 \\
1776	79.962 \\
1777	80.041 \\
1778	80.122 \\
1779	80.21 \\
1780	80.309 \\
1781	80.487 \\
1782	80.579 \\
1783	80.668 \\
1784	80.778 \\
1785	80.891 \\
1786	81.024 \\
1787	81.14 \\
1788	81.231 \\
1789	81.329 \\
1790	81.419 \\
1791	81.503 \\
1792	81.599 \\
1793	81.693 \\
1794	81.799 \\
1795	81.884 \\
1796	81.969 \\
1797	82.07 \\
1798	82.168 \\
1799	82.284 \\
1800	82.43 \\
1801	82.553 \\
1802	82.645 \\
1803	82.731 \\
1804	82.823 \\
1805	82.921 \\
1806	83.012 \\
1807	83.103 \\
1808	83.182 \\
1809	83.277 \\
1810	83.385 \\
1811	83.48 \\
1812	83.562 \\
1813	83.646 \\
1814	83.725 \\
1815	83.806 \\
1816	83.906 \\
1817	83.988 \\
1818	84.102 \\
1819	84.186 \\
1820	84.267 \\
1821	84.37 \\
1822	84.499 \\
1823	84.59 \\
1824	84.669 \\
1825	84.753 \\
1826	84.845 \\
1827	84.935 \\
1828	85.017 \\
1829	85.101 \\
1830	85.189 \\
1831	85.267 \\
1832	85.347 \\
1833	85.433 \\
1834	85.515 \\
1835	85.604 \\
1836	85.685 \\
1837	85.767 \\
1838	85.878 \\
1839	85.985 \\
1840	86.079 \\
1841	86.166 \\
1842	86.259 \\
1843	86.351 \\
1844	86.465 \\
1845	86.553 \\
1846	86.643 \\
1847	86.73 \\
1848	86.83 \\
1849	86.924 \\
1850	87.008 \\
1851	87.092 \\
1852	87.184 \\
1853	87.271 \\
1854	87.363 \\
1855	87.468 \\
1856	87.605 \\
1857	87.705 \\
1858	87.801 \\
1859	87.916 \\
1860	88.027 \\
1861	88.157 \\
1862	88.287 \\
1863	88.412 \\
1864	88.545 \\
1865	88.657 \\
1866	88.739 \\
1867	88.864 \\
1868	88.963 \\
1869	89.053 \\
1870	89.15 \\
1871	89.238 \\
1872	89.324 \\
1873	89.407 \\
1874	89.491 \\
1875	89.575 \\
1876	89.666 \\
1877	89.76 \\
1878	89.86 \\
1879	89.96 \\
1880	90.051 \\
1881	90.134 \\
1882	90.226 \\
1883	90.326 \\
1884	90.415 \\
1885	90.501 \\
1886	90.592 \\
1887	90.699 \\
1888	90.797 \\
1889	90.889 \\
1890	90.979 \\
1891	91.065 \\
1892	91.156 \\
1893	91.244 \\
1894	91.34 \\
1895	91.427 \\
1896	91.513 \\
1897	91.595 \\
1898	91.686 \\
1899	91.777 \\
1900	91.864 \\
1901	91.952 \\
1902	92.037 \\
1903	92.121 \\
1904	92.206 \\
1905	92.289 \\
1906	92.372 \\
1907	92.457 \\
1908	92.537 \\
1909	92.626 \\
1910	92.718 \\
1911	92.81 \\
1912	92.91 \\
1913	93 \\
1914	93.098 \\
1915	93.198 \\
1916	93.304 \\
1917	93.403 \\
1918	93.506 \\
1919	93.594 \\
1920	93.698 \\
1921	93.787 \\
1922	93.876 \\
1923	94.005 \\
1924	94.099 \\
1925	94.193 \\
1926	94.275 \\
1927	94.369 \\
1928	94.462 \\
1929	94.55 \\
1930	94.696 \\
1931	94.878 \\
1932	94.984 \\
1933	95.073 \\
1934	95.191 \\
1935	95.276 \\
1936	95.413 \\
1937	95.51 \\
1938	95.602 \\
1939	95.688 \\
1940	95.779 \\
1941	95.866 \\
1942	95.96 \\
1943	96.071 \\
1944	96.163 \\
1945	96.249 \\
1946	96.337 \\
1947	96.422 \\
1948	96.513 \\
1949	96.6 \\
1950	96.683 \\
1951	96.784 \\
1952	96.884 \\
1953	96.973 \\
1954	97.068 \\
1955	97.162 \\
1956	97.251 \\
1957	97.344 \\
1958	97.447 \\
1959	97.548 \\
1960	97.657 \\
1961	97.797 \\
1962	97.905 \\
1963	98.038 \\
1964	98.176 \\
1965	98.304 \\
1966	98.441 \\
1967	98.574 \\
1968	98.701 \\
1969	98.795 \\
1970	98.882 \\
1971	98.97 \\
1972	99.061 \\
1973	99.172 \\
1974	99.282 \\
1975	99.381 \\
1976	99.476 \\
1977	99.577 \\
1978	99.671 \\
1979	99.761 \\
1980	99.864 \\
1981	99.955 \\
1982	100.056 \\
1983	100.169 \\
1984	100.271 \\
1985	100.419 \\
1986	100.574 \\
1987	100.71 \\
1988	100.847 \\
1989	100.936 \\
1990	101.044 \\
1991	101.136 \\
1992	101.236 \\
1993	101.342 \\
1994	101.443 \\
1995	101.567 \\
1996	101.685 \\
1997	101.849 \\
1998	102.022 \\
1999	102.17 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={64bit input, trace length 100},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-44.79745, ymax=940.74645
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.015 \\
1	0.028 \\
2	0.044 \\
3	0.063 \\
4	0.078 \\
5	0.093 \\
6	0.11 \\
7	0.127 \\
8	0.147 \\
9	0.176 \\
10	0.195 \\
11	0.218 \\
12	0.24 \\
13	0.269 \\
14	0.293 \\
15	0.318 \\
16	0.346 \\
17	0.38 \\
18	0.407 \\
19	0.438 \\
20	0.473 \\
21	0.503 \\
22	0.535 \\
23	0.575 \\
24	0.609 \\
25	0.645 \\
26	0.684 \\
27	0.72 \\
28	0.762 \\
29	0.799 \\
30	0.837 \\
31	0.883 \\
32	0.928 \\
33	0.978 \\
34	1.019 \\
35	1.072 \\
36	1.115 \\
37	1.17 \\
38	1.216 \\
39	1.27 \\
40	1.317 \\
41	1.378 \\
42	1.427 \\
43	1.488 \\
44	1.547 \\
45	1.607 \\
46	1.671 \\
47	1.723 \\
48	1.79 \\
49	1.848 \\
50	1.912 \\
51	1.981 \\
52	2.039 \\
53	2.11 \\
54	2.188 \\
55	2.257 \\
56	2.326 \\
57	2.411 \\
58	2.486 \\
59	2.554 \\
60	2.629 \\
61	2.707 \\
62	2.789 \\
63	2.901 \\
64	3.004 \\
65	3.122 \\
66	3.227 \\
67	3.325 \\
68	3.453 \\
69	3.603 \\
70	3.729 \\
71	3.822 \\
72	3.915 \\
73	4.007 \\
74	4.101 \\
75	4.204 \\
76	4.305 \\
77	4.406 \\
78	4.509 \\
79	4.612 \\
80	4.72 \\
81	4.827 \\
82	4.934 \\
83	5.043 \\
84	5.159 \\
85	5.297 \\
86	5.411 \\
87	5.521 \\
88	5.635 \\
89	5.75 \\
90	5.867 \\
91	5.994 \\
92	6.116 \\
93	6.252 \\
94	6.389 \\
95	6.534 \\
96	6.663 \\
97	6.807 \\
98	6.938 \\
99	7.069 \\
100	7.217 \\
101	7.35 \\
102	7.492 \\
103	7.639 \\
104	7.778 \\
105	7.939 \\
106	8.075 \\
107	8.232 \\
108	8.381 \\
109	8.542 \\
110	8.704 \\
111	8.871 \\
112	9.031 \\
113	9.183 \\
114	9.356 \\
115	9.518 \\
116	9.686 \\
117	9.867 \\
118	10.052 \\
119	10.222 \\
120	10.4 \\
121	10.578 \\
122	10.766 \\
123	10.951 \\
124	11.135 \\
125	11.323 \\
126	11.521 \\
127	11.713 \\
128	11.906 \\
129	12.093 \\
130	12.29 \\
131	12.481 \\
132	12.688 \\
133	12.908 \\
134	13.166 \\
135	13.393 \\
136	13.625 \\
137	13.871 \\
138	14.079 \\
139	14.293 \\
140	14.505 \\
141	14.719 \\
142	14.935 \\
143	15.152 \\
144	15.388 \\
145	15.609 \\
146	15.83 \\
147	16.057 \\
148	16.299 \\
149	16.526 \\
150	16.756 \\
151	16.996 \\
152	17.232 \\
153	17.463 \\
154	17.708 \\
155	17.945 \\
156	18.205 \\
157	18.456 \\
158	18.707 \\
159	18.957 \\
160	19.209 \\
161	19.46 \\
162	19.716 \\
163	20.006 \\
164	20.314 \\
165	20.594 \\
166	20.863 \\
167	21.121 \\
168	21.383 \\
169	21.656 \\
170	21.942 \\
171	22.233 \\
172	22.501 \\
173	22.783 \\
174	23.151 \\
175	23.49 \\
176	23.826 \\
177	24.176 \\
178	24.498 \\
179	24.784 \\
180	25.074 \\
181	25.367 \\
182	25.676 \\
183	25.977 \\
184	26.269 \\
185	26.573 \\
186	26.872 \\
187	27.172 \\
188	27.477 \\
189	27.778 \\
190	28.086 \\
191	28.398 \\
192	28.709 \\
193	29.016 \\
194	29.341 \\
195	29.655 \\
196	29.973 \\
197	30.295 \\
198	30.628 \\
199	30.956 \\
200	31.282 \\
201	31.612 \\
202	31.936 \\
203	32.263 \\
204	32.605 \\
205	32.972 \\
206	33.369 \\
207	33.75 \\
208	34.087 \\
209	34.438 \\
210	34.782 \\
211	35.123 \\
212	35.485 \\
213	35.839 \\
214	36.195 \\
215	36.556 \\
216	36.908 \\
217	37.268 \\
218	37.633 \\
219	38.002 \\
220	38.369 \\
221	38.731 \\
222	39.107 \\
223	39.484 \\
224	39.844 \\
225	40.227 \\
226	40.616 \\
227	41 \\
228	41.391 \\
229	41.778 \\
230	42.158 \\
231	42.573 \\
232	43.01 \\
233	43.516 \\
234	43.941 \\
235	44.333 \\
236	44.739 \\
237	45.163 \\
238	45.561 \\
239	45.961 \\
240	46.36 \\
241	46.762 \\
242	47.168 \\
243	47.582 \\
244	47.998 \\
245	48.419 \\
246	48.826 \\
247	49.25 \\
248	49.678 \\
249	50.097 \\
250	50.523 \\
251	50.96 \\
252	51.384 \\
253	51.816 \\
254	52.253 \\
255	52.69 \\
256	53.196 \\
257	53.684 \\
258	54.157 \\
259	54.618 \\
260	55.062 \\
261	55.527 \\
262	55.976 \\
263	56.432 \\
264	56.881 \\
265	57.332 \\
266	57.787 \\
267	58.251 \\
268	58.708 \\
269	59.168 \\
270	59.631 \\
271	60.09 \\
272	60.559 \\
273	61.026 \\
274	61.497 \\
275	61.974 \\
276	62.456 \\
277	62.941 \\
278	63.527 \\
279	64.047 \\
280	64.533 \\
281	65.025 \\
282	65.517 \\
283	66.008 \\
284	66.507 \\
285	67.004 \\
286	67.525 \\
287	68.021 \\
288	68.517 \\
289	69.011 \\
290	69.516 \\
291	70.013 \\
292	70.512 \\
293	71.02 \\
294	71.559 \\
295	72.092 \\
296	72.639 \\
297	73.233 \\
298	73.79 \\
299	74.394 \\
300	74.919 \\
301	75.453 \\
302	76.005 \\
303	76.551 \\
304	77.106 \\
305	77.706 \\
306	78.25 \\
307	78.784 \\
308	79.325 \\
309	79.892 \\
310	80.427 \\
311	81.035 \\
312	81.655 \\
313	82.203 \\
314	82.738 \\
315	83.385 \\
316	83.978 \\
317	84.666 \\
318	85.38 \\
319	85.936 \\
320	86.495 \\
321	87.062 \\
322	87.643 \\
323	88.219 \\
324	88.796 \\
325	89.395 \\
326	89.97 \\
327	90.53 \\
328	91.106 \\
329	91.698 \\
330	92.278 \\
331	92.853 \\
332	93.581 \\
333	94.248 \\
334	94.842 \\
335	95.474 \\
336	96.057 \\
337	96.646 \\
338	97.242 \\
339	97.842 \\
340	98.455 \\
341	99.049 \\
342	99.655 \\
343	100.26 \\
344	100.887 \\
345	101.504 \\
346	102.115 \\
347	102.761 \\
348	103.509 \\
349	104.225 \\
350	104.849 \\
351	105.456 \\
352	106.073 \\
353	106.686 \\
354	107.303 \\
355	107.915 \\
356	108.549 \\
357	109.192 \\
358	109.833 \\
359	110.498 \\
360	111.141 \\
361	111.791 \\
362	112.431 \\
363	113.142 \\
364	113.862 \\
365	114.51 \\
366	115.167 \\
367	115.966 \\
368	116.847 \\
369	117.505 \\
370	118.173 \\
371	118.828 \\
372	119.496 \\
373	120.174 \\
374	120.83 \\
375	121.519 \\
376	122.205 \\
377	122.872 \\
378	123.682 \\
379	124.434 \\
380	125.135 \\
381	125.807 \\
382	126.488 \\
383	127.174 \\
384	127.866 \\
385	128.562 \\
386	129.246 \\
387	129.928 \\
388	130.63 \\
389	131.47 \\
390	132.193 \\
391	132.883 \\
392	133.701 \\
393	134.545 \\
394	135.285 \\
395	136.004 \\
396	136.815 \\
397	137.613 \\
398	138.441 \\
399	139.347 \\
400	140.075 \\
401	140.843 \\
402	141.593 \\
403	142.351 \\
404	143.124 \\
405	143.989 \\
406	144.724 \\
407	145.471 \\
408	146.24 \\
409	147.121 \\
410	147.861 \\
411	148.602 \\
412	149.377 \\
413	150.126 \\
414	150.862 \\
415	151.623 \\
416	152.366 \\
417	153.185 \\
418	154.021 \\
419	154.774 \\
420	155.542 \\
421	156.292 \\
422	157.055 \\
423	157.83 \\
424	158.597 \\
425	159.412 \\
426	160.175 \\
427	160.923 \\
428	161.718 \\
429	162.485 \\
430	163.338 \\
431	164.206 \\
432	165.132 \\
433	165.93 \\
434	166.706 \\
435	167.481 \\
436	168.288 \\
437	169.112 \\
438	169.901 \\
439	170.691 \\
440	171.477 \\
441	172.256 \\
442	173.073 \\
443	173.984 \\
444	174.789 \\
445	175.584 \\
446	176.381 \\
447	177.173 \\
448	177.986 \\
449	178.788 \\
450	179.583 \\
451	180.434 \\
452	181.259 \\
453	182.091 \\
454	182.911 \\
455	183.928 \\
456	184.885 \\
457	185.727 \\
458	186.536 \\
459	187.371 \\
460	188.18 \\
461	189.008 \\
462	189.839 \\
463	190.68 \\
464	191.517 \\
465	192.355 \\
466	193.255 \\
467	194.177 \\
468	195.17 \\
469	196.036 \\
470	196.88 \\
471	197.724 \\
472	198.583 \\
473	199.433 \\
474	200.286 \\
475	201.204 \\
476	202.051 \\
477	202.912 \\
478	203.994 \\
479	204.892 \\
480	205.791 \\
481	206.67 \\
482	207.582 \\
483	208.629 \\
484	209.531 \\
485	210.407 \\
486	211.292 \\
487	212.272 \\
488	213.244 \\
489	214.267 \\
490	215.185 \\
491	216.093 \\
492	216.971 \\
493	217.92 \\
494	218.867 \\
495	219.851 \\
496	220.754 \\
497	221.664 \\
498	222.584 \\
499	223.604 \\
500	224.547 \\
501	225.464 \\
502	226.374 \\
503	227.287 \\
504	228.203 \\
505	229.135 \\
506	230.071 \\
507	231.007 \\
508	231.938 \\
509	232.86 \\
510	233.921 \\
511	234.867 \\
512	235.831 \\
513	236.777 \\
514	237.713 \\
515	238.651 \\
516	239.594 \\
517	240.525 \\
518	241.471 \\
519	242.425 \\
520	243.465 \\
521	244.697 \\
522	245.684 \\
523	246.65 \\
524	247.615 \\
525	248.574 \\
526	249.535 \\
527	250.505 \\
528	251.582 \\
529	252.633 \\
530	253.772 \\
531	254.857 \\
532	255.866 \\
533	257.061 \\
534	258.258 \\
535	259.66 \\
536	260.558 \\
537	261.46 \\
538	262.368 \\
539	263.389 \\
540	264.382 \\
541	265.345 \\
542	266.312 \\
543	267.279 \\
544	268.339 \\
545	269.285 \\
546	270.218 \\
547	271.157 \\
548	272.104 \\
549	273.095 \\
550	274.189 \\
551	275.134 \\
552	276.073 \\
553	276.975 \\
554	277.877 \\
555	278.895 \\
556	279.869 \\
557	280.882 \\
558	281.982 \\
559	282.996 \\
560	284.07 \\
561	285.017 \\
562	285.961 \\
563	286.973 \\
564	287.926 \\
565	288.873 \\
566	289.879 \\
567	290.835 \\
568	291.791 \\
569	292.748 \\
570	293.796 \\
571	294.835 \\
572	295.785 \\
573	296.738 \\
574	297.7 \\
575	298.685 \\
576	299.644 \\
577	300.607 \\
578	301.583 \\
579	302.553 \\
580	303.616 \\
581	304.617 \\
582	305.718 \\
583	306.707 \\
584	307.727 \\
585	308.711 \\
586	309.68 \\
587	310.678 \\
588	311.701 \\
589	312.703 \\
590	313.811 \\
591	314.877 \\
592	315.88 \\
593	316.88 \\
594	317.867 \\
595	318.866 \\
596	319.873 \\
597	320.875 \\
598	321.878 \\
599	322.873 \\
600	324.006 \\
601	325.01 \\
602	326.036 \\
603	327.045 \\
604	328.065 \\
605	329.085 \\
606	330.113 \\
607	331.14 \\
608	332.167 \\
609	333.234 \\
610	334.384 \\
611	335.406 \\
612	336.426 \\
613	337.449 \\
614	338.518 \\
615	339.565 \\
616	340.615 \\
617	341.667 \\
618	342.722 \\
619	343.882 \\
620	344.967 \\
621	346.012 \\
622	347.074 \\
623	348.14 \\
624	349.234 \\
625	350.295 \\
626	351.361 \\
627	352.433 \\
628	353.586 \\
629	354.826 \\
630	355.932 \\
631	357.011 \\
632	358.09 \\
633	359.168 \\
634	360.249 \\
635	361.382 \\
636	362.504 \\
637	363.712 \\
638	364.836 \\
639	365.927 \\
640	367.009 \\
641	368.14 \\
642	369.234 \\
643	370.33 \\
644	371.432 \\
645	372.532 \\
646	373.727 \\
647	374.864 \\
648	375.993 \\
649	377.11 \\
650	378.249 \\
651	379.579 \\
652	380.684 \\
653	381.811 \\
654	382.932 \\
655	384.265 \\
656	385.429 \\
657	386.549 \\
658	387.682 \\
659	388.814 \\
660	389.941 \\
661	391.08 \\
662	392.23 \\
663	393.462 \\
664	394.7 \\
665	395.862 \\
666	397.008 \\
667	398.17 \\
668	399.325 \\
669	400.463 \\
670	401.613 \\
671	402.775 \\
672	404.077 \\
673	405.325 \\
674	406.496 \\
675	407.67 \\
676	408.857 \\
677	410.035 \\
678	411.223 \\
679	412.41 \\
680	413.663 \\
681	414.958 \\
682	416.188 \\
683	417.371 \\
684	418.564 \\
685	419.772 \\
686	420.978 \\
687	422.197 \\
688	423.46 \\
689	424.743 \\
690	425.932 \\
691	427.14 \\
692	428.353 \\
693	429.587 \\
694	430.801 \\
695	432.002 \\
696	433.272 \\
697	434.591 \\
698	435.826 \\
699	437.047 \\
700	438.279 \\
701	439.7 \\
702	441.485 \\
703	442.891 \\
704	444.477 \\
705	445.959 \\
706	447.447 \\
707	448.898 \\
708	450.313 \\
709	451.706 \\
710	453.123 \\
711	454.725 \\
712	456.217 \\
713	457.654 \\
714	459.105 \\
715	460.57 \\
716	461.99 \\
717	463.497 \\
718	465.167 \\
719	466.622 \\
720	468.058 \\
721	469.568 \\
722	471.02 \\
723	472.48 \\
724	474.099 \\
725	475.596 \\
726	477.07 \\
727	478.549 \\
728	480.054 \\
729	481.502 \\
730	483.074 \\
731	484.762 \\
732	486.241 \\
733	487.705 \\
734	489.181 \\
735	490.653 \\
736	492.14 \\
737	493.73 \\
738	495.319 \\
739	496.851 \\
740	498.598 \\
741	500.298 \\
742	501.634 \\
743	502.95 \\
744	504.504 \\
745	506.101 \\
746	507.718 \\
747	509.331 \\
748	510.833 \\
749	512.195 \\
750	513.751 \\
751	515.289 \\
752	516.633 \\
753	517.972 \\
754	519.331 \\
755	520.715 \\
756	522.08 \\
757	523.504 \\
758	525.05 \\
759	526.509 \\
760	527.874 \\
761	529.492 \\
762	531.344 \\
763	533.271 \\
764	534.969 \\
765	536.471 \\
766	537.961 \\
767	539.417 \\
768	541.139 \\
769	543.239 \\
770	545.146 \\
771	547.136 \\
772	548.911 \\
773	550.421 \\
774	552.117 \\
775	553.606 \\
776	555.301 \\
777	557.12 \\
778	559.238 \\
779	560.887 \\
780	562.922 \\
781	564.587 \\
782	566.352 \\
783	568.479 \\
784	570.361 \\
785	572.079 \\
786	573.784 \\
787	575.421 \\
788	577.049 \\
789	578.794 \\
790	580.609 \\
791	582.201 \\
792	584.147 \\
793	585.83 \\
794	587.253 \\
795	589.178 \\
796	590.747 \\
797	592.365 \\
798	593.942 \\
799	595.504 \\
800	596.983 \\
801	598.442 \\
802	601.063 \\
803	602.565 \\
804	604.131 \\
805	605.744 \\
806	607.212 \\
807	608.691 \\
808	610.159 \\
809	611.634 \\
810	613.145 \\
811	615.109 \\
812	616.665 \\
813	618.138 \\
814	619.822 \\
815	621.39 \\
816	622.886 \\
817	624.564 \\
818	626.667 \\
819	628.533 \\
820	630.433 \\
821	631.972 \\
822	633.779 \\
823	635.798 \\
824	637.637 \\
825	639.589 \\
826	641.281 \\
827	643.261 \\
828	645.264 \\
829	647.14 \\
830	648.675 \\
831	650.211 \\
832	651.951 \\
833	653.689 \\
834	655.479 \\
835	657.04 \\
836	658.602 \\
837	660.229 \\
838	661.798 \\
839	663.361 \\
840	665.062 \\
841	666.613 \\
842	668.155 \\
843	669.709 \\
844	671.332 \\
845	672.882 \\
846	674.579 \\
847	676.154 \\
848	677.728 \\
849	679.272 \\
850	680.865 \\
851	682.457 \\
852	684.894 \\
853	686.911 \\
854	688.809 \\
855	691.492 \\
856	693.383 \\
857	695.729 \\
858	697.632 \\
859	699.496 \\
860	701.372 \\
861	703.292 \\
862	705.549 \\
863	707.386 \\
864	709.263 \\
865	711.154 \\
866	713.171 \\
867	715.402 \\
868	717.486 \\
869	719.632 \\
870	721.801 \\
871	723.763 \\
872	726.012 \\
873	728.194 \\
874	730.791 \\
875	732.752 \\
876	734.919 \\
877	736.887 \\
878	738.823 \\
879	740.999 \\
880	743.706 \\
881	746.287 \\
882	748.275 \\
883	750.235 \\
884	752.377 \\
885	754.78 \\
886	756.996 \\
887	758.985 \\
888	761.145 \\
889	763.146 \\
890	765.355 \\
891	768.025 \\
892	770.028 \\
893	772.037 \\
894	774.076 \\
895	776.229 \\
896	778.25 \\
897	780.273 \\
898	782.316 \\
899	784.43 \\
900	786.562 \\
901	788.625 \\
902	790.602 \\
903	792.72 \\
904	795.205 \\
905	797.846 \\
906	799.933 \\
907	801.971 \\
908	804.177 \\
909	806.326 \\
910	808.855 \\
911	811.256 \\
912	813.328 \\
913	815.713 \\
914	817.776 \\
915	819.927 \\
916	822.034 \\
917	824.263 \\
918	826.63 \\
919	828.748 \\
920	830.861 \\
921	833.002 \\
922	835.279 \\
923	837.383 \\
924	839.49 \\
925	841.672 \\
926	844.578 \\
927	846.906 \\
928	849.333 \\
929	852.191 \\
930	854.364 \\
931	856.889 \\
932	859.101 \\
933	861.294 \\
934	863.457 \\
935	866.129 \\
936	869.066 \\
937	871.899 \\
938	874.536 \\
939	877.183 \\
940	879.335 \\
941	881.753 \\
942	884.737 \\
943	887.056 \\
944	889.2 \\
945	891.361 \\
946	893.529 \\
947	895.949 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.073 \\
1	0.188 \\
2	0.292 \\
3	0.392 \\
4	0.501 \\
5	0.596 \\
6	0.699 \\
7	0.809 \\
8	0.891 \\
9	0.993 \\
10	1.102 \\
11	1.179 \\
12	1.288 \\
13	1.399 \\
14	1.507 \\
15	1.617 \\
16	1.701 \\
17	1.805 \\
18	1.92 \\
19	1.996 \\
20	2.109 \\
21	2.216 \\
22	2.353 \\
23	2.499 \\
24	2.616 \\
25	2.751 \\
26	2.842 \\
27	2.963 \\
28	3.091 \\
29	3.171 \\
30	3.28 \\
31	3.373 \\
32	3.478 \\
33	3.589 \\
34	3.673 \\
35	3.782 \\
36	3.876 \\
37	3.983 \\
38	4.106 \\
39	4.192 \\
40	4.305 \\
41	4.403 \\
42	4.507 \\
43	4.622 \\
44	4.702 \\
45	4.816 \\
46	4.909 \\
47	5.017 \\
48	5.113 \\
49	5.215 \\
50	5.345 \\
51	5.422 \\
52	5.547 \\
53	5.622 \\
54	5.747 \\
55	5.826 \\
56	5.948 \\
57	6.028 \\
58	6.147 \\
59	6.232 \\
60	6.352 \\
61	6.438 \\
62	6.556 \\
63	6.649 \\
64	6.761 \\
65	6.853 \\
66	6.963 \\
67	7.068 \\
68	7.172 \\
69	7.274 \\
70	7.382 \\
71	7.479 \\
72	7.584 \\
73	7.681 \\
74	7.783 \\
75	7.915 \\
76	7.994 \\
77	8.12 \\
78	8.206 \\
79	8.325 \\
80	8.418 \\
81	8.537 \\
82	8.629 \\
83	8.741 \\
84	8.837 \\
85	8.949 \\
86	9.049 \\
87	9.155 \\
88	9.26 \\
89	9.366 \\
90	9.493 \\
91	9.575 \\
92	9.699 \\
93	9.784 \\
94	9.906 \\
95	9.996 \\
96	10.113 \\
97	10.207 \\
98	10.32 \\
99	10.418 \\
100	10.53 \\
101	10.63 \\
102	10.738 \\
103	10.84 \\
104	10.95 \\
105	11.082 \\
106	11.161 \\
107	11.278 \\
108	11.365 \\
109	11.481 \\
110	11.573 \\
111	11.687 \\
112	11.784 \\
113	11.896 \\
114	11.999 \\
115	12.109 \\
116	12.224 \\
117	12.346 \\
118	12.519 \\
119	12.618 \\
120	12.755 \\
121	12.852 \\
122	12.988 \\
123	13.107 \\
124	13.234 \\
125	13.401 \\
126	13.543 \\
127	13.693 \\
128	13.804 \\
129	13.984 \\
130	14.13 \\
131	14.291 \\
132	14.402 \\
133	14.567 \\
134	14.663 \\
135	14.783 \\
136	14.889 \\
137	15.012 \\
138	15.118 \\
139	15.239 \\
140	15.349 \\
141	15.481 \\
142	15.59 \\
143	15.704 \\
144	15.816 \\
145	15.94 \\
146	16.087 \\
147	16.173 \\
148	16.309 \\
149	16.402 \\
150	16.533 \\
151	16.629 \\
152	16.764 \\
153	16.914 \\
154	17.118 \\
155	17.223 \\
156	17.344 \\
157	17.454 \\
158	17.585 \\
159	17.696 \\
160	17.818 \\
161	17.974 \\
162	18.065 \\
163	18.198 \\
164	18.296 \\
165	18.432 \\
166	18.556 \\
167	18.71 \\
168	18.838 \\
169	18.975 \\
170	19.085 \\
171	19.204 \\
172	19.355 \\
173	19.449 \\
174	19.599 \\
175	19.689 \\
176	19.833 \\
177	19.929 \\
178	20.07 \\
179	20.166 \\
180	20.305 \\
181	20.399 \\
182	20.535 \\
183	20.633 \\
184	20.769 \\
185	20.868 \\
186	21.001 \\
187	21.101 \\
188	21.239 \\
189	21.337 \\
190	21.468 \\
191	21.584 \\
192	21.712 \\
193	21.824 \\
194	21.95 \\
195	22.064 \\
196	22.203 \\
197	22.334 \\
198	22.484 \\
199	22.599 \\
200	22.726 \\
201	22.838 \\
202	23.009 \\
203	23.163 \\
204	23.304 \\
205	23.445 \\
206	23.584 \\
207	23.701 \\
208	23.832 \\
209	23.949 \\
210	24.074 \\
211	24.196 \\
212	24.32 \\
213	24.436 \\
214	24.554 \\
215	24.672 \\
216	24.794 \\
217	24.937 \\
218	25.029 \\
219	25.177 \\
220	25.303 \\
221	25.473 \\
222	25.573 \\
223	25.719 \\
224	25.821 \\
225	25.96 \\
226	26.066 \\
227	26.209 \\
228	26.312 \\
229	26.455 \\
230	26.569 \\
231	26.705 \\
232	26.812 \\
233	26.946 \\
234	27.054 \\
235	27.182 \\
236	27.29 \\
237	27.415 \\
238	27.523 \\
239	27.647 \\
240	27.758 \\
241	27.881 \\
242	27.992 \\
243	28.123 \\
244	28.236 \\
245	28.356 \\
246	28.503 \\
247	28.589 \\
248	28.731 \\
249	28.819 \\
250	28.958 \\
251	29.051 \\
252	29.185 \\
253	29.282 \\
254	29.413 \\
255	29.511 \\
256	29.64 \\
257	29.744 \\
258	29.869 \\
259	29.975 \\
260	30.101 \\
261	30.216 \\
262	30.344 \\
263	30.454 \\
264	30.581 \\
265	30.717 \\
266	30.88 \\
267	30.997 \\
268	31.117 \\
269	31.233 \\
270	31.358 \\
271	31.511 \\
272	31.605 \\
273	31.755 \\
274	31.859 \\
275	32.008 \\
276	32.113 \\
277	32.265 \\
278	32.387 \\
279	32.537 \\
280	32.646 \\
281	32.798 \\
282	32.913 \\
283	33.051 \\
284	33.187 \\
285	33.316 \\
286	33.439 \\
287	33.572 \\
288	33.704 \\
289	33.835 \\
290	33.989 \\
291	34.092 \\
292	34.248 \\
293	34.342 \\
294	34.496 \\
295	34.591 \\
296	34.746 \\
297	34.84 \\
298	34.989 \\
299	35.083 \\
300	35.238 \\
301	35.335 \\
302	35.483 \\
303	35.58 \\
304	35.73 \\
305	35.835 \\
306	35.981 \\
307	36.08 \\
308	36.225 \\
309	36.328 \\
310	36.47 \\
311	36.572 \\
312	36.721 \\
313	36.842 \\
314	36.992 \\
315	37.098 \\
316	37.234 \\
317	37.343 \\
318	37.486 \\
319	37.602 \\
320	37.742 \\
321	37.851 \\
322	37.995 \\
323	38.107 \\
324	38.248 \\
325	38.36 \\
326	38.493 \\
327	38.604 \\
328	38.741 \\
329	38.854 \\
330	38.986 \\
331	39.1 \\
332	39.231 \\
333	39.346 \\
334	39.477 \\
335	39.592 \\
336	39.721 \\
337	39.843 \\
338	39.978 \\
339	40.1 \\
340	40.233 \\
341	40.361 \\
342	40.497 \\
343	40.662 \\
344	40.752 \\
345	40.908 \\
346	41 \\
347	41.158 \\
348	41.25 \\
349	41.407 \\
350	41.499 \\
351	41.654 \\
352	41.745 \\
353	41.901 \\
354	41.992 \\
355	42.161 \\
356	42.266 \\
357	42.436 \\
358	42.536 \\
359	42.697 \\
360	42.786 \\
361	42.9 \\
362	43.097 \\
363	43.248 \\
364	43.351 \\
365	43.462 \\
366	43.628 \\
367	43.73 \\
368	43.84 \\
369	44.03 \\
370	44.131 \\
371	44.234 \\
372	44.348 \\
373	44.513 \\
374	44.619 \\
375	44.726 \\
376	44.903 \\
377	45.002 \\
378	45.109 \\
379	45.222 \\
380	45.391 \\
381	45.497 \\
382	45.6 \\
383	45.725 \\
384	45.885 \\
385	45.987 \\
386	46.092 \\
387	46.28 \\
388	46.375 \\
389	46.479 \\
390	46.589 \\
391	46.75 \\
392	46.851 \\
393	46.956 \\
394	47.151 \\
395	47.241 \\
396	47.345 \\
397	47.483 \\
398	47.675 \\
399	47.775 \\
400	47.883 \\
401	47.993 \\
402	48.158 \\
403	48.261 \\
404	48.363 \\
405	48.483 \\
406	48.65 \\
407	48.754 \\
408	48.857 \\
409	49.045 \\
410	49.144 \\
411	49.26 \\
412	49.369 \\
413	49.549 \\
414	49.657 \\
415	49.762 \\
416	49.969 \\
417	50.066 \\
418	50.167 \\
419	50.282 \\
420	50.483 \\
421	50.59 \\
422	50.7 \\
423	50.809 \\
424	50.998 \\
425	51.104 \\
426	51.216 \\
427	51.329 \\
428	51.512 \\
429	51.615 \\
430	51.723 \\
431	51.842 \\
432	52.025 \\
433	52.132 \\
434	52.259 \\
435	52.381 \\
436	52.57 \\
437	52.67 \\
438	52.779 \\
439	52.892 \\
440	53.07 \\
441	53.18 \\
442	53.286 \\
443	53.403 \\
444	53.577 \\
445	53.685 \\
446	53.793 \\
447	53.914 \\
448	54.085 \\
449	54.204 \\
450	54.316 \\
451	54.51 \\
452	54.605 \\
453	54.714 \\
454	54.82 \\
455	55.006 \\
456	55.104 \\
457	55.209 \\
458	55.315 \\
459	55.506 \\
460	55.608 \\
461	55.717 \\
462	55.825 \\
463	56.001 \\
464	56.104 \\
465	56.211 \\
466	56.33 \\
467	56.513 \\
468	56.619 \\
469	56.725 \\
470	56.84 \\
471	57.012 \\
472	57.118 \\
473	57.226 \\
474	57.346 \\
475	57.569 \\
476	57.678 \\
477	57.785 \\
478	57.905 \\
479	58.076 \\
480	58.189 \\
481	58.3 \\
482	58.495 \\
483	58.592 \\
484	58.704 \\
485	58.811 \\
486	59 \\
487	59.099 \\
488	59.211 \\
489	59.32 \\
490	59.503 \\
491	59.605 \\
492	59.716 \\
493	59.829 \\
494	60.01 \\
495	60.115 \\
496	60.22 \\
497	60.339 \\
498	60.516 \\
499	60.623 \\
500	60.737 \\
501	60.854 \\
502	61.031 \\
503	61.143 \\
504	61.253 \\
505	61.37 \\
506	61.541 \\
507	61.65 \\
508	61.756 \\
509	61.952 \\
510	62.044 \\
511	62.151 \\
512	62.298 \\
513	62.497 \\
514	62.605 \\
515	62.704 \\
516	62.812 \\
517	62.998 \\
518	63.103 \\
519	63.218 \\
520	63.336 \\
521	63.537 \\
522	63.644 \\
523	63.752 \\
524	63.867 \\
525	64.042 \\
526	64.147 \\
527	64.256 \\
528	64.376 \\
529	64.546 \\
530	64.654 \\
531	64.77 \\
532	64.889 \\
533	65.068 \\
534	65.184 \\
535	65.296 \\
536	65.486 \\
537	65.58 \\
538	65.693 \\
539	65.809 \\
540	65.994 \\
541	66.094 \\
542	66.208 \\
543	66.313 \\
544	66.492 \\
545	66.595 \\
546	66.703 \\
547	66.816 \\
548	66.996 \\
549	67.103 \\
550	67.212 \\
551	67.326 \\
552	67.513 \\
553	67.627 \\
554	67.732 \\
555	67.85 \\
556	68.028 \\
557	68.134 \\
558	68.244 \\
559	68.435 \\
560	68.532 \\
561	68.641 \\
562	68.749 \\
563	68.932 \\
564	69.036 \\
565	69.149 \\
566	69.262 \\
567	69.446 \\
568	69.55 \\
569	69.663 \\
570	69.776 \\
571	69.955 \\
572	70.062 \\
573	70.173 \\
574	70.29 \\
575	70.463 \\
576	70.569 \\
577	70.676 \\
578	70.794 \\
579	70.966 \\
580	71.073 \\
581	71.179 \\
582	71.367 \\
583	71.466 \\
584	71.579 \\
585	71.69 \\
586	71.88 \\
587	71.987 \\
588	72.104 \\
589	72.243 \\
590	72.461 \\
591	72.591 \\
592	72.704 \\
593	72.833 \\
594	73.04 \\
595	73.161 \\
596	73.297 \\
597	73.428 \\
598	73.625 \\
599	73.751 \\
600	73.873 \\
601	74.084 \\
602	74.187 \\
603	74.298 \\
604	74.411 \\
605	74.623 \\
606	74.729 \\
607	74.847 \\
608	74.966 \\
609	75.168 \\
610	75.273 \\
611	75.386 \\
612	75.508 \\
613	75.698 \\
614	75.811 \\
615	75.929 \\
616	76.05 \\
617	76.238 \\
618	76.35 \\
619	76.459 \\
620	76.577 \\
621	76.763 \\
622	76.875 \\
623	76.987 \\
624	77.209 \\
625	77.359 \\
626	77.545 \\
627	77.702 \\
628	77.893 \\
629	78.007 \\
630	78.206 \\
631	78.345 \\
632	78.533 \\
633	78.646 \\
634	78.76 \\
635	78.881 \\
636	79.067 \\
637	79.176 \\
638	79.289 \\
639	79.495 \\
640	79.591 \\
641	79.706 \\
642	79.818 \\
643	80.018 \\
644	80.122 \\
645	80.239 \\
646	80.353 \\
647	80.544 \\
648	80.649 \\
649	80.763 \\
650	80.877 \\
651	81.065 \\
652	81.175 \\
653	81.288 \\
654	81.407 \\
655	81.595 \\
656	81.706 \\
657	81.817 \\
658	81.938 \\
659	82.123 \\
660	82.253 \\
661	82.373 \\
662	82.592 \\
663	82.688 \\
664	82.801 \\
665	82.915 \\
666	83.106 \\
667	83.216 \\
668	83.331 \\
669	83.446 \\
670	83.64 \\
671	83.748 \\
672	83.865 \\
673	83.984 \\
674	84.175 \\
675	84.286 \\
676	84.4 \\
677	84.632 \\
678	84.759 \\
679	84.912 \\
680	85.024 \\
681	85.221 \\
682	85.325 \\
683	85.441 \\
684	85.557 \\
685	85.753 \\
686	85.861 \\
687	86.02 \\
688	86.149 \\
689	86.33 \\
690	86.436 \\
691	86.555 \\
692	86.677 \\
693	86.861 \\
694	86.976 \\
695	87.092 \\
696	87.299 \\
697	87.391 \\
698	87.503 \\
699	87.612 \\
700	87.831 \\
701	87.933 \\
702	88.042 \\
703	88.153 \\
704	88.371 \\
705	88.47 \\
706	88.587 \\
707	88.696 \\
708	88.907 \\
709	89.006 \\
710	89.122 \\
711	89.235 \\
712	89.439 \\
713	89.539 \\
714	89.653 \\
715	89.773 \\
716	89.983 \\
717	90.083 \\
718	90.198 \\
719	90.325 \\
720	90.531 \\
721	90.634 \\
722	90.751 \\
723	90.867 \\
724	91.074 \\
725	91.177 \\
726	91.292 \\
727	91.405 \\
728	91.61 \\
729	91.713 \\
730	91.83 \\
731	91.943 \\
732	92.154 \\
733	92.267 \\
734	92.385 \\
735	92.521 \\
736	92.717 \\
737	92.818 \\
738	92.952 \\
739	93.068 \\
740	93.279 \\
741	93.414 \\
742	93.554 \\
743	93.672 \\
744	93.904 \\
745	94.007 \\
746	94.118 \\
747	94.228 \\
748	94.429 \\
749	94.531 \\
750	94.652 \\
751	94.76 \\
752	94.959 \\
753	95.06 \\
754	95.174 \\
755	95.285 \\
756	95.492 \\
757	95.593 \\
758	95.715 \\
759	95.827 \\
760	96.039 \\
761	96.137 \\
762	96.256 \\
763	96.371 \\
764	96.595 \\
765	96.696 \\
766	96.815 \\
767	96.942 \\
768	97.072 \\
769	97.245 \\
770	97.416 \\
771	97.716 \\
772	97.811 \\
773	97.914 \\
774	98.025 \\
775	98.144 \\
776	98.269 \\
777	98.403 \\
778	98.694 \\
779	98.786 \\
780	98.887 \\
781	98.998 \\
782	99.117 \\
783	99.233 \\
784	99.36 \\
785	99.643 \\
786	99.734 \\
787	99.835 \\
788	99.941 \\
789	100.055 \\
790	100.176 \\
791	100.3 \\
792	100.581 \\
793	100.673 \\
794	100.773 \\
795	100.883 \\
796	101 \\
797	101.123 \\
798	101.245 \\
799	101.51 \\
800	101.604 \\
801	101.707 \\
802	101.816 \\
803	101.938 \\
804	102.062 \\
805	102.187 \\
806	102.514 \\
807	102.613 \\
808	102.705 \\
809	102.806 \\
810	102.922 \\
811	103.04 \\
812	103.168 \\
813	103.426 \\
814	103.522 \\
815	103.624 \\
816	103.738 \\
817	103.856 \\
818	103.982 \\
819	104.107 \\
820	104.364 \\
821	104.461 \\
822	104.563 \\
823	104.674 \\
824	104.793 \\
825	104.92 \\
826	105.184 \\
827	105.279 \\
828	105.389 \\
829	105.499 \\
830	105.615 \\
831	105.73 \\
832	105.852 \\
833	106.104 \\
834	106.202 \\
835	106.307 \\
836	106.424 \\
837	106.542 \\
838	106.667 \\
839	106.792 \\
840	107.054 \\
841	107.151 \\
842	107.257 \\
843	107.376 \\
844	107.494 \\
845	107.62 \\
846	107.744 \\
847	108 \\
848	108.095 \\
849	108.199 \\
850	108.316 \\
851	108.436 \\
852	108.559 \\
853	108.851 \\
854	108.94 \\
855	109.036 \\
856	109.139 \\
857	109.251 \\
858	109.37 \\
859	109.492 \\
860	109.753 \\
861	109.847 \\
862	109.948 \\
863	110.061 \\
864	110.176 \\
865	110.299 \\
866	110.424 \\
867	110.674 \\
868	110.769 \\
869	110.877 \\
870	110.991 \\
871	111.111 \\
872	111.239 \\
873	111.51 \\
874	111.607 \\
875	111.705 \\
876	111.813 \\
877	111.932 \\
878	112.055 \\
879	112.181 \\
880	112.492 \\
881	112.591 \\
882	112.681 \\
883	112.775 \\
884	112.886 \\
885	113.006 \\
886	113.136 \\
887	113.273 \\
888	113.563 \\
889	113.67 \\
890	113.775 \\
891	113.887 \\
892	114.006 \\
893	114.134 \\
894	114.255 \\
895	114.562 \\
896	114.657 \\
897	114.754 \\
898	114.861 \\
899	114.987 \\
900	115.104 \\
901	115.244 \\
902	115.374 \\
903	115.675 \\
904	115.78 \\
905	115.883 \\
906	115.996 \\
907	116.134 \\
908	116.283 \\
909	116.441 \\
910	116.646 \\
911	117.114 \\
912	117.276 \\
913	117.438 \\
914	117.552 \\
915	117.68 \\
916	117.824 \\
917	117.957 \\
918	118.299 \\
919	118.408 \\
920	118.519 \\
921	118.637 \\
922	118.768 \\
923	118.894 \\
924	119.037 \\
925	119.185 \\
926	119.505 \\
927	119.614 \\
928	119.725 \\
929	119.851 \\
930	119.98 \\
931	120.108 \\
932	120.257 \\
933	120.618 \\
934	120.732 \\
935	120.845 \\
936	120.97 \\
937	121.094 \\
938	121.225 \\
939	121.37 \\
940	121.508 \\
941	121.833 \\
942	121.941 \\
943	122.061 \\
944	122.18 \\
945	122.314 \\
946	122.465 \\
947	122.621 \\
948	122.772 \\
949	123.087 \\
950	123.211 \\
951	123.342 \\
952	123.466 \\
953	123.618 \\
954	123.762 \\
955	123.917 \\
956	124.297 \\
957	124.415 \\
958	124.523 \\
959	124.639 \\
960	124.77 \\
961	124.899 \\
962	125.037 \\
963	125.185 \\
964	125.504 \\
965	125.612 \\
966	125.725 \\
967	125.843 \\
968	125.972 \\
969	126.119 \\
970	126.258 \\
971	126.62 \\
972	126.728 \\
973	126.838 \\
974	126.955 \\
975	127.083 \\
976	127.217 \\
977	127.353 \\
978	127.496 \\
979	127.819 \\
980	127.929 \\
981	128.039 \\
982	128.161 \\
983	128.3 \\
984	128.438 \\
985	128.576 \\
986	128.721 \\
987	129.041 \\
988	129.151 \\
989	129.265 \\
990	129.389 \\
991	129.522 \\
992	129.661 \\
993	129.803 \\
994	130.153 \\
995	130.264 \\
996	130.373 \\
997	130.487 \\
998	130.618 \\
999	130.745 \\
1000	130.88 \\
1001	131.031 \\
1002	131.368 \\
1003	131.48 \\
1004	131.595 \\
1005	131.721 \\
1006	131.851 \\
1007	131.987 \\
1008	132.138 \\
1009	132.533 \\
1010	132.659 \\
1011	132.795 \\
1012	132.913 \\
1013	133.045 \\
1014	133.181 \\
1015	133.33 \\
1016	133.47 \\
1017	133.792 \\
1018	133.9 \\
1019	134.009 \\
1020	134.126 \\
1021	134.262 \\
1022	134.396 \\
1023	134.544 \\
1024	134.893 \\
1025	134.999 \\
1026	135.106 \\
1027	135.218 \\
1028	135.349 \\
1029	135.479 \\
1030	135.617 \\
1031	135.758 \\
1032	136.08 \\
1033	136.187 \\
1034	136.296 \\
1035	136.411 \\
1036	136.541 \\
1037	136.685 \\
1038	136.819 \\
1039	136.971 \\
1040	137.298 \\
1041	137.409 \\
1042	137.523 \\
1043	137.646 \\
1044	137.783 \\
1045	137.918 \\
1046	138.059 \\
1047	138.422 \\
1048	138.533 \\
1049	138.648 \\
1050	138.767 \\
1051	138.891 \\
1052	139.022 \\
1053	139.164 \\
1054	139.304 \\
1055	139.632 \\
1056	139.743 \\
1057	139.857 \\
1058	139.984 \\
1059	140.113 \\
1060	140.25 \\
1061	140.4 \\
1062	140.75 \\
1063	140.861 \\
1064	140.974 \\
1065	141.097 \\
1066	141.22 \\
1067	141.352 \\
1068	141.502 \\
1069	141.64 \\
1070	141.962 \\
1071	142.075 \\
1072	142.195 \\
1073	142.321 \\
1074	142.454 \\
1075	142.614 \\
1076	142.749 \\
1077	143.115 \\
1078	143.224 \\
1079	143.346 \\
1080	143.464 \\
1081	143.587 \\
1082	143.723 \\
1083	143.86 \\
1084	144.013 \\
1085	144.35 \\
1086	144.46 \\
1087	144.57 \\
1088	144.687 \\
1089	144.818 \\
1090	144.959 \\
1091	145.104 \\
1092	145.477 \\
1093	145.589 \\
1094	145.704 \\
1095	145.828 \\
1096	145.936 \\
1097	146.074 \\
1098	146.221 \\
1099	146.364 \\
1100	146.705 \\
1101	146.823 \\
1102	146.944 \\
1103	147.082 \\
1104	147.265 \\
1105	147.406 \\
1106	147.578 \\
1107	147.743 \\
1108	148.073 \\
1109	148.18 \\
1110	148.297 \\
1111	148.425 \\
1112	148.558 \\
1113	148.687 \\
1114	148.824 \\
1115	149.278 \\
1116	149.394 \\
1117	149.505 \\
1118	149.62 \\
1119	149.745 \\
1120	149.873 \\
1121	150.009 \\
1122	150.15 \\
1123	150.465 \\
1124	150.574 \\
1125	150.686 \\
1126	150.8 \\
1127	150.934 \\
1128	151.073 \\
1129	151.214 \\
1130	151.583 \\
1131	151.691 \\
1132	151.802 \\
1133	151.915 \\
1134	152.034 \\
1135	152.17 \\
1136	152.32 \\
1137	152.491 \\
1138	152.826 \\
1139	152.938 \\
1140	153.053 \\
1141	153.239 \\
1142	153.418 \\
1143	153.555 \\
1144	153.699 \\
1145	154.047 \\
1146	154.176 \\
1147	154.286 \\
1148	154.404 \\
1149	154.529 \\
1150	154.66 \\
1151	154.805 \\
1152	154.941 \\
1153	155.268 \\
1154	155.383 \\
1155	155.495 \\
1156	155.612 \\
1157	155.741 \\
1158	155.875 \\
1159	156.02 \\
1160	156.36 \\
1161	156.474 \\
1162	156.589 \\
1163	156.705 \\
1164	156.827 \\
1165	156.961 \\
1166	157.112 \\
1167	157.25 \\
1168	157.576 \\
1169	157.688 \\
1170	157.807 \\
1171	157.927 \\
1172	158.053 \\
1173	158.191 \\
1174	158.335 \\
1175	158.676 \\
1176	158.79 \\
1177	158.905 \\
1178	159.019 \\
1179	159.142 \\
1180	159.276 \\
1181	159.426 \\
1182	159.567 \\
1183	159.917 \\
1184	160.029 \\
1185	160.145 \\
1186	160.268 \\
1187	160.401 \\
1188	160.545 \\
1189	160.689 \\
1190	161.069 \\
1191	161.19 \\
1192	161.318 \\
1193	161.438 \\
1194	161.569 \\
1195	161.718 \\
1196	161.861 \\
1197	162.246 \\
1198	162.453 \\
1199	162.602 \\
1200	162.767 \\
1201	162.935 \\
1202	163.076 \\
1203	163.219 \\
1204	163.403 \\
1205	163.773 \\
1206	163.883 \\
1207	163.994 \\
1208	164.113 \\
1209	164.247 \\
1210	164.383 \\
1211	164.524 \\
1212	164.891 \\
1213	164.999 \\
1214	165.11 \\
1215	165.223 \\
1216	165.345 \\
1217	165.482 \\
1218	165.617 \\
1219	165.757 \\
1220	166.102 \\
1221	166.215 \\
1222	166.326 \\
1223	166.445 \\
1224	166.584 \\
1225	166.72 \\
1226	166.865 \\
1227	167.245 \\
1228	167.369 \\
1229	167.566 \\
1230	167.752 \\
1231	167.892 \\
1232	168.027 \\
1233	168.194 \\
1234	168.342 \\
1235	168.804 \\
1236	168.923 \\
1237	169.038 \\
1238	169.176 \\
1239	169.323 \\
1240	169.463 \\
1241	169.655 \\
1242	170.015 \\
1243	170.129 \\
1244	170.243 \\
1245	170.362 \\
1246	170.497 \\
1247	170.634 \\
1248	170.776 \\
1249	170.927 \\
1250	171.272 \\
1251	171.388 \\
1252	171.504 \\
1253	171.632 \\
1254	171.765 \\
1255	171.907 \\
1256	172.062 \\
1257	172.445 \\
1258	172.583 \\
1259	172.724 \\
1260	172.835 \\
1261	172.965 \\
1262	173.117 \\
1263	173.272 \\
1264	173.745 \\
1265	173.873 \\
1266	174.01 \\
1267	174.135 \\
1268	174.27 \\
1269	174.417 \\
1270	174.564 \\
1271	174.707 \\
1272	175.052 \\
1273	175.163 \\
1274	175.28 \\
1275	175.399 \\
1276	175.539 \\
1277	175.676 \\
1278	175.815 \\
1279	176.172 \\
1280	176.285 \\
1281	176.396 \\
1282	176.519 \\
1283	176.661 \\
1284	176.802 \\
1285	176.968 \\
1286	177.114 \\
1287	177.469 \\
1288	177.579 \\
1289	177.689 \\
1290	177.832 \\
1291	177.98 \\
1292	178.115 \\
1293	178.261 \\
1294	178.603 \\
1295	178.715 \\
1296	178.826 \\
1297	178.941 \\
1298	179.069 \\
1299	179.201 \\
1300	179.338 \\
1301	179.487 \\
1302	179.829 \\
1303	179.944 \\
1304	180.055 \\
1305	180.182 \\
1306	180.312 \\
1307	180.445 \\
1308	180.59 \\
1309	181 \\
1310	181.111 \\
1311	181.23 \\
1312	181.349 \\
1313	181.478 \\
1314	181.628 \\
1315	181.782 \\
1316	181.931 \\
1317	182.292 \\
1318	182.413 \\
1319	182.534 \\
1320	182.684 \\
1321	182.816 \\
1322	182.954 \\
1323	183.102 \\
1324	183.572 \\
1325	183.681 \\
1326	183.788 \\
1327	183.896 \\
1328	184.016 \\
1329	184.141 \\
1330	184.273 \\
1331	184.634 \\
1332	184.738 \\
1333	184.847 \\
1334	184.959 \\
1335	185.073 \\
1336	185.2 \\
1337	185.329 \\
1338	185.465 \\
1339	185.806 \\
1340	185.919 \\
1341	186.036 \\
1342	186.147 \\
1343	186.277 \\
1344	186.409 \\
1345	186.545 \\
1346	186.675 \\
1347	187.012 \\
1348	187.126 \\
1349	187.238 \\
1350	187.352 \\
1351	187.482 \\
1352	187.615 \\
1353	187.749 \\
1354	188.096 \\
1355	188.203 \\
1356	188.317 \\
1357	188.425 \\
1358	188.542 \\
1359	188.672 \\
1360	188.806 \\
1361	188.934 \\
1362	189.31 \\
1363	189.412 \\
1364	189.522 \\
1365	189.632 \\
1366	189.747 \\
1367	189.874 \\
1368	190.004 \\
1369	190.135 \\
1370	190.498 \\
1371	190.602 \\
1372	190.708 \\
1373	190.813 \\
1374	190.933 \\
1375	191.054 \\
1376	191.185 \\
1377	191.318 \\
1378	191.669 \\
1379	191.774 \\
1380	191.885 \\
1381	191.993 \\
1382	192.104 \\
1383	192.247 \\
1384	192.383 \\
1385	192.526 \\
1386	192.893 \\
1387	193.054 \\
1388	193.279 \\
1389	193.437 \\
1390	193.598 \\
1391	193.745 \\
1392	193.905 \\
1393	194.075 \\
1394	194.529 \\
1395	194.658 \\
1396	194.804 \\
1397	194.939 \\
1398	195.091 \\
1399	195.237 \\
1400	195.404 \\
1401	195.577 \\
1402	196.018 \\
1403	196.157 \\
1404	196.29 \\
1405	196.422 \\
1406	196.564 \\
1407	196.721 \\
1408	196.878 \\
1409	197.044 \\
1410	197.5 \\
1411	197.629 \\
1412	197.77 \\
1413	197.914 \\
1414	198.047 \\
1415	198.205 \\
1416	198.353 \\
1417	198.526 \\
1418	199.005 \\
1419	199.127 \\
1420	199.26 \\
1421	199.398 \\
1422	199.531 \\
1423	199.672 \\
1424	199.839 \\
1425	200.011 \\
1426	200.456 \\
1427	200.581 \\
1428	200.727 \\
1429	200.854 \\
1430	200.995 \\
1431	201.14 \\
1432	201.291 \\
1433	201.454 \\
1434	201.907 \\
1435	202.037 \\
1436	202.174 \\
1437	202.315 \\
1438	202.482 \\
1439	202.659 \\
1440	202.837 \\
1441	202.994 \\
1442	203.49 \\
1443	203.641 \\
1444	203.775 \\
1445	203.908 \\
1446	204.042 \\
1447	204.186 \\
1448	204.34 \\
1449	204.5 \\
1450	205.044 \\
1451	205.178 \\
1452	205.325 \\
1453	205.501 \\
1454	205.663 \\
1455	205.817 \\
1456	205.98 \\
1457	206.156 \\
1458	206.63 \\
1459	206.773 \\
1460	206.912 \\
1461	207.044 \\
1462	207.162 \\
1463	207.287 \\
1464	207.422 \\
1465	207.569 \\
1466	208.012 \\
1467	208.119 \\
1468	208.263 \\
1469	208.378 \\
1470	208.497 \\
1471	208.628 \\
1472	208.771 \\
1473	208.913 \\
1474	209.311 \\
1475	209.414 \\
1476	209.532 \\
1477	209.648 \\
1478	209.769 \\
1479	209.89 \\
1480	210.024 \\
1481	210.172 \\
1482	210.572 \\
1483	210.686 \\
1484	210.799 \\
1485	210.914 \\
1486	211.03 \\
1487	211.168 \\
1488	211.302 \\
1489	211.439 \\
1490	211.59 \\
1491	211.965 \\
1492	212.095 \\
1493	212.212 \\
1494	212.326 \\
1495	212.462 \\
1496	212.642 \\
1497	212.826 \\
1498	213.22 \\
1499	213.328 \\
1500	213.45 \\
1501	213.589 \\
1502	213.706 \\
1503	213.831 \\
1504	213.96 \\
1505	214.115 \\
1506	214.254 \\
1507	214.63 \\
1508	214.747 \\
1509	214.862 \\
1510	214.982 \\
1511	215.113 \\
1512	215.244 \\
1513	215.383 \\
1514	215.784 \\
1515	215.897 \\
1516	216.018 \\
1517	216.136 \\
1518	216.25 \\
1519	216.375 \\
1520	216.515 \\
1521	216.653 \\
1522	216.794 \\
1523	217.16 \\
1524	217.275 \\
1525	217.394 \\
1526	217.515 \\
1527	217.64 \\
1528	217.767 \\
1529	217.913 \\
1530	218.33 \\
1531	218.436 \\
1532	218.557 \\
1533	218.676 \\
1534	218.795 \\
1535	218.925 \\
1536	219.061 \\
1537	219.203 \\
1538	219.35 \\
1539	219.716 \\
1540	219.839 \\
1541	219.956 \\
1542	220.071 \\
1543	220.195 \\
1544	220.334 \\
1545	220.47 \\
1546	220.608 \\
1547	220.98 \\
1548	221.101 \\
1549	221.215 \\
1550	221.333 \\
1551	221.463 \\
1552	221.598 \\
1553	221.744 \\
1554	221.885 \\
1555	222.259 \\
1556	222.379 \\
1557	222.512 \\
1558	222.674 \\
1559	222.804 \\
1560	222.988 \\
1561	223.151 \\
1562	223.292 \\
1563	223.7 \\
1564	223.85 \\
1565	223.976 \\
1566	224.093 \\
1567	224.221 \\
1568	224.358 \\
1569	224.495 \\
1570	224.639 \\
1571	225.018 \\
1572	225.132 \\
1573	225.256 \\
1574	225.367 \\
1575	225.486 \\
1576	225.617 \\
1577	225.756 \\
1578	225.893 \\
1579	226.317 \\
1580	226.427 \\
1581	226.548 \\
1582	226.665 \\
1583	226.791 \\
1584	226.92 \\
1585	227.055 \\
1586	227.202 \\
1587	227.346 \\
1588	227.737 \\
1589	227.848 \\
1590	227.983 \\
1591	228.103 \\
1592	228.221 \\
1593	228.351 \\
1594	228.497 \\
1595	228.636 \\
1596	229.062 \\
1597	229.17 \\
1598	229.293 \\
1599	229.407 \\
1600	229.524 \\
1601	229.65 \\
1602	229.788 \\
1603	229.929 \\
1604	230.342 \\
1605	230.449 \\
1606	230.565 \\
1607	230.691 \\
1608	230.803 \\
1609	230.931 \\
1610	231.062 \\
1611	231.196 \\
1612	231.358 \\
1613	231.795 \\
1614	231.91 \\
1615	232.035 \\
1616	232.148 \\
1617	232.282 \\
1618	232.429 \\
1619	232.571 \\
1620	232.735 \\
1621	232.87 \\
1622	233.29 \\
1623	233.423 \\
1624	233.55 \\
1625	233.663 \\
1626	233.781 \\
1627	233.915 \\
1628	234.067 \\
1629	234.212 \\
1630	234.666 \\
1631	234.803 \\
1632	234.93 \\
1633	235.047 \\
1634	235.165 \\
1635	235.287 \\
1636	235.426 \\
1637	235.565 \\
1638	235.98 \\
1639	236.089 \\
1640	236.198 \\
1641	236.321 \\
1642	236.438 \\
1643	236.561 \\
1644	236.691 \\
1645	236.827 \\
1646	237.243 \\
1647	237.358 \\
1648	237.469 \\
1649	237.608 \\
1650	237.729 \\
1651	237.849 \\
1652	237.989 \\
1653	238.127 \\
1654	238.542 \\
1655	238.656 \\
1656	238.768 \\
1657	238.891 \\
1658	239.009 \\
1659	239.135 \\
1660	239.273 \\
1661	239.409 \\
1662	239.556 \\
1663	239.958 \\
1664	240.074 \\
1665	240.198 \\
1666	240.324 \\
1667	240.446 \\
1668	240.579 \\
1669	240.714 \\
1670	240.861 \\
1671	241.299 \\
1672	241.413 \\
1673	241.527 \\
1674	241.651 \\
1675	241.772 \\
1676	241.903 \\
1677	242.038 \\
1678	242.177 \\
1679	242.639 \\
1680	242.765 \\
1681	242.89 \\
1682	243.023 \\
1683	243.146 \\
1684	243.264 \\
1685	243.427 \\
1686	243.568 \\
1687	243.982 \\
1688	244.1 \\
1689	244.215 \\
1690	244.338 \\
1691	244.46 \\
1692	244.585 \\
1693	244.731 \\
1694	244.868 \\
1695	245.35 \\
1696	245.469 \\
1697	245.595 \\
1698	245.726 \\
1699	245.841 \\
1700	245.967 \\
1701	246.117 \\
1702	246.278 \\
1703	246.426 \\
1704	246.837 \\
1705	246.95 \\
1706	247.075 \\
1707	247.195 \\
1708	247.313 \\
1709	247.453 \\
1710	247.586 \\
1711	247.731 \\
1712	248.151 \\
1713	248.26 \\
1714	248.373 \\
1715	248.493 \\
1716	248.605 \\
1717	248.73 \\
1718	248.863 \\
1719	248.999 \\
1720	249.41 \\
1721	249.523 \\
1722	249.644 \\
1723	249.767 \\
1724	249.884 \\
1725	250.004 \\
1726	250.149 \\
1727	250.289 \\
1728	250.707 \\
1729	250.825 \\
1730	250.939 \\
1731	251.059 \\
1732	251.173 \\
1733	251.294 \\
1734	251.429 \\
1735	251.571 \\
1736	251.981 \\
1737	252.092 \\
1738	252.216 \\
1739	252.369 \\
1740	252.515 \\
1741	252.688 \\
1742	252.864 \\
1743	253.026 \\
1744	253.611 \\
1745	253.734 \\
1746	253.865 \\
1747	254.019 \\
1748	254.15 \\
1749	254.292 \\
1750	254.448 \\
1751	254.942 \\
1752	255.084 \\
1753	255.219 \\
1754	255.361 \\
1755	255.506 \\
1756	255.685 \\
1757	255.834 \\
1758	256.003 \\
1759	256.487 \\
1760	256.634 \\
1761	256.76 \\
1762	256.914 \\
1763	257.05 \\
1764	257.2 \\
1765	257.346 \\
1766	257.506 \\
1767	258.017 \\
1768	258.148 \\
1769	258.273 \\
1770	258.414 \\
1771	258.527 \\
1772	258.648 \\
1773	258.78 \\
1774	259.187 \\
1775	259.302 \\
1776	259.42 \\
1777	259.539 \\
1778	259.654 \\
1779	259.774 \\
1780	259.917 \\
1781	260.325 \\
1782	260.436 \\
1783	260.55 \\
1784	260.677 \\
1785	260.805 \\
1786	260.931 \\
1787	261.07 \\
1788	261.481 \\
1789	261.618 \\
1790	261.75 \\
1791	261.926 \\
1792	262.077 \\
1793	262.2 \\
1794	262.336 \\
1795	262.896 \\
1796	263.044 \\
1797	263.184 \\
1798	263.349 \\
1799	263.487 \\
1800	263.652 \\
1801	263.814 \\
1802	264.303 \\
1803	264.44 \\
1804	264.573 \\
1805	264.716 \\
1806	264.86 \\
1807	265.011 \\
1808	265.174 \\
1809	265.665 \\
1810	265.794 \\
1811	265.93 \\
1812	266.084 \\
1813	266.221 \\
1814	266.373 \\
1815	266.528 \\
1816	266.698 \\
1817	267.2 \\
1818	267.327 \\
1819	267.472 \\
1820	267.622 \\
1821	267.767 \\
1822	267.917 \\
1823	268.082 \\
1824	268.565 \\
1825	268.702 \\
1826	268.864 \\
1827	269.041 \\
1828	269.206 \\
1829	269.327 \\
1830	269.47 \\
1831	269.924 \\
1832	270.058 \\
1833	270.204 \\
1834	270.345 \\
1835	270.505 \\
1836	270.641 \\
1837	271.121 \\
1838	271.248 \\
1839	271.388 \\
1840	271.532 \\
1841	271.669 \\
1842	271.822 \\
1843	271.991 \\
1844	272.151 \\
1845	272.726 \\
1846	272.901 \\
1847	273.04 \\
1848	273.187 \\
1849	273.382 \\
1850	273.565 \\
1851	273.784 \\
1852	274.349 \\
1853	274.478 \\
1854	274.619 \\
1855	274.776 \\
1856	274.921 \\
1857	275.059 \\
1858	275.227 \\
1859	275.746 \\
1860	275.876 \\
1861	276.023 \\
1862	276.163 \\
1863	276.308 \\
1864	276.45 \\
1865	276.905 \\
1866	277.045 \\
1867	277.184 \\
1868	277.336 \\
1869	277.474 \\
1870	277.618 \\
1871	278.088 \\
1872	278.238 \\
1873	278.371 \\
1874	278.526 \\
1875	278.709 \\
1876	278.857 \\
1877	279.017 \\
1878	279.51 \\
1879	279.664 \\
1880	279.803 \\
1881	279.963 \\
1882	280.1 \\
1883	280.266 \\
1884	280.413 \\
1885	280.953 \\
1886	281.08 \\
1887	281.214 \\
1888	281.36 \\
1889	281.498 \\
1890	281.636 \\
1891	282.119 \\
1892	282.252 \\
1893	282.385 \\
1894	282.581 \\
1895	282.796 \\
1896	282.964 \\
1897	283.422 \\
1898	283.574 \\
1899	283.798 \\
1900	283.981 \\
1901	284.119 \\
1902	284.278 \\
1903	284.483 \\
1904	284.969 \\
1905	285.105 \\
1906	285.255 \\
1907	285.401 \\
1908	285.534 \\
1909	285.682 \\
1910	286.144 \\
1911	286.272 \\
1912	286.415 \\
1913	286.551 \\
1914	286.697 \\
1915	286.832 \\
1916	286.996 \\
1917	287.49 \\
1918	287.633 \\
1919	287.772 \\
1920	287.922 \\
1921	288.064 \\
1922	288.222 \\
1923	288.677 \\
1924	288.798 \\
1925	288.917 \\
1926	289.041 \\
1927	289.218 \\
1928	289.389 \\
1929	289.911 \\
1930	290.026 \\
1931	290.143 \\
1932	290.266 \\
1933	290.382 \\
1934	290.513 \\
1935	290.948 \\
1936	291.161 \\
1937	291.278 \\
1938	291.41 \\
1939	291.54 \\
1940	291.669 \\
1941	292.119 \\
1942	292.302 \\
1943	292.482 \\
1944	292.686 \\
1945	292.822 \\
1946	292.977 \\
1947	293.394 \\
1948	293.532 \\
1949	293.689 \\
1950	293.82 \\
1951	293.946 \\
1952	294.075 \\
1953	294.477 \\
1954	294.598 \\
1955	294.721 \\
1956	294.855 \\
1957	294.974 \\
1958	295.102 \\
1959	295.501 \\
1960	295.615 \\
1961	295.736 \\
1962	295.862 \\
1963	295.984 \\
1964	296.111 \\
1965	296.559 \\
1966	296.694 \\
1967	296.834 \\
1968	296.989 \\
1969	297.13 \\
1970	297.583 \\
1971	297.694 \\
1972	297.809 \\
1973	297.931 \\
1974	298.054 \\
1975	298.178 \\
1976	298.603 \\
1977	298.713 \\
1978	298.827 \\
1979	298.949 \\
1980	299.071 \\
1981	299.2 \\
1982	299.591 \\
1983	299.705 \\
1984	299.821 \\
1985	299.944 \\
1986	300.068 \\
1987	300.427 \\
1988	300.538 \\
1989	300.661 \\
1990	300.793 \\
1991	300.912 \\
1992	301.071 \\
1993	301.534 \\
1994	301.702 \\
1995	301.822 \\
1996	301.947 \\
1997	302.069 \\
1998	302.22 \\
1999	302.739 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.001 \\
3	0.001 \\
4	0.002 \\
5	0.003 \\
6	0.004 \\
7	0.006 \\
8	0.007 \\
9	0.008 \\
10	0.01 \\
11	0.011 \\
12	0.012 \\
13	0.014 \\
14	0.016 \\
15	0.017 \\
16	0.019 \\
17	0.021 \\
18	0.022 \\
19	0.024 \\
20	0.026 \\
21	0.027 \\
22	0.029 \\
23	0.031 \\
24	0.033 \\
25	0.035 \\
26	0.038 \\
27	0.04 \\
28	0.042 \\
29	0.044 \\
30	0.046 \\
31	0.051 \\
32	0.054 \\
33	0.056 \\
34	0.058 \\
35	0.06 \\
36	0.062 \\
37	0.064 \\
38	0.066 \\
39	0.067 \\
40	0.069 \\
41	0.071 \\
42	0.073 \\
43	0.075 \\
44	0.077 \\
45	0.079 \\
46	0.082 \\
47	0.084 \\
48	0.086 \\
49	0.088 \\
50	0.091 \\
51	0.093 \\
52	0.095 \\
53	0.098 \\
54	0.1 \\
55	0.103 \\
56	0.105 \\
57	0.108 \\
58	0.111 \\
59	0.114 \\
60	0.116 \\
61	0.119 \\
62	0.122 \\
63	0.125 \\
64	0.128 \\
65	0.131 \\
66	0.134 \\
67	0.138 \\
68	0.142 \\
69	0.145 \\
70	0.15 \\
71	0.155 \\
72	0.158 \\
73	0.162 \\
74	0.165 \\
75	0.169 \\
76	0.172 \\
77	0.176 \\
78	0.179 \\
79	0.183 \\
80	0.186 \\
81	0.19 \\
82	0.193 \\
83	0.197 \\
84	0.201 \\
85	0.204 \\
86	0.208 \\
87	0.212 \\
88	0.216 \\
89	0.22 \\
90	0.224 \\
91	0.228 \\
92	0.232 \\
93	0.237 \\
94	0.242 \\
95	0.247 \\
96	0.254 \\
97	0.258 \\
98	0.263 \\
99	0.268 \\
100	0.272 \\
101	0.277 \\
102	0.281 \\
103	0.285 \\
104	0.29 \\
105	0.294 \\
106	0.299 \\
107	0.304 \\
108	0.309 \\
109	0.313 \\
110	0.318 \\
111	0.323 \\
112	0.328 \\
113	0.333 \\
114	0.339 \\
115	0.345 \\
116	0.353 \\
117	0.358 \\
118	0.364 \\
119	0.369 \\
120	0.374 \\
121	0.38 \\
122	0.385 \\
123	0.39 \\
124	0.395 \\
125	0.401 \\
126	0.406 \\
127	0.412 \\
128	0.417 \\
129	0.422 \\
130	0.428 \\
131	0.434 \\
132	0.441 \\
133	0.447 \\
134	0.456 \\
135	0.463 \\
136	0.469 \\
137	0.474 \\
138	0.481 \\
139	0.487 \\
140	0.493 \\
141	0.5 \\
142	0.506 \\
143	0.511 \\
144	0.518 \\
145	0.524 \\
146	0.53 \\
147	0.536 \\
148	0.544 \\
149	0.556 \\
150	0.563 \\
151	0.57 \\
152	0.576 \\
153	0.583 \\
154	0.59 \\
155	0.597 \\
156	0.604 \\
157	0.611 \\
158	0.618 \\
159	0.624 \\
160	0.631 \\
161	0.639 \\
162	0.652 \\
163	0.66 \\
164	0.674 \\
165	0.681 \\
166	0.689 \\
167	0.697 \\
168	0.705 \\
169	0.713 \\
170	0.721 \\
171	0.729 \\
172	0.738 \\
173	0.751 \\
174	0.76 \\
175	0.767 \\
176	0.775 \\
177	0.783 \\
178	0.79 \\
179	0.798 \\
180	0.805 \\
181	0.813 \\
182	0.821 \\
183	0.828 \\
184	0.836 \\
185	0.848 \\
186	0.86 \\
187	0.869 \\
188	0.877 \\
189	0.886 \\
190	0.894 \\
191	0.904 \\
192	0.913 \\
193	0.923 \\
194	0.932 \\
195	0.942 \\
196	0.957 \\
197	0.967 \\
198	0.976 \\
199	0.985 \\
200	0.995 \\
201	1.004 \\
202	1.013 \\
203	1.023 \\
204	1.033 \\
205	1.046 \\
206	1.061 \\
207	1.07 \\
208	1.08 \\
209	1.089 \\
210	1.098 \\
211	1.107 \\
212	1.117 \\
213	1.126 \\
214	1.136 \\
215	1.148 \\
216	1.158 \\
217	1.172 \\
218	1.183 \\
219	1.193 \\
220	1.203 \\
221	1.213 \\
222	1.222 \\
223	1.232 \\
224	1.245 \\
225	1.256 \\
226	1.269 \\
227	1.279 \\
228	1.29 \\
229	1.3 \\
230	1.311 \\
231	1.32 \\
232	1.33 \\
233	1.341 \\
234	1.353 \\
235	1.367 \\
236	1.38 \\
237	1.39 \\
238	1.4 \\
239	1.411 \\
240	1.421 \\
241	1.432 \\
242	1.445 \\
243	1.457 \\
244	1.477 \\
245	1.492 \\
246	1.508 \\
247	1.519 \\
248	1.53 \\
249	1.542 \\
250	1.555 \\
251	1.58 \\
252	1.597 \\
253	1.61 \\
254	1.622 \\
255	1.632 \\
256	1.647 \\
257	1.658 \\
258	1.672 \\
259	1.683 \\
260	1.694 \\
261	1.705 \\
262	1.715 \\
263	1.726 \\
264	1.737 \\
265	1.751 \\
266	1.764 \\
267	1.778 \\
268	1.789 \\
269	1.8 \\
270	1.811 \\
271	1.822 \\
272	1.833 \\
273	1.848 \\
274	1.86 \\
275	1.874 \\
276	1.886 \\
277	1.897 \\
278	1.909 \\
279	1.92 \\
280	1.932 \\
281	1.946 \\
282	1.958 \\
283	1.973 \\
284	1.986 \\
285	1.997 \\
286	2.01 \\
287	2.021 \\
288	2.033 \\
289	2.047 \\
290	2.06 \\
291	2.077 \\
292	2.088 \\
293	2.101 \\
294	2.112 \\
295	2.125 \\
296	2.136 \\
297	2.153 \\
298	2.168 \\
299	2.181 \\
300	2.194 \\
301	2.207 \\
302	2.22 \\
303	2.232 \\
304	2.245 \\
305	2.263 \\
306	2.28 \\
307	2.292 \\
308	2.304 \\
309	2.317 \\
310	2.329 \\
311	2.342 \\
312	2.357 \\
313	2.373 \\
314	2.387 \\
315	2.4 \\
316	2.413 \\
317	2.426 \\
318	2.44 \\
319	2.456 \\
320	2.474 \\
321	2.49 \\
322	2.504 \\
323	2.517 \\
324	2.53 \\
325	2.543 \\
326	2.56 \\
327	2.576 \\
328	2.589 \\
329	2.603 \\
330	2.617 \\
331	2.63 \\
332	2.644 \\
333	2.661 \\
334	2.678 \\
335	2.691 \\
336	2.705 \\
337	2.72 \\
338	2.734 \\
339	2.75 \\
340	2.769 \\
341	2.785 \\
342	2.798 \\
343	2.813 \\
344	2.827 \\
345	2.841 \\
346	2.859 \\
347	2.877 \\
348	2.891 \\
349	2.906 \\
350	2.921 \\
351	2.935 \\
352	2.952 \\
353	2.971 \\
354	2.986 \\
355	3.001 \\
356	3.016 \\
357	3.03 \\
358	3.045 \\
359	3.063 \\
360	3.082 \\
361	3.097 \\
362	3.112 \\
363	3.127 \\
364	3.141 \\
365	3.161 \\
366	3.18 \\
367	3.196 \\
368	3.212 \\
369	3.227 \\
370	3.242 \\
371	3.262 \\
372	3.282 \\
373	3.297 \\
374	3.312 \\
375	3.328 \\
376	3.343 \\
377	3.363 \\
378	3.383 \\
379	3.399 \\
380	3.415 \\
381	3.432 \\
382	3.448 \\
383	3.47 \\
384	3.491 \\
385	3.508 \\
386	3.524 \\
387	3.539 \\
388	3.56 \\
389	3.581 \\
390	3.596 \\
391	3.613 \\
392	3.629 \\
393	3.645 \\
394	3.669 \\
395	3.685 \\
396	3.702 \\
397	3.717 \\
398	3.734 \\
399	3.75 \\
400	3.773 \\
401	3.79 \\
402	3.807 \\
403	3.824 \\
404	3.84 \\
405	3.859 \\
406	3.877 \\
407	3.898 \\
408	3.915 \\
409	3.931 \\
410	3.948 \\
411	3.968 \\
412	3.989 \\
413	4.007 \\
414	4.025 \\
415	4.042 \\
416	4.064 \\
417	4.085 \\
418	4.103 \\
419	4.121 \\
420	4.138 \\
421	4.155 \\
422	4.176 \\
423	4.197 \\
424	4.216 \\
425	4.233 \\
426	4.25 \\
427	4.274 \\
428	4.296 \\
429	4.314 \\
430	4.331 \\
431	4.349 \\
432	4.371 \\
433	4.394 \\
434	4.412 \\
435	4.43 \\
436	4.449 \\
437	4.47 \\
438	4.491 \\
439	4.511 \\
440	4.529 \\
441	4.546 \\
442	4.568 \\
443	4.589 \\
444	4.608 \\
445	4.628 \\
446	4.646 \\
447	4.669 \\
448	4.691 \\
449	4.712 \\
450	4.73 \\
451	4.748 \\
452	4.77 \\
453	4.791 \\
454	4.811 \\
455	4.829 \\
456	4.848 \\
457	4.871 \\
458	4.895 \\
459	4.913 \\
460	4.933 \\
461	4.953 \\
462	4.978 \\
463	5 \\
464	5.019 \\
465	5.038 \\
466	5.058 \\
467	5.08 \\
468	5.103 \\
469	5.123 \\
470	5.142 \\
471	5.161 \\
472	5.184 \\
473	5.204 \\
474	5.224 \\
475	5.244 \\
476	5.264 \\
477	5.289 \\
478	5.309 \\
479	5.33 \\
480	5.351 \\
481	5.374 \\
482	5.398 \\
483	5.419 \\
484	5.44 \\
485	5.461 \\
486	5.485 \\
487	5.506 \\
488	5.527 \\
489	5.549 \\
490	5.571 \\
491	5.598 \\
492	5.619 \\
493	5.639 \\
494	5.661 \\
495	5.687 \\
496	5.708 \\
497	5.728 \\
498	5.749 \\
499	5.771 \\
500	5.799 \\
501	5.82 \\
502	5.841 \\
503	5.863 \\
504	5.893 \\
505	5.914 \\
506	5.935 \\
507	5.957 \\
508	5.982 \\
509	6.007 \\
510	6.029 \\
511	6.05 \\
512	6.072 \\
513	6.099 \\
514	6.122 \\
515	6.142 \\
516	6.164 \\
517	6.191 \\
518	6.215 \\
519	6.237 \\
520	6.258 \\
521	6.283 \\
522	6.309 \\
523	6.333 \\
524	6.355 \\
525	6.383 \\
526	6.407 \\
527	6.429 \\
528	6.453 \\
529	6.478 \\
530	6.504 \\
531	6.529 \\
532	6.551 \\
533	6.574 \\
534	6.598 \\
535	6.624 \\
536	6.645 \\
537	6.668 \\
538	6.693 \\
539	6.719 \\
540	6.742 \\
541	6.764 \\
542	6.789 \\
543	6.816 \\
544	6.839 \\
545	6.862 \\
546	6.887 \\
547	6.913 \\
548	6.935 \\
549	6.956 \\
550	6.978 \\
551	7.004 \\
552	7.03 \\
553	7.052 \\
554	7.076 \\
555	7.103 \\
556	7.126 \\
557	7.15 \\
558	7.172 \\
559	7.2 \\
560	7.224 \\
561	7.246 \\
562	7.268 \\
563	7.294 \\
564	7.321 \\
565	7.343 \\
566	7.366 \\
567	7.394 \\
568	7.42 \\
569	7.444 \\
570	7.469 \\
571	7.497 \\
572	7.523 \\
573	7.546 \\
574	7.57 \\
575	7.6 \\
576	7.626 \\
577	7.65 \\
578	7.674 \\
579	7.704 \\
580	7.727 \\
581	7.751 \\
582	7.774 \\
583	7.804 \\
584	7.83 \\
585	7.854 \\
586	7.876 \\
587	7.905 \\
588	7.93 \\
589	7.954 \\
590	7.977 \\
591	8.008 \\
592	8.033 \\
593	8.059 \\
594	8.086 \\
595	8.116 \\
596	8.14 \\
597	8.165 \\
598	8.19 \\
599	8.219 \\
600	8.245 \\
601	8.271 \\
602	8.301 \\
603	8.326 \\
604	8.351 \\
605	8.376 \\
606	8.406 \\
607	8.431 \\
608	8.458 \\
609	8.485 \\
610	8.516 \\
611	8.539 \\
612	8.563 \\
613	8.588 \\
614	8.619 \\
615	8.645 \\
616	8.674 \\
617	8.705 \\
618	8.73 \\
619	8.755 \\
620	8.78 \\
621	8.811 \\
622	8.84 \\
623	8.866 \\
624	8.891 \\
625	8.921 \\
626	8.947 \\
627	8.974 \\
628	9.001 \\
629	9.031 \\
630	9.056 \\
631	9.081 \\
632	9.109 \\
633	9.14 \\
634	9.164 \\
635	9.189 \\
636	9.22 \\
637	9.249 \\
638	9.277 \\
639	9.305 \\
640	9.337 \\
641	9.363 \\
642	9.389 \\
643	9.421 \\
644	9.447 \\
645	9.476 \\
646	9.504 \\
647	9.536 \\
648	9.562 \\
649	9.587 \\
650	9.62 \\
651	9.647 \\
652	9.675 \\
653	9.704 \\
654	9.735 \\
655	9.764 \\
656	9.79 \\
657	9.826 \\
658	9.851 \\
659	9.877 \\
660	9.908 \\
661	9.939 \\
662	9.965 \\
663	9.991 \\
664	10.022 \\
665	10.051 \\
666	10.078 \\
667	10.108 \\
668	10.139 \\
669	10.167 \\
670	10.194 \\
671	10.229 \\
672	10.259 \\
673	10.286 \\
674	10.319 \\
675	10.349 \\
676	10.376 \\
677	10.405 \\
678	10.438 \\
679	10.467 \\
680	10.496 \\
681	10.529 \\
682	10.557 \\
683	10.585 \\
684	10.62 \\
685	10.652 \\
686	10.683 \\
687	10.715 \\
688	10.745 \\
689	10.774 \\
690	10.803 \\
691	10.836 \\
692	10.864 \\
693	10.893 \\
694	10.926 \\
695	10.961 \\
696	10.991 \\
697	11.031 \\
698	11.063 \\
699	11.092 \\
700	11.126 \\
701	11.16 \\
702	11.189 \\
703	11.221 \\
704	11.255 \\
705	11.283 \\
706	11.318 \\
707	11.355 \\
708	11.385 \\
709	11.42 \\
710	11.458 \\
711	11.49 \\
712	11.533 \\
713	11.567 \\
714	11.601 \\
715	11.639 \\
716	11.669 \\
717	11.698 \\
718	11.735 \\
719	11.767 \\
720	11.797 \\
721	11.834 \\
722	11.866 \\
723	11.895 \\
724	11.93 \\
725	11.963 \\
726	11.995 \\
727	12.028 \\
728	12.062 \\
729	12.094 \\
730	12.13 \\
731	12.165 \\
732	12.196 \\
733	12.23 \\
734	12.263 \\
735	12.295 \\
736	12.334 \\
737	12.364 \\
738	12.393 \\
739	12.426 \\
740	12.459 \\
741	12.489 \\
742	12.522 \\
743	12.555 \\
744	12.585 \\
745	12.618 \\
746	12.652 \\
747	12.686 \\
748	12.723 \\
749	12.757 \\
750	12.787 \\
751	12.818 \\
752	12.854 \\
753	12.885 \\
754	12.919 \\
755	12.956 \\
756	12.989 \\
757	13.02 \\
758	13.056 \\
759	13.087 \\
760	13.116 \\
761	13.156 \\
762	13.187 \\
763	13.219 \\
764	13.257 \\
765	13.288 \\
766	13.318 \\
767	13.357 \\
768	13.388 \\
769	13.42 \\
770	13.466 \\
771	13.501 \\
772	13.534 \\
773	13.57 \\
774	13.602 \\
775	13.638 \\
776	13.673 \\
777	13.704 \\
778	13.738 \\
779	13.773 \\
780	13.803 \\
781	13.838 \\
782	13.901 \\
783	13.959 \\
784	13.997 \\
785	14.033 \\
786	14.075 \\
787	14.113 \\
788	14.158 \\
789	14.196 \\
790	14.235 \\
791	14.274 \\
792	14.304 \\
793	14.339 \\
794	14.374 \\
795	14.406 \\
796	14.441 \\
797	14.477 \\
798	14.508 \\
799	14.543 \\
800	14.579 \\
801	14.611 \\
802	14.651 \\
803	14.684 \\
804	14.716 \\
805	14.753 \\
806	14.786 \\
807	14.817 \\
808	14.857 \\
809	14.893 \\
810	14.925 \\
811	14.963 \\
812	14.994 \\
813	15.026 \\
814	15.064 \\
815	15.097 \\
816	15.131 \\
817	15.17 \\
818	15.202 \\
819	15.235 \\
820	15.274 \\
821	15.307 \\
822	15.34 \\
823	15.38 \\
824	15.412 \\
825	15.449 \\
826	15.484 \\
827	15.516 \\
828	15.558 \\
829	15.591 \\
830	15.625 \\
831	15.659 \\
832	15.698 \\
833	15.731 \\
834	15.768 \\
835	15.801 \\
836	15.836 \\
837	15.874 \\
838	15.908 \\
839	15.944 \\
840	15.984 \\
841	16.017 \\
842	16.051 \\
843	16.088 \\
844	16.125 \\
845	16.166 \\
846	16.201 \\
847	16.235 \\
848	16.273 \\
849	16.308 \\
850	16.342 \\
851	16.382 \\
852	16.415 \\
853	16.451 \\
854	16.493 \\
855	16.528 \\
856	16.568 \\
857	16.602 \\
858	16.636 \\
859	16.675 \\
860	16.709 \\
861	16.741 \\
862	16.781 \\
863	16.814 \\
864	16.854 \\
865	16.892 \\
866	16.925 \\
867	16.963 \\
868	16.999 \\
869	17.035 \\
870	17.074 \\
871	17.11 \\
872	17.144 \\
873	17.184 \\
874	17.222 \\
875	17.259 \\
876	17.299 \\
877	17.336 \\
878	17.376 \\
879	17.416 \\
880	17.449 \\
881	17.494 \\
882	17.529 \\
883	17.569 \\
884	17.605 \\
885	17.641 \\
886	17.685 \\
887	17.72 \\
888	17.757 \\
889	17.798 \\
890	17.834 \\
891	17.873 \\
892	17.912 \\
893	17.947 \\
894	17.988 \\
895	18.023 \\
896	18.059 \\
897	18.099 \\
898	18.134 \\
899	18.171 \\
900	18.21 \\
901	18.248 \\
902	18.287 \\
903	18.323 \\
904	18.359 \\
905	18.401 \\
906	18.438 \\
907	18.481 \\
908	18.518 \\
909	18.554 \\
910	18.6 \\
911	18.636 \\
912	18.673 \\
913	18.715 \\
914	18.751 \\
915	18.792 \\
916	18.828 \\
917	18.867 \\
918	18.908 \\
919	18.944 \\
920	18.986 \\
921	19.022 \\
922	19.06 \\
923	19.101 \\
924	19.139 \\
925	19.181 \\
926	19.219 \\
927	19.257 \\
928	19.298 \\
929	19.334 \\
930	19.374 \\
931	19.415 \\
932	19.452 \\
933	19.494 \\
934	19.535 \\
935	19.575 \\
936	19.616 \\
937	19.653 \\
938	19.697 \\
939	19.735 \\
940	19.774 \\
941	19.815 \\
942	19.853 \\
943	19.896 \\
944	19.937 \\
945	19.975 \\
946	20.017 \\
947	20.055 \\
948	20.097 \\
949	20.136 \\
950	20.174 \\
951	20.225 \\
952	20.265 \\
953	20.307 \\
954	20.345 \\
955	20.386 \\
956	20.429 \\
957	20.468 \\
958	20.512 \\
959	20.549 \\
960	20.593 \\
961	20.636 \\
962	20.675 \\
963	20.722 \\
964	20.761 \\
965	20.806 \\
966	20.849 \\
967	20.889 \\
968	20.934 \\
969	20.975 \\
970	21.022 \\
971	21.068 \\
972	21.117 \\
973	21.16 \\
974	21.207 \\
975	21.247 \\
976	21.289 \\
977	21.335 \\
978	21.385 \\
979	21.431 \\
980	21.476 \\
981	21.524 \\
982	21.57 \\
983	21.62 \\
984	21.664 \\
985	21.712 \\
986	21.756 \\
987	21.803 \\
988	21.842 \\
989	21.884 \\
990	21.928 \\
991	21.967 \\
992	22.012 \\
993	22.052 \\
994	22.097 \\
995	22.137 \\
996	22.179 \\
997	22.228 \\
998	22.268 \\
999	22.314 \\
1000	22.354 \\
1001	22.397 \\
1002	22.441 \\
1003	22.481 \\
1004	22.525 \\
1005	22.565 \\
1006	22.607 \\
1007	22.657 \\
1008	22.702 \\
1009	22.746 \\
1010	22.787 \\
1011	22.833 \\
1012	22.875 \\
1013	22.925 \\
1014	22.971 \\
1015	23.022 \\
1016	23.061 \\
1017	23.108 \\
1018	23.152 \\
1019	23.193 \\
1020	23.239 \\
1021	23.282 \\
1022	23.332 \\
1023	23.371 \\
1024	23.423 \\
1025	23.467 \\
1026	23.516 \\
1027	23.557 \\
1028	23.602 \\
1029	23.647 \\
1030	23.688 \\
1031	23.735 \\
1032	23.778 \\
1033	23.827 \\
1034	23.868 \\
1035	23.91 \\
1036	23.953 \\
1037	23.996 \\
1038	24.038 \\
1039	24.078 \\
1040	24.126 \\
1041	24.174 \\
1042	24.214 \\
1043	24.262 \\
1044	24.302 \\
1045	24.349 \\
1046	24.389 \\
1047	24.436 \\
1048	24.48 \\
1049	24.528 \\
1050	24.574 \\
1051	24.62 \\
1052	24.667 \\
1053	24.709 \\
1054	24.756 \\
1055	24.797 \\
1056	24.847 \\
1057	24.888 \\
1058	24.935 \\
1059	24.978 \\
1060	25.02 \\
1061	25.071 \\
1062	25.111 \\
1063	25.158 \\
1064	25.199 \\
1065	25.249 \\
1066	25.289 \\
1067	25.334 \\
1068	25.383 \\
1069	25.424 \\
1070	25.475 \\
1071	25.518 \\
1072	25.567 \\
1073	25.609 \\
1074	25.658 \\
1075	25.699 \\
1076	25.751 \\
1077	25.794 \\
1078	25.842 \\
1079	25.884 \\
1080	25.931 \\
1081	25.979 \\
1082	26.022 \\
1083	26.068 \\
1084	26.111 \\
1085	26.158 \\
1086	26.199 \\
1087	26.248 \\
1088	26.29 \\
1089	26.331 \\
1090	26.381 \\
1091	26.424 \\
1092	26.476 \\
1093	26.52 \\
1094	26.569 \\
1095	26.612 \\
1096	26.661 \\
1097	26.704 \\
1098	26.753 \\
1099	26.797 \\
1100	26.848 \\
1101	26.889 \\
1102	26.932 \\
1103	26.98 \\
1104	27.022 \\
1105	27.07 \\
1106	27.115 \\
1107	27.165 \\
1108	27.21 \\
1109	27.259 \\
1110	27.302 \\
1111	27.351 \\
1112	27.395 \\
1113	27.441 \\
1114	27.491 \\
1115	27.535 \\
1116	27.588 \\
1117	27.634 \\
1118	27.684 \\
1119	27.728 \\
1120	27.779 \\
1121	27.825 \\
1122	27.875 \\
1123	27.918 \\
1124	27.969 \\
1125	28.013 \\
1126	28.062 \\
1127	28.106 \\
1128	28.156 \\
1129	28.202 \\
1130	28.252 \\
1131	28.298 \\
1132	28.35 \\
1133	28.401 \\
1134	28.449 \\
1135	28.5 \\
1136	28.552 \\
1137	28.601 \\
1138	28.645 \\
1139	28.695 \\
1140	28.744 \\
1141	28.795 \\
1142	28.841 \\
1143	28.893 \\
1144	28.941 \\
1145	28.992 \\
1146	29.037 \\
1147	29.088 \\
1148	29.134 \\
1149	29.19 \\
1150	29.235 \\
1151	29.285 \\
1152	29.332 \\
1153	29.388 \\
1154	29.432 \\
1155	29.49 \\
1156	29.535 \\
1157	29.586 \\
1158	29.631 \\
1159	29.687 \\
1160	29.732 \\
1161	29.783 \\
1162	29.828 \\
1163	29.88 \\
1164	29.924 \\
1165	29.976 \\
1166	30.024 \\
1167	30.079 \\
1168	30.128 \\
1169	30.18 \\
1170	30.226 \\
1171	30.279 \\
1172	30.328 \\
1173	30.38 \\
1174	30.424 \\
1175	30.479 \\
1176	30.526 \\
1177	30.58 \\
1178	30.626 \\
1179	30.679 \\
1180	30.726 \\
1181	30.778 \\
1182	30.824 \\
1183	30.876 \\
1184	30.931 \\
1185	30.992 \\
1186	31.041 \\
1187	31.102 \\
1188	31.151 \\
1189	31.205 \\
1190	31.252 \\
1191	31.305 \\
1192	31.351 \\
1193	31.409 \\
1194	31.462 \\
1195	31.538 \\
1196	31.607 \\
1197	31.662 \\
1198	31.716 \\
1199	31.767 \\
1200	31.816 \\
1201	31.865 \\
1202	31.918 \\
1203	31.965 \\
1204	32.016 \\
1205	32.062 \\
1206	32.115 \\
1207	32.163 \\
1208	32.217 \\
1209	32.266 \\
1210	32.32 \\
1211	32.368 \\
1212	32.419 \\
1213	32.467 \\
1214	32.518 \\
1215	32.566 \\
1216	32.621 \\
1217	32.671 \\
1218	32.724 \\
1219	32.776 \\
1220	32.833 \\
1221	32.889 \\
1222	32.936 \\
1223	32.995 \\
1224	33.047 \\
1225	33.103 \\
1226	33.152 \\
1227	33.204 \\
1228	33.253 \\
1229	33.305 \\
1230	33.358 \\
1231	33.414 \\
1232	33.466 \\
1233	33.524 \\
1234	33.57 \\
1235	33.624 \\
1236	33.673 \\
1237	33.727 \\
1238	33.777 \\
1239	33.83 \\
1240	33.889 \\
1241	33.942 \\
1242	33.998 \\
1243	34.047 \\
1244	34.1 \\
1245	34.147 \\
1246	34.204 \\
1247	34.252 \\
1248	34.31 \\
1249	34.359 \\
1250	34.416 \\
1251	34.468 \\
1252	34.525 \\
1253	34.574 \\
1254	34.632 \\
1255	34.684 \\
1256	34.741 \\
1257	34.796 \\
1258	34.848 \\
1259	34.905 \\
1260	34.955 \\
1261	35.01 \\
1262	35.061 \\
1263	35.12 \\
1264	35.169 \\
1265	35.225 \\
1266	35.276 \\
1267	35.33 \\
1268	35.378 \\
1269	35.432 \\
1270	35.483 \\
1271	35.541 \\
1272	35.601 \\
1273	35.652 \\
1274	35.705 \\
1275	35.754 \\
1276	35.81 \\
1277	35.859 \\
1278	35.912 \\
1279	35.96 \\
1280	36.015 \\
1281	36.065 \\
1282	36.12 \\
1283	36.17 \\
1284	36.23 \\
1285	36.28 \\
1286	36.335 \\
1287	36.385 \\
1288	36.44 \\
1289	36.494 \\
1290	36.549 \\
1291	36.602 \\
1292	36.654 \\
1293	36.711 \\
1294	36.764 \\
1295	36.819 \\
1296	36.874 \\
1297	36.929 \\
1298	36.978 \\
1299	37.033 \\
1300	37.086 \\
1301	37.139 \\
1302	37.2 \\
1303	37.251 \\
1304	37.308 \\
1305	37.357 \\
1306	37.413 \\
1307	37.468 \\
1308	37.524 \\
1309	37.573 \\
1310	37.632 \\
1311	37.69 \\
1312	37.749 \\
1313	37.806 \\
1314	37.861 \\
1315	37.92 \\
1316	37.971 \\
1317	38.034 \\
1318	38.093 \\
1319	38.143 \\
1320	38.205 \\
1321	38.259 \\
1322	38.319 \\
1323	38.37 \\
1324	38.43 \\
1325	38.484 \\
1326	38.542 \\
1327	38.606 \\
1328	38.66 \\
1329	38.718 \\
1330	38.768 \\
1331	38.828 \\
1332	38.88 \\
1333	38.938 \\
1334	38.995 \\
1335	39.048 \\
1336	39.107 \\
1337	39.158 \\
1338	39.216 \\
1339	39.268 \\
1340	39.325 \\
1341	39.379 \\
1342	39.442 \\
1343	39.5 \\
1344	39.551 \\
1345	39.61 \\
1346	39.661 \\
1347	39.722 \\
1348	39.777 \\
1349	39.84 \\
1350	39.894 \\
1351	39.95 \\
1352	40.009 \\
1353	40.062 \\
1354	40.119 \\
1355	40.172 \\
1356	40.235 \\
1357	40.288 \\
1358	40.349 \\
1359	40.406 \\
1360	40.459 \\
1361	40.517 \\
1362	40.571 \\
1363	40.627 \\
1364	40.68 \\
1365	40.742 \\
1366	40.799 \\
1367	40.853 \\
1368	40.914 \\
1369	40.975 \\
1370	41.037 \\
1371	41.097 \\
1372	41.158 \\
1373	41.219 \\
1374	41.275 \\
1375	41.341 \\
1376	41.414 \\
1377	41.473 \\
1378	41.539 \\
1379	41.607 \\
1380	41.67 \\
1381	41.735 \\
1382	41.794 \\
1383	41.858 \\
1384	41.927 \\
1385	41.983 \\
1386	42.044 \\
1387	42.106 \\
1388	42.161 \\
1389	42.223 \\
1390	42.277 \\
1391	42.338 \\
1392	42.396 \\
1393	42.458 \\
1394	42.518 \\
1395	42.574 \\
1396	42.637 \\
1397	42.693 \\
1398	42.756 \\
1399	42.825 \\
1400	42.881 \\
1401	42.95 \\
1402	43.015 \\
1403	43.069 \\
1404	43.129 \\
1405	43.186 \\
1406	43.245 \\
1407	43.306 \\
1408	43.362 \\
1409	43.427 \\
1410	43.482 \\
1411	43.544 \\
1412	43.599 \\
1413	43.662 \\
1414	43.724 \\
1415	43.78 \\
1416	43.841 \\
1417	43.895 \\
1418	43.956 \\
1419	44.023 \\
1420	44.083 \\
1421	44.15 \\
1422	44.205 \\
1423	44.265 \\
1424	44.327 \\
1425	44.382 \\
1426	44.446 \\
1427	44.51 \\
1428	44.571 \\
1429	44.639 \\
1430	44.694 \\
1431	44.755 \\
1432	44.815 \\
1433	44.873 \\
1434	44.936 \\
1435	44.991 \\
1436	45.052 \\
1437	45.109 \\
1438	45.17 \\
1439	45.233 \\
1440	45.289 \\
1441	45.352 \\
1442	45.415 \\
1443	45.474 \\
1444	45.538 \\
1445	45.592 \\
1446	45.654 \\
1447	45.714 \\
1448	45.776 \\
1449	45.845 \\
1450	45.9 \\
1451	45.966 \\
1452	46.029 \\
1453	46.088 \\
1454	46.149 \\
1455	46.206 \\
1456	46.268 \\
1457	46.335 \\
1458	46.39 \\
1459	46.453 \\
1460	46.51 \\
1461	46.572 \\
1462	46.636 \\
1463	46.692 \\
1464	46.76 \\
1465	46.818 \\
1466	46.89 \\
1467	46.959 \\
1468	47.019 \\
1469	47.096 \\
1470	47.177 \\
1471	47.24 \\
1472	47.301 \\
1473	47.37 \\
1474	47.432 \\
1475	47.491 \\
1476	47.556 \\
1477	47.612 \\
1478	47.678 \\
1479	47.741 \\
1480	47.8 \\
1481	47.865 \\
1482	47.923 \\
1483	47.988 \\
1484	48.048 \\
1485	48.113 \\
1486	48.179 \\
1487	48.242 \\
1488	48.3 \\
1489	48.363 \\
1490	48.42 \\
1491	48.485 \\
1492	48.549 \\
1493	48.612 \\
1494	48.673 \\
1495	48.74 \\
1496	48.8 \\
1497	48.862 \\
1498	48.926 \\
1499	48.988 \\
1500	49.051 \\
1501	49.11 \\
1502	49.176 \\
1503	49.239 \\
1504	49.298 \\
1505	49.36 \\
1506	49.425 \\
1507	49.491 \\
1508	49.556 \\
1509	49.617 \\
1510	49.68 \\
1511	49.742 \\
1512	49.802 \\
1513	49.865 \\
1514	49.923 \\
1515	49.992 \\
1516	50.053 \\
1517	50.115 \\
1518	50.179 \\
1519	50.243 \\
1520	50.3 \\
1521	50.365 \\
1522	50.424 \\
1523	50.486 \\
1524	50.551 \\
1525	50.614 \\
1526	50.678 \\
1527	50.747 \\
1528	50.806 \\
1529	50.875 \\
1530	50.941 \\
1531	51.004 \\
1532	51.075 \\
1533	51.143 \\
1534	51.212 \\
1535	51.28 \\
1536	51.353 \\
1537	51.418 \\
1538	51.489 \\
1539	51.565 \\
1540	51.629 \\
1541	51.702 \\
1542	51.77 \\
1543	51.835 \\
1544	51.894 \\
1545	51.962 \\
1546	52.021 \\
1547	52.094 \\
1548	52.166 \\
1549	52.233 \\
1550	52.293 \\
1551	52.36 \\
1552	52.43 \\
1553	52.496 \\
1554	52.564 \\
1555	52.626 \\
1556	52.693 \\
1557	52.761 \\
1558	52.822 \\
1559	52.889 \\
1560	52.958 \\
1561	53.02 \\
1562	53.086 \\
1563	53.152 \\
1564	53.219 \\
1565	53.284 \\
1566	53.352 \\
1567	53.415 \\
1568	53.484 \\
1569	53.551 \\
1570	53.612 \\
1571	53.686 \\
1572	53.754 \\
1573	53.816 \\
1574	53.882 \\
1575	53.953 \\
1576	54.015 \\
1577	54.082 \\
1578	54.149 \\
1579	54.209 \\
1580	54.275 \\
1581	54.341 \\
1582	54.408 \\
1583	54.478 \\
1584	54.538 \\
1585	54.605 \\
1586	54.674 \\
1587	54.733 \\
1588	54.802 \\
1589	54.868 \\
1590	54.935 \\
1591	55.003 \\
1592	55.072 \\
1593	55.137 \\
1594	55.204 \\
1595	55.27 \\
1596	55.332 \\
1597	55.402 \\
1598	55.471 \\
1599	55.535 \\
1600	55.606 \\
1601	55.675 \\
1602	55.737 \\
1603	55.806 \\
1604	55.876 \\
1605	55.939 \\
1606	56.012 \\
1607	56.081 \\
1608	56.145 \\
1609	56.216 \\
1610	56.288 \\
1611	56.353 \\
1612	56.423 \\
1613	56.492 \\
1614	56.558 \\
1615	56.63 \\
1616	56.697 \\
1617	56.763 \\
1618	56.832 \\
1619	56.901 \\
1620	56.968 \\
1621	57.032 \\
1622	57.099 \\
1623	57.164 \\
1624	57.227 \\
1625	57.292 \\
1626	57.362 \\
1627	57.43 \\
1628	57.501 \\
1629	57.571 \\
1630	57.633 \\
1631	57.702 \\
1632	57.771 \\
1633	57.833 \\
1634	57.909 \\
1635	57.979 \\
1636	58.041 \\
1637	58.11 \\
1638	58.179 \\
1639	58.248 \\
1640	58.318 \\
1641	58.393 \\
1642	58.459 \\
1643	58.524 \\
1644	58.592 \\
1645	58.66 \\
1646	58.726 \\
1647	58.794 \\
1648	58.862 \\
1649	58.924 \\
1650	58.993 \\
1651	59.062 \\
1652	59.127 \\
1653	59.197 \\
1654	59.267 \\
1655	59.337 \\
1656	59.408 \\
1657	59.477 \\
1658	59.54 \\
1659	59.608 \\
1660	59.679 \\
1661	59.746 \\
1662	59.814 \\
1663	59.88 \\
1664	59.945 \\
1665	60.015 \\
1666	60.083 \\
1667	60.145 \\
1668	60.214 \\
1669	60.284 \\
1670	60.348 \\
1671	60.424 \\
1672	60.491 \\
1673	60.559 \\
1674	60.626 \\
1675	60.704 \\
1676	60.779 \\
1677	60.845 \\
1678	60.917 \\
1679	60.993 \\
1680	61.068 \\
1681	61.139 \\
1682	61.211 \\
1683	61.288 \\
1684	61.366 \\
1685	61.435 \\
1686	61.513 \\
1687	61.587 \\
1688	61.662 \\
1689	61.729 \\
1690	61.803 \\
1691	61.875 \\
1692	61.945 \\
1693	62.019 \\
1694	62.094 \\
1695	62.165 \\
1696	62.23 \\
1697	62.302 \\
1698	62.377 \\
1699	62.457 \\
1700	62.525 \\
1701	62.605 \\
1702	62.678 \\
1703	62.755 \\
1704	62.828 \\
1705	62.907 \\
1706	62.984 \\
1707	63.055 \\
1708	63.121 \\
1709	63.194 \\
1710	63.269 \\
1711	63.343 \\
1712	63.415 \\
1713	63.489 \\
1714	63.561 \\
1715	63.627 \\
1716	63.698 \\
1717	63.769 \\
1718	63.84 \\
1719	63.914 \\
1720	63.988 \\
1721	64.064 \\
1722	64.128 \\
1723	64.2 \\
1724	64.276 \\
1725	64.353 \\
1726	64.42 \\
1727	64.501 \\
1728	64.574 \\
1729	64.653 \\
1730	64.722 \\
1731	64.794 \\
1732	64.869 \\
1733	64.945 \\
1734	65.015 \\
1735	65.088 \\
1736	65.164 \\
1737	65.233 \\
1738	65.31 \\
1739	65.386 \\
1740	65.462 \\
1741	65.529 \\
1742	65.609 \\
1743	65.69 \\
1744	65.762 \\
1745	65.83 \\
1746	65.905 \\
1747	65.981 \\
1748	66.049 \\
1749	66.124 \\
1750	66.2 \\
1751	66.274 \\
1752	66.345 \\
1753	66.42 \\
1754	66.499 \\
1755	66.58 \\
1756	66.657 \\
1757	66.73 \\
1758	66.805 \\
1759	66.877 \\
1760	66.946 \\
1761	67.018 \\
1762	67.092 \\
1763	67.161 \\
1764	67.235 \\
1765	67.313 \\
1766	67.387 \\
1767	67.461 \\
1768	67.537 \\
1769	67.615 \\
1770	67.69 \\
1771	67.761 \\
1772	67.836 \\
1773	67.911 \\
1774	67.991 \\
1775	68.059 \\
1776	68.142 \\
1777	68.22 \\
1778	68.296 \\
1779	68.371 \\
1780	68.443 \\
1781	68.525 \\
1782	68.599 \\
1783	68.68 \\
1784	68.751 \\
1785	68.831 \\
1786	68.906 \\
1787	68.977 \\
1788	69.049 \\
1789	69.123 \\
1790	69.197 \\
1791	69.267 \\
1792	69.343 \\
1793	69.42 \\
1794	69.496 \\
1795	69.566 \\
1796	69.648 \\
1797	69.727 \\
1798	69.8 \\
1799	69.87 \\
1800	69.941 \\
1801	70.015 \\
1802	70.088 \\
1803	70.159 \\
1804	70.241 \\
1805	70.314 \\
1806	70.397 \\
1807	70.47 \\
1808	70.545 \\
1809	70.62 \\
1810	70.699 \\
1811	70.771 \\
1812	70.853 \\
1813	70.936 \\
1814	71.025 \\
1815	71.105 \\
1816	71.177 \\
1817	71.258 \\
1818	71.338 \\
1819	71.424 \\
1820	71.515 \\
1821	71.59 \\
1822	71.665 \\
1823	71.741 \\
1824	71.822 \\
1825	71.902 \\
1826	71.976 \\
1827	72.056 \\
1828	72.133 \\
1829	72.209 \\
1830	72.28 \\
1831	72.355 \\
1832	72.434 \\
1833	72.512 \\
1834	72.583 \\
1835	72.667 \\
1836	72.745 \\
1837	72.826 \\
1838	72.902 \\
1839	72.973 \\
1840	73.05 \\
1841	73.131 \\
1842	73.209 \\
1843	73.284 \\
1844	73.367 \\
1845	73.449 \\
1846	73.534 \\
1847	73.611 \\
1848	73.68 \\
1849	73.755 \\
1850	73.831 \\
1851	73.906 \\
1852	73.98 \\
1853	74.059 \\
1854	74.134 \\
1855	74.212 \\
1856	74.282 \\
1857	74.357 \\
1858	74.431 \\
1859	74.505 \\
1860	74.585 \\
1861	74.659 \\
1862	74.739 \\
1863	74.818 \\
1864	74.888 \\
1865	74.969 \\
1866	75.056 \\
1867	75.135 \\
1868	75.209 \\
1869	75.286 \\
1870	75.363 \\
1871	75.444 \\
1872	75.529 \\
1873	75.603 \\
1874	75.683 \\
1875	75.762 \\
1876	75.841 \\
1877	75.916 \\
1878	75.991 \\
1879	76.07 \\
1880	76.148 \\
1881	76.229 \\
1882	76.301 \\
1883	76.383 \\
1884	76.463 \\
1885	76.543 \\
1886	76.621 \\
1887	76.698 \\
1888	76.777 \\
1889	76.855 \\
1890	76.935 \\
1891	77.007 \\
1892	77.093 \\
1893	77.17 \\
1894	77.249 \\
1895	77.335 \\
1896	77.411 \\
1897	77.491 \\
1898	77.572 \\
1899	77.659 \\
1900	77.746 \\
1901	77.821 \\
1902	77.901 \\
1903	77.982 \\
1904	78.062 \\
1905	78.143 \\
1906	78.221 \\
1907	78.302 \\
1908	78.382 \\
1909	78.462 \\
1910	78.542 \\
1911	78.624 \\
1912	78.705 \\
1913	78.788 \\
1914	78.875 \\
1915	78.956 \\
1916	79.03 \\
1917	79.11 \\
1918	79.198 \\
1919	79.276 \\
1920	79.364 \\
1921	79.448 \\
1922	79.523 \\
1923	79.601 \\
1924	79.685 \\
1925	79.766 \\
1926	79.843 \\
1927	79.922 \\
1928	80.002 \\
1929	80.082 \\
1930	80.162 \\
1931	80.237 \\
1932	80.322 \\
1933	80.408 \\
1934	80.492 \\
1935	80.575 \\
1936	80.657 \\
1937	80.731 \\
1938	80.814 \\
1939	80.897 \\
1940	80.986 \\
1941	81.072 \\
1942	81.151 \\
1943	81.231 \\
1944	81.325 \\
1945	81.415 \\
1946	81.504 \\
1947	81.584 \\
1948	81.669 \\
1949	81.748 \\
1950	81.828 \\
1951	81.911 \\
1952	81.994 \\
1953	82.075 \\
1954	82.164 \\
1955	82.238 \\
1956	82.324 \\
1957	82.405 \\
1958	82.496 \\
1959	82.579 \\
1960	82.681 \\
1961	82.776 \\
1962	82.855 \\
1963	82.943 \\
1964	83.032 \\
1965	83.124 \\
1966	83.205 \\
1967	83.286 \\
1968	83.369 \\
1969	83.445 \\
1970	83.53 \\
1971	83.615 \\
1972	83.697 \\
1973	83.778 \\
1974	83.857 \\
1975	83.946 \\
1976	84.029 \\
1977	84.11 \\
1978	84.19 \\
1979	84.265 \\
1980	84.357 \\
1981	84.448 \\
1982	84.532 \\
1983	84.614 \\
1984	84.698 \\
1985	84.779 \\
1986	84.859 \\
1987	84.941 \\
1988	85.025 \\
1989	85.106 \\
1990	85.191 \\
1991	85.281 \\
1992	85.366 \\
1993	85.447 \\
1994	85.53 \\
1995	85.616 \\
1996	85.697 \\
1997	85.775 \\
1998	85.858 \\
1999	85.944 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{SAT},{BDD},{RVHyper}},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={64bit input, trace length 200},
x grid style={white!69.01960784313725!black},
xlabel={number of traces},
xmajorgrids,
xmin=-99.95, xmax=2098.95,
y grid style={white!69.01960784313725!black},
ylabel={sec},
ymajorgrids,
ymin=-44.97265, ymax=944.42565
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table [row sep=\\]{%
0	0.045 \\
1	0.089 \\
2	0.134 \\
3	0.18 \\
4	0.23 \\
5	0.285 \\
6	0.342 \\
7	0.404 \\
8	0.467 \\
9	0.534 \\
10	0.604 \\
11	0.679 \\
12	0.756 \\
13	0.838 \\
14	0.922 \\
15	1.012 \\
16	1.107 \\
17	1.202 \\
18	1.299 \\
19	1.404 \\
20	1.509 \\
21	1.623 \\
22	1.741 \\
23	1.909 \\
24	2.099 \\
25	2.307 \\
26	2.561 \\
27	2.766 \\
28	2.911 \\
29	3.062 \\
30	3.232 \\
31	3.421 \\
32	3.587 \\
33	3.76 \\
34	3.938 \\
35	4.119 \\
36	4.305 \\
37	4.494 \\
38	4.688 \\
39	4.891 \\
40	5.101 \\
41	5.318 \\
42	5.537 \\
43	5.761 \\
44	5.996 \\
45	6.24 \\
46	6.488 \\
47	6.796 \\
48	7.366 \\
49	7.83 \\
50	8.17 \\
51	8.47 \\
52	8.761 \\
53	9.212 \\
54	9.702 \\
55	10.056 \\
56	10.36 \\
57	10.672 \\
58	10.993 \\
59	11.346 \\
60	11.695 \\
61	12.088 \\
62	12.647 \\
63	13.033 \\
64	13.421 \\
65	13.823 \\
66	14.254 \\
67	14.706 \\
68	15.105 \\
69	15.555 \\
70	16.021 \\
71	16.433 \\
72	16.853 \\
73	17.307 \\
74	17.779 \\
75	18.283 \\
76	19.038 \\
77	19.65 \\
78	20.229 \\
79	20.732 \\
80	21.22 \\
81	21.701 \\
82	22.319 \\
83	22.859 \\
84	23.389 \\
85	24.049 \\
86	24.9 \\
87	25.619 \\
88	26.394 \\
89	27.176 \\
90	27.943 \\
91	28.489 \\
92	29.239 \\
93	30.275 \\
94	31.092 \\
95	31.671 \\
96	32.491 \\
97	33.078 \\
98	33.643 \\
99	34.219 \\
100	35.017 \\
101	35.759 \\
102	36.575 \\
103	37.317 \\
104	37.919 \\
105	38.824 \\
106	39.495 \\
107	40.117 \\
108	40.741 \\
109	41.379 \\
110	42.083 \\
111	42.814 \\
112	43.573 \\
113	44.545 \\
114	45.333 \\
115	46.414 \\
116	47.188 \\
117	48.092 \\
118	48.92 \\
119	49.627 \\
120	50.453 \\
121	51.638 \\
122	52.447 \\
123	53.233 \\
124	54.037 \\
125	54.783 \\
126	55.533 \\
127	56.31 \\
128	57.214 \\
129	58.002 \\
130	59.313 \\
131	60.105 \\
132	60.903 \\
133	61.716 \\
134	62.608 \\
135	63.43 \\
136	64.259 \\
137	65.085 \\
138	65.911 \\
139	66.757 \\
140	67.623 \\
141	68.484 \\
142	69.339 \\
143	70.211 \\
144	71.09 \\
145	71.984 \\
146	72.956 \\
147	73.87 \\
148	74.774 \\
149	75.682 \\
150	76.601 \\
151	77.523 \\
152	78.477 \\
153	79.488 \\
154	80.491 \\
155	81.484 \\
156	82.515 \\
157	83.502 \\
158	84.508 \\
159	85.564 \\
160	86.725 \\
161	87.845 \\
162	88.858 \\
163	89.998 \\
164	91.058 \\
165	92.108 \\
166	93.206 \\
167	94.253 \\
168	95.283 \\
169	96.315 \\
170	97.349 \\
171	98.409 \\
172	99.48 \\
173	100.565 \\
174	101.666 \\
175	102.829 \\
176	103.901 \\
177	104.975 \\
178	106.054 \\
179	107.151 \\
180	108.249 \\
181	109.37 \\
182	110.493 \\
183	111.623 \\
184	112.872 \\
185	114.107 \\
186	115.284 \\
187	116.486 \\
188	117.782 \\
189	118.998 \\
190	120.196 \\
191	121.407 \\
192	122.685 \\
193	123.88 \\
194	125.08 \\
195	126.284 \\
196	127.499 \\
197	128.716 \\
198	129.933 \\
199	131.155 \\
200	132.449 \\
201	133.707 \\
202	134.959 \\
203	136.213 \\
204	137.48 \\
205	138.756 \\
206	140.043 \\
207	141.497 \\
208	142.963 \\
209	144.339 \\
210	145.644 \\
211	147.037 \\
212	148.429 \\
213	149.821 \\
214	151.178 \\
215	152.58 \\
216	153.958 \\
217	155.303 \\
218	156.646 \\
219	158.001 \\
220	159.36 \\
221	160.755 \\
222	162.214 \\
223	163.662 \\
224	165.085 \\
225	166.504 \\
226	167.939 \\
227	169.392 \\
228	170.844 \\
229	172.371 \\
230	173.912 \\
231	175.411 \\
232	176.963 \\
233	178.576 \\
234	180.116 \\
235	181.639 \\
236	183.272 \\
237	184.823 \\
238	186.376 \\
239	187.902 \\
240	189.954 \\
241	192.253 \\
242	194.712 \\
243	197.39 \\
244	199.804 \\
245	201.803 \\
246	203.624 \\
247	205.279 \\
248	207.08 \\
249	208.772 \\
250	210.642 \\
251	212.497 \\
252	214.208 \\
253	215.915 \\
254	217.62 \\
255	219.458 \\
256	221.166 \\
257	223.166 \\
258	224.862 \\
259	226.578 \\
260	228.447 \\
261	230.374 \\
262	232.298 \\
263	234.356 \\
264	236.291 \\
265	239.302 \\
266	241.692 \\
267	243.993 \\
268	246.292 \\
269	249.046 \\
270	251.366 \\
271	253.235 \\
272	255.003 \\
273	256.772 \\
274	258.647 \\
275	260.444 \\
276	262.406 \\
277	264.778 \\
278	267.576 \\
279	269.663 \\
280	271.94 \\
281	273.864 \\
282	275.697 \\
283	277.53 \\
284	280.362 \\
285	282.822 \\
286	284.938 \\
287	286.856 \\
288	288.769 \\
289	290.696 \\
290	293.355 \\
291	295.537 \\
292	297.487 \\
293	299.464 \\
294	301.495 \\
295	303.892 \\
296	305.884 \\
297	308.02 \\
298	310.372 \\
299	312.839 \\
300	314.919 \\
301	316.988 \\
302	318.946 \\
303	320.914 \\
304	322.963 \\
305	324.95 \\
306	326.951 \\
307	328.946 \\
308	330.948 \\
309	333.136 \\
310	335.152 \\
311	337.181 \\
312	339.282 \\
313	341.381 \\
314	343.516 \\
315	345.561 \\
316	347.614 \\
317	349.671 \\
318	351.759 \\
319	354.009 \\
320	356.309 \\
321	358.451 \\
322	360.54 \\
323	362.768 \\
324	364.919 \\
325	367.023 \\
326	369.17 \\
327	371.412 \\
328	373.691 \\
329	375.843 \\
330	377.998 \\
331	380.165 \\
332	382.386 \\
333	384.586 \\
334	386.763 \\
335	388.948 \\
336	391.135 \\
337	393.426 \\
338	395.649 \\
339	397.869 \\
340	400.085 \\
341	402.333 \\
342	404.592 \\
343	406.818 \\
344	409.053 \\
345	411.318 \\
346	413.801 \\
347	416.049 \\
348	418.297 \\
349	420.608 \\
350	422.982 \\
351	425.377 \\
352	427.721 \\
353	430.042 \\
354	432.423 \\
355	434.814 \\
356	437.313 \\
357	439.683 \\
358	442.407 \\
359	445.193 \\
360	448.264 \\
361	451.62 \\
362	454.387 \\
363	457.355 \\
364	459.935 \\
365	462.948 \\
366	465.688 \\
367	468.145 \\
368	470.584 \\
369	473.206 \\
370	475.711 \\
371	478.16 \\
372	481.473 \\
373	484.613 \\
374	487.48 \\
375	489.931 \\
376	492.512 \\
377	495.191 \\
378	497.669 \\
379	500.177 \\
380	502.736 \\
381	505.256 \\
382	507.768 \\
383	510.735 \\
384	514.216 \\
385	516.862 \\
386	519.554 \\
387	522.847 \\
388	526.853 \\
389	530.454 \\
390	533.621 \\
391	536.671 \\
392	539.77 \\
393	543.289 \\
394	545.955 \\
395	548.65 \\
396	551.485 \\
397	554.266 \\
398	556.884 \\
399	559.525 \\
400	562.193 \\
401	564.944 \\
402	567.62 \\
403	570.304 \\
404	573.089 \\
405	575.777 \\
406	578.452 \\
407	581.135 \\
408	583.904 \\
409	586.666 \\
410	589.947 \\
411	592.751 \\
412	595.536 \\
413	598.298 \\
414	601.063 \\
415	603.921 \\
416	607.141 \\
417	610.572 \\
418	613.818 \\
419	616.722 \\
420	620.067 \\
421	623.53 \\
422	626.416 \\
423	629.411 \\
424	632.733 \\
425	635.878 \\
426	639.181 \\
427	642.711 \\
428	646.192 \\
429	650.094 \\
430	653.658 \\
431	657.447 \\
432	660.481 \\
433	663.603 \\
434	667.169 \\
435	670.813 \\
436	674.483 \\
437	679.483 \\
438	683.503 \\
439	686.662 \\
440	689.641 \\
441	692.651 \\
442	695.662 \\
443	698.645 \\
444	701.834 \\
445	704.952 \\
446	708.166 \\
447	711.173 \\
448	714.316 \\
449	717.341 \\
450	720.365 \\
451	723.476 \\
452	726.509 \\
453	729.539 \\
454	732.658 \\
455	735.88 \\
456	738.936 \\
457	742.101 \\
458	745.3 \\
459	748.427 \\
460	751.528 \\
461	754.78 \\
462	757.882 \\
463	761.007 \\
464	764.215 \\
465	767.337 \\
466	770.585 \\
467	773.975 \\
468	777.538 \\
469	780.78 \\
470	784.089 \\
471	787.31 \\
472	790.522 \\
473	793.943 \\
474	798.846 \\
475	802.304 \\
476	806.247 \\
477	810.734 \\
478	814.494 \\
479	818.427 \\
480	822.464 \\
481	826.051 \\
482	829.445 \\
483	832.826 \\
484	836.177 \\
485	840.226 \\
486	843.752 \\
487	847.094 \\
488	850.826 \\
489	855.313 \\
490	859.016 \\
491	862.77 \\
492	866.581 \\
493	870.016 \\
494	873.687 \\
495	877.206 \\
496	880.778 \\
497	884.337 \\
498	888.179 \\
499	891.58 \\
500	895.633 \\
501	899.259 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	0.502 \\
1	0.963 \\
2	1.382 \\
3	1.808 \\
4	2.234 \\
5	2.663 \\
6	3.13 \\
7	3.551 \\
8	3.974 \\
9	4.401 \\
10	4.828 \\
11	5.257 \\
12	5.688 \\
13	6.122 \\
14	6.555 \\
15	6.987 \\
16	7.42 \\
17	7.898 \\
18	8.312 \\
19	8.735 \\
20	9.156 \\
21	9.587 \\
22	10.058 \\
23	10.474 \\
24	10.895 \\
25	11.341 \\
26	11.784 \\
27	12.232 \\
28	12.723 \\
29	13.154 \\
30	13.587 \\
31	14.026 \\
32	14.461 \\
33	14.9 \\
34	15.339 \\
35	15.784 \\
36	16.224 \\
37	16.662 \\
38	17.107 \\
39	17.547 \\
40	17.994 \\
41	18.44 \\
42	18.885 \\
43	19.331 \\
44	19.779 \\
45	20.256 \\
46	20.669 \\
47	21.116 \\
48	21.633 \\
49	22.097 \\
50	22.553 \\
51	23.008 \\
52	23.465 \\
53	23.917 \\
54	24.369 \\
55	24.825 \\
56	25.279 \\
57	25.736 \\
58	26.198 \\
59	26.658 \\
60	27.112 \\
61	27.566 \\
62	28.023 \\
63	28.475 \\
64	28.921 \\
65	29.378 \\
66	29.834 \\
67	30.312 \\
68	30.754 \\
69	31.223 \\
70	31.704 \\
71	32.267 \\
72	32.743 \\
73	33.193 \\
74	33.639 \\
75	34.079 \\
76	34.518 \\
77	34.967 \\
78	35.416 \\
79	35.872 \\
80	36.325 \\
81	36.783 \\
82	37.24 \\
83	37.717 \\
84	38.185 \\
85	38.651 \\
86	39.113 \\
87	39.571 \\
88	40.046 \\
89	40.598 \\
90	41.059 \\
91	41.517 \\
92	41.962 \\
93	42.397 \\
94	42.84 \\
95	43.294 \\
96	43.754 \\
97	44.223 \\
98	44.691 \\
99	45.171 \\
100	45.633 \\
101	46.094 \\
102	46.616 \\
103	47.077 \\
104	47.529 \\
105	47.982 \\
106	48.432 \\
107	48.891 \\
108	49.35 \\
109	49.815 \\
110	50.308 \\
111	50.765 \\
112	51.246 \\
113	51.721 \\
114	52.189 \\
115	52.66 \\
116	53.13 \\
117	53.6 \\
118	54.072 \\
119	54.538 \\
120	55.076 \\
121	55.544 \\
122	56.015 \\
123	56.473 \\
124	56.934 \\
125	57.403 \\
126	57.872 \\
127	58.341 \\
128	58.813 \\
129	59.285 \\
130	59.761 \\
131	60.394 \\
132	60.851 \\
133	61.327 \\
134	61.808 \\
135	62.286 \\
136	62.766 \\
137	63.244 \\
138	63.724 \\
139	64.204 \\
140	64.681 \\
141	65.16 \\
142	65.641 \\
143	66.117 \\
144	66.596 \\
145	67.077 \\
146	67.552 \\
147	68.038 \\
148	68.577 \\
149	69.056 \\
150	69.531 \\
151	70.022 \\
152	70.475 \\
153	71.029 \\
154	71.496 \\
155	71.979 \\
156	72.456 \\
157	72.938 \\
158	73.423 \\
159	73.911 \\
160	74.397 \\
161	74.884 \\
162	75.369 \\
163	75.856 \\
164	76.338 \\
165	76.824 \\
166	77.306 \\
167	77.788 \\
168	78.346 \\
169	78.827 \\
170	79.304 \\
171	79.772 \\
172	80.265 \\
173	80.692 \\
174	81.167 \\
175	81.704 \\
176	82.197 \\
177	82.683 \\
178	83.17 \\
179	83.657 \\
180	84.148 \\
181	84.639 \\
182	85.131 \\
183	85.621 \\
184	86.106 \\
185	86.662 \\
186	87.154 \\
187	87.644 \\
188	88.138 \\
189	88.632 \\
190	89.122 \\
191	89.615 \\
192	90.132 \\
193	90.627 \\
194	91.114 \\
195	91.606 \\
196	92.098 \\
197	92.588 \\
198	93.078 \\
199	93.572 \\
200	94.068 \\
201	94.561 \\
202	95.057 \\
203	95.551 \\
204	96.047 \\
205	96.547 \\
206	97.047 \\
207	97.543 \\
208	98.047 \\
209	98.544 \\
210	99.046 \\
211	99.549 \\
212	100.065 \\
213	100.564 \\
214	101.059 \\
215	101.566 \\
216	102.074 \\
217	102.575 \\
218	103.076 \\
219	103.579 \\
220	104.082 \\
221	104.584 \\
222	105.086 \\
223	105.586 \\
224	106.086 \\
225	106.587 \\
226	107.087 \\
227	107.587 \\
228	108.088 \\
229	108.588 \\
230	109.161 \\
231	109.662 \\
232	110.185 \\
233	110.662 \\
234	111.15 \\
235	111.649 \\
236	112.147 \\
237	112.644 \\
238	113.141 \\
239	113.638 \\
240	114.144 \\
241	114.65 \\
242	115.155 \\
243	115.66 \\
244	116.167 \\
245	116.677 \\
246	117.189 \\
247	117.699 \\
248	118.211 \\
249	118.72 \\
250	119.233 \\
251	119.743 \\
252	120.28 \\
253	120.755 \\
254	121.258 \\
255	121.772 \\
256	122.285 \\
257	122.797 \\
258	123.308 \\
259	123.818 \\
260	124.407 \\
261	124.92 \\
262	125.434 \\
263	125.941 \\
264	126.44 \\
265	126.94 \\
266	127.439 \\
267	127.947 \\
268	128.458 \\
269	128.967 \\
270	129.479 \\
271	130.029 \\
272	130.532 \\
273	131.029 \\
274	131.657 \\
275	132.185 \\
276	132.699 \\
277	133.218 \\
278	133.736 \\
279	134.25 \\
280	134.765 \\
281	135.277 \\
282	135.794 \\
283	136.39 \\
284	136.909 \\
285	137.427 \\
286	137.941 \\
287	138.453 \\
288	138.966 \\
289	139.481 \\
290	140.008 \\
291	140.525 \\
292	141.034 \\
293	141.57 \\
294	142.128 \\
295	142.686 \\
296	143.204 \\
297	143.728 \\
298	144.252 \\
299	144.777 \\
300	145.301 \\
301	145.826 \\
302	146.356 \\
303	146.96 \\
304	147.483 \\
305	148.015 \\
306	148.545 \\
307	149.096 \\
308	149.631 \\
309	150.182 \\
310	150.708 \\
311	151.235 \\
312	151.768 \\
313	152.302 \\
314	152.83 \\
315	153.36 \\
316	153.891 \\
317	154.421 \\
318	154.955 \\
319	155.486 \\
320	156.021 \\
321	156.55 \\
322	157.083 \\
323	157.616 \\
324	158.147 \\
325	158.685 \\
326	159.216 \\
327	159.749 \\
328	160.307 \\
329	160.813 \\
330	161.35 \\
331	161.893 \\
332	162.507 \\
333	163.036 \\
334	163.563 \\
335	164.094 \\
336	164.619 \\
337	165.148 \\
338	165.678 \\
339	166.207 \\
340	166.739 \\
341	167.271 \\
342	167.803 \\
343	168.334 \\
344	168.869 \\
345	169.404 \\
346	169.961 \\
347	170.495 \\
348	171.014 \\
349	171.548 \\
350	172.086 \\
351	172.619 \\
352	173.149 \\
353	173.681 \\
354	174.214 \\
355	174.749 \\
356	175.283 \\
357	175.819 \\
358	176.35 \\
359	176.881 \\
360	177.414 \\
361	177.948 \\
362	178.481 \\
363	179.026 \\
364	179.563 \\
365	180.101 \\
366	180.679 \\
367	181.206 \\
368	181.763 \\
369	182.408 \\
370	182.83 \\
371	183.432 \\
372	183.883 \\
373	184.48 \\
374	184.96 \\
375	185.545 \\
376	186.049 \\
377	186.614 \\
378	187.126 \\
379	187.693 \\
380	188.208 \\
381	188.775 \\
382	189.416 \\
383	189.836 \\
384	190.46 \\
385	190.872 \\
386	191.482 \\
387	191.966 \\
388	192.55 \\
389	193.047 \\
390	193.625 \\
391	194.136 \\
392	194.71 \\
393	195.399 \\
394	195.801 \\
395	196.42 \\
396	196.861 \\
397	197.458 \\
398	197.928 \\
399	198.524 \\
400	199.015 \\
401	199.604 \\
402	200.142 \\
403	200.726 \\
404	201.239 \\
405	201.814 \\
406	202.485 \\
407	202.898 \\
408	203.513 \\
409	203.964 \\
410	204.572 \\
411	205.044 \\
412	205.63 \\
413	206.127 \\
414	206.709 \\
415	207.29 \\
416	207.943 \\
417	208.642 \\
418	209.045 \\
419	209.668 \\
420	210.122 \\
421	210.729 \\
422	211.198 \\
423	211.796 \\
424	212.289 \\
425	212.875 \\
426	213.38 \\
427	213.959 \\
428	214.484 \\
429	215.069 \\
430	215.71 \\
431	216.152 \\
432	216.776 \\
433	217.239 \\
434	217.845 \\
435	218.339 \\
436	218.931 \\
437	219.444 \\
438	220.037 \\
439	220.732 \\
440	221.134 \\
441	221.78 \\
442	222.227 \\
443	222.839 \\
444	223.31 \\
445	223.904 \\
446	224.401 \\
447	224.991 \\
448	225.502 \\
449	226.088 \\
450	226.772 \\
451	227.187 \\
452	227.82 \\
453	228.275 \\
454	228.879 \\
455	229.364 \\
456	229.963 \\
457	230.476 \\
458	231.029 \\
459	231.554 \\
460	232.144 \\
461	232.815 \\
462	233.241 \\
463	233.915 \\
464	234.348 \\
465	235.003 \\
466	235.45 \\
467	236.117 \\
468	236.568 \\
469	237.233 \\
470	237.688 \\
471	238.345 \\
472	238.813 \\
473	239.463 \\
474	239.935 \\
475	240.578 \\
476	241.024 \\
477	241.666 \\
478	242.151 \\
479	242.781 \\
480	243.269 \\
481	243.899 \\
482	244.393 \\
483	245.016 \\
484	245.527 \\
485	246.149 \\
486	246.66 \\
487	247.274 \\
488	247.783 \\
489	248.393 \\
490	248.907 \\
491	249.514 \\
492	250.04 \\
493	250.631 \\
494	251.134 \\
495	251.775 \\
496	252.305 \\
497	252.909 \\
498	253.444 \\
499	254.045 \\
500	254.573 \\
501	255.208 \\
502	255.775 \\
503	256.4 \\
504	257.502 \\
505	258.382 \\
506	259.183 \\
507	259.621 \\
508	261.076 \\
509	261.567 \\
510	262.275 \\
511	262.719 \\
512	263.4 \\
513	263.867 \\
514	264.561 \\
515	265.054 \\
516	265.74 \\
517	266.228 \\
518	266.904 \\
519	267.397 \\
520	268.071 \\
521	268.562 \\
522	269.224 \\
523	269.718 \\
524	270.391 \\
525	270.859 \\
526	271.527 \\
527	272.045 \\
528	272.707 \\
529	273.278 \\
530	273.955 \\
531	274.477 \\
532	275.12 \\
533	275.645 \\
534	276.396 \\
535	276.943 \\
536	277.557 \\
537	278.1 \\
538	278.714 \\
539	279.247 \\
540	279.854 \\
541	280.434 \\
542	281.006 \\
543	281.541 \\
544	282.149 \\
545	282.857 \\
546	283.275 \\
547	284.138 \\
548	284.587 \\
549	285.283 \\
550	285.796 \\
551	286.484 \\
552	286.96 \\
553	287.67 \\
554	288.149 \\
555	288.846 \\
556	289.34 \\
557	290.025 \\
558	290.545 \\
559	291.159 \\
560	291.675 \\
561	292.325 \\
562	292.838 \\
563	293.479 \\
564	294.004 \\
565	294.646 \\
566	295.185 \\
567	295.825 \\
568	296.359 \\
569	296.984 \\
570	297.522 \\
571	298.153 \\
572	298.704 \\
573	299.368 \\
574	299.932 \\
575	300.601 \\
576	301.126 \\
577	301.786 \\
578	302.517 \\
579	302.952 \\
580	303.655 \\
581	304.101 \\
582	304.791 \\
583	305.248 \\
584	305.939 \\
585	306.435 \\
586	307.144 \\
587	307.636 \\
588	308.355 \\
589	308.862 \\
590	309.526 \\
591	310.046 \\
592	310.732 \\
593	311.254 \\
594	311.958 \\
595	312.604 \\
596	313.266 \\
597	313.836 \\
598	314.493 \\
599	315.036 \\
600	315.697 \\
601	316.248 \\
602	316.926 \\
603	317.486 \\
604	318.137 \\
605	318.686 \\
606	319.317 \\
607	319.87 \\
608	320.571 \\
609	321.288 \\
610	321.722 \\
611	322.431 \\
612	322.877 \\
613	323.578 \\
614	324.029 \\
615	324.707 \\
616	325.191 \\
617	325.855 \\
618	326.332 \\
619	326.99 \\
620	327.477 \\
621	328.129 \\
622	328.628 \\
623	329.293 \\
624	329.8 \\
625	330.46 \\
626	330.945 \\
627	331.569 \\
628	332.102 \\
629	332.738 \\
630	333.264 \\
631	333.941 \\
632	334.476 \\
633	335.09 \\
634	335.625 \\
635	336.254 \\
636	337.001 \\
637	337.433 \\
638	338.139 \\
639	338.584 \\
640	339.286 \\
641	339.744 \\
642	340.445 \\
643	340.878 \\
644	341.531 \\
645	342.013 \\
646	342.671 \\
647	343.162 \\
648	343.817 \\
649	344.316 \\
650	344.956 \\
651	345.468 \\
652	346.249 \\
653	347.2 \\
654	348.068 \\
655	348.817 \\
656	349.742 \\
657	350.29 \\
658	350.903 \\
659	351.428 \\
660	352.063 \\
661	352.82 \\
662	353.239 \\
663	353.999 \\
664	354.414 \\
665	354.945 \\
666	355.564 \\
667	356.092 \\
668	356.707 \\
669	357.235 \\
670	357.857 \\
671	358.587 \\
672	359.004 \\
673	359.528 \\
674	360.189 \\
675	360.703 \\
676	361.323 \\
677	361.871 \\
678	362.49 \\
679	363.016 \\
680	363.634 \\
681	364.162 \\
682	364.782 \\
683	365.309 \\
684	365.932 \\
685	366.46 \\
686	367.079 \\
687	367.611 \\
688	368.232 \\
689	368.965 \\
690	369.378 \\
691	369.909 \\
692	370.567 \\
693	371.07 \\
694	371.704 \\
695	372.236 \\
696	372.851 \\
697	373.376 \\
698	373.999 \\
699	374.525 \\
700	375.174 \\
701	375.862 \\
702	376.568 \\
703	377.469 \\
704	378.29 \\
705	378.903 \\
706	379.55 \\
707	380.316 \\
708	380.733 \\
709	381.462 \\
710	381.891 \\
711	382.635 \\
712	383.053 \\
713	383.794 \\
714	384.215 \\
715	384.956 \\
716	385.371 \\
717	386.158 \\
718	386.616 \\
719	387.368 \\
720	387.786 \\
721	388.524 \\
722	388.937 \\
723	389.678 \\
724	390.109 \\
725	390.858 \\
726	391.278 \\
727	392.033 \\
728	392.446 \\
729	393.18 \\
730	393.592 \\
731	394.327 \\
732	394.743 \\
733	395.483 \\
734	395.899 \\
735	396.635 \\
736	397.049 \\
737	397.788 \\
738	398.2 \\
739	398.935 \\
740	399.35 \\
741	399.877 \\
742	400.528 \\
743	401.029 \\
744	401.665 \\
745	402.199 \\
746	402.849 \\
747	403.464 \\
748	404.199 \\
749	404.741 \\
750	405.401 \\
751	405.949 \\
752	406.6 \\
753	407.135 \\
754	407.771 \\
755	408.518 \\
756	408.935 \\
757	409.68 \\
758	410.098 \\
759	410.842 \\
760	411.252 \\
761	412.002 \\
762	412.422 \\
763	413.162 \\
764	413.577 \\
765	414.106 \\
766	414.735 \\
767	415.261 \\
768	415.893 \\
769	416.419 \\
770	417.053 \\
771	417.586 \\
772	418.266 \\
773	419 \\
774	419.425 \\
775	420.176 \\
776	420.613 \\
777	421.302 \\
778	421.747 \\
779	422.551 \\
780	422.989 \\
781	423.722 \\
782	424.138 \\
783	424.873 \\
784	425.299 \\
785	426.109 \\
786	426.622 \\
787	427.375 \\
788	427.86 \\
789	428.603 \\
790	429.185 \\
791	429.599 \\
792	430.349 \\
793	430.772 \\
794	431.5 \\
795	431.939 \\
796	432.699 \\
797	433.135 \\
798	433.921 \\
799	434.411 \\
800	435.203 \\
801	435.796 \\
802	436.25 \\
803	437.005 \\
804	437.459 \\
805	438.212 \\
806	438.807 \\
807	439.237 \\
808	439.998 \\
809	440.441 \\
810	441.164 \\
811	441.769 \\
812	442.203 \\
813	442.973 \\
814	443.406 \\
815	444.183 \\
816	444.784 \\
817	445.221 \\
818	445.969 \\
819	446.4 \\
820	447.16 \\
821	447.595 \\
822	448.368 \\
823	448.964 \\
824	449.402 \\
825	450.163 \\
826	450.796 \\
827	451.263 \\
828	452.041 \\
829	452.482 \\
830	453.237 \\
831	453.845 \\
832	454.279 \\
833	455.018 \\
834	455.609 \\
835	456.038 \\
836	456.797 \\
837	457.384 \\
838	457.839 \\
839	458.594 \\
840	459.2 \\
841	459.637 \\
842	460.396 \\
843	460.953 \\
844	461.521 \\
845	461.957 \\
846	462.706 \\
847	463.292 \\
848	463.718 \\
849	464.488 \\
850	465.093 \\
851	465.537 \\
852	466.324 \\
853	466.968 \\
854	467.591 \\
855	468.029 \\
856	468.808 \\
857	469.421 \\
858	470.029 \\
859	470.489 \\
860	471.176 \\
861	471.8 \\
862	472.41 \\
863	472.845 \\
864	473.596 \\
865	474.183 \\
866	474.771 \\
867	475.352 \\
868	475.962 \\
869	476.936 \\
870	477.637 \\
871	478.446 \\
872	479.086 \\
873	479.531 \\
874	480.405 \\
875	481.182 \\
876	481.979 \\
877	482.447 \\
878	483.244 \\
879	483.851 \\
880	484.465 \\
881	484.904 \\
882	485.661 \\
883	486.27 \\
884	486.864 \\
885	487.303 \\
886	488.114 \\
887	488.858 \\
888	489.671 \\
889	490.11 \\
890	490.865 \\
891	491.456 \\
892	492.07 \\
893	492.684 \\
894	493.118 \\
895	493.879 \\
896	494.701 \\
897	495.478 \\
898	496.109 \\
899	496.578 \\
900	497.359 \\
901	498.013 \\
902	498.642 \\
903	499.099 \\
904	499.895 \\
905	500.556 \\
906	501.155 \\
907	501.611 \\
908	502.487 \\
909	503.178 \\
910	503.843 \\
911	504.317 \\
912	505.187 \\
913	505.879 \\
914	506.515 \\
915	506.974 \\
916	507.787 \\
917	508.44 \\
918	508.899 \\
919	509.685 \\
920	510.377 \\
921	510.987 \\
922	511.435 \\
923	512.266 \\
924	512.994 \\
925	513.622 \\
926	514.066 \\
927	514.862 \\
928	515.536 \\
929	516.004 \\
930	516.827 \\
931	517.477 \\
932	518.117 \\
933	518.76 \\
934	519.224 \\
935	520.035 \\
936	520.706 \\
937	521.119 \\
938	521.917 \\
939	522.589 \\
940	523.083 \\
941	523.882 \\
942	524.583 \\
943	525.072 \\
944	525.863 \\
945	526.531 \\
946	527.041 \\
947	527.86 \\
948	528.551 \\
949	529.014 \\
950	529.795 \\
951	530.473 \\
952	530.904 \\
953	531.647 \\
954	532.285 \\
955	532.732 \\
956	533.561 \\
957	534.293 \\
958	534.826 \\
959	535.724 \\
960	536.519 \\
961	536.991 \\
962	537.802 \\
963	538.516 \\
964	539 \\
965	539.773 \\
966	540.444 \\
967	540.872 \\
968	541.604 \\
969	542.305 \\
970	542.763 \\
971	543.761 \\
972	544.527 \\
973	545.151 \\
974	546.024 \\
975	546.701 \\
976	547.244 \\
977	548.074 \\
978	548.781 \\
979	549.258 \\
980	550.063 \\
981	550.819 \\
982	551.233 \\
983	552.064 \\
984	552.809 \\
985	553.267 \\
986	554.055 \\
987	554.751 \\
988	555.462 \\
989	555.976 \\
990	556.815 \\
991	557.521 \\
992	558.181 \\
993	558.692 \\
994	559.58 \\
995	560.282 \\
996	560.944 \\
997	561.472 \\
998	562.354 \\
999	563.12 \\
1000	563.822 \\
1001	564.427 \\
1002	565.229 \\
1003	565.938 \\
1004	566.594 \\
1005	567.053 \\
1006	567.885 \\
1007	568.566 \\
1008	569.017 \\
1009	569.845 \\
1010	570.342 \\
1011	571.154 \\
1012	571.865 \\
1013	572.38 \\
1014	573.198 \\
1015	573.769 \\
1016	574.625 \\
1017	575.366 \\
1018	575.859 \\
1019	576.66 \\
1020	577.408 \\
1021	577.899 \\
1022	578.775 \\
1023	579.34 \\
1024	580.148 \\
1025	580.883 \\
1026	581.326 \\
1027	582.131 \\
1028	582.964 \\
1029	583.551 \\
1030	584.511 \\
1031	585.084 \\
1032	585.973 \\
1033	586.799 \\
1034	587.327 \\
1035	588.301 \\
1036	589.115 \\
1037	589.695 \\
1038	590.502 \\
1039	591.235 \\
1040	591.703 \\
1041	592.62 \\
1042	593.185 \\
1043	593.975 \\
1044	594.764 \\
1045	595.252 \\
1046	596.099 \\
1047	596.987 \\
1048	597.474 \\
1049	598.25 \\
1050	598.999 \\
1051	599.533 \\
1052	600.336 \\
1053	600.861 \\
1054	601.606 \\
1055	602.341 \\
1056	602.822 \\
1057	603.597 \\
1058	604.344 \\
1059	604.902 \\
1060	605.755 \\
1061	606.522 \\
1062	606.983 \\
1063	607.735 \\
1064	608.482 \\
1065	608.955 \\
1066	609.722 \\
1067	610.211 \\
1068	610.963 \\
1069	611.622 \\
1070	612.156 \\
1071	612.936 \\
1072	613.678 \\
1073	614.18 \\
1074	615.035 \\
1075	615.876 \\
1076	616.382 \\
1077	617.197 \\
1078	617.941 \\
1079	618.438 \\
1080	619.256 \\
1081	619.988 \\
1082	620.493 \\
1083	621.286 \\
1084	622.025 \\
1085	622.553 \\
1086	623.34 \\
1087	624.103 \\
1088	624.6 \\
1089	625.4 \\
1090	626.169 \\
1091	626.688 \\
1092	627.52 \\
1093	628.269 \\
1094	628.753 \\
1095	629.546 \\
1096	630.327 \\
1097	630.844 \\
1098	631.597 \\
1099	632.386 \\
1100	632.894 \\
1101	633.661 \\
1102	634.4 \\
1103	634.902 \\
1104	635.685 \\
1105	636.385 \\
1106	637.085 \\
1107	637.534 \\
1108	638.285 \\
1109	638.985 \\
1110	639.446 \\
1111	640.193 \\
1112	640.942 \\
1113	641.577 \\
1114	642.029 \\
1115	642.784 \\
1116	643.496 \\
1117	643.951 \\
1118	644.692 \\
1119	645.392 \\
1120	645.856 \\
1121	646.594 \\
1122	647.288 \\
1123	647.971 \\
1124	648.419 \\
1125	649.172 \\
1126	649.883 \\
1127	650.548 \\
1128	650.997 \\
1129	651.724 \\
1130	652.426 \\
1131	653.139 \\
1132	653.604 \\
1133	654.371 \\
1134	655.083 \\
1135	655.786 \\
1136	656.265 \\
1137	657.034 \\
1138	657.745 \\
1139	658.417 \\
1140	658.873 \\
1141	659.625 \\
1142	660.329 \\
1143	661.018 \\
1144	661.449 \\
1145	662.198 \\
1146	662.901 \\
1147	663.574 \\
1148	664.031 \\
1149	664.779 \\
1150	665.499 \\
1151	666.175 \\
1152	666.632 \\
1153	667.376 \\
1154	668.079 \\
1155	668.547 \\
1156	669.299 \\
1157	669.997 \\
1158	670.723 \\
1159	671.348 \\
1160	671.799 \\
1161	672.556 \\
1162	673.255 \\
1163	673.934 \\
1164	674.39 \\
1165	675.14 \\
1166	675.841 \\
1167	676.527 \\
1168	676.983 \\
1169	677.73 \\
1170	678.429 \\
1171	679.112 \\
1172	679.769 \\
1173	680.224 \\
1174	680.991 \\
1175	681.651 \\
1176	682.368 \\
1177	683.03 \\
1178	683.484 \\
1179	684.237 \\
1180	684.942 \\
1181	685.628 \\
1182	686.285 \\
1183	686.743 \\
1184	687.487 \\
1185	688.192 \\
1186	688.884 \\
1187	689.545 \\
1188	690.002 \\
1189	690.78 \\
1190	691.472 \\
1191	692.169 \\
1192	692.635 \\
1193	693.38 \\
1194	694.08 \\
1195	694.809 \\
1196	695.298 \\
1197	696.056 \\
1198	696.755 \\
1199	697.459 \\
1200	697.927 \\
1201	698.679 \\
1202	699.375 \\
1203	700.084 \\
1204	700.56 \\
1205	701.344 \\
1206	702.042 \\
1207	702.766 \\
1208	703.242 \\
1209	703.998 \\
1210	704.699 \\
1211	705.406 \\
1212	706.11 \\
1213	706.568 \\
1214	707.319 \\
1215	708.025 \\
1216	708.733 \\
1217	709.195 \\
1218	709.95 \\
1219	710.663 \\
1220	711.358 \\
1221	711.837 \\
1222	712.593 \\
1223	713.292 \\
1224	714 \\
1225	714.709 \\
1226	715.18 \\
1227	715.936 \\
1228	716.64 \\
1229	717.346 \\
1230	718.058 \\
1231	718.521 \\
1232	719.276 \\
1233	719.98 \\
1234	720.706 \\
1235	721.168 \\
1236	721.906 \\
1237	722.603 \\
1238	723.307 \\
1239	724.018 \\
1240	724.493 \\
1241	725.254 \\
1242	725.954 \\
1243	726.663 \\
1244	727.371 \\
1245	727.851 \\
1246	728.613 \\
1247	729.313 \\
1248	730.024 \\
1249	730.762 \\
1250	731.214 \\
1251	731.953 \\
1252	732.655 \\
1253	733.36 \\
1254	734.074 \\
1255	734.783 \\
1256	735.249 \\
1257	736.003 \\
1258	736.709 \\
1259	737.418 \\
1260	738.132 \\
1261	738.609 \\
1262	739.374 \\
1263	740.082 \\
1264	740.815 \\
1265	741.487 \\
1266	742.221 \\
1267	742.693 \\
1268	743.462 \\
1269	744.178 \\
1270	744.899 \\
1271	745.62 \\
1272	746.1 \\
1273	746.869 \\
1274	747.575 \\
1275	748.286 \\
1276	749.007 \\
1277	749.728 \\
1278	750.206 \\
1279	751.007 \\
1280	751.755 \\
1281	752.557 \\
1282	753.283 \\
1283	754 \\
1284	754.48 \\
1285	755.24 \\
1286	755.949 \\
1287	756.664 \\
1288	757.375 \\
1289	758.096 \\
1290	758.827 \\
1291	759.301 \\
1292	760.077 \\
1293	760.806 \\
1294	761.513 \\
1295	762.242 \\
1296	762.993 \\
1297	763.756 \\
1298	764.228 \\
1299	765.001 \\
1300	765.714 \\
1301	766.427 \\
1302	767.149 \\
1303	767.868 \\
1304	768.352 \\
1305	769.122 \\
1306	769.83 \\
1307	770.545 \\
1308	771.278 \\
1309	771.989 \\
1310	772.715 \\
1311	773.432 \\
1312	773.915 \\
1313	774.683 \\
1314	775.392 \\
1315	776.101 \\
1316	776.809 \\
1317	777.526 \\
1318	778.246 \\
1319	778.964 \\
1320	779.448 \\
1321	780.213 \\
1322	780.95 \\
1323	781.632 \\
1324	782.347 \\
1325	783.064 \\
1326	783.782 \\
1327	784.506 \\
1328	785.225 \\
1329	785.943 \\
1330	786.424 \\
1331	787.194 \\
1332	787.907 \\
1333	788.627 \\
1334	789.344 \\
1335	790.064 \\
1336	790.801 \\
1337	791.493 \\
1338	792.215 \\
1339	792.937 \\
1340	793.42 \\
1341	794.193 \\
1342	794.955 \\
1343	795.684 \\
1344	796.409 \\
1345	797.133 \\
1346	797.896 \\
1347	798.632 \\
1348	799.353 \\
1349	800.08 \\
1350	800.827 \\
1351	801.512 \\
1352	802.259 \\
1353	802.744 \\
1354	803.515 \\
1355	804.231 \\
1356	804.95 \\
1357	805.671 \\
1358	806.392 \\
1359	807.116 \\
1360	807.842 \\
1361	808.57 \\
1362	809.299 \\
1363	810.029 \\
1364	810.772 \\
1365	811.235 \\
1366	812.002 \\
1367	812.737 \\
1368	813.46 \\
1369	814.185 \\
1370	814.945 \\
1371	815.674 \\
1372	816.412 \\
1373	817.145 \\
1374	817.879 \\
1375	818.668 \\
1376	819.426 \\
1377	819.931 \\
1378	820.745 \\
1379	821.462 \\
1380	822.229 \\
1381	823.025 \\
1382	823.773 \\
1383	824.514 \\
1384	825.254 \\
1385	826.023 \\
1386	826.766 \\
1387	827.511 \\
1388	828.001 \\
1389	828.799 \\
1390	829.529 \\
1391	830.265 \\
1392	831.108 \\
1393	831.824 \\
1394	832.564 \\
1395	833.335 \\
1396	834.126 \\
1397	834.693 \\
1398	835.508 \\
1399	836.28 \\
1400	837.033 \\
1401	837.787 \\
1402	838.54 \\
1403	839.342 \\
1404	840.102 \\
1405	840.612 \\
1406	841.417 \\
1407	842.197 \\
1408	842.968 \\
1409	843.734 \\
1410	844.529 \\
1411	845.319 \\
1412	846.089 \\
1413	846.6 \\
1414	847.424 \\
1415	848.179 \\
1416	848.93 \\
1417	849.677 \\
1418	850.459 \\
1419	851.245 \\
1420	851.966 \\
1421	852.473 \\
1422	853.284 \\
1423	854.088 \\
1424	854.851 \\
1425	855.601 \\
1426	856.347 \\
1427	857.092 \\
1428	857.837 \\
1429	858.323 \\
1430	859.178 \\
1431	859.923 \\
1432	860.675 \\
1433	861.41 \\
1434	862.188 \\
1435	862.973 \\
1436	863.428 \\
1437	864.235 \\
1438	864.989 \\
1439	865.741 \\
1440	866.494 \\
1441	867.239 \\
1442	867.983 \\
1443	868.474 \\
1444	869.283 \\
1445	870.037 \\
1446	870.8 \\
1447	871.539 \\
1448	872.301 \\
1449	873.099 \\
1450	873.596 \\
1451	874.395 \\
1452	875.146 \\
1453	875.898 \\
1454	876.648 \\
1455	877.393 \\
1456	878.143 \\
1457	878.651 \\
1458	879.473 \\
1459	880.231 \\
1460	881.012 \\
1461	881.755 \\
1462	882.543 \\
1463	883.11 \\
1464	883.929 \\
1465	884.71 \\
1466	885.47 \\
1467	886.287 \\
1468	887.051 \\
1469	887.553 \\
1470	888.403 \\
1471	889.209 \\
1472	889.982 \\
1473	890.745 \\
1474	891.503 \\
1475	892.028 \\
1476	892.825 \\
1477	893.588 \\
1478	894.353 \\
1479	895.106 \\
1480	895.858 \\
1481	896.361 \\
1482	897.159 \\
1483	897.924 \\
1484	898.699 \\
1485	899.453 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	0 \\
1	0.001 \\
2	0.001 \\
3	0.002 \\
4	0.003 \\
5	0.004 \\
6	0.005 \\
7	0.006 \\
8	0.007 \\
9	0.008 \\
10	0.009 \\
11	0.01 \\
12	0.011 \\
13	0.012 \\
14	0.014 \\
15	0.015 \\
16	0.016 \\
17	0.018 \\
18	0.019 \\
19	0.021 \\
20	0.022 \\
21	0.023 \\
22	0.025 \\
23	0.026 \\
24	0.028 \\
25	0.029 \\
26	0.031 \\
27	0.032 \\
28	0.034 \\
29	0.036 \\
30	0.037 \\
31	0.039 \\
32	0.041 \\
33	0.042 \\
34	0.044 \\
35	0.046 \\
36	0.048 \\
37	0.05 \\
38	0.052 \\
39	0.054 \\
40	0.056 \\
41	0.058 \\
42	0.061 \\
43	0.064 \\
44	0.066 \\
45	0.068 \\
46	0.071 \\
47	0.074 \\
48	0.076 \\
49	0.079 \\
50	0.082 \\
51	0.084 \\
52	0.087 \\
53	0.09 \\
54	0.092 \\
55	0.095 \\
56	0.098 \\
57	0.101 \\
58	0.104 \\
59	0.107 \\
60	0.11 \\
61	0.113 \\
62	0.116 \\
63	0.119 \\
64	0.122 \\
65	0.126 \\
66	0.129 \\
67	0.133 \\
68	0.136 \\
69	0.14 \\
70	0.143 \\
71	0.146 \\
72	0.15 \\
73	0.153 \\
74	0.157 \\
75	0.161 \\
76	0.165 \\
77	0.168 \\
78	0.172 \\
79	0.176 \\
80	0.18 \\
81	0.184 \\
82	0.188 \\
83	0.192 \\
84	0.196 \\
85	0.2 \\
86	0.204 \\
87	0.209 \\
88	0.213 \\
89	0.217 \\
90	0.221 \\
91	0.226 \\
92	0.23 \\
93	0.235 \\
94	0.239 \\
95	0.244 \\
96	0.248 \\
97	0.253 \\
98	0.258 \\
99	0.262 \\
100	0.268 \\
101	0.272 \\
102	0.277 \\
103	0.282 \\
104	0.287 \\
105	0.292 \\
106	0.298 \\
107	0.302 \\
108	0.308 \\
109	0.313 \\
110	0.318 \\
111	0.323 \\
112	0.328 \\
113	0.333 \\
114	0.339 \\
115	0.344 \\
116	0.35 \\
117	0.355 \\
118	0.361 \\
119	0.366 \\
120	0.372 \\
121	0.377 \\
122	0.383 \\
123	0.389 \\
124	0.394 \\
125	0.4 \\
126	0.406 \\
127	0.412 \\
128	0.417 \\
129	0.423 \\
130	0.429 \\
131	0.435 \\
132	0.441 \\
133	0.447 \\
134	0.453 \\
135	0.459 \\
136	0.465 \\
137	0.471 \\
138	0.478 \\
139	0.484 \\
140	0.491 \\
141	0.497 \\
142	0.504 \\
143	0.51 \\
144	0.516 \\
145	0.523 \\
146	0.53 \\
147	0.536 \\
148	0.543 \\
149	0.55 \\
150	0.557 \\
151	0.564 \\
152	0.571 \\
153	0.578 \\
154	0.586 \\
155	0.593 \\
156	0.6 \\
157	0.607 \\
158	0.615 \\
159	0.623 \\
160	0.63 \\
161	0.637 \\
162	0.645 \\
163	0.652 \\
164	0.66 \\
165	0.668 \\
166	0.675 \\
167	0.683 \\
168	0.691 \\
169	0.699 \\
170	0.706 \\
171	0.714 \\
172	0.723 \\
173	0.73 \\
174	0.738 \\
175	0.746 \\
176	0.754 \\
177	0.768 \\
178	0.776 \\
179	0.784 \\
180	0.793 \\
181	0.801 \\
182	0.81 \\
183	0.818 \\
184	0.827 \\
185	0.835 \\
186	0.843 \\
187	0.851 \\
188	0.859 \\
189	0.867 \\
190	0.875 \\
191	0.883 \\
192	0.891 \\
193	0.9 \\
194	0.908 \\
195	0.916 \\
196	0.925 \\
197	0.934 \\
198	0.942 \\
199	0.951 \\
200	0.96 \\
201	0.968 \\
202	0.977 \\
203	0.986 \\
204	0.996 \\
205	1.005 \\
206	1.014 \\
207	1.024 \\
208	1.033 \\
209	1.042 \\
210	1.052 \\
211	1.061 \\
212	1.071 \\
213	1.081 \\
214	1.094 \\
215	1.108 \\
216	1.119 \\
217	1.129 \\
218	1.141 \\
219	1.152 \\
220	1.162 \\
221	1.172 \\
222	1.183 \\
223	1.194 \\
224	1.205 \\
225	1.216 \\
226	1.228 \\
227	1.239 \\
228	1.249 \\
229	1.26 \\
230	1.272 \\
231	1.282 \\
232	1.293 \\
233	1.303 \\
234	1.315 \\
235	1.325 \\
236	1.336 \\
237	1.347 \\
238	1.357 \\
239	1.367 \\
240	1.378 \\
241	1.388 \\
242	1.399 \\
243	1.41 \\
244	1.421 \\
245	1.431 \\
246	1.442 \\
247	1.453 \\
248	1.464 \\
249	1.475 \\
250	1.486 \\
251	1.498 \\
252	1.51 \\
253	1.522 \\
254	1.534 \\
255	1.546 \\
256	1.559 \\
257	1.572 \\
258	1.584 \\
259	1.595 \\
260	1.607 \\
261	1.619 \\
262	1.632 \\
263	1.644 \\
264	1.655 \\
265	1.667 \\
266	1.68 \\
267	1.697 \\
268	1.709 \\
269	1.722 \\
270	1.735 \\
271	1.748 \\
272	1.76 \\
273	1.773 \\
274	1.786 \\
275	1.799 \\
276	1.811 \\
277	1.823 \\
278	1.835 \\
279	1.848 \\
280	1.861 \\
281	1.873 \\
282	1.886 \\
283	1.9 \\
284	1.912 \\
285	1.925 \\
286	1.938 \\
287	1.951 \\
288	1.965 \\
289	1.977 \\
290	1.99 \\
291	2.002 \\
292	2.015 \\
293	2.031 \\
294	2.05 \\
295	2.063 \\
296	2.078 \\
297	2.091 \\
298	2.104 \\
299	2.117 \\
300	2.131 \\
301	2.144 \\
302	2.157 \\
303	2.169 \\
304	2.184 \\
305	2.197 \\
306	2.21 \\
307	2.224 \\
308	2.238 \\
309	2.251 \\
310	2.264 \\
311	2.277 \\
312	2.292 \\
313	2.306 \\
314	2.318 \\
315	2.331 \\
316	2.344 \\
317	2.359 \\
318	2.373 \\
319	2.386 \\
320	2.399 \\
321	2.413 \\
322	2.426 \\
323	2.44 \\
324	2.453 \\
325	2.467 \\
326	2.48 \\
327	2.494 \\
328	2.508 \\
329	2.521 \\
330	2.535 \\
331	2.548 \\
332	2.563 \\
333	2.578 \\
334	2.594 \\
335	2.608 \\
336	2.623 \\
337	2.636 \\
338	2.649 \\
339	2.663 \\
340	2.677 \\
341	2.692 \\
342	2.706 \\
343	2.72 \\
344	2.735 \\
345	2.749 \\
346	2.764 \\
347	2.778 \\
348	2.793 \\
349	2.807 \\
350	2.821 \\
351	2.835 \\
352	2.85 \\
353	2.866 \\
354	2.88 \\
355	2.895 \\
356	2.909 \\
357	2.924 \\
358	2.939 \\
359	2.954 \\
360	2.97 \\
361	2.984 \\
362	2.998 \\
363	3.015 \\
364	3.03 \\
365	3.045 \\
366	3.059 \\
367	3.074 \\
368	3.089 \\
369	3.105 \\
370	3.12 \\
371	3.136 \\
372	3.152 \\
373	3.168 \\
374	3.183 \\
375	3.2 \\
376	3.216 \\
377	3.231 \\
378	3.246 \\
379	3.262 \\
380	3.278 \\
381	3.293 \\
382	3.309 \\
383	3.325 \\
384	3.341 \\
385	3.357 \\
386	3.372 \\
387	3.387 \\
388	3.403 \\
389	3.418 \\
390	3.434 \\
391	3.452 \\
392	3.467 \\
393	3.484 \\
394	3.5 \\
395	3.516 \\
396	3.535 \\
397	3.554 \\
398	3.572 \\
399	3.592 \\
400	3.613 \\
401	3.63 \\
402	3.648 \\
403	3.664 \\
404	3.687 \\
405	3.722 \\
406	3.753 \\
407	3.783 \\
408	3.811 \\
409	3.829 \\
410	3.848 \\
411	3.866 \\
412	3.882 \\
413	3.899 \\
414	3.916 \\
415	3.933 \\
416	3.95 \\
417	3.966 \\
418	3.983 \\
419	4 \\
420	4.019 \\
421	4.037 \\
422	4.054 \\
423	4.071 \\
424	4.089 \\
425	4.108 \\
426	4.125 \\
427	4.142 \\
428	4.16 \\
429	4.177 \\
430	4.195 \\
431	4.213 \\
432	4.23 \\
433	4.247 \\
434	4.266 \\
435	4.285 \\
436	4.302 \\
437	4.32 \\
438	4.338 \\
439	4.358 \\
440	4.377 \\
441	4.396 \\
442	4.414 \\
443	4.431 \\
444	4.451 \\
445	4.47 \\
446	4.488 \\
447	4.506 \\
448	4.527 \\
449	4.546 \\
450	4.565 \\
451	4.583 \\
452	4.601 \\
453	4.62 \\
454	4.639 \\
455	4.659 \\
456	4.677 \\
457	4.698 \\
458	4.717 \\
459	4.736 \\
460	4.756 \\
461	4.775 \\
462	4.793 \\
463	4.812 \\
464	4.833 \\
465	4.854 \\
466	4.876 \\
467	4.895 \\
468	4.914 \\
469	4.933 \\
470	4.953 \\
471	4.972 \\
472	4.992 \\
473	5.015 \\
474	5.035 \\
475	5.055 \\
476	5.075 \\
477	5.094 \\
478	5.113 \\
479	5.133 \\
480	5.152 \\
481	5.172 \\
482	5.197 \\
483	5.216 \\
484	5.235 \\
485	5.255 \\
486	5.275 \\
487	5.295 \\
488	5.314 \\
489	5.335 \\
490	5.356 \\
491	5.377 \\
492	5.396 \\
493	5.417 \\
494	5.438 \\
495	5.461 \\
496	5.481 \\
497	5.502 \\
498	5.524 \\
499	5.546 \\
500	5.567 \\
501	5.588 \\
502	5.608 \\
503	5.628 \\
504	5.649 \\
505	5.672 \\
506	5.692 \\
507	5.712 \\
508	5.732 \\
509	5.753 \\
510	5.776 \\
511	5.796 \\
512	5.818 \\
513	5.839 \\
514	5.86 \\
515	5.881 \\
516	5.902 \\
517	5.923 \\
518	5.945 \\
519	5.966 \\
520	5.987 \\
521	6.008 \\
522	6.03 \\
523	6.051 \\
524	6.072 \\
525	6.093 \\
526	6.115 \\
527	6.137 \\
528	6.158 \\
529	6.18 \\
530	6.201 \\
531	6.223 \\
532	6.247 \\
533	6.269 \\
534	6.291 \\
535	6.313 \\
536	6.334 \\
537	6.356 \\
538	6.377 \\
539	6.399 \\
540	6.421 \\
541	6.443 \\
542	6.465 \\
543	6.488 \\
544	6.51 \\
545	6.532 \\
546	6.554 \\
547	6.578 \\
548	6.6 \\
549	6.622 \\
550	6.645 \\
551	6.668 \\
552	6.69 \\
553	6.712 \\
554	6.735 \\
555	6.76 \\
556	6.783 \\
557	6.806 \\
558	6.83 \\
559	6.852 \\
560	6.877 \\
561	6.899 \\
562	6.922 \\
563	6.945 \\
564	6.967 \\
565	6.99 \\
566	7.013 \\
567	7.036 \\
568	7.059 \\
569	7.082 \\
570	7.105 \\
571	7.129 \\
572	7.153 \\
573	7.177 \\
574	7.199 \\
575	7.223 \\
576	7.247 \\
577	7.271 \\
578	7.295 \\
579	7.318 \\
580	7.341 \\
581	7.366 \\
582	7.389 \\
583	7.413 \\
584	7.436 \\
585	7.46 \\
586	7.486 \\
587	7.51 \\
588	7.534 \\
589	7.558 \\
590	7.583 \\
591	7.606 \\
592	7.63 \\
593	7.655 \\
594	7.68 \\
595	7.704 \\
596	7.729 \\
597	7.752 \\
598	7.776 \\
599	7.8 \\
600	7.825 \\
601	7.849 \\
602	7.873 \\
603	7.898 \\
604	7.923 \\
605	7.948 \\
606	7.972 \\
607	7.999 \\
608	8.025 \\
609	8.051 \\
610	8.076 \\
611	8.101 \\
612	8.126 \\
613	8.152 \\
614	8.178 \\
615	8.203 \\
616	8.228 \\
617	8.253 \\
618	8.278 \\
619	8.303 \\
620	8.329 \\
621	8.353 \\
622	8.379 \\
623	8.405 \\
624	8.431 \\
625	8.456 \\
626	8.482 \\
627	8.508 \\
628	8.534 \\
629	8.56 \\
630	8.585 \\
631	8.61 \\
632	8.638 \\
633	8.664 \\
634	8.69 \\
635	8.715 \\
636	8.74 \\
637	8.766 \\
638	8.791 \\
639	8.816 \\
640	8.841 \\
641	8.868 \\
642	8.894 \\
643	8.923 \\
644	8.951 \\
645	8.981 \\
646	9.009 \\
647	9.037 \\
648	9.066 \\
649	9.094 \\
650	9.122 \\
651	9.154 \\
652	9.183 \\
653	9.211 \\
654	9.245 \\
655	9.28 \\
656	9.327 \\
657	9.36 \\
658	9.388 \\
659	9.416 \\
660	9.445 \\
661	9.473 \\
662	9.5 \\
663	9.529 \\
664	9.556 \\
665	9.584 \\
666	9.613 \\
667	9.64 \\
668	9.667 \\
669	9.694 \\
670	9.722 \\
671	9.751 \\
672	9.778 \\
673	9.804 \\
674	9.834 \\
675	9.861 \\
676	9.889 \\
677	9.917 \\
678	9.944 \\
679	9.972 \\
680	10.002 \\
681	10.029 \\
682	10.057 \\
683	10.085 \\
684	10.117 \\
685	10.145 \\
686	10.174 \\
687	10.202 \\
688	10.232 \\
689	10.26 \\
690	10.288 \\
691	10.316 \\
692	10.343 \\
693	10.37 \\
694	10.398 \\
695	10.428 \\
696	10.456 \\
697	10.485 \\
698	10.513 \\
699	10.542 \\
700	10.57 \\
701	10.601 \\
702	10.631 \\
703	10.664 \\
704	10.695 \\
705	10.727 \\
706	10.76 \\
707	10.792 \\
708	10.824 \\
709	10.859 \\
710	10.89 \\
711	10.921 \\
712	10.956 \\
713	11.001 \\
714	11.042 \\
715	11.074 \\
716	11.105 \\
717	11.136 \\
718	11.168 \\
719	11.2 \\
720	11.229 \\
721	11.264 \\
722	11.3 \\
723	11.342 \\
724	11.373 \\
725	11.403 \\
726	11.433 \\
727	11.466 \\
728	11.496 \\
729	11.537 \\
730	11.573 \\
731	11.604 \\
732	11.638 \\
733	11.673 \\
734	11.709 \\
735	11.743 \\
736	11.775 \\
737	11.81 \\
738	11.841 \\
739	11.875 \\
740	11.905 \\
741	11.936 \\
742	11.969 \\
743	12.001 \\
744	12.032 \\
745	12.068 \\
746	12.099 \\
747	12.129 \\
748	12.161 \\
749	12.191 \\
750	12.22 \\
751	12.251 \\
752	12.282 \\
753	12.313 \\
754	12.347 \\
755	12.379 \\
756	12.41 \\
757	12.44 \\
758	12.47 \\
759	12.501 \\
760	12.534 \\
761	12.564 \\
762	12.594 \\
763	12.634 \\
764	12.674 \\
765	12.708 \\
766	12.74 \\
767	12.773 \\
768	12.805 \\
769	12.837 \\
770	12.869 \\
771	12.901 \\
772	12.933 \\
773	12.966 \\
774	12.997 \\
775	13.031 \\
776	13.062 \\
777	13.095 \\
778	13.126 \\
779	13.161 \\
780	13.193 \\
781	13.227 \\
782	13.258 \\
783	13.291 \\
784	13.323 \\
785	13.357 \\
786	13.391 \\
787	13.424 \\
788	13.458 \\
789	13.49 \\
790	13.522 \\
791	13.556 \\
792	13.589 \\
793	13.62 \\
794	13.654 \\
795	13.687 \\
796	13.72 \\
797	13.751 \\
798	13.783 \\
799	13.816 \\
800	13.848 \\
801	13.881 \\
802	13.915 \\
803	13.949 \\
804	13.982 \\
805	14.015 \\
806	14.049 \\
807	14.081 \\
808	14.115 \\
809	14.148 \\
810	14.181 \\
811	14.216 \\
812	14.249 \\
813	14.281 \\
814	14.313 \\
815	14.346 \\
816	14.38 \\
817	14.412 \\
818	14.446 \\
819	14.48 \\
820	14.514 \\
821	14.549 \\
822	14.585 \\
823	14.621 \\
824	14.654 \\
825	14.688 \\
826	14.723 \\
827	14.757 \\
828	14.789 \\
829	14.821 \\
830	14.856 \\
831	14.893 \\
832	14.931 \\
833	14.964 \\
834	14.997 \\
835	15.03 \\
836	15.063 \\
837	15.098 \\
838	15.133 \\
839	15.167 \\
840	15.201 \\
841	15.235 \\
842	15.268 \\
843	15.301 \\
844	15.342 \\
845	15.376 \\
846	15.41 \\
847	15.444 \\
848	15.478 \\
849	15.515 \\
850	15.549 \\
851	15.583 \\
852	15.616 \\
853	15.65 \\
854	15.684 \\
855	15.717 \\
856	15.75 \\
857	15.788 \\
858	15.849 \\
859	15.888 \\
860	15.922 \\
861	15.956 \\
862	15.993 \\
863	16.027 \\
864	16.062 \\
865	16.096 \\
866	16.133 \\
867	16.169 \\
868	16.204 \\
869	16.238 \\
870	16.272 \\
871	16.309 \\
872	16.344 \\
873	16.38 \\
874	16.415 \\
875	16.449 \\
876	16.485 \\
877	16.524 \\
878	16.561 \\
879	16.596 \\
880	16.632 \\
881	16.668 \\
882	16.705 \\
883	16.74 \\
884	16.775 \\
885	16.814 \\
886	16.851 \\
887	16.887 \\
888	16.923 \\
889	16.957 \\
890	16.993 \\
891	17.031 \\
892	17.067 \\
893	17.104 \\
894	17.14 \\
895	17.181 \\
896	17.225 \\
897	17.263 \\
898	17.299 \\
899	17.335 \\
900	17.371 \\
901	17.409 \\
902	17.445 \\
903	17.479 \\
904	17.518 \\
905	17.556 \\
906	17.594 \\
907	17.63 \\
908	17.669 \\
909	17.705 \\
910	17.742 \\
911	17.779 \\
912	17.816 \\
913	17.853 \\
914	17.889 \\
915	17.926 \\
916	17.966 \\
917	18.001 \\
918	18.04 \\
919	18.079 \\
920	18.118 \\
921	18.156 \\
922	18.195 \\
923	18.232 \\
924	18.27 \\
925	18.308 \\
926	18.346 \\
927	18.383 \\
928	18.423 \\
929	18.46 \\
930	18.501 \\
931	18.542 \\
932	18.58 \\
933	18.622 \\
934	18.66 \\
935	18.699 \\
936	18.74 \\
937	18.778 \\
938	18.817 \\
939	18.857 \\
940	18.896 \\
941	18.934 \\
942	18.971 \\
943	19.008 \\
944	19.047 \\
945	19.083 \\
946	19.122 \\
947	19.161 \\
948	19.2 \\
949	19.238 \\
950	19.275 \\
951	19.313 \\
952	19.35 \\
953	19.389 \\
954	19.426 \\
955	19.465 \\
956	19.506 \\
957	19.544 \\
958	19.583 \\
959	19.621 \\
960	19.661 \\
961	19.701 \\
962	19.74 \\
963	19.778 \\
964	19.815 \\
965	19.853 \\
966	19.892 \\
967	19.932 \\
968	19.973 \\
969	20.012 \\
970	20.052 \\
971	20.092 \\
972	20.132 \\
973	20.171 \\
974	20.213 \\
975	20.25 \\
976	20.288 \\
977	20.33 \\
978	20.371 \\
979	20.412 \\
980	20.451 \\
981	20.491 \\
982	20.53 \\
983	20.567 \\
984	20.607 \\
985	20.645 \\
986	20.688 \\
987	20.726 \\
988	20.765 \\
989	20.806 \\
990	20.846 \\
991	20.887 \\
992	20.938 \\
993	20.986 \\
994	21.029 \\
995	21.073 \\
996	21.116 \\
997	21.158 \\
998	21.209 \\
999	21.254 \\
1000	21.294 \\
1001	21.337 \\
1002	21.378 \\
1003	21.424 \\
1004	21.468 \\
1005	21.531 \\
1006	21.601 \\
1007	21.648 \\
1008	21.692 \\
1009	21.732 \\
1010	21.772 \\
1011	21.814 \\
1012	21.854 \\
1013	21.895 \\
1014	21.935 \\
1015	21.976 \\
1016	22.015 \\
1017	22.056 \\
1018	22.097 \\
1019	22.142 \\
1020	22.186 \\
1021	22.227 \\
1022	22.267 \\
1023	22.31 \\
1024	22.349 \\
1025	22.39 \\
1026	22.435 \\
1027	22.475 \\
1028	22.518 \\
1029	22.559 \\
1030	22.607 \\
1031	22.65 \\
1032	22.692 \\
1033	22.733 \\
1034	22.774 \\
1035	22.816 \\
1036	22.858 \\
1037	22.9 \\
1038	22.941 \\
1039	22.982 \\
1040	23.026 \\
1041	23.068 \\
1042	23.114 \\
1043	23.161 \\
1044	23.206 \\
1045	23.252 \\
1046	23.3 \\
1047	23.349 \\
1048	23.396 \\
1049	23.447 \\
1050	23.495 \\
1051	23.545 \\
1052	23.595 \\
1053	23.638 \\
1054	23.681 \\
1055	23.723 \\
1056	23.768 \\
1057	23.809 \\
1058	23.852 \\
1059	23.894 \\
1060	23.95 \\
1061	24.002 \\
1062	24.046 \\
1063	24.09 \\
1064	24.131 \\
1065	24.172 \\
1066	24.216 \\
1067	24.259 \\
1068	24.302 \\
1069	24.346 \\
1070	24.39 \\
1071	24.438 \\
1072	24.485 \\
1073	24.532 \\
1074	24.576 \\
1075	24.621 \\
1076	24.669 \\
1077	24.713 \\
1078	24.759 \\
1079	24.809 \\
1080	24.856 \\
1081	24.908 \\
1082	24.953 \\
1083	24.999 \\
1084	25.041 \\
1085	25.085 \\
1086	25.131 \\
1087	25.178 \\
1088	25.226 \\
1089	25.271 \\
1090	25.314 \\
1091	25.36 \\
1092	25.404 \\
1093	25.451 \\
1094	25.496 \\
1095	25.54 \\
1096	25.586 \\
1097	25.631 \\
1098	25.674 \\
1099	25.718 \\
1100	25.762 \\
1101	25.807 \\
1102	25.852 \\
1103	25.9 \\
1104	25.946 \\
1105	25.992 \\
1106	26.037 \\
1107	26.082 \\
1108	26.129 \\
1109	26.174 \\
1110	26.221 \\
1111	26.27 \\
1112	26.317 \\
1113	26.369 \\
1114	26.423 \\
1115	26.469 \\
1116	26.518 \\
1117	26.561 \\
1118	26.604 \\
1119	26.649 \\
1120	26.693 \\
1121	26.737 \\
1122	26.781 \\
1123	26.824 \\
1124	26.87 \\
1125	26.914 \\
1126	26.959 \\
1127	27.005 \\
1128	27.049 \\
1129	27.093 \\
1130	27.139 \\
1131	27.182 \\
1132	27.229 \\
1133	27.276 \\
1134	27.322 \\
1135	27.37 \\
1136	27.416 \\
1137	27.461 \\
1138	27.507 \\
1139	27.551 \\
1140	27.598 \\
1141	27.643 \\
1142	27.688 \\
1143	27.734 \\
1144	27.78 \\
1145	27.823 \\
1146	27.869 \\
1147	27.915 \\
1148	27.961 \\
1149	28.009 \\
1150	28.054 \\
1151	28.099 \\
1152	28.145 \\
1153	28.193 \\
1154	28.239 \\
1155	28.297 \\
1156	28.343 \\
1157	28.391 \\
1158	28.437 \\
1159	28.484 \\
1160	28.531 \\
1161	28.583 \\
1162	28.629 \\
1163	28.677 \\
1164	28.727 \\
1165	28.774 \\
1166	28.823 \\
1167	28.868 \\
1168	28.916 \\
1169	28.962 \\
1170	29.009 \\
1171	29.055 \\
1172	29.101 \\
1173	29.148 \\
1174	29.193 \\
1175	29.238 \\
1176	29.285 \\
1177	29.331 \\
1178	29.38 \\
1179	29.428 \\
1180	29.478 \\
1181	29.524 \\
1182	29.572 \\
1183	29.62 \\
1184	29.667 \\
1185	29.718 \\
1186	29.765 \\
1187	29.812 \\
1188	29.862 \\
1189	29.913 \\
1190	29.962 \\
1191	30.008 \\
1192	30.057 \\
1193	30.105 \\
1194	30.154 \\
1195	30.2 \\
1196	30.247 \\
1197	30.295 \\
1198	30.342 \\
1199	30.394 \\
1200	30.442 \\
1201	30.495 \\
1202	30.546 \\
1203	30.596 \\
1204	30.644 \\
1205	30.693 \\
1206	30.74 \\
1207	30.788 \\
1208	30.836 \\
1209	30.884 \\
1210	30.949 \\
1211	31.022 \\
1212	31.078 \\
1213	31.136 \\
1214	31.187 \\
1215	31.237 \\
1216	31.287 \\
1217	31.336 \\
1218	31.385 \\
1219	31.44 \\
1220	31.494 \\
1221	31.549 \\
1222	31.605 \\
1223	31.656 \\
1224	31.709 \\
1225	31.757 \\
1226	31.806 \\
1227	31.858 \\
1228	31.908 \\
1229	31.958 \\
1230	32.013 \\
1231	32.064 \\
1232	32.113 \\
1233	32.162 \\
1234	32.211 \\
1235	32.261 \\
1236	32.313 \\
1237	32.361 \\
1238	32.409 \\
1239	32.458 \\
1240	32.508 \\
1241	32.558 \\
1242	32.609 \\
1243	32.658 \\
1244	32.707 \\
1245	32.755 \\
1246	32.809 \\
1247	32.86 \\
1248	32.912 \\
1249	32.963 \\
1250	33.015 \\
1251	33.064 \\
1252	33.113 \\
1253	33.162 \\
1254	33.211 \\
1255	33.262 \\
1256	33.31 \\
1257	33.36 \\
1258	33.409 \\
1259	33.463 \\
1260	33.513 \\
1261	33.562 \\
1262	33.611 \\
1263	33.662 \\
1264	33.713 \\
1265	33.767 \\
1266	33.822 \\
1267	33.875 \\
1268	33.925 \\
1269	33.975 \\
1270	34.03 \\
1271	34.08 \\
1272	34.132 \\
1273	34.184 \\
1274	34.233 \\
1275	34.285 \\
1276	34.337 \\
1277	34.386 \\
1278	34.437 \\
1279	34.493 \\
1280	34.542 \\
1281	34.593 \\
1282	34.649 \\
1283	34.7 \\
1284	34.752 \\
1285	34.802 \\
1286	34.858 \\
1287	34.909 \\
1288	34.962 \\
1289	35.012 \\
1290	35.062 \\
1291	35.115 \\
1292	35.168 \\
1293	35.218 \\
1294	35.271 \\
1295	35.322 \\
1296	35.374 \\
1297	35.427 \\
1298	35.482 \\
1299	35.535 \\
1300	35.588 \\
1301	35.638 \\
1302	35.69 \\
1303	35.743 \\
1304	35.794 \\
1305	35.847 \\
1306	35.899 \\
1307	35.951 \\
1308	36.008 \\
1309	36.059 \\
1310	36.109 \\
1311	36.164 \\
1312	36.216 \\
1313	36.267 \\
1314	36.317 \\
1315	36.37 \\
1316	36.423 \\
1317	36.479 \\
1318	36.532 \\
1319	36.584 \\
1320	36.639 \\
1321	36.691 \\
1322	36.744 \\
1323	36.801 \\
1324	36.856 \\
1325	36.913 \\
1326	36.966 \\
1327	37.022 \\
1328	37.074 \\
1329	37.127 \\
1330	37.18 \\
1331	37.232 \\
1332	37.288 \\
1333	37.345 \\
1334	37.398 \\
1335	37.449 \\
1336	37.503 \\
1337	37.557 \\
1338	37.61 \\
1339	37.665 \\
1340	37.723 \\
1341	37.776 \\
1342	37.832 \\
1343	37.886 \\
1344	37.939 \\
1345	37.993 \\
1346	38.047 \\
1347	38.103 \\
1348	38.156 \\
1349	38.209 \\
1350	38.264 \\
1351	38.318 \\
1352	38.37 \\
1353	38.422 \\
1354	38.476 \\
1355	38.531 \\
1356	38.584 \\
1357	38.639 \\
1358	38.693 \\
1359	38.748 \\
1360	38.801 \\
1361	38.854 \\
1362	38.908 \\
1363	38.963 \\
1364	39.02 \\
1365	39.076 \\
1366	39.132 \\
1367	39.192 \\
1368	39.252 \\
1369	39.307 \\
1370	39.362 \\
1371	39.416 \\
1372	39.475 \\
1373	39.534 \\
1374	39.589 \\
1375	39.644 \\
1376	39.697 \\
1377	39.756 \\
1378	39.813 \\
1379	39.87 \\
1380	39.925 \\
1381	39.979 \\
1382	40.039 \\
1383	40.093 \\
1384	40.151 \\
1385	40.207 \\
1386	40.268 \\
1387	40.325 \\
1388	40.382 \\
1389	40.44 \\
1390	40.498 \\
1391	40.552 \\
1392	40.607 \\
1393	40.666 \\
1394	40.725 \\
1395	40.782 \\
1396	40.841 \\
1397	40.896 \\
1398	40.952 \\
1399	41.01 \\
1400	41.07 \\
1401	41.128 \\
1402	41.185 \\
1403	41.243 \\
1404	41.303 \\
1405	41.361 \\
1406	41.421 \\
1407	41.483 \\
1408	41.546 \\
1409	41.606 \\
1410	41.663 \\
1411	41.721 \\
1412	41.781 \\
1413	41.838 \\
1414	41.896 \\
1415	41.952 \\
1416	42.009 \\
1417	42.065 \\
1418	42.123 \\
1419	42.179 \\
1420	42.236 \\
1421	42.298 \\
1422	42.356 \\
1423	42.414 \\
1424	42.481 \\
1425	42.546 \\
1426	42.649 \\
1427	42.728 \\
1428	42.804 \\
1429	42.887 \\
1430	42.947 \\
1431	43.01 \\
1432	43.072 \\
1433	43.131 \\
1434	43.193 \\
1435	43.256 \\
1436	43.313 \\
1437	43.373 \\
1438	43.433 \\
1439	43.495 \\
1440	43.56 \\
1441	43.628 \\
1442	43.694 \\
1443	43.753 \\
1444	43.814 \\
1445	43.874 \\
1446	43.938 \\
1447	44 \\
1448	44.074 \\
1449	44.142 \\
1450	44.245 \\
1451	44.322 \\
1452	44.418 \\
1453	44.5 \\
1454	44.574 \\
1455	44.632 \\
1456	44.693 \\
1457	44.753 \\
1458	44.812 \\
1459	44.87 \\
1460	44.93 \\
1461	44.988 \\
1462	45.044 \\
1463	45.101 \\
1464	45.162 \\
1465	45.23 \\
1466	45.291 \\
1467	45.365 \\
1468	45.462 \\
1469	45.554 \\
1470	45.66 \\
1471	45.762 \\
1472	45.858 \\
1473	45.961 \\
1474	46.054 \\
1475	46.15 \\
1476	46.251 \\
1477	46.364 \\
1478	46.486 \\
1479	46.587 \\
1480	46.688 \\
1481	46.797 \\
1482	46.863 \\
1483	46.938 \\
1484	47.001 \\
1485	47.063 \\
1486	47.123 \\
1487	47.183 \\
1488	47.242 \\
1489	47.315 \\
1490	47.381 \\
1491	47.442 \\
1492	47.502 \\
1493	47.565 \\
1494	47.64 \\
1495	47.705 \\
1496	47.781 \\
1497	47.845 \\
1498	47.91 \\
1499	47.971 \\
1500	48.036 \\
1501	48.093 \\
1502	48.152 \\
1503	48.218 \\
1504	48.29 \\
1505	48.35 \\
1506	48.416 \\
1507	48.48 \\
1508	48.54 \\
1509	48.608 \\
1510	48.667 \\
1511	48.73 \\
1512	48.796 \\
1513	48.858 \\
1514	48.938 \\
1515	49 \\
1516	49.061 \\
1517	49.122 \\
1518	49.187 \\
1519	49.251 \\
1520	49.312 \\
1521	49.383 \\
1522	49.489 \\
1523	49.589 \\
1524	49.696 \\
1525	49.76 \\
1526	49.822 \\
1527	49.883 \\
1528	49.944 \\
1529	50.005 \\
1530	50.066 \\
1531	50.126 \\
1532	50.199 \\
1533	50.259 \\
1534	50.322 \\
1535	50.386 \\
1536	50.45 \\
1537	50.511 \\
1538	50.572 \\
1539	50.634 \\
1540	50.706 \\
1541	50.77 \\
1542	50.831 \\
1543	50.894 \\
1544	50.964 \\
1545	51.03 \\
1546	51.095 \\
1547	51.181 \\
1548	51.246 \\
1549	51.308 \\
1550	51.372 \\
1551	51.435 \\
1552	51.506 \\
1553	51.573 \\
1554	51.646 \\
1555	51.721 \\
1556	51.789 \\
1557	51.852 \\
1558	51.913 \\
1559	51.974 \\
1560	52.051 \\
1561	52.126 \\
1562	52.201 \\
1563	52.274 \\
1564	52.35 \\
1565	52.43 \\
1566	52.498 \\
1567	52.569 \\
1568	52.636 \\
1569	52.699 \\
1570	52.769 \\
1571	52.833 \\
1572	52.897 \\
1573	52.957 \\
1574	53.032 \\
1575	53.096 \\
1576	53.158 \\
1577	53.22 \\
1578	53.281 \\
1579	53.345 \\
1580	53.414 \\
1581	53.476 \\
1582	53.551 \\
1583	53.617 \\
1584	53.678 \\
1585	53.741 \\
1586	53.802 \\
1587	53.868 \\
1588	53.934 \\
1589	54.005 \\
1590	54.076 \\
1591	54.14 \\
1592	54.203 \\
1593	54.272 \\
1594	54.353 \\
1595	54.414 \\
1596	54.481 \\
1597	54.544 \\
1598	54.606 \\
1599	54.676 \\
1600	54.738 \\
1601	54.813 \\
1602	54.876 \\
1603	54.939 \\
1604	55.007 \\
1605	55.072 \\
1606	55.138 \\
1607	55.2 \\
1608	55.274 \\
1609	55.348 \\
1610	55.411 \\
1611	55.476 \\
1612	55.539 \\
1613	55.609 \\
1614	55.675 \\
1615	55.737 \\
1616	55.814 \\
1617	55.884 \\
1618	55.952 \\
1619	56.015 \\
1620	56.082 \\
1621	56.169 \\
1622	56.246 \\
1623	56.311 \\
1624	56.377 \\
1625	56.441 \\
1626	56.504 \\
1627	56.57 \\
1628	56.647 \\
1629	56.711 \\
1630	56.777 \\
1631	56.84 \\
1632	56.911 \\
1633	56.981 \\
1634	57.045 \\
1635	57.11 \\
1636	57.192 \\
1637	57.257 \\
1638	57.323 \\
1639	57.394 \\
1640	57.461 \\
1641	57.529 \\
1642	57.594 \\
1643	57.672 \\
1644	57.737 \\
1645	57.802 \\
1646	57.87 \\
1647	57.935 \\
1648	58 \\
1649	58.066 \\
1650	58.141 \\
1651	58.209 \\
1652	58.28 \\
1653	58.345 \\
1654	58.413 \\
1655	58.479 \\
1656	58.543 \\
1657	58.616 \\
1658	58.691 \\
1659	58.756 \\
1660	58.821 \\
1661	58.887 \\
1662	58.952 \\
1663	59.016 \\
1664	59.083 \\
1665	59.162 \\
1666	59.229 \\
1667	59.301 \\
1668	59.367 \\
1669	59.435 \\
1670	59.506 \\
1671	59.576 \\
1672	59.654 \\
1673	59.72 \\
1674	59.786 \\
1675	59.851 \\
1676	59.919 \\
1677	59.987 \\
1678	60.054 \\
1679	60.129 \\
1680	60.207 \\
1681	60.273 \\
1682	60.339 \\
1683	60.403 \\
1684	60.474 \\
1685	60.543 \\
1686	60.609 \\
1687	60.689 \\
1688	60.755 \\
1689	60.827 \\
1690	60.9 \\
1691	60.97 \\
1692	61.042 \\
1693	61.113 \\
1694	61.241 \\
1695	61.317 \\
1696	61.404 \\
1697	61.496 \\
1698	61.569 \\
1699	61.645 \\
1700	61.765 \\
1701	61.87 \\
1702	61.974 \\
1703	62.082 \\
1704	62.164 \\
1705	62.235 \\
1706	62.31 \\
1707	62.381 \\
1708	62.449 \\
1709	62.52 \\
1710	62.587 \\
1711	62.692 \\
1712	62.798 \\
1713	62.905 \\
1714	63.032 \\
1715	63.148 \\
1716	63.27 \\
1717	63.346 \\
1718	63.419 \\
1719	63.499 \\
1720	63.567 \\
1721	63.637 \\
1722	63.71 \\
1723	63.781 \\
1724	63.854 \\
1725	63.948 \\
1726	64.06 \\
1727	64.168 \\
1728	64.261 \\
1729	64.331 \\
1730	64.4 \\
1731	64.469 \\
1732	64.536 \\
1733	64.625 \\
1734	64.694 \\
1735	64.762 \\
1736	64.832 \\
1737	64.902 \\
1738	64.975 \\
1739	65.059 \\
1740	65.149 \\
1741	65.226 \\
1742	65.308 \\
1743	65.385 \\
1744	65.468 \\
1745	65.541 \\
1746	65.645 \\
1747	65.75 \\
1748	65.858 \\
1749	65.967 \\
1750	66.036 \\
1751	66.109 \\
1752	66.183 \\
1753	66.26 \\
1754	66.329 \\
1755	66.399 \\
1756	66.48 \\
1757	66.554 \\
1758	66.625 \\
1759	66.71 \\
1760	66.785 \\
1761	66.855 \\
1762	66.934 \\
1763	67.009 \\
1764	67.09 \\
1765	67.161 \\
1766	67.263 \\
1767	67.374 \\
1768	67.48 \\
1769	67.591 \\
1770	67.67 \\
1771	67.762 \\
1772	67.834 \\
1773	67.908 \\
1774	67.977 \\
1775	68.05 \\
1776	68.125 \\
1777	68.196 \\
1778	68.305 \\
1779	68.43 \\
1780	68.542 \\
1781	68.654 \\
1782	68.741 \\
1783	68.814 \\
1784	68.889 \\
1785	68.959 \\
1786	69.035 \\
1787	69.108 \\
1788	69.182 \\
1789	69.257 \\
1790	69.327 \\
1791	69.396 \\
1792	69.47 \\
1793	69.551 \\
1794	69.644 \\
1795	69.75 \\
1796	69.863 \\
1797	69.98 \\
1798	70.071 \\
1799	70.142 \\
1800	70.215 \\
1801	70.289 \\
1802	70.359 \\
1803	70.432 \\
1804	70.504 \\
1805	70.586 \\
1806	70.658 \\
1807	70.73 \\
1808	70.805 \\
1809	70.875 \\
1810	70.953 \\
1811	71.035 \\
1812	71.116 \\
1813	71.193 \\
1814	71.27 \\
1815	71.345 \\
1816	71.419 \\
1817	71.502 \\
1818	71.582 \\
1819	71.659 \\
1820	71.735 \\
1821	71.806 \\
1822	71.878 \\
1823	71.951 \\
1824	72.028 \\
1825	72.103 \\
1826	72.174 \\
1827	72.25 \\
1828	72.323 \\
1829	72.395 \\
1830	72.468 \\
1831	72.552 \\
1832	72.626 \\
1833	72.702 \\
1834	72.774 \\
1835	72.844 \\
1836	72.914 \\
1837	73.003 \\
1838	73.075 \\
1839	73.149 \\
1840	73.22 \\
1841	73.293 \\
1842	73.366 \\
1843	73.442 \\
1844	73.525 \\
1845	73.602 \\
1846	73.689 \\
1847	73.777 \\
1848	73.862 \\
1849	73.965 \\
1850	74.05 \\
1851	74.139 \\
1852	74.246 \\
1853	74.344 \\
1854	74.444 \\
1855	74.55 \\
1856	74.639 \\
1857	74.713 \\
1858	74.788 \\
1859	74.873 \\
1860	74.964 \\
1861	75.04 \\
1862	75.131 \\
1863	75.21 \\
1864	75.291 \\
1865	75.372 \\
1866	75.472 \\
1867	75.59 \\
1868	75.71 \\
1869	75.824 \\
1870	75.963 \\
1871	76.077 \\
1872	76.189 \\
1873	76.322 \\
1874	76.423 \\
1875	76.501 \\
1876	76.574 \\
1877	76.657 \\
1878	76.732 \\
1879	76.81 \\
1880	76.885 \\
1881	77.009 \\
1882	77.148 \\
1883	77.274 \\
1884	77.349 \\
1885	77.426 \\
1886	77.502 \\
1887	77.588 \\
1888	77.664 \\
1889	77.748 \\
1890	77.829 \\
1891	77.917 \\
1892	78.012 \\
1893	78.093 \\
1894	78.196 \\
1895	78.284 \\
1896	78.366 \\
1897	78.471 \\
1898	78.588 \\
1899	78.696 \\
1900	78.807 \\
1901	78.882 \\
1902	78.96 \\
1903	79.054 \\
1904	79.134 \\
1905	79.223 \\
1906	79.315 \\
1907	79.396 \\
1908	79.478 \\
1909	79.588 \\
1910	79.702 \\
1911	79.862 \\
1912	79.996 \\
1913	80.116 \\
1914	80.243 \\
1915	80.356 \\
1916	80.47 \\
1917	80.59 \\
1918	80.724 \\
1919	80.823 \\
1920	80.913 \\
1921	80.998 \\
1922	81.084 \\
1923	81.167 \\
1924	81.25 \\
1925	81.331 \\
1926	81.429 \\
1927	81.512 \\
1928	81.598 \\
1929	81.681 \\
1930	81.789 \\
1931	81.872 \\
1932	81.965 \\
1933	82.073 \\
1934	82.177 \\
1935	82.264 \\
1936	82.349 \\
1937	82.432 \\
1938	82.513 \\
1939	82.614 \\
1940	82.733 \\
1941	82.871 \\
1942	82.991 \\
1943	83.107 \\
1944	83.224 \\
1945	83.347 \\
1946	83.483 \\
1947	83.601 \\
1948	83.708 \\
1949	83.843 \\
1950	83.947 \\
1951	84.026 \\
1952	84.116 \\
1953	84.194 \\
1954	84.273 \\
1955	84.349 \\
1956	84.449 \\
1957	84.528 \\
1958	84.635 \\
1959	84.727 \\
1960	84.817 \\
1961	84.901 \\
1962	84.985 \\
1963	85.068 \\
1964	85.161 \\
1965	85.238 \\
1966	85.316 \\
1967	85.405 \\
1968	85.493 \\
1969	85.585 \\
1970	85.68 \\
1971	85.784 \\
1972	85.867 \\
1973	85.949 \\
1974	86.049 \\
1975	86.166 \\
1976	86.288 \\
1977	86.442 \\
1978	86.599 \\
1979	86.782 \\
1980	86.959 \\
1981	87.134 \\
1982	87.234 \\
1983	87.324 \\
1984	87.403 \\
1985	87.486 \\
1986	87.569 \\
1987	87.654 \\
1988	87.753 \\
1989	87.839 \\
1990	87.937 \\
1991	88.016 \\
1992	88.11 \\
1993	88.186 \\
1994	88.263 \\
1995	88.341 \\
1996	88.434 \\
1997	88.517 \\
1998	88.595 \\
1999	88.682 \\
};
\end{groupplot}

\end{tikzpicture}

